Safe Reinforcement Learning via Shielding under Partial Observability

Safe exploration is a common problem in reinforcement learning (RL) that aims to prevent agents from making disastrous decisions while exploring their environment. A family of approaches to this problem assume domain knowledge in the form of a (partial) model of this environment to decide upon the safety of an action. A so-called shield forces the RL agent to select only safe actions. However, for adoption in various applications, one must look beyond enforcing safety and also ensure the applicability of RL with good performance. We extend the applicability of shields via tight integration with state-of-the-art deep RL, and provide an extensive, empirical study in challenging, sparse-reward environments under partial observability. We show that a carefully integrated shield ensures safety and can improve the convergence rate and final performance of RL agents. We furthermore show that a shield can be used to bootstrap state-of-the-art RL agents: they remain safe after initial learning in a shielded setting, allowing us to disable a potentially too conservative shield eventually.

==> figs/Ablation.tex <==
\input{figs/data/obstacle/noshield_reinforce_belief_supp}
\input{figs/data/PolicyCompare/obstacle_fixed_policy_belief_supp}
\input{figs/data/Ablation/obstacle_full_obs_noshield}
\input{figs/data/Ablation/obstacle_full_obs_shield}
\input{figs/data/Ablation/nonsparse_reward}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= -1200,
	ymax= 1200,
	width = 0.45*\textwidth,
	height = 0.31*\textwidth,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
     \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp;
     \addlegendentry{No shield}
     
	\addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \obstaclePermissive;
	\addlegendentry{Shielded}
	
	\addplot[steve_green,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstacleFullObsNoShield;
	\addlegendentry{Full observability}
	
	\addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleFullObsShield;
	\addlegendentry{Full observability}
	
	
	\addplot[brightblue,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenonsparseNoShield;
	\addlegendentry{Non-sparse reward}
	
	
	\addplot[amethyst,very thick] table[x index={0}, y index={1},col sep=space] from \obstaclenonsparseshield;
	\addlegendentry{Non-sparse reward}
%	
%		
	\addplot[randomgray,very thick] table[x index={0}, y index={1},col sep=space] from \obstaclePolicyFixedPolThreeQuart;
	\addlegendentry{Fixed policy}
	\end{axis}
\end{tikzpicture}

==> figs/AblationNorm.tex <==
\input{figs/data/Ablation/Normalized/FullObsShield}
\input{figs/data/Ablation/Normalized/FullObsNoShield}
\input{figs/data/Ablation/Normalized/NonSparseNoShield}
\input{figs/data/Ablation/Normalized/NonSparseShield}
\input{figs/data/Ablation/Normalized/NoShield}
\input{figs/data/Ablation/Normalized/Shield}
\input{figs/data/Ablation/Normalized/Obs_Level}
\input{figs/data/Ablation/Normalized/Obs_LevelNoShield}
\input{figs/data/Ablation/Normalized/FixedPolicy}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {Normalized Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= 0,
	ymax= 1,
	width = 0.45*\textwidth,
	height = 0.29*\textwidth,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.5, draw opacity=1.0, text opacity=1.0, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
	
\addplot[blue,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormNoShield;
     \addlegendentry{Default (No shield)}

\addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShield;
\addlegendentry{Default (shield)}

\addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormFullObsNoShield;
     \addlegendentry{Full obs (no shield)}    


\addplot[red,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormFullObsShield;
\addlegendentry{Full obs (shield)}


\addplot[steve_green,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormNonSparseNoShield;
     \addlegendentry{Dense reward (no shield)}

\addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormNonSparseShield;
\addlegendentry{Dense reward (shield)}

% \addplot[randomgray,dashed,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormFixed;
% 	\addlegendentry{Fixed policy}


% \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormNoShield;
%      \addlegendentry{Default (No shield)}

% \addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormShield;
% \addlegendentry{Default (shield)}

% \addplot[steve_green,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormFullObsNoShield;
%      \addlegendentry{Full obs (no shield)}    


% \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormFullObsShield;
% \addlegendentry{Full obs (shield)}


% \addplot[brightblue,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \AblationNormNonSparseNoShield;
%      \addlegendentry{Dense reward (no shield)}

% \addplot[amethyst,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormNonSparseShield;
% \addlegendentry{Dense reward (shield)}

% \addplot[randomgray,dashed,very thick] table[x index={0}, y index={1},col sep=space] from \AblationNormFixed;
% 	\addlegendentry{Fixed policy}


		

%	
%		

	\end{axis}
\end{tikzpicture}

==> figs/AppendixFigs/DDQN/rl_graph_avoid.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\avoidshieldDDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\avoidnoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\avoidshieldDDQNSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \avoidnoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \avoidshieldDDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from\avoidnoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \avoidshieldDDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, -100.30) (100000, -100.30)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, -380) (100000, -380)};

% \end{tikzpicture}

==> figs/AppendixFigs/DDQN/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1.10)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\evadenoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\evadeshieldDDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\evadenoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\evadeshieldDDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \evadenoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \evadeshieldDDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \evadenoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \evadeshieldDDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, 0.8) (100000, 0.8)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.5) (100000, 0.5)};

% \end{tikzpicture}

==> figs/AppendixFigs/DDQN/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\interceptnoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\interceptshieldDDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\interceptnoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\interceptshieldDDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \interceptnoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \interceptshieldDDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \interceptshieldDDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, 11) (100000, 11)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 5) (100000, 5)};

% \end{tikzpicture}

==> figs/AppendixFigs/DDQN/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\obstacleshieldDDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\obstaclenoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\obstacleshieldDDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldDDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDDQNSupp;
    \addplot +[mark=none,black] coordinates {(0,136.84 ) (100000, 136.84)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,-951.35) (100000, -951.35)};

% \end{tikzpicture}

==> figs/AppendixFigs/DDQN/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.22)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\fuelshieldDDQNObs}{4}{5}
%    \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\fuelnoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\fuelshieldDDQNSupp}{4}{5}
%    \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \fuelnoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \fuelshieldDDQNObs;
     \addlegendentry{Observation}
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \fuelnoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \fuelshieldDDQNSupp;
     \addlegendentry{Belief Support}
    \addplot +[mark=none,black] coordinates {(0, 1.9) (100000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (100000, 0.1)};
% \end{tikzpicture}


==> figs/AppendixFigs/DDQN/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\rocksnoshieldDDQNObs}{4}{5}
%	\tubeplotindex{red}{\rocksshieldDDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\rocksnoshieldDDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\rocksshieldDDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \rocksnoshieldDDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \rocksshieldDDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \rocksnoshieldDDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \rocksshieldDDQNSupp;
    \addplot +[mark=none,black] coordinates {(0,11.7) (100000, 11.7)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,8) (100000, 8)};
% \end{tikzpicture}

==> figs/AppendixFigs/DQN/rl_graph_avoid.tex <==


% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldDQNObs}{4}{5}
%	\tubeplotindex{red}{\avoidshieldDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\avoidnoshieldDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\avoidshieldDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \avoidnoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \avoidshieldDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from\avoidnoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \avoidshieldDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, -100.30) (100000, -100.30)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, -380) (100000, -380)};

% \end{tikzpicture}

==> figs/AppendixFigs/DQN/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1.10)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\evadenoshieldDQNObs}{4}{5}
%	\tubeplotindex{red}{\evadeshieldDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\evadenoshieldDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\evadeshieldDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}

     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \evadenoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \evadeshieldDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \evadenoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \evadeshieldDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, 0.8) (100000, 0.8)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.5) (100000, 0.5)};


% \end{tikzpicture}

==> figs/AppendixFigs/DQN/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\interceptnoshieldDQNObs}{4}{5}
%	\tubeplotindex{red}{\interceptshieldDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\interceptnoshieldDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\interceptshieldDQNSupp}{4}{5}
%    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \interceptnoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \interceptshieldDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \interceptshieldDQNSupp;
    \addplot +[mark=none,black] coordinates {(0, 11) (100000, 11)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 5) (100000, 5)};

% \end{tikzpicture}

==> figs/AppendixFigs/DQN/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldDQNObs}{4}{5}
%	\tubeplotindex{red}{\obstacleshieldDQNObs}{4}{5}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\obstaclenoshieldDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\obstacleshieldDQNSupp}{4}{5}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDQNSupp;
    \addplot +[mark=none,black] coordinates {(0,136.84 ) (100000, 136.84)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,-951.35) (100000, -951.35)};

% \end{tikzpicture}

==> figs/AppendixFigs/DQN/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.22)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldDQNObs}{4}{5}
%	\tubeplotindex{red}{\fuelshieldDQNObs}{4}{5}
%    \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\fuelnoshieldDQNSupp}{4}{5}
%    \tubeplotindex{blue}{\fuelshieldDQNSupp}{4}{5}
%    \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \fuelnoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \fuelshieldDQNObs;
     \addlegendentry{Observation}
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \fuelnoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \fuelshieldDQNSupp;
     \addlegendentry{Belief Support}
    \addplot +[mark=none,black] coordinates {(0, 1.9) (100000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (100000, 0.1)};
% \end{tikzpicture}


==> figs/AppendixFigs/DQN/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\rocksnoshieldDQNObs}{3}{4}
%	\tubeplotindex{red}{\rocksshieldDQNObs}{3}{4}
%    % \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\rocksnoshieldDQNSupp}{3}{4}
%    \tubeplotindex{blue}{\rocksshieldDQNSupp}{3}{4}
    % \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \rocksnoshieldDQNObs;
     \addplot[red] table[x index={0}, y index={1}] from \rocksshieldDQNObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \rocksnoshieldDQNSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \rocksshieldDQNSupp;
    \addplot +[mark=none,black] coordinates {(0,11.7) (100000, 11.7)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,8) (100000, 8)};
% \end{tikzpicture}

==> figs/AppendixFigs/FullObs/rl_graph_avoid.tex <==


% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]

	    \addplot +[mark=none,black] coordinates {(0, -100.30) (100000, -100.30)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, -380) (100000, -380)};

	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldFullREINFORCE}{4}{5}
	\tubeplotindex{red}{\avoidshieldFullREINFORCE}{4}{5}
   

% \end{tikzpicture}

==> figs/AppendixFigs/FullObs/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1.10)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
    \addplot +[mark=none,black] coordinates {(0, 0.8) (100000, 0.8)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.5) (100000, 0.5)};

    \tubeplotindex{dashed,red,forget plot}{\evadenoshieldFullREINFORCE}{6}{7}
	\tubeplotindex{red}{\evadeshieldFullREINFORCE}{6}{7}

% \end{tikzpicture}

==> figs/AppendixFigs/FullObs/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
    \addplot +[mark=none,black] coordinates {(0, 11) (100000, 11)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 5) (100000, 5)};
    \tubeplotindex{dashed,red,forget plot}{\interceptnoshieldFullREINFORCE}{4}{5}
	\tubeplotindex{red}{\interceptshieldFullREINFORCE}{4}{5}
   

% \end{tikzpicture}

==> figs/AppendixFigs/FullObs/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=5000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%    \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldFullREINFORCE;
%    \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldFullREINFORCE;
    \addplot +[mark=none,black] coordinates {(0,136.84 ) (100000, 136.84)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,-951.35) (100000, -951.35)};
        \tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldFullREINFORCE}{4}{5}
	\tubeplotindex{red}{\obstacleshieldFullREINFORCE}{4}{5}

% \end{tikzpicture}

==> figs/AppendixFigs/FullObs/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.22)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
	
    \addplot +[mark=none,black] coordinates {(0, 1.9) (100000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (100000, 0.1)};
	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldFullREINFORCE}{4}{5}
	\tubeplotindex{red}{\fuelshieldFullREINFORCE}{4}{5}
	 \addlegendentry{Learned Policy}
% \end{tikzpicture}


==> figs/AppendixFigs/FullObs/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=5000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
    \addplot +[mark=none,black] coordinates {(0,11.7) (100000, 11.7)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,8) (100000, 8)};
    %\tubeplotindex{dashed,red,forget plot}{\rocksnoshiedlFullREINFORCE}{4}{5}
	\tubeplotindex{red}{\rocksshieldFullREINFORCE}{2}{3}
% \end{tikzpicture}

==> figs/AppendixFigs/PPO/rl_graph_avoid.tex <==


% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\avoidshieldPPOObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\avoidnoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\avoidshieldPPOSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \avoidnoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \avoidshieldPPOObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from\avoidnoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \avoidshieldPPOSupp;
    \addplot +[mark=none,black] coordinates {(0, -100.30) (100000, -100.30)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, -380) (100000, -380)};

% \end{tikzpicture}

==> figs/AppendixFigs/PPO/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1.10)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\evadenoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\evadeshieldPPOObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\evadenoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\evadeshieldPPOSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \evadenoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \evadeshieldPPOObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \evadenoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \evadeshieldPPOSupp;
    \addplot +[mark=none,black] coordinates {(0, 0.8) (100000, 0.8)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.5) (100000, 0.5)};

% \end{tikzpicture}

==> figs/AppendixFigs/PPO/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\interceptnoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\interceptshieldPPOObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\interceptnoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\interceptshieldPPOSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \interceptnoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \interceptshieldPPOObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \interceptshieldPPOSupp;
    \addplot +[mark=none,black] coordinates {(0, 11) (100000, 11)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 5) (100000, 5)};

% \end{tikzpicture}

==> figs/AppendixFigs/PPO/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\obstacleshieldPPOObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\obstaclenoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\obstacleshieldPPOSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldPPOObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldPPOSupp;
    \addplot +[mark=none,black] coordinates {(0,136.84 ) (100000, 136.84)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,-951.35) (100000, -951.35)};

% \end{tikzpicture}

==> figs/AppendixFigs/PPO/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.22)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\fuelshieldPPOObs}{4}{5}
%    \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\fuelnoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\fuelshieldPPOSupp}{4}{5}
%    \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \fuelnoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \fuelshieldPPOObs;
     \addlegendentry{Observation}
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \fuelnoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \fuelshieldPPOSupp;
     \addlegendentry{Belief Support}
    \addplot +[mark=none,black] coordinates {(0, 1.9) (100000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (100000, 0.1)};
% \end{tikzpicture}


==> figs/AppendixFigs/PPO/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\rocksnoshieldPPOObs}{4}{5}
%	\tubeplotindex{red}{\rocksshieldPPOObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\rocksnoshieldPPOSupp}{4}{5}
%    \tubeplotindex{blue}{\rocksshieldPPOSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \rocksnoshieldPPOObs;
     \addplot[red] table[x index={0}, y index={1}] from \rocksshieldPPOObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \rocksnoshieldPPOSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \rocksshieldPPOSupp;
    \addplot +[mark=none,black] coordinates {(0,11.7) (100000, 11.7)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,8) (100000, 8)};
% \end{tikzpicture}

==> figs/AppendixFigs/SAC/rl_graph_avoid.tex <==


% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\avoidshieldSACObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\avoidnoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\avoidshieldSACSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \avoidnoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \avoidshieldSACObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from\avoidnoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \avoidshieldSACSupp;
    \addplot +[mark=none,black] coordinates {(0, -100.30) (100000, -100.30)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, -380) (100000, -380)};

% \end{tikzpicture}

==> figs/AppendixFigs/SAC/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,1.10)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\evadenoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\evadeshieldSACObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\evadenoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\evadeshieldSACSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \evadenoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \evadeshieldSACObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \evadenoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \evadeshieldSACSupp;
    \addplot +[mark=none,black] coordinates {(0, 0.8) (100000, 0.8)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.5) (100000, 0.5)};

% \end{tikzpicture}

==> figs/AppendixFigs/SAC/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\interceptnoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\interceptshieldSACObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\interceptnoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\interceptshieldSACSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \interceptnoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \interceptshieldSACObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \interceptshieldSACSupp;
    \addplot +[mark=none,black] coordinates {(0, 11) (100000, 11)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 5) (100000, 5)};

% \end{tikzpicture}

==> figs/AppendixFigs/SAC/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\obstacleshieldSACObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\obstaclenoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\obstacleshieldSACSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldSACObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldSACSupp;
    \addplot +[mark=none,black] coordinates {(0,136.84 ) (100000, 136.84)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,-951.35) (100000, -951.35)};

% \end{tikzpicture}

==> figs/AppendixFigs/SAC/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.2cm},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.22)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\fuelshieldSACObs}{4}{5}
%    \addlegendentry{Observation}
%    \tubeplotindex{dashed,blue, forget plot}{\fuelnoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\fuelshieldSACSupp}{4}{5}
%    \addlegendentry{Belief Support}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \fuelnoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \fuelshieldSACObs;
     \addlegendentry{Observation}
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \fuelnoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \fuelshieldSACSupp;
     \addlegendentry{Belief Support}
    \addplot +[mark=none,black] coordinates {(0, 1.9) (100000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (100000, 0.1)};
% \end{tikzpicture}


==> figs/AppendixFigs/SAC/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=100000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = 0.26*\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
%	\tubeplotindex{dashed,red,forget plot}{\rocksnoshieldSACObs}{4}{5}
%	\tubeplotindex{red}{\rocksshieldSACObs}{4}{5}
%    \tubeplotindex{dashed,blue, forget plot}{\rocksnoshieldSACSupp}{4}{5}
%    \tubeplotindex{blue}{\rocksshieldSACSupp}{4}{5}
     \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \rocksnoshieldSACObs;
     \addplot[red] table[x index={0}, y index={1}] from \rocksshieldSACObs;
     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \rocksnoshieldSACSupp;
     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \rocksshieldSACSupp;
    \addplot +[mark=none,black] coordinates {(0,11.7) (100000, 11.7)};
    \addplot +[mark=none,black,dashed,forget plot] coordinates {(0,8) (100000, 8)};
% \end{tikzpicture}

==> figs/AppendixFigs/appendix_DDQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.692000122070312500e+02 1.139506103515625000e+03 1.988939819335937500e+02 5.167965638162662572e+02 8.216034605977962428e+02
1.000000000000000000e+03 3.561000061035156250e+02 8.522756347656250000e+02 -1.400756530761718750e+02 2.036965577127506322e+02 5.085034544942806178e+02
2.000000000000000000e+03 4.597999877929687500e+02 9.686396484375000000e+02 -4.903964233398437500e+01 3.073965394022037572e+02 6.122034361837337428e+02
3.000000000000000000e+03 4.666000061035156250e+02 1.144413574218750000e+03 -2.112135925292968750e+02 3.141965577127506322e+02 6.190034544942806178e+02
4.000000000000000000e+03 7.722000122070312500e+02 1.183041259765625000e+03 3.613587341308593750e+02 6.197965638162662572e+02 9.246034605977962428e+02
5.000000000000000000e+03 5.447800048828124773e+02 1.057575244140625045e+03 3.198476562500000142e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 5.041400024414062386e+02 1.025897985839843841e+03 -1.761799316406250071e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 5.459200012207031705e+02 1.068716247558593750e+03 2.312374877929687500e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 5.662000061035156477e+02 1.086886242675781205e+03 4.551375122070312784e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 5.867600097656250000e+02 1.072875549316406250e+03 1.006444641113281193e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 5.660800048828125455e+02 1.064024377441406159e+03 6.813562011718750000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 6.290200073242187955e+02 1.106924999999999955e+03 1.511150024414062614e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 6.297400024414062045e+02 1.108235913085937455e+03 1.512440734863281193e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 6.297199951171875227e+02 1.108202856445312591e+03 1.512371276855468807e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 6.909799926757812045e+02 1.130148657226562591e+03 2.518113159179687557e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 7.121000000000000227e+02 1.139641381835937409e+03 2.845586059570312614e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 7.105799926757812273e+02 1.137364550781250045e+03 2.837954284667968636e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 7.308599975585937045e+02 1.150936669921874909e+03 3.107833251953125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 7.722400024414062045e+02 1.174413842773437409e+03 3.700661621093750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 7.103800048828125000e+02 1.151388085937499909e+03 2.693719238281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 6.900800048828125455e+02 1.143245214843750091e+03 2.369148071289062614e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 6.272000122070312500e+02 1.099677954101562591e+03 1.547220764160156250e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 6.261000122070312273e+02 1.097849902343750045e+03 1.543501403808593864e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 6.062800170898437955e+02 1.090311962890624955e+03 1.222480773925781250e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 6.063000122070312727e+02 1.090360375976562409e+03 1.222396606445312557e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 6.257200073242187273e+02 1.097176879882812500e+03 1.542631530761718750e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 6.674600097656250455e+02 1.131209106445312500e+03 2.037109313964843693e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 6.877200073242187273e+02 1.139548413085937455e+03 2.358916015625000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 6.876000000000000227e+02 1.139336206054687409e+03 2.358638061523437557e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 7.511800048828124545e+02 1.164616699218750000e+03 3.377433166503906250e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 7.312800048828124773e+02 1.157028808593750000e+03 3.055312011718750114e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 7.312400024414062045e+02 1.156950756835937455e+03 3.055292480468750114e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 7.113999999999999773e+02 1.149338110351562591e+03 2.734618957519531364e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 6.500600036621093523e+02 1.127517089843750000e+03 1.726029113769531307e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 6.072600036621093977e+02 1.116685986328124955e+03 9.783401489257812500e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 6.069000061035155795e+02 1.116073242187500000e+03 9.772675170898438068e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 5.663800048828125000e+02 1.084492871093749955e+03 4.826711425781250142e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 5.250200073242187955e+02 1.051169726562500045e+03 -1.129742431640625044e+00 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 5.463200073242187500e+02 1.042459643554687545e+03 5.018035278320312642e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 5.671599975585937727e+02 1.051477880859375091e+03 8.284208984375000284e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 4.659199951171875114e+02 9.775558349609375455e+02 -4.571585693359374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 4.259799926757812614e+02 9.651984863281250000e+02 -1.132385009765625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 4.879799926757812614e+02 1.007337377929687477e+03 -3.137738037109375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 4.663999938964843750e+02 9.825535888671875000e+02 -4.975358886718750284e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 4.250399963378906136e+02 9.595447021484375227e+02 -1.094646850585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 5.895200012207030795e+02 1.005126367187500023e+03 1.739136596679687443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 6.085000000000000000e+02 9.939615844726562273e+02 2.230384338378906364e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 6.088999999999999773e+02 9.945577514648437045e+02 2.232422607421875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.113199951171875455e+02 1.058197668457031341e+03 3.644423278808593523e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 7.529400024414062500e+02 1.081575354003906341e+03 4.243046386718750114e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 6.286799987792968523e+02 1.055980883789062545e+03 2.013791015625000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.874400024414062500e+02 9.956118774414062500e+02 1.792681152343749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.481400024414062955e+02 1.009285412597656205e+03 8.699458007812499716e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.065000000000000000e+02 9.995692016601562955e+02 1.343079223632812536e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 4.643399902343750227e+02 9.752241821289062500e+02 -4.654420166015624716e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 5.237799865722656705e+02 1.026556347656249955e+03 2.100363159179687500e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 6.253999877929687727e+02 1.140200781250000091e+03 1.105992004394531278e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 6.234199951171874545e+02 1.103496166992187455e+03 1.433438293457031136e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 6.243400024414062273e+02 1.105019458007812545e+03 1.436605468749999943e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 6.242800048828124773e+02 1.104901977539062500e+03 1.436580505371093750e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 6.059200073242187727e+02 1.094510473632812591e+03 1.173295593261718750e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 5.260600036621093523e+02 1.051225097656250000e+03 8.949218749999999778e-01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 5.262600036621093977e+02 1.051582128906250091e+03 9.378845214843749556e-01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 5.866399963378905795e+02 1.020891821289062477e+03 1.523881774902343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 6.277600036621093977e+02 1.043730834960937500e+03 2.117891601562500057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 6.673000061035156705e+02 1.063941333007812545e+03 2.706586486816406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 7.477600097656250000e+02 1.108248168945312500e+03 3.872718383789062386e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 7.659200073242187727e+02 1.118365234375000000e+03 4.134747741699218864e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 7.471400146484375000e+02 1.158414941406249909e+03 3.358650695800781136e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 7.268000122070312727e+02 1.150104199218749955e+03 3.034958068847656136e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 6.665000122070312045e+02 1.111064331054687500e+03 2.219356872558593636e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 7.068200073242187500e+02 1.118960083007812500e+03 2.946799011230468750e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 7.092400024414062045e+02 1.122967553710937409e+03 2.955124206542968750e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 7.089199951171874545e+02 1.122560131835937455e+03 2.952798400878906477e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 7.495999877929687045e+02 1.130675708007812545e+03 3.685242553710937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 7.903799804687499773e+02 1.162651660156250045e+03 4.181082946777343636e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 6.896599853515624545e+02 1.134347045898437500e+03 2.449729309082031250e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 6.681199829101562955e+02 1.118487597656250045e+03 2.177523742675781193e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 6.273199829101562273e+02 1.110328857421875000e+03 1.443111083984375114e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 6.297199829101562045e+02 1.113501440429687591e+03 1.459385253906249886e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 6.918799926757812955e+02 1.082919104003906341e+03 3.008408752441406477e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 7.547199951171875227e+02 1.107332653808593705e+03 4.021073364257812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 8.399800048828125227e+02 1.094610693359375091e+03 5.853493164062499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.029600097656250455e+02 1.064806066894531341e+03 7.411139587402343523e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 8.602800170898437955e+02 1.054174060058593795e+03 6.663859680175780795e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 7.776400146484375000e+02 1.070770019531250000e+03 4.845100097656250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 7.770800048828125455e+02 1.069851220703124909e+03 4.843087890625000114e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 7.131400024414062955e+02 1.098070935058593705e+03 3.282090637207031136e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 5.669800018310546648e+02 1.043342041015625000e+03 9.061795959472655682e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 4.862800018310546761e+02 1.027103540039062409e+03 -5.454352722167968892e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 4.860999969482421648e+02 1.026799633789062455e+03 -5.459964904785156392e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 4.643999969482421761e+02 1.010774414062500000e+03 -8.197442932128906534e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 5.266599945068359148e+02 9.812824707031250000e+02 7.203751525878905682e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 6.094599975585937273e+02 1.065196362304687455e+03 1.537236389160156307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 6.694599975585937273e+02 1.067122387695312455e+03 2.717976196289062614e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 6.490000000000000000e+02 1.048745361328125000e+03 2.492546630859374943e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 6.710800048828125455e+02 1.065386132812499909e+03 2.767738891601562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 6.090000000000000000e+02 1.095178124999999909e+03 1.228218811035156222e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 5.495000000000000000e+02 1.076552490234375000e+03 2.244751586914062358e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 5.485400024414062727e+02 1.074807739257812500e+03 2.227226562499999929e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 5.697400024414062045e+02 1.094522607421874909e+03 4.495740966796874716e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\DDQNPROPEROBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.603999938964843750e+02 -1.591193695068359375e+02 -1.616806182861328125e+02 -6.292680517852666071e+02 3.084680639922978571e+02
1.000000000000000000e+03 -1.603999938964843750e+02 -1.591193695068359375e+02 -1.616806182861328125e+02 -6.292680517852666071e+02 3.084680639922978571e+02
2.000000000000000000e+03 9.910000000000000000e+02 9.926124267578125000e+02 9.893875732421875000e+02 5.221319421112177679e+02 1.459868057888782232e+03
3.000000000000000000e+03 6.925000000000000000e+02 1.151085083007812500e+03 2.339149475097656250e+02 2.236319421112177679e+02 1.161368057888782232e+03
4.000000000000000000e+03 5.915000000000000000e+02 1.080990600585937500e+03 1.020093994140625000e+02 1.226319421112177679e+02 1.060368057888782232e+03
5.000000000000000000e+03 3.908400024414062273e+02 5.812898742675781705e+02 2.003901367187500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.812200012207031250e+02 8.513641876220702898e+02 3.110758148193359602e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.717800048828124773e+02 1.121708178710937545e+03 4.218518432617187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 5.416600036621093750e+02 8.915781036376953352e+02 1.917419158935546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.616400085449218977e+02 8.998812530517577670e+02 2.233987823486328068e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.416400085449218977e+02 8.818832916259765398e+02 2.013967437744140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 5.215400085449218750e+02 8.733539947509765398e+02 1.697260467529296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.609200037002563590e+02 6.337255752563476108e+02 8.811444435119628338e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 4.711800073623656999e+02 9.036285263061523665e+02 3.873151283264159872e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.111600000381469613e+02 8.636283798217773438e+02 -4.130836753845214560e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 3.511399988174438249e+02 8.778624252319335710e+02 -1.755824031829833984e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 3.512800012588501204e+02 8.780938217163086392e+02 -1.755337886810302734e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.318200012207031477e+02 1.117552270507812409e+03 -2.539122375488281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.517599987030029070e+02 8.778969091415405046e+02 -1.743768934249877987e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 2.513800010681152344e+02 6.781508635520934831e+02 -1.753908430099487248e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 2.110400022506713924e+02 4.643890527725219499e+02 -4.230904216766357706e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 6.961999988555908203e+01 2.342743211746215763e+02 -9.503432140350341228e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.042000007629394531e+01 1.493585741043090707e+02 -1.701985792160034237e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.086000003814697301e+01 1.497645592689514160e+02 -1.714845642089843807e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.207999992370605469e+01 1.503899553298950309e+02 -1.745499603271484261e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.171999988555908168e+01 1.503175620079040584e+02 -1.737575668334960994e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 1.297000024795532340e+02 3.804323424339294206e+02 -1.210323364257812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.294600025177001896e+02 2.257058205604553223e+02 3.321419048309326172e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.297400026321411133e+02 2.253398355484008846e+02 3.414017562866210653e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.303800025939941349e+02 2.261404655456543082e+02 3.461954574584960653e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 2.505200050354004020e+02 4.787299186706542855e+02 2.231010971069336080e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.101200025558471651e+02 2.474712537765502987e+02 -2.723123645782470703e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.102000024795532198e+02 2.473633762359619084e+02 -2.696335906982421804e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.099400024414062500e+02 2.473874139785766602e+02 -2.750739688873290945e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.093200023651123018e+02 2.471544191360473519e+02 -2.851440219879150462e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.192000007629394531e+01 8.230732440948486328e+01 -1.061473245620727539e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.166000003814697195e+01 8.221340141296386150e+01 -1.055334014892578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.146000003814697266e+01 8.201340141296387287e+01 -1.049334014892578182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.114000015258789134e+01 8.214936351776123047e+01 -1.044293638229370060e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.222000007629394602e+01 8.203501186370849041e+01 -1.064750120162963896e+02 0.000000000000000000e+00 2.364320124364439835e+00
4.000000000000000000e+04 -1.159999999999999964e+01 -5.864771175384521307e+00 -1.733522891998291016e+01 0.000000000000000000e+00 2.776230296154716726e+00
4.100000000000000000e+04 -1.290000000000000036e+01 -4.953641223907470525e+00 -2.084635868072509624e+01 0.000000000000000000e+00 1.476230296154716015e+00
4.200000000000000000e+04 -1.317999992370605433e+01 -4.645763587951660334e+00 -2.171423625946044922e+01 0.000000000000000000e+00 4.142048238735913657e-01
4.300000000000000000e+04 -1.315999984741210938e+01 -4.885763549804687855e+00 -2.143423614501953267e+01 0.000000000000000000e+00 4.886487401665249308e-01
4.400000000000000000e+04 -1.099999980926513743e+01 -6.228507995605468750e+00 -1.577149162292480433e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.089999980926513601e+01 -6.149751377105713068e+00 -1.565024814605712855e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 1.505400026321411246e+02 2.326496655464172250e+02 6.843033351898193928e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.507200025558471737e+02 2.325417879104614371e+02 6.889821109771727947e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.504400026321411019e+02 2.333017880439758187e+02 6.757821102142334269e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.438800025939941349e+02 2.360435788154601937e+02 5.171642017364501953e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.441600025177002067e+02 2.361222468376159611e+02 5.219775199890136719e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -1.587999992370605540e+01 -3.588300037384033025e+00 -2.817169990539550639e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -1.607999992370605469e+01 -3.188300037384033114e+00 -2.897169990539550710e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.580000000000000071e+01 -3.948300170898437322e+00 -2.765169982910156321e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -9.079999923706054688e+00 -6.519999885559082387e+00 -1.163999996185302699e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.931999931335449361e+01 -3.689467029571532919e+01 -4.174532833099365092e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -4.035999927520752095e+01 -3.645691890716553019e+01 -4.426307964324951172e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -8.049999866485595135e+01 3.384856605529785067e+00 -1.643848569869995231e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -1.409400011062622013e+02 3.517555484771728658e+01 -3.170555601119995117e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.408600011825561467e+02 3.509555473327636577e+01 -3.168155601501464957e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.132600019454956026e+02 6.672328910827636150e+01 -2.932432960510253679e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -1.133600019454956112e+02 6.740334911346435831e+01 -2.941233558654785156e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -7.292000255584716228e+01 2.696157360076904297e+01 -1.728015785217285156e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.260000019073486399e+01 -4.655150604248047053e+00 -2.054484958648681570e+01 0.000000000000000000e+00 3.151571830770883764e+00
6.400000000000000000e+04 -1.292000026702880788e+01 -4.704628562927245738e+00 -2.113537178039550923e+01 0.000000000000000000e+00 2.280737111927997773e+00
6.500000000000000000e+04 -1.054000015258788991e+01 -5.863769531250000000e+00 -1.521623058319091726e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.050000019073486612e+01 1.106879138946533203e+01 -1.920687856674194336e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -9.218000011444091513e+01 1.288987712860107493e+01 -1.972498708724975529e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.220600000381469670e+02 -1.732632713317871165e+01 -2.267936664581298771e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -1.220600000381469670e+02 -1.735062942504882955e+01 -2.267693641662597770e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.155999755859375000e+01 2.223257112503051758e+02 -3.054457120895385742e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 3.922000236511230753e+01 2.043677993774414006e+02 -1.259278064727783146e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 4.066000232696533345e+01 2.027949758529663029e+02 -1.214749834060668974e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.076000232696533487e+01 2.328372060775756722e+02 -9.131721363067626385e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.096000232696533772e+01 2.330849602699279899e+02 -9.116496772766113565e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.056000003814697230e+01 -6.075849246978759943e+00 -1.504415092468261683e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.087999992370605540e+01 -6.298124504089355646e+00 -1.546187534332275426e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.133999996185302805e+01 -5.860024547576903942e+00 -1.681997528076171733e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.159999999999999964e+01 -5.678135108947754084e+00 -1.752186470031738352e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.137999992370605540e+01 -5.852109050750732067e+00 -1.690789070129394389e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.033999996185302805e+01 -6.221563243865967152e+00 -1.445843639373779332e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.017999992370605433e+01 -6.275426292419433949e+00 -1.408457336425781214e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.109999999999999964e+01 -5.144987773895263850e+00 -1.705501213073730327e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.140000000000000036e+01 -5.449042510986328303e+00 -1.735095748901367330e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.147999992370605504e+01 -5.289042472839355469e+00 -1.767095737457275462e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.150000000000000000e+01 -4.809042453765869141e+00 -1.819095764160156392e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.196000003814697266e+01 -3.910268688201904208e+00 -2.000973148345947195e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.097999992370605504e+01 -5.573091983795166016e+00 -1.638690795898437358e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.107999992370605469e+01 -4.849388980865478871e+00 -1.731061096191406179e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.156000003814697230e+01 -5.131554317474365412e+00 -1.798844585418701314e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.127999992370605398e+01 -5.691554260253906428e+00 -1.686844558715820241e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.023999996185302663e+01 -6.606650161743163885e+00 -1.387334976196289027e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -2.968000030517578125e+01 1.619579271316528377e+02 -2.213179368972778320e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.932000026702881001e+01 1.615613739013671761e+02 -2.202013835906982422e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.880000019073486328e+01 1.617635392189025936e+02 -2.193635486602783260e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.972000026702880859e+01 1.620430792808532772e+02 -2.214830888748169002e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.232000026702881001e+01 1.645169337272644157e+02 -2.291569429397582951e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -1.243999996185302770e+01 -4.001620960235595881e+00 -2.087837848663330220e+01 0.000000000000000000e+00 1.384239712286532864e+00
9.800000000000000000e+04 1.078000024795532283e+02 2.483036972999572640e+02 -3.270369186401367045e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.073400024414062557e+02 2.482286817550659066e+02 -3.354867649078369141e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.080800024032592717e+02 2.479491416931152230e+02 -3.178913650512695455e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 6.869999694824218750e+01 9.073422241210937500e+02 -7.699421997070312500e+02 -5.031307126287150311e+01 1.877130651593558923e+02
1.000000000000000000e+03 -3.929999923706054688e+01 5.969056396484375000e+02 -6.755056152343750000e+02 -1.583130674481742517e+02 7.971306897405314373e+01
2.000000000000000000e+03 -1.410000000000000000e+02 3.984464111328125000e+02 -6.804464111328125000e+02 -2.600130682111137048e+02 -2.198693178888630939e+01
3.000000000000000000e+03 5.209999847412109375e+01 3.553999938964843750e+02 -2.511999816894531250e+02 -6.691306973699259686e+01 1.711130666852347986e+02
4.000000000000000000e+03 -2.463000030517578125e+02 1.483015899658203125e+02 -6.409016113281250000e+02 -3.653130712628715173e+02 -1.272869348406441219e+02
5.000000000000000000e+03 -6.116000137329101705e+01 4.812791717529296989e+02 -6.035991638183593295e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -8.310000076293945881e+01 4.176193939208984602e+02 -5.838193908691406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -1.428400009155273551e+02 3.566182586669921761e+02 -6.422982604980468295e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.430200057983398381e+02 2.453721282958984489e+02 -7.314121520996093295e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.820400054931640739e+02 2.537111236572265511e+02 -8.177911499023437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.981400024414062386e+02 3.390253173828124886e+02 -9.353053344726562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.568800018310546989e+02 4.300770996093750114e+02 -9.438371093749999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -7.358000183105468750e+01 6.213039916992187273e+02 -7.684640136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 7.600003051757812322e+00 7.546032470703124773e+02 -7.394032470703125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 5.168000335693359659e+01 8.795192138671875455e+02 -7.761592041015625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.704199996948242131e+02 9.751083251953125455e+02 -6.342683349609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 2.326000015258788949e+02 9.991829345703124545e+02 -5.339829467773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.302800018310546761e+02 9.300608520507812500e+02 -6.695008422851562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 2.521600006103515739e+02 1.064335998535156250e+03 -5.600159851074218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.894800003051757926e+02 9.632399902343750000e+02 -5.842799865722656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.485000015258789006e+02 9.071252075195312727e+02 -6.101251892089843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.274800003051757784e+02 9.075560424804687045e+02 -6.525960205078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 8.667999877929688068e+01 8.401055664062499773e+02 -6.667455688476562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.470000000000000000e+02 8.693522216796875455e+02 -5.753522155761718295e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.689399993896484489e+02 9.072988037109374773e+02 -5.694187927246093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.314199981689453125e+02 9.898605102539062273e+02 -5.270205078125000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 2.113999969482421761e+02 9.919639038085937273e+02 -5.691639099121093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 3.336999969482421875e+02 1.136726745605468750e+03 -4.693267333984375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.715799957275390852e+02 1.078320251464843750e+03 -5.351602478027343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 4.125999938964843636e+02 1.188446508789062591e+03 -3.632465148925781477e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 4.109199951171875114e+02 1.158059838867187409e+03 -3.362198242187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 4.115799926757812273e+02 1.135252758789062455e+03 -3.120927368164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 2.677199951171875227e+02 9.473846374511718977e+02 -4.119446105957031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.862799964904785099e+02 8.591632019042968977e+02 -4.866031738281250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.425999832153320312e+01 7.490196838378906250e+02 -6.604996459960937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.476000007629394588e+02 7.810606506347655795e+02 -4.858606201171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.484600044250488224e+02 8.053215393066406023e+02 -5.084015014648437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.921400032043457031e+02 9.925117065429687955e+02 -4.082316772460937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 4.176000030517578239e+02 1.150631140136718841e+03 -3.154311157226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 5.179600036621093295e+02 1.218458666992187545e+03 -1.825386352539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 4.987000061035156477e+02 1.257576586914062545e+03 -2.601765502929687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 4.786200042724609602e+02 1.230398193359375000e+03 -2.731581665039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 3.963800041198730355e+02 1.126616235351562409e+03 -3.338562133789062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.758600028991698991e+02 1.108510986328125000e+03 -3.567909606933593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.363600028991698991e+02 1.109184204101562500e+03 -4.364641906738281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.927999977111816463e+02 1.013164208984375023e+03 -6.275642150878906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.919999977111816349e+02 1.014325610351562545e+03 -6.303256286621093523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.107399978637695312e+02 8.823140014648437273e+02 -6.608340148925781250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.127999984741210966e+02 5.923366821289062045e+02 -8.179366943359375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.358000335693359339e+01 6.458864624023437955e+02 -6.730464965820312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.482000274658203054e+01 6.427654174804687273e+02 -6.724054321289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.572000274658203267e+01 6.133561279296875455e+02 -6.847961303710937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.472600021362304688e+02 8.074525024414062955e+02 -5.129325012207031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.471800003051757812e+02 9.507846923828125227e+02 -4.564247009277343636e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 2.482800003051757756e+02 9.172320556640625000e+02 -4.206720397949218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 2.296999999999999886e+02 8.874818969726562727e+02 -4.280818908691406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 2.713800018310546989e+02 9.426335937500000455e+02 -3.998736022949218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.510199970245361385e+02 8.777153930664062500e+02 -5.756754150390625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 2.536199939727783317e+02 1.003555297851562500e+03 -4.963153198242187614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 1.122799991607666072e+02 9.237352539062500227e+02 -6.991752685546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.134200016021728459e+02 1.031824304199218659e+03 -6.049843261718749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.741200000762939339e+02 9.998468627929687500e+02 -6.516068847656249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 9.397999877929687784e+01 9.235395324707030795e+02 -7.355795532226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.750000000000000000e+01 8.143444885253906023e+02 -8.693445190429687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -6.900000000000000355e+00 8.455933654785155795e+02 -8.593933959960937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 5.341999511718749716e+01 8.266049865722656023e+02 -7.197650146484375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.114199966430664119e+02 8.310461242675780795e+02 -6.082061340332031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.108199981689453182e+02 9.376578613281250227e+02 -5.160178527832031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.513199993133544865e+02 9.843683715820312727e+02 -4.817283386230468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 3.306399990081787337e+02 1.000084997558593727e+03 -3.388049743652343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.692399990081786996e+02 9.913765502929687727e+02 -4.528965270996093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.470999965667724609e+02 8.829675354003906023e+02 -5.887675170898437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.683599987030029297e+02 9.308916809082031705e+02 -3.941716674804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 3.075599975585937500e+02 9.395962829589843750e+02 -3.244762695312500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 2.481599975585937443e+02 9.524020446777343523e+02 -4.560820312500000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.467199996948242244e+02 8.706312683105468295e+02 -5.771912597656249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 2.680400009155273438e+02 9.786222167968750227e+02 -4.425422241210937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 1.465199981689453068e+02 9.043407226562500227e+02 -6.113007446289062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 1.066199993133544979e+02 8.689578735351562955e+02 -6.557178955078125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 1.084799999237060604e+02 8.711181518554687955e+02 -6.541581665039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 2.110000026702880973e+02 9.554835815429687500e+02 -5.334835815429687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 2.114000026702880746e+02 9.812540649414062273e+02 -5.584540527343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 2.317400035858154297e+02 1.034626721191406205e+03 -5.711466918945312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 2.294000038146972713e+02 9.678737182617187500e+02 -5.090736938476562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 2.691400032043457031e+02 9.942376831054687045e+02 -4.559576660156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 2.890800056457519531e+02 1.010759313964843727e+03 -4.325992919921874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 2.900400032043456804e+02 1.013568762207031227e+03 -4.334887451171874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 3.109600013732909929e+02 1.017077600097656273e+03 -3.951576049804687614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 2.131200012207031307e+02 9.622851440429687955e+02 -5.360451660156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.700200012207031364e+02 8.774520629882812273e+02 -5.374120849609374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 6.837999572753906818e+01 8.089576293945312955e+02 -6.721976562500000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 2.659999694824218608e+01 7.534254760742187500e+02 -7.002254882812500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.481999816894531818e+01 7.700781127929687955e+02 -6.404381225585937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 2.060399993896484432e+02 9.542061523437499773e+02 -5.421261596679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 2.083000000000000114e+02 1.009823193359374955e+03 -5.932231933593750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 3.518600006103515625e+02 1.107412426757812455e+03 -4.036924316406249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 3.323000015258788835e+02 1.106152587890625000e+03 -4.415526123046875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.546400009155273381e+02 1.059685998535156159e+03 -5.504060058593750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.721199996948242301e+02 9.752703979492187045e+02 -6.310303955078125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.316799991607666129e+02 9.165265136718750227e+02 -6.531665283203125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.308799991607666016e+02 8.780905761718750000e+02 -6.163305969238281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPERBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
5.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.429999923706054688e+01 3.641999816894531250e+02 -2.555999908447265625e+02 1.297999954223632812e+01 9.561999893188476562e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
5.000000000000000000e+03 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 7.794000244140625000e+02 1.193634033203125000e+03 3.651659545898437500e+02 6.962733006120331538e+02 8.625267482160918462e+02
1.000000000000000000e+03 9.897000122070312500e+02 9.940139160156250000e+02 9.853861083984375000e+02 9.065732884050019038e+02 1.072826736009060596e+03
2.000000000000000000e+03 9.850999755859375000e+02 9.974324340820312500e+02 9.727675170898437500e+02 9.019732517839081538e+02 1.068226699387966846e+03
3.000000000000000000e+03 9.882000122070312500e+02 9.937461547851562500e+02 9.826538696289062500e+02 9.050732884050019038e+02 1.071326736009060596e+03
4.000000000000000000e+03 9.857000122070312500e+02 9.933818359375000000e+02 9.780181884765625000e+02 9.025732884050019038e+02 1.068826736009060596e+03
5.000000000000000000e+03 9.456200073242187045e+02 1.034441674804687409e+03 8.567983276367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 9.874200073242187727e+02 9.945339965820312500e+02 9.803060180664062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 9.878800048828125000e+02 9.946825805664062727e+02 9.810774291992187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 9.884600097656250455e+02 9.942630615234375000e+02 9.826569580078124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 8.639400085449218523e+02 1.029543273925781250e+03 6.983367370605468523e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 8.647200012207031250e+02 1.029819177246093659e+03 6.996208190917968750e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.251200012207031023e+02 1.109311499023437591e+03 5.409284973144531250e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 8.253600036621094205e+02 1.109366735839843841e+03 5.413532653808593977e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.253600036621094205e+02 1.108729223632812591e+03 5.419907775878906477e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.507599975585937955e+02 1.073711303710937500e+03 8.278086914062499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.510000000000000000e+02 1.073650061035156341e+03 8.283499389648437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.914199951171874545e+02 9.939998535156249773e+02 9.888401367187500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.907399902343750000e+02 9.940588745117187273e+02 9.874211059570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.907799926757812727e+02 9.946602539062499773e+02 9.868997314453124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 8.646799987792968523e+02 9.687794189453125000e+02 7.605805725097656023e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 8.651399963378905795e+02 9.689226318359375227e+02 7.613573547363281477e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.645999938964844205e+02 9.692404052734375455e+02 7.599595764160155795e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.651200012207031023e+02 9.691463134765624545e+02 7.610936828613281477e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.657200012207031250e+02 9.689053955078125000e+02 7.625346008300781477e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.905000000000000000e+02 9.939255004882812727e+02 9.870744995117187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 9.883200073242187500e+02 9.933744018554687045e+02 9.832656127929687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 9.890200073242187955e+02 9.934353881835937727e+02 9.846046264648437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 9.892200073242187273e+02 9.934295166015624545e+02 9.850104980468750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 9.886200073242187045e+02 9.936236206054687727e+02 9.836163940429687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.898600097656250227e+02 9.942328247070312273e+02 9.854871948242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.919200073242187727e+02 9.946715820312499545e+02 9.891684326171874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.908800048828125000e+02 9.943774536132812045e+02 9.873825561523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.906000000000000227e+02 9.941695678710937045e+02 9.870304321289062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.912999999999999545e+02 9.941951782226562955e+02 9.884048217773437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.912599975585937955e+02 9.942546997070312500e+02 9.882652954101562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.912400024414062045e+02 9.940840942382812955e+02 9.883959106445312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.906400024414062955e+02 9.938264160156250000e+02 9.874535888671874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.905800048828125455e+02 9.939228393554687955e+02 9.872371704101562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.907800048828124773e+02 9.937367553710937500e+02 9.878232543945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.909800048828125227e+02 9.938636474609375000e+02 9.880963623046875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.910800048828125455e+02 9.940323608398437045e+02 9.881276489257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.922800048828124773e+02 9.944987304687499545e+02 9.900612792968750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.925000000000000000e+02 9.947896728515625000e+02 9.902103271484375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.923400024414062273e+02 9.949149902343749545e+02 9.897650146484375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.920400024414062727e+02 9.946506835937500455e+02 9.894293212890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.921599975585937727e+02 9.947170288085937955e+02 9.896029663085937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.919400024414062500e+02 9.948760131835937273e+02 9.890039916992187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.918800048828125000e+02 9.947767700195312273e+02 9.889832397460937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.918400024414062273e+02 9.946898315429687045e+02 9.889901733398437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.918999999999999773e+02 9.950418212890624545e+02 9.887581787109375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.917999999999999545e+02 9.949901367187500227e+02 9.886098632812500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 9.918599975585937045e+02 9.945369140625000455e+02 9.891830810546874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 9.918799926757812955e+02 9.943103393554687273e+02 9.894496459960937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.907599853515624773e+02 9.938632324218749545e+02 9.876567382812500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.908599853515625000e+02 9.934171997070312727e+02 9.883027709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.899399902343750455e+02 9.939383789062500227e+02 9.859416015624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.896999877929687273e+02 9.939151123046874545e+02 9.854848632812500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.895799926757812273e+02 9.938957885742187273e+02 9.852641967773437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.903199951171875455e+02 9.943389648437499773e+02 9.863010253906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.900000000000000000e+02 9.951841186523437273e+02 9.848158813476562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.898599975585937045e+02 9.946307739257812273e+02 9.850892211914062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.903400024414062273e+02 9.947937133789062045e+02 9.858862915039062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.905400024414062727e+02 9.948765502929687727e+02 9.862034545898437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.906000000000000227e+02 9.950282958984374773e+02 9.861717041015624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.909199951171874545e+02 9.945202636718750000e+02 9.873197265625000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.915799926757812273e+02 9.941972290039062727e+02 9.889627563476562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.917799926757812727e+02 9.942896606445312955e+02 9.892703247070312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.918199951171875455e+02 9.946521362304687273e+02 9.889878540039062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.922599975585937955e+02 9.944128784179687273e+02 9.901071166992187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.923199951171875455e+02 9.943447387695312045e+02 9.902952514648437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.926799926757812500e+02 9.946918701171874773e+02 9.906681152343750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 9.907599975585937955e+02 9.946091552734375227e+02 9.869108398437499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 9.894199951171874545e+02 9.938479003906250000e+02 9.849920898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 9.894799926757812045e+02 9.939098266601562273e+02 9.850501586914062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.888799926757812955e+02 9.941464843750000000e+02 9.836135009765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.889599975585937273e+02 9.942678100585937955e+02 9.836521850585937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.907799926757812727e+02 9.944777709960937955e+02 9.870822143554687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.919199951171874545e+02 9.948967529296875227e+02 9.889432373046875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 9.918999999999999773e+02 9.951593261718750227e+02 9.886406738281250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.920400024414062727e+02 9.948953002929687273e+02 9.891847045898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.918999999999999773e+02 9.947786499023437727e+02 9.890213500976562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.910199951171874773e+02 9.940230102539062500e+02 9.880169799804687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.910599975585937500e+02 9.939486816406249545e+02 9.881713134765625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.910199951171874773e+02 9.936720214843750227e+02 9.883679687500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.913400024414062273e+02 9.938119262695312273e+02 9.888680786132812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.913400024414062273e+02 9.937299316406249545e+02 9.889500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.919600097656250455e+02 9.940063964843750455e+02 9.899136230468750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.912200073242187273e+02 9.936335083007812727e+02 9.888065063476562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.911400146484375000e+02 9.935232177734375227e+02 9.887568115234374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.914400146484374545e+02 9.935586059570312045e+02 9.893214233398437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.916600097656249773e+02 9.937780273437499545e+02 9.895419921875000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.922200073242187273e+02 9.941944335937499773e+02 9.902455810546874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.921400024414062955e+02 9.944380371093750455e+02 9.898419677734375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.922999999999999545e+02 9.946603881835937955e+02 9.899396118164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.905199951171874773e+02 9.941955444335937955e+02 9.868444458007812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.902599975585937955e+02 9.938243286132812955e+02 9.866956665039062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.901199951171875000e+02 9.937074218750000227e+02 9.865325683593749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.911599975585937727e+02 9.939800292968750455e+02 9.883399658203125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.910799926757812273e+02 9.938679687500000455e+02 9.882920166015625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.924599975585937273e+02 9.941888793945312273e+02 9.907311157226562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.924400024414062500e+02 9.942386474609375000e+02 9.906413574218750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\DDQNPROPERBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 6.695000000000000000e+02 1.139981445312500000e+03 1.990184936523437500e+02 3.895651147141535944e+02 9.494348852858463488e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
4.000000000000000000e+03 5.450000000000000000e+01 3.650000000000000000e+02 -2.560000000000000000e+02 -2.254348852858464056e+02 3.344348852858464056e+02
5.000000000000000000e+03 1.154000000000000057e+02 2.715962890624999773e+02 -4.079630126953124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 5.429999999999999716e+01 2.175654052734375057e+02 -1.089654113769531278e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.429999999999999716e+01 2.175654052734375057e+02 -1.089654113769531278e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.234000015258789062e+01 1.963600036621093636e+02 -1.716800018310546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.198000030517578196e+01 1.949200073242187443e+02 -1.709600036621093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.154000015258788991e+01 1.931600036621093750e+02 -1.700800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -8.599999999999999645e+00 1.125999999999999943e+02 -1.298000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.250000000000000000e+01 1.970000000000000000e+02 -1.720000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.264000015258788778e+01 2.775600036621093523e+02 -2.122800018310546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.234000015258789062e+01 1.963600036621093636e+02 -1.716800018310546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.354000015258789347e+01 3.199612243652343864e+02 -2.128812164306640682e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.284000015258789062e+01 2.371612243652343750e+02 -1.714812164306640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.234000015258789062e+01 1.551612243652343750e+02 -1.304812164306640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -7.799999999999999822e+00 7.460122070312499432e+01 -9.020121459960937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -7.799999999999999822e+00 7.460122070312499432e+01 -9.020121459960937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.290000000000000036e+01 1.985999999999999943e+02 -1.728000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.326000061035156108e+01 3.196817871093750227e+02 -2.131617889404296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.256000061035156534e+01 2.368817871093750114e+02 -1.717617889404296818e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.206000061035156179e+01 1.548817871093750114e+02 -1.307617889404296818e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 3.236000061035156250e+01 2.360817871093750000e+02 -1.713617889404296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.166000061035156321e+01 1.532817871093749886e+02 -1.299617889404296989e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.845999984741211009e+01 3.316000366210937500e+01 -9.008000183105468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.845999984741211009e+01 3.316000366210937500e+01 -9.008000183105468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -7.640000152587890447e+00 1.164399963378906193e+02 -1.317199981689453239e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -8.199999999999999289e+00 7.340122070312500568e+01 -8.980122680664062784e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 9.430000228881836222e+01 3.381178527832031477e+02 -1.495178558349609261e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 5.350000228881835795e+01 2.157166320800781136e+02 -1.087166290283203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 1.186000061035156250e+01 1.048262695312500057e+02 -8.110627136230468182e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.186000061035156250e+01 1.048262695312500057e+02 -8.110627136230468182e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.899999976158142090e+00 -1.600000023841857910e+00 -2.200000047683715820e+00 -5.636629561523276877e+00 1.836629609206993141e+00
1.000000000000000000e+03 -3.000000000000000000e+00 1.024922370910644531e+00 -7.024922370910644531e+00 -6.736629585365134787e+00 7.366295853651352310e-01
2.000000000000000000e+03 -2.599999904632568359e+00 -1.683484792709350586e+00 -3.516515016555786133e+00 -6.336629489997703146e+00 1.136629680732566872e+00
3.000000000000000000e+03 -1.180000019073486328e+01 -5.400000095367431641e+00 -1.820000076293945312e+01 -1.553662977609999807e+01 -8.063370605369728494e+00
4.000000000000000000e+03 -2.500000000000000000e+00 3.968501091003417969e-02 -5.039685249328613281e+00 -6.236629585365134787e+00 1.236629585365135231e+00
5.000000000000000000e+03 -4.360000014305114746e+00 -1.523775506019592330e+00 -7.196224689483642578e+00 0.000000000000000000e+00 6.849888741790291391e+00
6.000000000000000000e+03 -7.059999942779541016e+00 -6.547810554504394087e-01 -1.346521897315978933e+01 0.000000000000000000e+00 9.327360837183547915e+00
7.000000000000000000e+03 -1.331999979019165004e+01 -4.088732433319091975e+00 -2.255126690864562988e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.905999965667724538e+01 -6.986741590499877752e+00 -3.113325748443603658e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.057999954223632955e+01 -6.254942941665649236e+00 -3.490505542755126811e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.073999953269958496e+01 -6.153204727172851385e+00 -3.532679357528686381e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.861999917030334473e+01 1.090721660614013615e+02 -7.183216085433960529e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.325999894142150737e+01 1.121137666702270508e+02 -6.559376211166382120e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.757999882698059224e+01 1.147709704399108830e+02 -5.961096601486205770e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.089999876022339009e+01 1.147924098968505859e+02 -5.299240598678589009e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.905999875068664551e+01 1.133394541740417480e+02 -5.521945037841796733e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.079999995231628418e+01 -2.838183116912841975e+00 -1.876181640624999858e+01 0.000000000000000000e+00 3.810954595221762276e+00
1.700000000000000000e+04 -1.837999987602233887e+01 -1.245081682205200124e+01 -2.430918273925781392e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.777999987602233745e+01 -1.229222812652587926e+01 -2.326777153015136790e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.849999990463256694e+01 -1.251225414276123082e+01 -2.448774566650390483e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -1.687999992370605540e+01 -1.166739797592163086e+01 -2.209260177612304688e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.359999999999999964e+01 -1.146412591934204173e+01 -1.573587417602539062e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -4.419999980926514027e+00 -1.968531227111816495e+00 -6.871468830108642400e+00 0.000000000000000000e+00 1.487486757149753203e+00
2.300000000000000000e+04 -3.540000009536742986e+00 -1.853412580490112260e+00 -5.226587533950805664e+00 0.000000000000000000e+00 1.623487343123551696e+00
2.400000000000000000e+04 -3.579999971389770330e+00 -2.443321657180786310e+00 -4.716678285598755238e+00 0.000000000000000000e+00 1.784550301392792804e+00
2.500000000000000000e+04 -1.249999995231628347e+01 -1.174489731788635183e+01 -1.325510258674621511e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.199999995231628347e+01 -2.134489731788635325e+01 -2.265510258674621724e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.199999995231628347e+01 -2.128686120510101176e+01 -2.271313872337341166e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.297999935150146200e+01 1.756378743648529195e+01 -1.035237892150878878e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -5.145999937057494833e+01 8.900484442710876465e+00 -1.118204862594604521e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -4.337999944686889364e+01 1.854560420513153218e+01 -1.053056062698364315e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -3.427999944686889933e+01 2.786921098232269145e+01 -9.642921304702758789e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.401999945640564249e+01 2.783558018207549978e+01 -9.587558226585387899e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.238000006675720144e+01 -2.051127345561981130e+01 -2.424872679710388113e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.296000006198883092e+01 -1.103127346038818324e+01 -1.488872680664062464e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.161999998092651332e+01 -1.119639322757720912e+01 -1.204360680580139231e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.125999999046325684e+01 -1.096834850311279297e+01 -1.155165152549743723e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -1.290000000000000036e+01 -1.196723825931549001e+01 -1.383276166915893590e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.500000000000000000e+00 -2.567238259315490545e+00 -4.432761669158935547e+00 0.000000000000000000e+00 6.254383628178036503e+00
3.900000000000000000e+04 -4.700000023841857555e+00 -3.302262115478515447e+00 -6.097737932205200551e+00 0.000000000000000000e+00 5.903207077029774652e+00
4.000000000000000000e+04 -4.800000047683715465e+00 -3.278959107398986994e+00 -6.321040964126586559e+00 0.000000000000000000e+00 5.580173347215604096e+00
4.100000000000000000e+04 -5.040000057220458629e+00 -3.550610637664795011e+00 -6.529389476776122692e+00 0.000000000000000000e+00 4.779857341989588448e+00
4.200000000000000000e+04 -3.420000052452087491e+00 -2.591720890998840510e+00 -4.248279333114624023e+00 0.000000000000000000e+00 3.382528972831934322e+00
4.300000000000000000e+04 -3.520000052452087580e+00 -2.591720890998840510e+00 -4.448279333114624201e+00 0.000000000000000000e+00 3.119156599218199766e+00
4.400000000000000000e+04 -2.340000033378601074e+00 -1.936697030067443759e+00 -2.743303060531616211e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -2.460000014305114835e+00 -2.240000033378600985e+00 -2.680000019073486506e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.420000004768371404e+00 -2.168348526954650968e+00 -2.671651506423950106e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.420000004768371404e+00 -2.168348526954650968e+00 -2.671651506423950106e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -2.260000014305114657e+00 -2.016697025299072354e+00 -2.503303003311157404e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -2.220000004768371671e+00 -1.896697020530700772e+00 -2.543303012847900391e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -2.020000004768371493e+00 -1.696697020530700595e+00 -2.343303012847900213e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.859999990463256925e+00 -1.520645213127136186e+00 -2.199354791641235263e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -6.177999999523162700e+01 3.021640801429748535e+01 -1.537764080047607536e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -6.199999997615814351e+01 2.998475654125213552e+01 -1.539847565174102897e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -8.197999937534332560e+01 6.994481940269470499e+01 -2.339048151016235408e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.203999936580657959e+01 6.997647092342376141e+01 -2.340564665794372559e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -8.223999938964843182e+01 6.972876760959624676e+01 -2.342087633132934457e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.233999938964843679e+01 3.791171438694000528e+01 -8.259171009063720703e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.229999938011169291e+01 3.796969397068023966e+01 -8.256968965530396076e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.359999990463256925e+00 -2.110368895530700506e+00 -2.609631061553955078e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -2.240000009536743164e+00 -1.990368914604186967e+00 -2.489631080627441317e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -2.259999990463256836e+00 -2.070368885993957520e+00 -2.449631071090698331e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.219999980926513850e+00 -1.950368881225585938e+00 -2.489631080627441317e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -2.100000000000000089e+00 -1.928348493576049760e+00 -2.271651506423950195e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.203999938964843608e+01 3.816169972419739054e+01 -1.222416954517364474e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.209999938011169718e+01 3.801004822254181192e+01 -1.222100439548492403e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -4.189999938011169434e+01 3.821004822254180766e+01 -1.220100439548492375e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -6.189999999999999858e+01 7.814349975585938068e+01 -2.019434936523437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.018200012207031193e+02 1.182635498046875000e+02 -3.219035522460937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.018799987792968693e+02 6.983782958984375000e+01 -2.735978271484374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.219000000000000057e+02 6.146860351562499858e+01 -3.052686035156249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.219000000000000057e+02 6.146860351562499858e+01 -3.052686035156249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.219199999809265194e+02 6.150860352516174601e+01 -3.053486034870147705e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -1.221199999809265080e+02 6.130860352516174316e+01 -3.055486034870147591e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -8.214000272750854492e+01 6.961758790016173748e+01 -2.338975964069366569e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.240000028610229421e+01 3.766676392555236674e+01 -8.246676144599913982e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.240000028610229421e+01 3.766676392555236674e+01 -8.246676144599913982e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.238000030517578054e+01 3.762676391601562642e+01 -8.238676147460937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.218000030517578125e+01 3.795325503349304341e+01 -8.231325259208679768e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.200000000000000178e+00 -2.073508882522582919e+00 -2.326491117477416992e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -8.200000000000000000e+01 1.610616641044616770e+01 -1.801061664104461784e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -1.420200012207031364e+02 4.772469668388366415e+01 -3.317646991252898943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.820400024414062443e+02 8.769477114677428631e+01 -4.517747821331024056e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.020200027465820369e+02 1.275951049804687472e+02 -5.316351135253905795e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.020000015258789290e+02 1.276351196289062528e+02 -7.316351257324218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.419600021362304574e+02 1.497088958740234261e+02 -6.336289001464843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.822400009155273324e+02 1.178903656005859375e+02 -4.823703674316406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.021999984741210881e+02 1.096050018310546932e+02 -5.140049865722655795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.822199981689453239e+02 6.957817687988281818e+01 -4.340181640624999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.022599990844726534e+02 1.095115875244140682e+02 -3.140315795898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -8.249999847412109943e+01 6.925813598632812784e+01 -2.342581298828125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -8.233999848365783691e+01 6.940978746414184286e+01 -2.340897813796997013e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.235999970436096262e+01 3.772507677078247212e+01 -8.244507923126221272e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -1.023000021457672091e+02 5.581368150711059428e+01 -2.604136827468872184e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -8.228000245094298748e+01 1.584025621414184570e+01 -1.804002550125122184e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -8.208000245094299885e+01 1.604025621414184499e+01 -1.802002550125122013e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -8.194000244140625000e+01 1.608860473632812571e+01 -1.799686035156250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -8.212000246047973917e+01 1.596860470771789586e+01 -1.802086035251617488e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPERBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 -2.413512636571541066e+02 2.253512636571541066e+02
1.000000000000000000e+03 5.922999877929687500e+02 1.082443237304687500e+03 1.021567382812500000e+02 3.589487241358146434e+02 8.256512514501227997e+02
2.000000000000000000e+03 1.920000000000000000e+02 5.920000000000000000e+02 -2.080000000000000000e+02 -4.135126365715410657e+01 4.253512636571541066e+02
3.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 -2.413512636571541066e+02 2.253512636571541066e+02
4.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 -2.413512636571541066e+02 2.253512636571541066e+02
5.000000000000000000e+03 1.520599975585937500e+02 3.300886474609375227e+02 -2.596865234375000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.520599975585937500e+02 3.300886474609375227e+02 -2.596865234375000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.200000000000000000e+01 1.120000000000000000e+02 -4.800000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -8.239999961853026633e+00 -7.760000038146972479e+00 -8.719999885559081676e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -3.880000057220458842e+01 -3.798773441314697408e+01 -3.961226673126220987e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -6.920000057220458700e+01 -6.818773441314696981e+01 -7.021226673126220419e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -9.960000057220459269e+01 -9.826524295806885334e+01 -1.009347581863403320e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.300799993515014705e+02 -1.284891168594360238e+02 -1.316708818435668888e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -1.602799987792968750e+02 -1.589731567382812614e+02 -1.615868408203124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -1.601199981689453011e+02 -1.588229309082031193e+02 -1.614170654296875114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.602399993896484318e+02 -1.588436004638671761e+02 -1.616363983154296875e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.602799987792968750e+02 -1.589407623291015739e+02 -1.616192352294921761e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.600799987792968864e+02 -1.585660736083984261e+02 -1.615939239501953182e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.600799987792968864e+02 -1.584420318603515625e+02 -1.617179656982421818e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.600000000000000000e+02 -1.584283996582031193e+02 -1.615716003417968807e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.597199981689453239e+02 -1.581154632568359375e+02 -1.613245330810546818e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.597599975585937386e+02 -1.582374877929687500e+02 -1.612825073242187557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.599199981689453125e+02 -1.585629730224609375e+02 -1.612770233154296875e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.599199981689453125e+02 -1.585629730224609375e+02 -1.612770233154296875e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.600399963378906136e+02 -1.586737670898437500e+02 -1.614062255859375057e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.603199981689453182e+02 -1.590460357666015625e+02 -1.615939605712890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.601999999999999886e+02 -1.587893402099609261e+02 -1.616106597900390511e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.601600006103515739e+02 -1.586458892822265625e+02 -1.616741119384765568e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.602800018310546761e+02 -1.587536254882812443e+02 -1.618063781738281364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.601200012207031307e+02 -1.586989532470703068e+02 -1.615410491943359261e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.600399993896484432e+02 -1.586629913330078239e+02 -1.614170074462890625e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.600399993896484432e+02 -1.586629913330078239e+02 -1.614170074462890625e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.599600006103515568e+02 -1.587684692382812557e+02 -1.611515319824218864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.598799987792968693e+02 -1.588374298095703239e+02 -1.609225677490234432e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.600399993896484432e+02 -1.588374298095703239e+02 -1.612425689697265625e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.599200012207031136e+02 -1.584733917236328011e+02 -1.613666107177734261e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.598000000000000114e+02 -1.583933929443359432e+02 -1.612066070556640511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.598799987792968693e+02 -1.583342041015625057e+02 -1.614257934570312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.597200012207031250e+02 -1.579175109863281250e+02 -1.615224914550781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.596000030517578239e+02 -1.577575134277343807e+02 -1.614424926757812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.597200012207031250e+02 -1.579975097656250114e+02 -1.614424926757812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.598400024414062557e+02 -1.581321807861328068e+02 -1.615478240966796761e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.599200012207031136e+02 -1.582785461425781364e+02 -1.615614562988281193e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.602399993896484318e+02 -1.587585449218750000e+02 -1.617214538574218636e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.604399993896484489e+02 -1.590192138671874886e+02 -1.618607849121093807e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.603200012207031193e+02 -1.589630920410156136e+02 -1.616769104003906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.604800018310546932e+02 -1.590890899658203068e+02 -1.618709136962890511e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.602800018310546761e+02 -1.589052154541015511e+02 -1.616547882080078011e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.601600036621093750e+02 -1.588252166748046932e+02 -1.614947906494140568e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.600000030517578011e+02 -1.586445465087890625e+02 -1.613554595947265682e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.600800018310546875e+02 -1.586581787109375057e+02 -1.615018249511718693e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.598800018310546989e+02 -1.584450988769531250e+02 -1.613149047851562443e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.600400024414062443e+02 -1.585250976562500114e+02 -1.615549072265625057e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.598000000000000114e+02 -1.582850952148437500e+02 -1.613149047851562443e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.598000000000000114e+02 -1.583397674560546875e+02 -1.612602325439453068e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.598799987792968693e+02 -1.584861328124999886e+02 -1.612738647460937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.599199981689453125e+02 -1.585732147216796761e+02 -1.612667816162109489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.598399993896484261e+02 -1.584932159423828182e+02 -1.611867828369140625e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.600000000000000000e+02 -1.586278869628906136e+02 -1.613721130371093864e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.599600006103515568e+02 -1.585970916748046875e+02 -1.613229095458984261e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.599600006103515568e+02 -1.585408050537109261e+02 -1.613791961669921875e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.600799987792968864e+02 -1.587428283691406250e+02 -1.614171691894531193e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.599999969482421989e+02 -1.586834960937499943e+02 -1.613164978027343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.599599975585937557e+02 -1.586404968261718693e+02 -1.612794982910156136e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.600399963378906136e+02 -1.585667419433593750e+02 -1.615132507324218807e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.597999969482421818e+02 -1.583591552734374943e+02 -1.612408386230468693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.597199981689453239e+02 -1.581941314697265568e+02 -1.612458648681640625e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.598399993896484261e+02 -1.582909729003906136e+02 -1.613890258789062386e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.598399993896484261e+02 -1.582368103027343693e+02 -1.614431884765625114e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.598000000000000114e+02 -1.583413604736328182e+02 -1.612586395263671761e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.598399993896484261e+02 -1.584213592529296761e+02 -1.612586395263671761e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.597600006103515682e+02 -1.583535644531249886e+02 -1.611664367675781193e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.597200012207031250e+02 -1.582694519042968864e+02 -1.611705505371093636e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.596800018310546818e+02 -1.582866149902343693e+02 -1.610733886718749943e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.598000000000000114e+02 -1.584886383056640682e+02 -1.611113616943359261e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.599600006103515568e+02 -1.585686370849609261e+02 -1.613513641357421875e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.600000000000000000e+02 -1.585994323730468807e+02 -1.614005676269531193e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.600000000000000000e+02 -1.586460357666015568e+02 -1.613539642333984432e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.599199981689453125e+02 -1.585913635253906193e+02 -1.612486328125000057e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.599199981689453125e+02 -1.584622558593750057e+02 -1.613777404785156193e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.598799987792968693e+02 -1.584197662353515739e+02 -1.613402313232421932e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.599999969482421989e+02 -1.585489685058593636e+02 -1.614510253906250057e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.601599975585937443e+02 -1.588689697265625114e+02 -1.614510253906250057e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.603599975585937614e+02 -1.591256652832031193e+02 -1.615943298339843750e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.604000000000000057e+02 -1.592380798339843864e+02 -1.615619201660156250e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.603200012207031193e+02 -1.591205718994140739e+02 -1.615194305419921932e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.602000030517578182e+02 -1.589913696289062557e+02 -1.614086364746093807e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.600800018310546875e+02 -1.587630401611328068e+02 -1.613969635009765682e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.601200042724609318e+02 -1.586376342773437500e+02 -1.616023742675781136e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.600400024414062443e+02 -1.586016723632812386e+02 -1.614783325195312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.600000000000000000e+02 -1.585729583740234432e+02 -1.614270416259765568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.602799987792968750e+02 -1.587860198974609318e+02 -1.617739776611328182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.603599975585937614e+02 -1.588782226562499886e+02 -1.618417724609375057e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.603199951171874886e+02 -1.589308074951171932e+02 -1.617091827392578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.601599945068359432e+02 -1.586674346923828125e+02 -1.616525543212890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.601599945068359432e+02 -1.587168151855468636e+02 -1.616031738281249943e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.599199951171875114e+02 -1.584865905761718636e+02 -1.613533996582031307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.598799957275390682e+02 -1.583827148437499943e+02 -1.613772766113281136e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.598399963378906250e+02 -1.584028808593749886e+02 -1.612771118164062614e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.601599975585937443e+02 -1.587123748779296761e+02 -1.616076202392578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.603199981689453182e+02 -1.589757476806640568e+02 -1.616642486572265511e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -5.505999755859375000e+02 -9.899945068359375000e+01 -1.002200500488281250e+03 -6.972906925402708112e+02 -4.039092586316042457e+02
1.000000000000000000e+03 -1.891999969482421875e+02 8.140000915527343750e+01 -4.597999877929687500e+02 -3.358907139025754418e+02 -4.250927999390893319e+01
2.000000000000000000e+03 -4.603999938964843750e+02 -1.777709960937500000e+01 -9.030228881835937500e+02 -6.070907108508176862e+02 -3.137092769421511207e+02
3.000000000000000000e+03 -5.502000122070312500e+02 -9.899984741210937500e+01 -1.001400146484375000e+03 -6.968907291613645612e+02 -4.035092952526979957e+02
4.000000000000000000e+03 -2.797999877929687500e+02 8.179998779296875000e+01 -6.413999633789062500e+02 -4.264907047473020043e+02 -1.331092708386354957e+02
5.000000000000000000e+03 -4.060399932861328125e+02 -1.051528015136718786e+01 -8.015646972656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.337599975585937386e+02 2.556461181640624858e+01 -6.930845947265625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -4.603000030517578125e+02 -8.280501403808594318e+01 -8.377949829101562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -5.326200042724609602e+02 -1.713494964599609318e+02 -8.938905029296875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.966200042724609602e+02 -1.427365631103515682e+02 -8.505034423828125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -5.506600067138672330e+02 -1.788965606689453125e+02 -9.224234497070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -6.049200073242187727e+02 -1.987274902343750114e+02 -1.011112524414062477e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.964200012207031136e+02 -9.035786743164062784e+01 -9.024821289062499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.963799987792968977e+02 -9.033763427734375284e+01 -9.024223632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -4.962599975585937386e+02 -9.040092773437500284e+01 -9.021190673828125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.601799987792968523e+02 -6.185125732421875000e+01 -8.585087402343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -5.143999938964843750e+02 -1.217933166503906222e+02 -9.070066650390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -5.144599975585937273e+02 -1.217333007812499943e+02 -9.071866943359375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -3.879799987792968636e+02 -1.329362792968749929e+01 -7.626663635253905795e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.519399963378906477e+02 -5.683294677734375355e+00 -6.981966918945312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.519399963378906477e+02 -5.683294677734375355e+00 -6.981966918945312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.975799987792968864e+02 5.422728881835937642e+01 -6.493872924804687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.336999938964843864e+02 3.432739868164062358e+01 -7.017273925781249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.517599975585937386e+02 3.430740966796874858e+01 -7.378274108886719205e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -3.517399993896484602e+02 3.426740417480468892e+01 -7.377474121093749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -3.699199981689453125e+02 2.196680603027343892e+01 -7.618068115234375455e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -3.520000030517578011e+02 3.436217346191406108e+01 -7.383621826171875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -3.159000030517578352e+02 5.428204650878906534e+01 -6.860820556640625227e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -3.338800018310546989e+02 4.669170227050781108e+01 -7.144517089843750455e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.423600036621093636e+02 -3.312816162109375284e+01 -8.515918334960937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -4.422200012207031250e+02 -3.315963745117187500e+01 -8.512803588867187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -4.601999999999999886e+02 -4.554146118164062784e+01 -8.748585327148437045e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -5.144200073242187727e+02 -8.170145263671875568e+01 -9.471385498046875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -5.506800109863281705e+02 -1.102511108398437472e+02 -9.911088989257812045e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.422000091552734489e+02 -3.043124694824218679e+01 -8.539687744140625227e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -3.880800109863281477e+02 -1.056884155273437464e+01 -7.655911743164062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -3.880200073242187386e+02 -1.058238525390624929e+01 -7.654576293945312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.601800048828125114e+02 -1.189420959472656278e+02 -8.014179321289062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -4.963000000000000114e+02 -1.626281799316406307e+02 -8.299718261718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -5.685399993896484148e+02 -1.987480865478515568e+02 -9.383319213867187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -5.865799987792968295e+02 -1.987480895996093864e+02 -9.744119140625000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -5.866600036621093750e+02 -1.987300292968749886e+02 -9.745899780273437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.964400024414062500e+02 -7.411677856445312784e+01 -9.187632202148437273e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -3.699400024414062500e+02 -3.043070678710937571e+01 -7.094493041992187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -4.423599975585937614e+02 -1.389103515625000114e+02 -7.458096557617187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -4.603999999999999773e+02 -1.464406799316406307e+02 -7.743593383789062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -4.964799926757812614e+02 -1.825533020019531136e+02 -8.104067138671874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -4.602999938964843523e+02 -1.626668334960937443e+02 -7.579331787109374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.964599914550781250e+02 -1.265068359375000000e+02 -8.664131713867187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -3.517799957275390739e+02 1.805271911621093750e+01 -7.216127197265625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -4.060799896240234261e+02 -3.039222106933593892e+01 -7.817677734374999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.519599945068359261e+02 1.807662658691406321e+01 -7.219966186523437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -4.422999969482422102e+02 -6.174251403808593608e+01 -8.228574829101562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.422999969482422102e+02 -6.174251403808593608e+01 -8.228574829101562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -4.604199951171875114e+02 -6.166251831054687216e+01 -8.591774780273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.881599975585937727e+02 -5.607244873046875355e+00 -7.707127563476562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.520399963378906136e+02 1.960876464843750000e+00 -7.060408752441405795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.797199890136718636e+02 7.421083984374999432e+01 -6.336508239746093523e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.241599914550781136e+02 -1.422961791992187557e+02 -7.060238098144531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -5.505599914550781477e+02 -2.868291015625000000e+02 -8.142908874511718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -5.685199951171874773e+02 -2.944394348144531364e+02 -8.426005554199218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -6.950200012207030795e+02 -4.028890625000000227e+02 -9.871509399414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -7.130200012207030795e+02 -4.152423034667968977e+02 -1.010797705078124977e+03 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -6.589600036621093295e+02 -2.785951477050781477e+02 -1.039324853515624909e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -5.144400054931641080e+02 -1.341422210693359318e+02 -8.947377807617187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.783600036621093636e+02 -1.266118896484374972e+02 -8.301081054687499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.518599975585937614e+02 -1.816226196289062500e+01 -6.855577209472655795e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -4.241999999999999886e+02 -1.066293884277343693e+02 -7.417705871582031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.699799987792968636e+02 -4.667597656249999716e+01 -6.932840148925781705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -4.603200042724609489e+02 -1.026439727783203182e+02 -8.179960388183593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -5.324800048828125227e+02 -1.387239746093750057e+02 -9.262360412597656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -6.770800109863281477e+02 -2.833369567871093864e+02 -1.070823071289062455e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -6.047400085449219205e+02 -1.948698303222656136e+02 -1.014610205078124977e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -5.504600067138671875e+02 -1.750433746337890568e+02 -9.258766479492187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -6.047600067138671420e+02 -2.636081390380859375e+02 -9.459118774414062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -5.326200073242187045e+02 -2.274881408691406364e+02 -8.377518798828125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -4.783800048828125000e+02 -1.389340209960937500e+02 -8.178260009765624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -4.785400085449218750e+02 -1.388980712890625000e+02 -8.181819580078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -4.965800079345702898e+02 -1.388980743408203011e+02 -8.542619506835937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.339000030517578352e+02 -3.044531555175781179e+01 -6.373546997070312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -4.603800048828125000e+02 -1.388349853515624943e+02 -7.819250244140624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.699800018310546648e+02 -8.285612487792968750e+01 -6.571038696289062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.157399993896484602e+02 -6.294966735839843608e+01 -5.685303161621093295e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -4.242000030517577898e+02 -1.712993927001953125e+02 -6.771006042480469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -4.783200042724609489e+02 -1.427497222900390739e+02 -8.138902770996094205e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.699399993896484489e+02 -3.432004699707031392e+01 -7.055599548339844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.880400024414062727e+02 -3.426003417968750142e+01 -7.418199768066406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.964200012207031136e+02 -1.140924011230468693e+02 -8.787476074218750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.699199981689453125e+02 -5.742672729492187322e+00 -7.340973266601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.700199981689453352e+02 -5.689907836914062322e+00 -7.343500854492187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.881000030517578239e+02 -1.323694763183593714e+01 -7.629630493164062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.881199981689453011e+02 -1.321696472167968750e+01 -7.630230224609374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.796999999999999886e+02 6.653540039062500000e+01 -6.259353881835937727e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.881799957275390511e+02 -1.323758850097656214e+01 -7.631223876953124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -3.700399932861328125e+02 -5.760025024414062500e+00 -7.343199462890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -3.699199920654297102e+02 -5.823318481445312500e+00 -7.340166503906250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.698399932861328239e+02 -5.903317260742187322e+00 -7.337766479492187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -5.142999938964843523e+02 -1.503163757324218750e+02 -8.782835937500000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.058599975585937614e+02 -7.046338500976563068e+01 -7.412565979003906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -3.878599975585937614e+02 -7.038338012695312784e+01 -7.053366088867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.698199951171874886e+02 -6.285305175781250142e+01 -6.767869262695312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -1.260000000000000000e+02 -1.250000000000000000e+02 -1.270000000000000000e+02 -6.657237655931910467e+02 4.137237655931910467e+02
1.000000000000000000e+03 9.592999877929687500e+02 9.896613159179687500e+02 9.289386596679687500e+02 4.195762221997777033e+02 1.499023753386159797e+03
2.000000000000000000e+03 9.527999877929687500e+02 9.740216674804687500e+02 9.315783081054687500e+02 4.130762221997777033e+02 1.492523753386159797e+03
3.000000000000000000e+03 9.632999877929687500e+02 9.895908813476562500e+02 9.370090942382812500e+02 4.235762221997777033e+02 1.503023753386159797e+03
4.000000000000000000e+03 -1.600000000000000000e+02 -1.590000000000000000e+02 -1.610000000000000000e+02 -6.997237655931910467e+02 3.797237655931910467e+02
5.000000000000000000e+03 5.178799926757812955e+02 5.338547729492187273e+02 5.019052124023437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.109599914550781250e+02 5.268947723388671420e+02 4.950252105712890511e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.134999938964843977e+02 5.266427581787108920e+02 5.003572296142577898e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.919599914550781250e+02 5.658217010498046875e+02 4.180982818603515625e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 4.672799987792968750e+02 6.003452728271483920e+02 3.342147247314453011e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 4.738399993896484261e+02 6.069852737426757585e+02 3.406947265625000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 7.024000030517578352e+02 8.369416854858397983e+02 5.678583221435546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 4.759600036621093864e+02 6.074867660522461392e+02 3.444332427978515625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.749800079345703239e+02 3.418088180541992074e+02 2.081511993408203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 2.993199981689452898e+02 3.072398605346679688e+02 2.914001373291015398e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.927599975585937386e+02 3.006681884765624773e+02 2.848518066406250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 7.095999450683594034e+01 7.768913574218750284e+01 6.423085327148437784e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 7.119999389648437216e+01 7.802157592773437500e+01 6.437841186523436932e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 2.940599945068359489e+02 3.046054809570312614e+02 2.835145080566406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 2.921999969482421875e+02 3.030250488281250227e+02 2.813749450683593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.167999969482422102e+02 5.334309265136719205e+02 5.001690673828125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 7.354599975585937273e+02 7.556381042480468295e+02 7.152818908691406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 9.607799926757812727e+02 9.846728759765625227e+02 9.368871093750000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 9.637199951171875227e+02 9.871197021484374545e+02 9.403202880859374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.662400024414062045e+02 9.889535644531249545e+02 9.435264404296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 7.415600036621093523e+02 7.585593597412109830e+02 7.245606475830078352e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 5.229400039672851790e+02 5.365144241333007358e+02 5.093655853271484375e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 5.010400039672851449e+02 5.763494949340820312e+02 4.257305145263671875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 5.006000015258788949e+02 5.785453201293945540e+02 4.226546844482421648e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 2.818599960327148324e+02 3.552090072631835938e+02 2.085109863281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 2.819799942016601335e+02 3.552343338012695426e+02 2.087256561279296818e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.752599945068359375e+02 3.483813385009765398e+02 2.021386505126953068e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 7.167999877929688068e+01 7.931372680664063068e+01 6.404627075195313068e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -1.469200012207031136e+02 -1.451498291015624886e+02 -1.486901733398437386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.534000000000000057e+02 -1.518997375488281136e+02 -1.549002624511718693e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 7.116000061035155966e+01 7.571156005859374716e+01 6.660844116210937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 2.941599975585937727e+02 3.044229797363281023e+02 2.838970153808593864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 5.182000030517577898e+02 5.324753692626952670e+02 5.039246368408203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 7.373400054931640852e+02 7.554963104248047330e+02 7.191837005615234375e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.377400054931640625e+02 7.558963104248047102e+02 7.195837005615234148e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 5.197400054931640625e+02 5.349796844482422102e+02 5.045003265380859148e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.968600067138671648e+02 3.063340698242187727e+02 2.873859436035156136e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 7.290000305175780682e+01 7.834101257324218182e+01 6.745899353027343182e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -1.530399993896484432e+02 -1.515482574462890568e+02 -1.545317413330078011e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.467600006103515682e+02 -1.451816513061523324e+02 -1.483383483886718750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.532800018310546761e+02 -1.517892410278320199e+02 -1.547707611083984318e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 6.675999450683593750e+01 7.493502349853515909e+01 5.858496704101562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 7.323999328613281534e+01 8.158897705078125284e+01 6.489101257324219318e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.331999206542968750e+01 8.172510070800781534e+01 6.491488647460937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 7.251999206542969034e+01 8.132164611816406818e+01 6.371834106445312784e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 7.223999328613281534e+01 8.098221740722655682e+01 6.349777221679687500e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -1.480000030517578011e+02 -1.460144592285156193e+02 -1.499855438232421818e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.480400024414062443e+02 -1.461503860473632699e+02 -1.499296173095703182e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.414000015258789062e+02 -1.392915359497070256e+02 -1.435084655761718864e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.470000015258789006e+02 -1.453893585205078125e+02 -1.486106445312499886e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.468800003051757699e+02 -1.452662139892578068e+02 -1.484937866210937614e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.467599990844726676e+02 -1.450174316406250057e+02 -1.485025665283203011e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.470800003051757869e+02 -1.452265289306640739e+02 -1.489334716796875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.538000000000000114e+02 -1.520990112304687614e+02 -1.555009887695312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.480799987792968864e+02 -1.455792572021484261e+02 -1.505807403564453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.478799987792968693e+02 -1.453360504150390682e+02 -1.504239471435546989e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.413599990844726619e+02 -1.387929122924804801e+02 -1.439270843505859432e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.475999984741210938e+02 -1.453211746215820312e+02 -1.498788208007812557e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.475599990844726506e+02 -1.453383377075195426e+02 -1.497816589355468864e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.467599990844726676e+02 -1.453234191894531193e+02 -1.481965759277343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.469199996948242131e+02 -1.455174224853515739e+02 -1.483225738525390511e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.534000000000000057e+02 -1.521240127563476676e+02 -1.546759857177734432e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.534399993896484489e+02 -1.520986831665039176e+02 -1.547813140869140511e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 6.966000366210937500e+01 7.714601287841796307e+01 6.217399597167968750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 6.982000274658203409e+01 7.750098571777343182e+01 6.213901977539062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 6.986000213623046307e+01 7.759814758300781534e+01 6.212185668945312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 7.638000335693359943e+01 8.418508453369140909e+01 6.857492065429687500e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 7.650000152587890057e+01 8.439975433349609091e+01 6.860024719238280966e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.465600021362304801e+02 -1.448141464233398494e+02 -1.483058593750000114e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.532400024414062614e+02 -1.516491195678710824e+02 -1.548308868408203125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.531600036621093750e+02 -1.515792007446289062e+02 -1.547408081054687443e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 6.339999084472655966e+01 6.985482788085937500e+01 5.694515380859375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 6.979999237060546591e+01 7.636980285644531818e+01 6.323018188476562784e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 6.971999359130859375e+01 7.635617065429687500e+01 6.308381652832031250e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 6.975999298095703693e+01 7.625947265624999716e+01 6.326051330566406250e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 6.971999359130859375e+01 7.610302124023436932e+01 6.333696594238281108e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -1.533200027465820199e+02 -1.517832733154296818e+02 -1.548567321777343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.548000030517578125e+02 -1.528087310791015625e+02 -1.567912750244140625e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.486000030517578239e+02 -1.463115447998046932e+02 -1.508884613037109261e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.420000015258789006e+02 -1.395461349487304688e+02 -1.444538665771484318e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.354000015258789062e+02 -1.329266876220703182e+02 -1.378733139038085938e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.298800003051757699e+02 -1.266896545410156278e+02 -1.330703445434570256e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.348800003051757699e+02 -1.322966796874999886e+02 -1.374633193969726506e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.357199996948242244e+02 -1.328901000976562443e+02 -1.385498977661132756e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.423200012207031193e+02 -1.396555099487304688e+02 -1.449844924926757699e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 7.503999938964844318e+01 8.342743835449218182e+01 6.665256042480469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 6.927999877929687500e+01 7.680581054687499432e+01 6.175418701171874858e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.915999755859374432e+01 7.652331848144531534e+01 6.179667663574218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 6.375999755859375284e+01 7.045302124023437784e+01 5.706697387695312784e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 6.371999816894530966e+01 7.049504699707031818e+01 5.694494934082031534e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.602400024414062614e+02 -1.592073486328125114e+02 -1.612726562500000114e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.600000030517578011e+02 -1.589266296386718693e+02 -1.610733764648437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.532000015258789176e+02 -1.518947097778320199e+02 -1.545052917480468864e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.532800033569336051e+02 -1.518713394165039006e+02 -1.546886657714843807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.530800033569335881e+02 -1.518166671752929631e+02 -1.543433380126953125e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 7.127999725341797443e+01 7.761006927490234375e+01 6.494992675781250568e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPEROBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
1.000000000000000000e+03 9.910999755859375000e+02 9.917999877929687500e+02 9.903999633789062500e+02 4.570867218061272297e+02 1.525113229365747884e+03
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
3.000000000000000000e+03 9.910000000000000000e+02 9.918944091796875000e+02 9.901055908203125000e+02 4.569867462201897297e+02 1.525013253779810384e+03
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
5.000000000000000000e+03 3.370199951171874773e+02 3.373388793945312614e+02 3.367011108398437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.370199951171874773e+02 3.373388793945312614e+02 3.367011108398437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.371199951171875000e+02 3.374821777343750000e+02 3.367578125000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.371199951171875000e+02 3.374821777343750000e+02 3.367578125000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 1.191199951171875000e+02 1.193032958984374972e+02 1.189366943359375028e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.191199951171875000e+02 1.193032958984374972e+02 1.189366943359375028e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.191199951171875000e+02 1.193032958984374972e+02 1.189366943359375028e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 1.190199951171875057e+02 1.191861328125000057e+02 1.188538574218750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.190199951171875057e+02 1.191861328125000057e+02 1.188538574218750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.190199951171875057e+02 1.191861328125000057e+02 1.188538574218750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.190199951171875057e+02 1.191861328125000057e+02 1.188538574218750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.190199951171875057e+02 1.191861328125000057e+02 1.188538574218750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.189599975585937557e+02 1.191559570312499972e+02 1.187640380859375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.369400024414062500e+02 3.372759643554687727e+02 3.366040405273437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.369400024414062500e+02 3.372759643554687727e+02 3.366040405273437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.548400024414062273e+02 5.553372070312500455e+02 5.543427978515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 5.548400024414062273e+02 5.553372070312500455e+02 5.543427978515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.368800048828125000e+02 3.371812499999999773e+02 3.365787597656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.368199951171874886e+02 3.371139038085937614e+02 3.365260864257812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 3.368199951171874886e+02 3.371139038085937614e+02 3.365260864257812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.189199951171874972e+02 1.190526611328125028e+02 1.187873291015625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 3.369399902343749886e+02 3.372126586914062614e+02 3.366673217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 3.369399902343749886e+02 3.372126586914062614e+02 3.366673217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.190199951171875057e+02 1.191599975585937443e+02 1.188799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.370399902343750114e+02 3.373199951171874886e+02 3.367599853515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.370399902343750114e+02 3.373199951171874886e+02 3.367599853515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.190199951171875057e+02 1.191599975585937443e+02 1.188799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.190199951171875057e+02 1.191599975585937443e+02 1.188799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.190199951171875057e+02 1.191599975585937443e+02 1.188799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 1.189800048828124943e+02 1.191200073242187472e+02 1.188400024414062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.189800048828124943e+02 1.191200073242187472e+02 1.188400024414062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.189800048828124943e+02 1.191200073242187472e+02 1.188400024414062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.189800048828124943e+02 1.191200073242187472e+02 1.188400024414062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.189800048828124943e+02 1.191200073242187472e+02 1.188400024414062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 1.190400024414062443e+02 1.192143554687500000e+02 1.188656494140625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.190400024414062443e+02 1.192143554687500000e+02 1.188656494140625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 1.190400024414062443e+02 1.192143554687500000e+02 1.188656494140625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 1.190400024414062443e+02 1.192143554687500000e+02 1.188656494140625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.190400024414062443e+02 1.192143554687500000e+02 1.188656494140625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 1.189400024414062500e+02 1.190680664062499972e+02 1.188119384765625028e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 9.640999755859375000e+02 9.997102050781250000e+02 9.284897460937500000e+02 4.376109011992183468e+02 1.490589049972656539e+03
1.000000000000000000e+03 -1.258000030517578125e+02 -1.248202056884765625e+02 -1.267798004150390625e+02 -6.522890774384769657e+02 4.006890713349613407e+02
2.000000000000000000e+03 9.647999877929687500e+02 9.872222900390625000e+02 9.423776855468750000e+02 4.383109134062495968e+02 1.491289062179687789e+03
3.000000000000000000e+03 8.579000244140625000e+02 1.186083374023437500e+03 5.297166748046875000e+02 3.314109500273433468e+02 1.384389098800781539e+03
4.000000000000000000e+03 -1.593999938964843750e+02 -1.581999969482421875e+02 -1.605999908447265625e+02 -6.858890682832035282e+02 3.670890804902347782e+02
5.000000000000000000e+03 5.003199981689452898e+02 5.779991333007812955e+02 4.226408630371093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 2.753800018310546989e+02 3.462364227294921761e+02 2.045235809326171932e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 2.685800018310546875e+02 3.395604644775390852e+02 1.975995391845703182e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 2.230800018310546875e+02 3.760839019775390852e+02 7.007610168457031818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.444399993896484489e+02 3.376175933837890852e+02 1.512624053955078125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.509999984741210994e+02 3.440975936889648210e+02 1.579024032592773494e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.512400009155273324e+02 3.442782638549804801e+02 1.582017379760742131e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.512400009155273324e+02 3.441542221069336165e+02 1.583257797241211051e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 7.174000396728516193e+01 7.846632843017577841e+01 6.501367950439453125e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.531999984741210881e+02 -1.520840377807617188e+02 -1.543159591674804574e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.595999999999999943e+02 -1.584040405273437386e+02 -1.607959594726562500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.597600006103515682e+02 -1.586080810546874886e+02 -1.609119201660156193e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.598399993896484261e+02 -1.586187103271484489e+02 -1.610612884521484318e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.598799987792968693e+02 -1.587225860595703182e+02 -1.610374114990234489e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.599199981689453125e+02 -1.586972564697265682e+02 -1.611427398681640568e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.603199981689453182e+02 -1.590972564697265739e+02 -1.615427398681640625e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.602799987792968750e+02 -1.589848876953124943e+02 -1.615751098632812557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.603199981689453182e+02 -1.589302154541015568e+02 -1.617097808837890511e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.604000000000000057e+02 -1.590509368896484261e+02 -1.617490631103515568e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.604000000000000057e+02 -1.589496612548828125e+02 -1.618503387451171989e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.601999999999999886e+02 -1.586772491455078011e+02 -1.617227508544921761e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.601600006103515739e+02 -1.584976562500000057e+02 -1.618223449707031136e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.600000030517578011e+02 -1.584415344238281307e+02 -1.615584716796875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.597600036621093693e+02 -1.581045288085937557e+02 -1.614154785156250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.596400054931640682e+02 -1.580387237548828239e+02 -1.612412872314453125e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.596400054931640682e+02 -1.580950103759765568e+02 -1.611850006103515511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.597200042724609261e+02 -1.583176025390625057e+02 -1.611224060058593750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.598800018310546989e+02 -1.585504211425781307e+02 -1.612095825195312386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.599600006103515568e+02 -1.586203399658203068e+02 -1.612996612548828068e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.599600006103515568e+02 -1.586766265869140682e+02 -1.612433746337890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.600799987792968864e+02 -1.587874206542968807e+02 -1.613725769042968636e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.600799987792968864e+02 -1.587327484130859432e+02 -1.614272491455078011e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.600399993896484432e+02 -1.586107238769531307e+02 -1.614692749023437557e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.600399993896484432e+02 -1.585644348144531364e+02 -1.615155639648437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.602799987792968750e+02 -1.587282928466796932e+02 -1.618317047119140568e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.601199981689453011e+02 -1.585936218261718693e+02 -1.616463745117187614e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.600000000000000000e+02 -1.585374999999999943e+02 -1.614625000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.599200012207031136e+02 -1.585268707275390625e+02 -1.613131317138671932e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.599200012207031136e+02 -1.586273223876953011e+02 -1.612126800537109261e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.597200012207031250e+02 -1.585636291503906250e+02 -1.608763732910156250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.597200012207031250e+02 -1.584549163818359432e+02 -1.609850860595703068e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.598000000000000114e+02 -1.585910400390625057e+02 -1.610089599609374886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.600399993896484432e+02 -1.587171600341796989e+02 -1.613628387451171875e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.599600006103515568e+02 -1.586493652343750114e+02 -1.612706359863281307e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.599600006103515568e+02 -1.586493652343750114e+02 -1.612706359863281307e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.601200012207031307e+02 -1.589621185302734432e+02 -1.612778839111328182e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.601999999999999886e+02 -1.589297058105468636e+02 -1.614702941894531136e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.599600006103515568e+02 -1.586795440673828068e+02 -1.612404571533203068e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.599600006103515568e+02 -1.587523651123046875e+02 -1.611676361083984261e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.598399993896484261e+02 -1.585483245849609375e+02 -1.611316741943359432e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.597600006103515682e+02 -1.583989562988281250e+02 -1.611210449218750114e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.597200012207031250e+02 -1.584754089355468807e+02 -1.609645935058593693e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.597200012207031250e+02 -1.584754089355468807e+02 -1.609645935058593693e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.597200012207031250e+02 -1.584025878906250000e+02 -1.610374145507812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.598800018310546989e+02 -1.585200958251953125e+02 -1.612399078369140568e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.598400024414062557e+02 -1.583854248046874886e+02 -1.612945800781249943e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.597200042724609261e+02 -1.581489746093749886e+02 -1.612910339355468636e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.597600036621093693e+02 -1.582406463623046875e+02 -1.612793609619140511e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.598000030517578125e+02 -1.582167694091796761e+02 -1.613832366943359489e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.596400024414062386e+02 -1.580992614746093636e+02 -1.611807434082031136e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.597600006103515682e+02 -1.583833007812500000e+02 -1.611367004394531364e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.598799987792968693e+02 -1.584957092285156364e+02 -1.612642883300781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.599199981689453125e+02 -1.585387084960937614e+02 -1.613012878417968636e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.599199981689453125e+02 -1.585387084960937614e+02 -1.613012878417968636e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.600399993896484432e+02 -1.586187072753906193e+02 -1.614612915039062386e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.601600006103515739e+02 -1.587192626953124943e+02 -1.616007385253906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.601999999999999886e+02 -1.587668518066406307e+02 -1.616331481933593750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.600800018310546875e+02 -1.585521820068359489e+02 -1.616078216552734261e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.601200012207031307e+02 -1.586438537597656193e+02 -1.615961486816406136e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.602399993896484318e+02 -1.589005493164062557e+02 -1.615794494628906364e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.601599975585937443e+02 -1.587235412597656250e+02 -1.615964538574218636e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.600000000000000000e+02 -1.586198303222656136e+02 -1.613801696777343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.601599975585937443e+02 -1.588837036132812557e+02 -1.614362915039062614e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.601999969482421875e+02 -1.588254272460937386e+02 -1.615745666503906364e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.601599975585937443e+02 -1.587727722167968807e+02 -1.615472229003906364e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.600000000000000000e+02 -1.585231903076171989e+02 -1.614768096923828011e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.600399993896484432e+02 -1.584993133544921875e+02 -1.615806854248046989e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.598800018310546989e+02 -1.582354400634765739e+02 -1.615245635986328239e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.599200012207031136e+02 -1.583859191894531193e+02 -1.614540832519531364e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.600400024414062443e+02 -1.584864746093749943e+02 -1.615935302734374943e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.600000000000000000e+02 -1.585491363525390511e+02 -1.614508636474609489e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.601600006103515739e+02 -1.587891387939453125e+02 -1.615308624267578068e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.603199981689453182e+02 -1.590530120849609261e+02 -1.615869842529296818e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.602799987792968750e+02 -1.589491363525390568e+02 -1.616108612060546932e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.601999969482421875e+02 -1.588284149169921875e+02 -1.615715789794921875e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.603599975585937614e+02 -1.590224182128906136e+02 -1.616975769042968807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.599999969482421989e+02 -1.586224182128906364e+02 -1.613775756835937614e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.599599975585937557e+02 -1.585732147216796761e+02 -1.613467803955078068e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.597999969482421818e+02 -1.585732147216796761e+02 -1.610267791748046875e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.599599975585937557e+02 -1.586570739746093750e+02 -1.612629211425781364e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.599599975585937557e+02 -1.586570739746093750e+02 -1.612629211425781364e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.602399963378906307e+02 -1.589517425537109432e+02 -1.615282501220703182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.602399963378906307e+02 -1.588970703125000057e+02 -1.615829223632812557e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.603999969482421761e+02 -1.587370727539062614e+02 -1.620629211425781193e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.601599975585937443e+02 -1.585610107421875057e+02 -1.617589843750000114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.601999969482421875e+02 -1.585539276123046761e+02 -1.618460662841796989e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.800000190734863281e+00 -1.908633947372436523e+00 -7.691366195678710938e+00 -2.248000011444091939e+01 1.287999973297119283e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
5.000000000000000000e+03 -4.016000003814697550e+01 -3.958172678947448730e+01 -4.073827323913574361e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPEROBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.448999938964843750e+02 3.972200012207031250e+02 -6.870200195312500000e+02 -3.982925798644064344e+02 1.084925920714377128e+02
1.000000000000000000e+03 2.827999877929687500e+02 1.186717529296875000e+03 -6.211175537109375000e+02 2.940740182504666222e+01 5.361925737608908094e+02
2.000000000000000000e+03 -4.378999938964843750e+02 3.841677856445312500e+01 -9.142167968750000000e+02 -6.912925798644064344e+02 -1.845074079285622872e+02
3.000000000000000000e+03 5.740000152587890625e+01 6.063007812500000000e+02 -4.915007629394531250e+02 -1.959925844420431815e+02 3.107925874938009656e+02
4.000000000000000000e+03 1.621999969482421875e+02 7.656490478515625000e+02 -4.412490234375000000e+02 -9.119258901967990028e+01 4.155925829161642469e+02
5.000000000000000000e+03 -1.608000030517577983e+01 5.988608276367187955e+02 -6.310208312988281705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 2.575999908447265696e+01 6.730443542480468295e+02 -6.215243591308593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -9.821999969482422443e+01 4.964605834960937614e+02 -6.929005798339843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.938000030517578409e+01 5.663534362792968295e+02 -6.451134338378906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -1.594799957275390625e+02 4.352962158203125114e+02 -7.542562011718749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.397999938964843807e+02 3.540924621582031477e+02 -8.336924560546874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.214999969482421989e+02 2.218140563964843750e+02 -8.648140502929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.028599945068359602e+02 1.902349426269531136e+02 -7.959549438476562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.410599975585937500e+02 1.727446838378906193e+02 -8.548646850585937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -3.003000000000000114e+02 2.033748474121093750e+02 -8.039748657226562045e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.186600036621093750e+02 2.218365478515625000e+02 -8.591565795898437727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.988600006103515625e+02 2.299287017822265682e+02 -8.276487304687500455e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -2.796000030517578239e+02 2.303880767822265625e+02 -7.895881042480468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -2.405200012207031364e+02 2.489435821533203068e+02 -7.299835998535156705e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.406800048828125114e+02 3.799593109130859148e+02 -6.613193359375000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -1.232400024414062472e+02 3.594459930419922102e+02 -6.059260009765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.028400024414062557e+02 4.087034606933593750e+02 -6.143834716796875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.210800018310546875e+02 4.513534912109374773e+02 -6.935134948730468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.214400024414062500e+02 4.515861877441406023e+02 -6.944662048339844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.218000000000000114e+02 3.208505249023437500e+02 -7.644505371093749773e+02 0.000000000000000000e+00 2.283325212260592707e+00
2.500000000000000000e+04 -2.217600006103515682e+02 2.801365509033203125e+02 -7.236565673828124545e+02 0.000000000000000000e+00 2.287785543233184171e+00
2.600000000000000000e+04 -2.223800018310546989e+02 2.305578125000000114e+02 -6.753178222656249545e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -2.631400024414062386e+02 1.661705322265625000e+02 -6.924505493164062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.423600013732910270e+02 2.072661071777343693e+02 -6.919861206054687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.833600028991699276e+02 2.662643249511718864e+02 -6.329843322753906705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.039800010681152287e+02 3.485693145751953352e+02 -5.565293151855469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -1.623400016784667912e+02 3.271473999023437500e+02 -6.518273986816406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -1.428999992370605412e+02 3.407191772460937500e+02 -6.265191711425781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.436599990844726449e+02 2.109571350097656364e+02 -6.982771301269531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.035999999999999943e+02 2.424857421874999943e+02 -6.496857482910156705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.618200012207031477e+02 2.094203247070312557e+02 -7.330603332519531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.624800003051757926e+02 3.206713439941406136e+02 -6.456313598632812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -1.402600021362304688e+02 4.016695861816406250e+02 -6.821895996093750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -6.114000091552734517e+01 4.402218994140624773e+02 -5.625019042968749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -1.611400009155273381e+02 3.501825012207031023e+02 -6.724625061035155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.627400009155273324e+02 3.007824645996093977e+02 -6.262624694824219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.409000030517578068e+02 2.719471008300781136e+02 -7.537471069335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.829400024414062500e+02 2.432743347167968864e+02 -6.091543457031250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.420800048828124886e+02 2.223540100097656307e+02 -7.065140258789062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.397800048828125057e+02 2.610402160644531477e+02 -7.406002319335937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.996400047302246037e+02 3.052002136230468636e+02 -7.044802246093750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.622400016784667969e+02 2.942717712402343864e+02 -6.187517822265624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.018600028991699276e+02 2.982819458007812727e+02 -7.020019531250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.409600028991699219e+02 3.697130432128906250e+02 -6.516330444335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.619800041198730582e+02 3.172161254882812500e+02 -6.411761230468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.822400039672851619e+02 3.232896179199218523e+02 -6.877696228027343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.220800033569335881e+02 2.654836364746093977e+02 -7.096436340332031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.027200019836425895e+02 3.055162353515625000e+02 -7.109562316894531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.628600006103515625e+02 3.477773620605468636e+02 -6.734973571777343295e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.230599975585937500e+02 4.114186828613281364e+02 -6.575386779785155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.420199966430664062e+02 4.124433410644531364e+02 -6.964833251953125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.029399978637695341e+02 4.212640197753906364e+02 -6.271440063476562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.218399986267089901e+02 4.155395690917968636e+02 -6.592195556640624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.033599975585937614e+02 3.154367553710937386e+02 -7.221567504882812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.831399993896484375e+02 3.231996398925781477e+02 -6.894796264648437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.242000030517578182e+02 2.645507080078124886e+02 -7.129507080078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.031000030517578239e+02 3.143604492187499773e+02 -7.205604492187500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.233200012207031193e+02 3.028679016113281364e+02 -7.495078979492187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.016200012207031307e+02 3.841598144531250227e+02 -7.873997924804687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.027399993896484318e+02 3.833993591308593523e+02 -7.888793457031249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.024199981689453125e+02 3.832390808105468523e+02 -7.880790649414062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -1.825799980163574219e+02 4.226187561035156364e+02 -7.877787353515625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.035799980163574219e+02 3.435713378906249886e+02 -7.507313232421875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.640400016784668082e+02 2.310618408203125114e+02 -7.591418457031250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.839800010681152571e+02 1.821168151855468693e+02 -7.500768188476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.641200004577636946e+02 1.902297027587890739e+02 -7.184697021484374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.627199981689453239e+02 1.443896392822265682e+02 -8.698296264648437273e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -3.611399993896484375e+02 1.824075103759765568e+02 -9.046875000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.830799957275390852e+02 2.221560089111328011e+02 -7.883159912109374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.826999969482421875e+02 2.217695770263671875e+02 -7.871695556640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.602399963378906023e+02 3.320608276367187273e+02 -8.525408081054687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.213000000000000114e+02 2.874315246582031023e+02 -7.300315307617187273e+02 0.000000000000000000e+00 2.016184075011324239e+00
7.700000000000000000e+04 -1.609000000000000057e+02 3.463444885253906023e+02 -6.681444946289062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.000000000000000000e+02 3.377034301757812500e+02 -7.377034301757812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.598400001525878906e+02 3.902100219726562500e+02 -7.098900268554687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.022400001525878963e+02 2.718495422363281477e+02 -6.763295532226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.024999977111816349e+02 3.129980163574218750e+02 -7.179980102539062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.232199989318847599e+02 3.054507629394531136e+02 -7.518907714843750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.421999977111816520e+02 3.287867797851562273e+02 -8.131867919921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.628799987792968977e+02 2.762180175781250000e+02 -8.019780273437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.228199981689453182e+02 2.834054168701171648e+02 -7.290454223632812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -1.833599990844726619e+02 3.303841827392578239e+02 -6.971041870117187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.432399978637695312e+02 3.405764434814453239e+02 -6.270564331054687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -6.228000030517578267e+01 4.448458892822265511e+02 -5.694058837890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.600000015258789006e+02 3.845282928466796761e+02 -7.045282958984374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.000800033569335881e+02 3.773435791015625114e+02 -7.775035766601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.585000061035156023e+02 3.200093627929687727e+02 -8.370093749999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.594000061035156364e+02 3.194498657226562273e+02 -8.382498779296875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -3.602400085449218636e+02 1.967060546875000000e+02 -9.171860717773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.420400062561035099e+02 3.099186279296874886e+02 -7.939986389160155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.415600074768066463e+02 3.476470397949218523e+02 -8.307670593261718750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.425200050354004020e+02 3.092158874511718523e+02 -7.942559020996093295e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.616600051879883040e+02 3.081754089355468977e+02 -8.314954284667968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.031600021362304744e+02 3.115349334716796648e+02 -7.178549499511718750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.031400016784668026e+02 3.116900054931640511e+02 -7.179700195312500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.637200004577636605e+02 2.815063140869140739e+02 -6.089463256835937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DDQNPROPEROBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -7.319000244140625000e+02 -3.175681762695312500e+02 -1.146231933593750000e+03 -9.885760274482267960e+02 -4.752240213798981472e+02
1.000000000000000000e+03 -5.577999877929687500e+02 -9.846987915039062500e+01 -1.017130126953125000e+03 -8.144759908271330460e+02 -3.011239847588043972e+02
2.000000000000000000e+03 -8.397999877929687500e+02 -4.687730712890625000e+02 -1.210826904296875000e+03 -1.096475990827133046e+03 -5.831239847588044540e+02
3.000000000000000000e+03 -1.039300048828125000e+03 -1.001407958984375000e+03 -1.077192138671875000e+03 -1.295976051862289296e+03 -7.826240457939607040e+02
4.000000000000000000e+03 -2.828999938964843750e+02 8.490823364257812500e+01 -6.507082519531250000e+02 -5.395759969306486710e+02 -2.622399086232002219e+01
5.000000000000000000e+03 -6.903400085449218295e+02 -3.602621704101562727e+02 -1.020417871093750023e+03 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -6.398600036621094205e+02 -2.993805236816406250e+02 -9.803395019531250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -6.786400085449218977e+02 -3.444846496582031250e+02 -1.012795385742187477e+03 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -6.243000061035156705e+02 -2.704796325683593636e+02 -9.781203857421875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -5.290799987792968295e+02 -8.991959228515625568e+01 -9.682404052734375455e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -6.230800048828125455e+02 -1.716316772460937443e+02 -1.074528320312500000e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -6.041400024414062955e+02 -1.586292907714843636e+02 -1.049650695800781250e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -5.299200012207031705e+02 -8.389008789062499716e+01 -9.759498901367187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.737600036621093977e+02 -4.621730957031250142e+01 -9.013026855468749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -4.756200012207031023e+02 -4.618507080078124716e+01 -9.050549316406250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.822399963378906023e+02 3.614970092773437216e+01 -8.006296997070312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.008399963378906250e+02 2.305580444335937429e+01 -8.247358032226562727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.199199951171875114e+02 1.039799804687499929e+01 -8.502380004882812727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.396599975585937727e+02 2.960253906250000178e+00 -8.822802612304687955e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -3.643999969482421761e+02 4.172956237792968892e+01 -7.705295654296875227e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.205399993896484148e+02 4.351504516601562678e+00 -8.454315063476562955e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.365999969482421648e+02 -1.269888610839843679e+01 -8.605011108398437045e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.750599945068359489e+02 -5.048321838378906534e+01 -8.996367553710937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -4.916999969482421875e+02 -6.411238708496094318e+01 -9.192875976562500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -5.486599975585937727e+02 -8.574461669921875284e+01 -1.011575366210937545e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -5.498399902343750227e+02 -8.568079223632813068e+01 -1.013999169921875023e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -5.517599975585937955e+02 -8.569749145507812216e+01 -1.017822473144531273e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.926999999999999886e+02 -3.608776855468750000e+01 -9.493122192382812727e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.564799987792968636e+02 -1.492402343750000071e+01 -8.980359497070312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -5.115799987792968864e+02 -7.751768188476562216e+01 -9.456422851562499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -5.123799987792968977e+02 -7.759494628906250568e+01 -9.471650390625000000e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.741999938964843864e+02 -4.827116088867187216e+01 -9.001288330078125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -5.884999938964843977e+02 -1.896365234374999886e+02 -9.873634521484375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -6.079399902343750455e+02 -1.971553527832031136e+02 -1.018724621582031205e+03 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -5.334399902343750455e+02 -1.216595214843750057e+02 -9.452204589843750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -5.126399963378905795e+02 -1.048463378906249943e+02 -9.204336425781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -5.132000000000000455e+02 -1.045009216308593807e+02 -9.218990600585937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.823400024414062273e+02 4.625269165039062358e+01 -8.109326904296874545e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -3.431800048828125114e+02 5.215150756835937784e+01 -7.385115112304687273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -3.597400024414062614e+02 3.856547851562500284e+01 -7.580454833984374545e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -3.402799987792968750e+02 5.089168701171875142e+01 -7.314516845703125227e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -3.223399963378906250e+02 5.942712402343750000e+01 -7.041071166992187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -3.958399963378906250e+02 7.557006835937499778e-01 -7.924356933593750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -4.152999938964843523e+02 2.132952880859375178e+00 -8.327329345703125227e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -3.793599975585937614e+02 2.322360839843749858e+01 -7.819435913085937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -4.546599975585937727e+02 -5.086120605468750000e+01 -8.584587768554687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -4.928200012207031477e+02 -7.190230102539062784e+01 -9.137376831054687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -4.543599975585937614e+02 -3.505512695312499716e+01 -8.736648559570312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.936400024414062386e+02 -5.532349243164062358e+01 -9.319565063476562727e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -5.126200012207031023e+02 -6.306937866210937216e+01 -9.621706176757812727e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.576600036621093750e+02 -1.034167480468749956e+00 -9.142858398437499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.943200012207031477e+02 -3.883201904296875284e+01 -9.498079833984375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -5.136599975585937727e+02 -5.521308593749999716e+01 -9.721069091796874773e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -5.488599975585937045e+02 -9.299539184570312500e+01 -1.004724609375000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -6.391799926757812500e+02 -1.962996887207031307e+02 -1.082060314941406205e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -6.196799926757812500e+02 -1.838052062988281250e+02 -1.055554797363281295e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -6.348599975585937045e+02 -2.074424255371093864e+02 -1.062277600097656205e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -6.203600036621094205e+02 -1.899545471191406136e+02 -1.050765490722656295e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -5.835600036621093523e+02 -1.525554138183593693e+02 -1.014564611816406227e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -5.315600036621093523e+02 -7.900057373046874432e+01 -9.841194458007812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -6.242799987792968750e+02 -1.828747802734374943e+02 -1.065685229492187545e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -5.900599914550781477e+02 -1.385488830566406193e+02 -1.041571118164062455e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -5.680999877929687045e+02 -1.264462097167968722e+02 -1.009753784179687500e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -5.662599853515624773e+02 -1.268705993652343693e+02 -1.005649389648437477e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -5.284599914550781250e+02 -9.683704223632813068e+01 -9.600829589843749545e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.527399963378906023e+02 -6.129956054687499822e+00 -8.993500488281249545e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.151799987792968523e+02 2.364281616210937642e+01 -8.540028076171875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.343799987792968977e+02 1.099189453125000071e+01 -8.797518798828125455e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.344399963378906477e+02 1.100563964843749964e+01 -8.798856201171875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.529799926757812614e+02 -2.131616210937500089e+00 -9.038283447265624773e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.176999938964843864e+02 1.926221923828125071e+01 -8.546621826171874545e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.368199951171874886e+02 6.490423583984375355e+00 -8.801303955078125227e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.573599975585937614e+02 -1.042627563476562536e+01 -9.042937011718750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.023000000000000114e+02 9.858654785156250711e+00 -8.144586425781250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.186599975585937727e+02 -7.169293212890624822e+00 -8.301506958007812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -4.936599914550781136e+02 -6.555011596679688068e+01 -9.217698608398437727e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.931599914550781136e+02 -6.572341918945312500e+01 -9.205965576171875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.708599914550781023e+02 -4.928601074218750000e+01 -8.924339599609375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -5.636199890136718977e+02 -1.064313476562499972e+02 -1.020808618164062523e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -5.657399963378906023e+02 -1.063047058105468778e+02 -1.025175280761718795e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -5.458000061035156705e+02 -8.568457641601563068e+01 -1.005915441894531227e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -6.000000000000000000e+02 -1.471717041015625114e+02 -1.052828295898437545e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -6.194400024414062500e+02 -1.636342224121093807e+02 -1.075245776367187545e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -6.038400024414062273e+02 -1.432608154296875114e+02 -1.064419189453125000e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -5.291399993896484375e+02 -1.045350372314453153e+02 -9.537449584960937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -5.116799957275390511e+02 -8.751884460449218750e+01 -9.358411376953124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -4.779199981689453125e+02 -4.282079162597656108e+01 -9.130191894531250227e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.409799957275390625e+02 -1.328675842285156250e+01 -8.686732299804687045e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -5.139600006103515852e+02 -1.255581878662109432e+02 -9.023618041992187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -6.457200012207031250e+02 -2.398910766601562443e+02 -1.051548925781250091e+03 0.000000000000000000e+00 5.861013489375636709e+00
9.000000000000000000e+04 -6.272400024414062045e+02 -2.268980285644531136e+02 -1.027581970214843750e+03 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -6.263999999999999773e+02 -2.269178588867187614e+02 -1.025882141113281250e+03 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -6.068999999999999773e+02 -2.199411132812500114e+02 -9.938588867187500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -4.758999999999999773e+02 -7.015476074218750568e+01 -8.816452392578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -3.806799987792968523e+02 3.485836791992187500e+01 -7.962183593749999773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.184799987792968636e+02 4.849420166015624645e+00 -8.418094238281249773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.163200012207031477e+02 4.820874023437499822e+00 -8.374608886718749545e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.720600036621093523e+02 -3.169164428710937642e+01 -9.124283691406250227e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.920799987792968864e+02 -3.883324584960937642e+01 -9.453267578124999773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -5.143200012207031477e+02 -5.078933105468750142e+01 -9.778506713867187727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -5.114999938964843977e+02 -5.084220581054687216e+01 -9.721577758789062500e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPERBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DDQNPROPEROBSSHIELDEVADE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\DDQNPROPEROBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DDQNPROPERBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\DDQNPROPEROBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}
\tubeplotindex{blue}{\DDQNPROPERBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Belief Support}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,red,forget plot}{\DDQNPROPEROBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DDQNPROPERBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\DDQNPROPERBELIEFSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\DDQNPROPEROBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{red}{\DDQNPROPEROBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DDQNPROPERBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{blue}{\DDQNPROPERBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DDQNPROPEROBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{blue}{\DDQNPROPERBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\DDQNPROPEROBSSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DDQNPROPERBELIEFNOSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DDQNPROPEROBSNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{blue}{\DDQNPROPERBELIEFSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DDQNPROPEROBSNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{red}{\DDQNPROPEROBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DDQNPROPERBELIEFNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:DDQNPROPER_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:DDQNPROPER_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:DDQNPROPER_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:DDQNPROPER_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:DDQNPROPER_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:DDQNPROPER_obstacle}}};
\end{tikzpicture}

==> figs/AppendixFigs/appendix_DQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.115898704528808594e+01 1.106988343372344907e+01 1.149153808441162106e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.403346633911132457e+00 1.291462745666503942e+01
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.014245605468749645e+00 8.525526428222656605e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.014245605468749645e+00 8.525526428222656605e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.014245605468749645e+00 8.525526428222656605e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.014245605468749645e+00 8.525526428222656605e+00
5.000000000000000000e+03 7.647706222534179865e+00 7.629885500221251782e+00 7.714216430358886711e+00 7.415908813476562500e+00 7.415908813476562500e+00 2.380784988403321201e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\DQNPROPERBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -3.299999952316284180e+00 -3.000000000000000000e+00 -3.000000000000000000e+00 -4.199999809265136719e+00 -2.400000095367431641e+00 -2.157999997138976767e+01 1.498000006675719931e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
5.000000000000000000e+03 -3.985999999046325826e+01 -3.979999999999999716e+01 -3.979999999999999716e+01 -4.003999996185302734e+01 -3.968000001907348917e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
5.900000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.000000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.100000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.200000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 1.292193603515625000e+01 7.153920806503295537e+00 2.086759880390167154e+01 6.223778724670410156e+00 1.000000000000000000e+01 1.046111602783203054e+01 1.538275604248046946e+01
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.309066009521483664e+00 9.230706024169922586e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.309066009521483664e+00 9.230706024169922586e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.309066009521483664e+00 9.230706024169922586e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.309066009521483664e+00 9.230706024169922586e+00
5.000000000000000000e+03 8.000296020507812855e+00 6.846692974777221607e+00 9.589428574256896098e+00 6.660664558410644531e+00 7.415908813476562500e+00 6.178359985351562500e-01 1.000000000000000000e+01
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\DQNPROPEROBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
5.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 1.578999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.559136047363281250e+02 5.717136230468750000e+02 -1.314611847678587537e+02 4.472611725608275037e+02
1.000000000000000000e+03 7.685999755859375000e+02 9.635570000000000164e+02 9.760000000000000000e+02 3.596923217773437500e+02 1.000000000000000000e+03 4.792387969215943713e+02 1.057961154250280742e+03
2.000000000000000000e+03 9.929000244140625000e+02 9.920000000000000000e+02 9.941443000000000438e+02 9.910861816406250000e+02 9.947138671875000000e+02 7.035388457497193713e+02 1.282261203078405742e+03
3.000000000000000000e+03 8.835000000000000000e+02 9.857114000000000260e+02 9.911443000000000438e+02 5.725880126953125000e+02 1.000000000000000000e+03 5.941388213356568713e+02 1.172861178664343242e+03
4.000000000000000000e+03 6.730999755859375000e+02 8.092671000000001413e+02 9.887214999999999918e+02 2.002315979003906250e+02 1.000000000000000000e+03 3.837387969215943713e+02 9.624611542502806287e+02
5.000000000000000000e+03 6.951999938964843295e+02 7.403070999999999913e+02 7.802020199999999477e+02 3.735369018554687273e+02 9.132854980468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 8.205599975585937500e+02 9.460782400000000507e+02 9.880308800000000247e+02 4.615356994628906477e+02 9.989427734375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 8.653200073242187500e+02 9.517379800000001069e+02 9.916886000000000649e+02 5.873661804199218750e+02 9.981338378906250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 8.202599975585937955e+02 9.454802600000000439e+02 9.874886000000000195e+02 4.609884277343750227e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 7.566199951171875000e+02 7.385379800000000614e+02 9.844329000000000178e+02 3.592048339843750000e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 7.973599975585937045e+02 7.711114000000000033e+02 9.836328999999999496e+02 4.327655944824218750e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.347599975585937955e+02 7.673113999999999351e+02 9.810637800000000652e+02 5.878269226074219205e+02 9.959936645507812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 8.333399902343750227e+02 7.655402599999999893e+02 9.802349200000001019e+02 5.853765930175781023e+02 9.956039794921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.562399902343750000e+02 7.696536800000000085e+02 9.840060600000000477e+02 6.278654052734375455e+02 9.956039794921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.406199951171875000e+02 9.771671000000000049e+02 9.870617599999999356e+02 8.107785278320312727e+02 9.948368530273437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.630599975585937500e+02 9.804825399999999718e+02 9.885463200000000370e+02 8.935915893554687273e+02 9.940167114257812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.666399902343749773e+02 9.858536799999999403e+02 9.910020199999999022e+02 8.989577148437499545e+02 9.958105712890625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.669799926757812045e+02 9.866805200000001150e+02 9.908020199999998567e+02 9.000311279296875000e+02 9.954171630859375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.872400024414062045e+02 9.867382400000000189e+02 9.906597400000000562e+02 9.800009033203125455e+02 9.944791015624999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.021800048828124545e+02 7.792248200000000224e+02 9.850349200000000565e+02 7.969540832519530795e+02 9.952462280273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.023999999999999773e+02 7.794536799999999630e+02 9.854060600000000250e+02 7.972594909667968750e+02 9.953808105468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.806400024414062955e+02 7.771670999999998912e+02 9.855194800000001578e+02 7.141692565917968523e+02 9.967843505859375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.812000000000000455e+02 7.771114000000000033e+02 9.863194799999998850e+02 7.148526916503906250e+02 9.972209106445312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.805000000000000000e+02 7.745959599999999909e+02 9.870617599999999356e+02 7.132078308105468523e+02 9.974657714843749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 8.403599975585937045e+02 7.745959599999999909e+02 9.866597399999998288e+02 6.397656250000000000e+02 9.974657714843749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 7.961000000000000227e+02 7.671671000000000049e+02 9.834060599999999113e+02 5.149692321777343977e+02 9.981513305664062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 8.183200073242187500e+02 7.702248200000000224e+02 9.839772000000000389e+02 5.985798278808593977e+02 9.971474487304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 8.191000122070312273e+02 7.716248199999999997e+02 9.841483400000000756e+02 6.000243713378906705e+02 9.972629150390624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 8.217400024414062045e+02 7.763979799999999614e+02 9.839772000000000389e+02 6.056631286621093295e+02 9.969041381835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.250800048828125455e+02 9.815113999999999805e+02 9.891751799999999548e+02 7.802503112792968523e+02 9.969041381835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.698800048828125000e+02 9.893691199999999526e+02 9.922577199999999493e+02 9.065145507812500227e+02 9.958307373046875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.701000000000000227e+02 9.895979799999998932e+02 9.926577199999999266e+02 9.066933959960937273e+02 9.960918823242187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.695599975585937500e+02 9.889691199999999753e+02 9.924865800000000036e+02 9.057346435546875227e+02 9.959706298828125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.474400024414062500e+02 9.869630600000000413e+02 9.922865799999999581e+02 8.217983154296874773e+02 9.970226074218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.485599975585937500e+02 9.871919199999999819e+02 9.933154399999999669e+02 8.225689697265625000e+02 9.970226074218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.488199951171875455e+02 9.875630600000000641e+02 9.936865799999999354e+02 8.229355712890625227e+02 9.971760009765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.488999999999999773e+02 9.876207799999999679e+02 9.934865800000000036e+02 8.235401733398437045e+02 9.967314086914062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.085000000000000000e+02 9.878496400000000222e+02 9.934865800000000036e+02 6.617116943359375227e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.093400024414062273e+02 9.895691200000001118e+02 9.934865800000000036e+02 6.623050292968749773e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.077400024414062045e+02 9.889114000000001852e+02 9.914865800000000036e+02 6.612284423828125455e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.069400024414062500e+02 9.882248200000001361e+02 9.909154399999999896e+02 6.596906372070312727e+02 9.978304687500000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.069400024414062500e+02 9.882248200000000224e+02 9.909443000000001120e+02 6.594745971679687955e+02 9.980465087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.468599975585937045e+02 9.872248200000000224e+02 9.907443000000000666e+02 8.204812011718750000e+02 9.967471191406250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 8.619399963378906477e+02 7.791402600000000120e+02 9.857751799999999776e+02 6.957152648925781477e+02 9.914040771484375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.807199951171875227e+02 5.744556999999999789e+02 9.863463199999999915e+02 5.724736206054687955e+02 9.889663574218750455e+02 9.159073181052349355e+00 1.000000000000000000e+01
4.500000000000000000e+04 7.801599975585937727e+02 5.734268399999999701e+02 9.865463200000000370e+02 5.711931762695312500e+02 9.891268066406249773e+02 9.960669618972019634e+00 1.000000000000000000e+01
4.600000000000000000e+04 7.785199951171874773e+02 5.714825399999999718e+02 9.857463199999999688e+02 5.681450683593750455e+02 9.888949096679687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 7.557199951171875227e+02 5.686536800000000085e+02 9.831751799999999548e+02 4.847261230468749886e+02 9.901942993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 8.612199890136719205e+02 7.767671000000000276e+02 9.883442999999999756e+02 6.909005187988281023e+02 9.950198974609375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 8.606999877929687273e+02 7.767671000000000276e+02 9.845751800000000458e+02 6.598345214843750455e+02 9.974576171874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 8.612199951171875227e+02 7.778248200000000452e+02 9.843751800000000003e+02 6.610551391601562727e+02 9.972770141601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 7.970199951171874773e+02 7.430225399999999354e+02 9.806040399999999408e+02 5.052234436035156477e+02 9.984802001953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 8.204199951171874545e+02 7.468802600000000211e+02 9.833751800000000003e+02 5.893974182128906705e+02 9.976257812500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 8.209599975585937273e+02 7.467379800000001069e+02 9.835463200000000370e+02 5.908672058105469205e+02 9.972359985351562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.260800048828125455e+02 9.549091200000000299e+02 9.891154399999999214e+02 8.297079528808593523e+02 9.962235473632812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.260000000000000000e+02 9.547936799999999948e+02 9.893442999999999756e+02 8.293121765136718295e+02 9.964593139648437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.917199951171875227e+02 9.913402600000001712e+02 9.938865799999999808e+02 9.881006835937499773e+02 9.953393066406249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.916599975585937727e+02 9.909113999999999578e+02 9.939154399999999896e+02 9.882272094726562273e+02 9.950927856445312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.914199951171874545e+02 9.907402600000001485e+02 9.935442999999999074e+02 9.879245727539062045e+02 9.949154174804687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.914799926757812045e+02 9.907691200000001572e+02 9.935442999999999074e+02 9.882383422851562500e+02 9.947216430664062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.918799926757812955e+02 9.911711400000000367e+02 9.935154399999998986e+02 9.890454711914062500e+02 9.947145141601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.918799926757812955e+02 9.913134200000000646e+02 9.935154399999998986e+02 9.889478515624999773e+02 9.948121337890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.916799926757812500e+02 9.909422799999999825e+02 9.932865799999999581e+02 9.886823608398437955e+02 9.946776245117187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.919400024414062500e+02 9.913134200000000646e+02 9.932577199999999493e+02 9.893521240234374545e+02 9.945278808593750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.911000000000000227e+02 9.911979800000001433e+02 9.930577200000000175e+02 9.869899414062499545e+02 9.952100585937499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.914599975585937273e+02 9.911979800000001433e+02 9.932577199999999493e+02 9.879926757812500000e+02 9.949273193359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.912400024414062045e+02 9.908557000000000698e+02 9.930865799999999126e+02 9.876102905273437500e+02 9.948697143554687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.468400024414062273e+02 9.847691199999999299e+02 9.902886000000000877e+02 8.621456542968750227e+02 9.961051635742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.468999999999999773e+02 9.851691200000001345e+02 9.904885999999999058e+02 8.617011230468749545e+02 9.966696899414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.476599975585937727e+02 9.852845600000000559e+02 9.905174600000000282e+02 8.637984374999999773e+02 9.960923706054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.469199951171874545e+02 9.850556999999998880e+02 9.900886000000000422e+02 8.624878173828125227e+02 9.959229858398437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.618799926757812955e+02 7.770557000000000016e+02 9.865463200000000370e+02 6.775025512695312955e+02 9.970029785156250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 8.016799926757812500e+02 5.757422800000000507e+02 9.862906199999999899e+02 5.958030395507812500e+02 9.937316772460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 7.167199951171875227e+02 3.671711400000000367e+02 9.822389599999999064e+02 4.108744445800781477e+02 9.944014892578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 6.529199951171874545e+02 3.328493799999999965e+02 9.810678199999999833e+02 2.529323547363281364e+02 9.955028564453125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 5.677800048828124773e+02 1.248782400000000337e+02 9.772121199999999135e+02 6.854524536132812784e+01 9.967286987304687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 5.469400024414062500e+02 1.248782400000000337e+02 9.761832600000000184e+02 4.596915893554687216e+01 9.914500488281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 6.516000000000000227e+02 3.324782400000000280e+02 9.794369399999999359e+02 2.530160461425781193e+02 9.937231567382812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 6.967199951171875227e+02 5.406782399999999598e+02 9.835174600000000282e+02 2.787945190429687727e+02 9.937231567382812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 7.604599975585937273e+02 5.751711400000000367e+02 9.846886000000000649e+02 4.362857910156250227e+02 9.929526123046874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 8.452799926757812727e+02 7.823422800000000734e+02 9.881442999999999302e+02 6.202030761718749545e+02 9.915566040039062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.281599975585937727e+02 9.866536800000000085e+02 9.911443000000001575e+02 7.435903442382812045e+02 9.968352539062500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.273999999999999773e+02 9.861382399999999961e+02 9.905731599999999162e+02 7.423416137695312500e+02 9.965639892578125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 8.607799987792968750e+02 7.779382400000000644e+02 9.843463199999998778e+02 6.939299316406250000e+02 9.905359741210937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 8.609600036621093295e+02 7.779671000000000731e+02 9.845174599999998009e+02 6.945156005859374773e+02 9.903103149414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 7.759200012207031705e+02 5.707959600000000364e+02 9.799174600000000055e+02 5.105480651855468750e+02 9.917063232421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 7.986799987792968523e+02 5.748845600000000786e+02 9.818597399999998743e+02 5.929413024902344205e+02 9.917063232421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 7.353200012207031477e+02 5.411648200000000770e+02 9.792906199999999899e+02 4.367949584960937273e+02 9.929757812499999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 8.417999999999999545e+02 7.493648200000000088e+02 9.853174599999999828e+02 6.449709838867187273e+02 9.977597534179687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 7.362199951171875227e+02 5.409648200000000315e+02 9.821772000000000844e+02 4.369990112304687386e+02 9.945717163085937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 8.195400024414062727e+02 7.455648200000000543e+02 9.860060600000000477e+02 6.181487365722656477e+02 9.925535278320312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 8.196400024414062955e+02 7.453359600000001137e+02 9.858060600000001159e+02 6.191334655761718295e+02 9.919896484375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 8.415599975585937500e+02 7.759422799999999825e+02 9.891174600000000510e+02 6.523308593750000455e+02 9.919896484375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 8.414800048828125227e+02 7.762845600000000559e+02 9.893174599999999828e+02 6.515121582031249545e+02 9.926483642578125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.471200073242187045e+02 9.846557000000000244e+02 9.924577199999999948e+02 8.597346801757812500e+02 9.957058471679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 8.650599975585937500e+02 7.800557000000000016e+02 9.924577199999999948e+02 6.788302124023437045e+02 9.977240356445312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 8.656199951171875000e+02 7.802845599999999422e+02 9.926577199999999266e+02 6.802489746093749545e+02 9.974252685546874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.075000000000000000e+02 7.836557000000000244e+02 9.920577200000000175e+02 8.044018432617187955e+02 9.958318969726562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.072399902343750000e+02 7.828845600000000786e+02 9.916577199999999266e+02 8.046342285156249545e+02 9.950794921875000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.072799926757812727e+02 7.828845600000000786e+02 9.916577199999999266e+02 8.046218139648437955e+02 9.951719116210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.072799926757812727e+02 7.828845600000000786e+02 9.911442999999999302e+02 8.046098083496093523e+02 9.951719116210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\DQNPROPERBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.234759671044349716e+02 -9.652403289556501420e+01
1.000000000000000000e+03 -8.000000119209289551e-01 5.570000000000012719e-01 2.000000000000000000e+00 0.000000000000000000e+00 3.949736833572387695e+00 -6.427596711635591475e+01 6.267596709251405684e+01
2.000000000000000000e+03 -6.000000238418579102e-01 5.570000000000012719e-01 3.000000000000000000e+00 0.000000000000000000e+00 4.262098312377929688e+00 -6.407596712827684371e+01 6.287596708059312789e+01
3.000000000000000000e+03 -3.000000000000000000e+00 -8.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 -6.647596710443498580e+01 6.047596710443498580e+01
4.000000000000000000e+03 -8.999999761581420898e-01 5.570000000000012719e-01 2.000000000000000000e+00 0.000000000000000000e+00 3.757252216339111328e+00 -6.437596708059312789e+01 6.257596712827684371e+01
5.000000000000000000e+03 -3.306000000238418579e+01 -3.346580000000000865e+01 -3.000000000000000000e+01 0.000000000000000000e+00 2.793817472457885920e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.660000002384185880e+00 -2.865799999999999237e+00 2.000000000000000111e-01 0.000000000000000000e+00 2.793817472457885920e+00 0.000000000000000000e+00 5.764820464214983176e+00
7.000000000000000000e+03 -4.099999999999999645e+00 -4.577199999999999491e+00 -1.800000000000000044e+00 0.000000000000000000e+00 2.003870105743408292e+00 0.000000000000000000e+00 5.769954405885105331e+00
8.000000000000000000e+03 -4.320000004768371760e+00 -6.288599999999999746e+00 -2.000000000000000000e+00 0.000000000000000000e+00 1.847017908096313388e+00 0.000000000000000000e+00 4.915713278123649665e+00
9.000000000000000000e+03 -4.060000014305114924e+00 -6.288599999999999746e+00 -1.971140000000000114e+00 0.000000000000000000e+00 2.138715553283691229e+00 0.000000000000000000e+00 5.630696527274507979e+00
1.000000000000000000e+04 -4.640000009536743519e+00 -8.000000000000000000e+00 -1.971140000000000114e+00 0.000000000000000000e+00 1.657993078231811523e+00 0.000000000000000000e+00 3.905735718580915616e+00
1.100000000000000000e+04 -2.960000008344650269e+00 -6.000000000000000000e+00 5.771999999999977149e-02 0.000000000000000000e+00 2.587463426589965643e+00 0.000000000000000000e+00 5.585735740864750554e+00
1.200000000000000000e+04 -1.719999998807907104e+00 -6.000000000000000000e+00 2.057719999999999771e+00 0.000000000000000000e+00 3.242549610137939631e+00 0.000000000000000000e+00 2.266276417578098723e+00
1.300000000000000000e+04 -1.399999989569187253e+00 -4.144299999999999429e+00 2.057719999999999771e+00 0.000000000000000000e+00 3.210794973373412908e+00 0.000000000000000000e+00 3.037566866546519417e+00
1.400000000000000000e+04 -1.339999975264072329e+00 -3.630879999999999885e+00 2.057719999999999771e+00 0.000000000000000000e+00 3.211516952514648526e+00 0.000000000000000000e+00 3.075608649182099530e+00
1.500000000000000000e+04 -2.179999984800815582e+00 -3.630879999999999885e+00 5.771999999999977149e-02 0.000000000000000000e+00 2.940788984298706055e+00 0.000000000000000000e+00 6.880596031818734915e+00
1.600000000000000000e+04 -2.539999981224537073e+00 -4.375179999999999403e+00 -1.422800000000002396e-01 0.000000000000000000e+00 2.571318674087524236e+00 0.000000000000000000e+00 5.829086008872244484e+00
1.700000000000000000e+04 -2.760000009834766566e+00 -4.375179999999999403e+00 -1.422800000000002396e-01 0.000000000000000000e+00 2.357799911499023349e+00 0.000000000000000000e+00 5.537806945455007401e+00
1.800000000000000000e+04 -3.040000009536742986e+00 -6.230879999999999974e+00 5.771999999999977149e-02 0.000000000000000000e+00 2.460757923126220881e+00 0.000000000000000000e+00 4.593452697689488495e+00
1.900000000000000000e+04 -2.880000019073486239e+00 -5.032899999999999707e+00 2.288599999999998968e-01 0.000000000000000000e+00 2.620757961273193271e+00 0.000000000000000000e+00 5.114648186957966303e+00
2.000000000000000000e+04 -1.380000019073486239e+00 -3.321499999999999009e+00 2.428859999999999797e+00 0.000000000000000000e+00 3.509696769714355291e+00 0.000000000000000000e+00 1.203486085628075575e+00
2.100000000000000000e+04 -1.540000033378601030e+00 -3.806059999999999555e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.014077520370483487e+00 0.000000000000000000e+00 1.226514108919358970e+00
2.200000000000000000e+04 -1.560000014305114702e+00 -3.063779999999999060e+00 1.399999999999999911e+00 0.000000000000000000e+00 2.592187452316284002e+00 0.000000000000000000e+00 1.296151247001930296e+00
2.300000000000000000e+04 -1.100000011920928999e+00 -1.121499999999999275e+00 1.199999999999999956e+00 0.000000000000000000e+00 2.629155683517455877e+00 0.000000000000000000e+00 2.933856731625045455e+00
2.400000000000000000e+04 -2.240000045299530118e+00 -2.890619999999999301e+00 -8.456000000000045425e-02 0.000000000000000000e+00 1.776736021041870117e+00 0.000000000000000000e+00 5.026195858430083874e+00
2.500000000000000000e+04 -1.840000045299529985e+00 -2.602019999999999555e+00 -8.456000000000045425e-02 0.000000000000000000e+00 1.828109598159790128e+00 0.000000000000000000e+00 6.591227815310904070e+00
2.600000000000000000e+04 -1.880000054836273193e+00 -2.573159999999999670e+00 -8.456000000000045425e-02 0.000000000000000000e+00 1.878371524810791060e+00 0.000000000000000000e+00 6.569994224955527429e+00
2.700000000000000000e+04 -2.380000054836273193e+00 -3.115439999999999543e+00 -8.557000000000005713e-01 0.000000000000000000e+00 1.858694171905517667e+00 0.000000000000000000e+00 7.132223808960651112e+00
2.800000000000000000e+04 -3.600000095367431818e+00 -4.944300000000000139e+00 -1.455700000000000660e+00 0.000000000000000000e+00 1.054955101013183683e+00 0.000000000000000000e+00 5.015799496617804998e+00
2.900000000000000000e+04 -3.860000038146972567e+00 -5.286579999999999835e+00 -2.313420000000000254e+00 0.000000000000000000e+00 1.054955101013183683e+00 0.000000000000000000e+00 5.589952300541899177e+00
3.000000000000000000e+04 -4.880000019073486683e+00 -6.715439999999999188e+00 -3.113420000000000520e+00 0.000000000000000000e+00 1.146427154541015681e-01 0.000000000000000000e+00 4.441336139757465773e-01
3.100000000000000000e+04 -5.140000009536743519e+00 -7.144299999999999429e+00 -3.284560000000000368e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -5.420000028610229670e+00 -7.573159999999999670e+00 -3.597980000000001066e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -5.099999999999999645e+00 -7.315439999999999721e+00 -3.797980000000001244e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.092372139513987150e-01
3.400000000000000000e+04 -4.660000038146972834e+00 -6.973159999999998249e+00 -2.969120000000001092e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -5.520000076293944957e+00 -7.744299999999998185e+00 -4.282540000000001790e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -7.080000066757202504e+00 -9.202019999999999200e+00 -5.511400000000000965e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 7.989845799297619067e-01
3.700000000000000000e+04 -6.980000066757201971e+00 -9.202019999999999200e+00 -4.940260000000000318e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.422722721131586709e-01
3.800000000000000000e+04 -7.160000038146972834e+00 -9.630879999999999441e+00 -4.540260000000000851e+00 0.000000000000000000e+00 1.503270149230956920e-01 0.000000000000000000e+00 1.407944575084014716e-01
3.900000000000000000e+04 -1.192000017166137660e+01 -1.505973999999999968e+01 -9.282540000000000902e+00 0.000000000000000000e+00 1.503270149230956920e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.168000011444091868e+01 -1.505973999999999968e+01 -8.482540000000001967e+00 0.000000000000000000e+00 1.503270149230956920e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -1.178000011444091832e+01 -1.557315999999999789e+01 -8.482540000000001967e+00 0.000000000000000000e+00 1.503270149230956920e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.186000013351440430e+01 -1.580201999999999884e+01 -8.540259999999999962e+00 0.000000000000000000e+00 1.503270149230956920e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -1.194000015258789027e+01 -1.594429999999999836e+01 -8.740260000000001028e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -6.840000009536742809e+00 -1.045772000000000013e+01 -3.484560000000000546e+00 0.000000000000000000e+00 1.181375026702880804e-01 0.000000000000000000e+00 1.633818464424566130e+00
4.500000000000000000e+04 -1.921999974250793386e+01 -2.174371999999999971e+01 -9.511400000000000077e+00 0.000000000000000000e+00 1.181375026702880804e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.787999978065490581e+01 -2.017257999999999996e+01 -8.624820000000001485e+00 0.000000000000000000e+00 1.181375026702880804e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.057999958992004252e+01 -2.243029999999999902e+01 -1.096710000000000207e+01 0.000000000000000000e+00 1.181375026702880804e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.039999957084655691e+01 -2.163029999999999831e+01 -1.145166000000000217e+01 0.000000000000000000e+00 1.181375026702880804e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.271999959945678782e+01 -2.360346000000000188e+01 -1.305166000000000359e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.025999994277954031e+01 -1.251745999999999981e+01 -7.253680000000001016e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.922741568146403068e+00
5.100000000000000000e+04 -3.679999990463257120e+01 -3.868859999999999388e+01 -3.394026000000000209e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.400000009536743306e+01 -3.637315999999999860e+01 -3.136911999999999878e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.432000007629394389e+01 -3.717316000000000287e+01 -3.139798000000000044e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -3.228000001907348349e+01 -3.488657999999999504e+01 -2.979798000000000258e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.218000001907348917e+01 -3.468657999999999930e+01 -2.982684000000000424e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -5.480000019073486328e+00 -8.002019999999999911e+00 -3.111400000000001054e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -5.400000000000000355e+00 -8.059739999999999682e+00 -2.740260000000001028e+00 0.000000000000000000e+00 2.149906158447265764e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -5.420000076293945312e+00 -8.088599999999999568e+00 -3.082540000000001168e+00 0.000000000000000000e+00 2.149906158447265764e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -5.620000076293945490e+00 -8.602019999999999555e+00 -3.653680000000001371e+00 0.000000000000000000e+00 2.149906158447265764e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -5.400000000000000355e+00 -8.459740000000000038e+00 -2.853680000000001549e+00 0.000000000000000000e+00 2.149906158447265764e-02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -5.480000019073486328e+00 -9.144299999999997652e+00 -2.169120000000000825e+00 0.000000000000000000e+00 1.385861396789550837e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -5.660000038146972834e+00 -8.715440000000000964e+00 -2.969120000000001092e+00 0.000000000000000000e+00 1.170870780944824191e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.642000122070312784e+01 -3.908657999999999788e+01 -3.371341999999999928e+01 0.000000000000000000e+00 1.170870780944824191e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.634000120162964009e+01 -3.891543999999999670e+01 -3.362684000000000140e+01 0.000000000000000000e+00 1.170870780944824191e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.654000120162963583e+01 -3.854429999999999268e+01 -3.422684000000000282e+01 0.000000000000000000e+00 1.170870780944824191e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.644000120162964151e+01 -3.854429999999999268e+01 -3.459798000000000684e+01 0.000000000000000000e+00 6.741752624511718195e-02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.586000118255615376e+01 -3.854429999999999268e+01 -3.382684000000000424e+01 0.000000000000000000e+00 1.427536964416503962e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -5.639999961853026988e+00 -8.344300000000000495e+00 -3.769120000000000914e+00 0.000000000000000000e+00 1.427536964416503962e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -3.626000061035156108e+01 -3.851543999999999812e+01 -3.488456000000000046e+01 0.000000000000000000e+00 1.427536964416503962e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -3.564000062942504599e+01 -3.805771999999999622e+01 -3.451342000000000354e+01 0.000000000000000000e+00 1.427536964416503962e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.576000061035156108e+01 -3.805771999999999622e+01 -3.468455999999999761e+01 0.000000000000000000e+00 7.533617019653320035e-02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.640000057220458984e+01 -3.842886000000000024e+01 -3.548456000000000188e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.544000058174133017e+01 -3.745771999999999480e+01 -3.394227999999999668e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.999999976158142179e+00 -6.457720000000000127e+00 -2.255700000000000482e+00 0.000000000000000000e+00 3.854077100753784402e-01 0.000000000000000000e+00 1.758124645527228136e+00
7.500000000000000000e+04 -5.100000071525573553e+00 -8.228860000000000952e+00 -2.826840000000000686e+00 0.000000000000000000e+00 3.854077100753784402e-01 0.000000000000000000e+00 1.899714414972746290e+00
7.600000000000000000e+04 -5.200000071525574086e+00 -8.228860000000000952e+00 -3.169120000000000825e+00 0.000000000000000000e+00 3.854077100753784402e-01 0.000000000000000000e+00 1.812560285701192875e+00
7.700000000000000000e+04 -5.460000014305114391e+00 -8.228860000000000952e+00 -3.853680000000001549e+00 0.000000000000000000e+00 3.854077100753784402e-01 0.000000000000000000e+00 2.318277362761271831e+00
7.800000000000000000e+04 -5.339999985694885432e+00 -8.257720000000000837e+00 -3.853680000000001549e+00 0.000000000000000000e+00 6.300464391708373579e-01 0.000000000000000000e+00 2.711186264544854119e+00
7.900000000000000000e+04 -5.959999942779541371e+00 -8.544300000000001560e+00 -3.940260000000000762e+00 0.000000000000000000e+00 2.446387290954589733e-01 0.000000000000000000e+00 1.163148478719184808e-01
8.000000000000000000e+04 -4.779999876022339222e+00 -6.259739999999998972e+00 -2.969120000000001092e+00 0.000000000000000000e+00 6.474910259246826616e-01 0.000000000000000000e+00 1.669371815663158287e+00
8.100000000000000000e+04 -4.959999895095824840e+00 -6.459739999999999149e+00 -2.797980000000000800e+00 0.000000000000000000e+00 6.474910259246826616e-01 0.000000000000000000e+00 1.755176656089310505e+00
8.200000000000000000e+04 -4.619999933242797674e+00 -6.517459999999999809e+00 -1.826840000000000686e+00 0.000000000000000000e+00 6.474910259246826616e-01 0.000000000000000000e+00 6.905931818800690181e-01
8.300000000000000000e+04 -9.099999952316284890e+00 -9.090619999999999479e+00 -4.282540000000001790e+00 0.000000000000000000e+00 1.627565813064575151e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -9.720000028610229492e+00 -1.009062000000000126e+01 -4.882540000000001434e+00 0.000000000000000000e+00 1.627565813064575151e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.061999998092651332e+01 -1.160404000000000124e+01 -5.682540000000001257e+00 0.000000000000000000e+00 1.224713516235351518e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -1.096000003814697266e+01 -1.160404000000000124e+01 -6.482540000000001967e+00 0.000000000000000000e+00 1.224713516235351518e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.084000005722045934e+01 -1.137518000000000029e+01 -5.969120000000001092e+00 0.000000000000000000e+00 1.224713516235351518e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -6.640000057220459162e+00 -8.830879999999998731e+00 -3.655700000000000838e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -6.419999980926514027e+00 -8.544300000000001560e+00 -3.626840000000000508e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -6.380000019073486683e+00 -8.544300000000001560e+00 -3.026840000000000863e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -6.199999904632568004e+00 -8.373160000000000380e+00 -2.484560000000000546e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -6.459999942779541371e+00 -8.373160000000000380e+00 -3.284560000000000368e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -8.519999980926513672e+00 -1.140202000000000027e+01 -4.542279999999999873e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.505019109311412251e-01
9.400000000000000000e+04 -8.460000038146972656e+00 -1.123087999999999909e+01 -4.542279999999999873e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.120480333282166896e+00
9.500000000000000000e+04 -9.460000038146972656e+00 -1.203087999999999980e+01 -5.942279999999999340e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.579832983271298730e-01
9.600000000000000000e+04 -1.012000007629394460e+01 -1.225973999999999897e+01 -6.942279999999999340e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.460000038146972656e+00 -1.154631999999999792e+01 -6.113419999999999632e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.912493288135063807e+00
9.800000000000000000e+04 -7.500000000000000000e+00 -9.059739999999999682e+00 -5.055700000000000749e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.401460598668197832e+00
9.900000000000000000e+04 -7.759999942779541193e+00 -9.259739999999998972e+00 -5.769120000000000026e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.876626763296370015e-01
1.000000000000000000e+05 -7.180000019073486506e+00 -8.459740000000000038e+00 -5.940260000000000318e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 2.577000122070312500e+02 -4.900000000000000000e+01 9.746449999999941838e+01 -2.108178710937500000e+02 7.262178955078125000e+02 -1.773988048435052178e+01 5.331399048984130786e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.244398926913817718e+02 2.264398926913817718e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.244398926913817718e+02 2.264398926913817718e+02
3.000000000000000000e+03 5.677999877929687500e+02 -4.900000000000000000e+01 9.760000000000000000e+02 6.417398071289062500e+01 1.000000000000000000e+03 2.923600951015869782e+02 8.432398804843505786e+02
4.000000000000000000e+03 5.660000000000000000e+02 -4.900000000000000000e+01 9.760000000000000000e+02 6.380203247070312500e+01 1.000000000000000000e+03 2.905601073086182282e+02 8.414398926913818286e+02
5.000000000000000000e+03 2.586999999999999886e+02 -4.900000000000000000e+01 3.902928999999998609e+02 -3.616837158203124858e+01 5.256435791015625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.973599975585937614e+02 -4.900000000000000000e+01 3.610000000000000000e+02 -3.804797363281250178e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.973599975585937614e+02 -4.900000000000000000e+01 3.610000000000000000e+02 -3.804797363281250178e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.041199951171875000e+02 1.580000000000000000e+02 5.680000000000000000e+02 2.023565307617187443e+02 5.779586669921875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.807599975585937386e+02 1.580000000000000000e+02 3.630000000000000000e+02 1.797217346191406193e+02 3.681586669921874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.577599975585937386e+02 1.580000000000000000e+02 1.580000000000000000e+02 1.571613281250000114e+02 1.583586669921874943e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.431400024414062386e+02 3.630000000000000000e+02 3.650000000000000000e+02 2.807365722656250000e+02 3.681586669921874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 5.493800048828125000e+02 5.697691200000000435e+02 5.720000000000000000e+02 4.856810424804687614e+02 5.756942016601562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.426200073242187614e+02 3.627691200000000435e+02 3.650000000000000000e+02 2.795197143554687500e+02 3.683355346679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.662200073242187273e+02 3.627691200000000435e+02 5.702886000000000877e+02 3.021977661132812614e+02 5.781355346679687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 4.662200073242187273e+02 3.627691200000000435e+02 5.702886000000000877e+02 3.021977661132812614e+02 5.781355346679687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 3.833400024414062273e+02 1.577691199999999867e+02 5.682886000000000877e+02 1.786225219726562443e+02 5.733355346679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 3.627199951171875227e+02 1.580000000000000000e+02 5.682886000000000877e+02 9.739150390624999432e+01 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 5.276399902343749773e+02 3.627691200000000435e+02 7.749463200000000143e+02 1.798444274902343807e+02 7.853999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 4.040399902343750114e+02 3.627691200000000435e+02 5.696577199999999266e+02 1.571663757324218693e+02 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 4.040399902343750114e+02 3.627691200000000435e+02 5.696577199999999266e+02 1.571663757324218693e+02 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 4.666999877929687273e+02 5.681114000000000033e+02 5.716577199999999266e+02 2.397436706542968636e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 4.251799926757812500e+02 5.334493800000000192e+02 5.716577199999999266e+02 1.657806457519531307e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.602599975585937386e+02 3.286802599999999757e+02 3.650000000000000000e+02 8.332772216796874432e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 4.456799926757812500e+02 5.336802599999999757e+02 5.720000000000000000e+02 2.069283325195312386e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 4.456799926757812500e+02 5.336802599999999757e+02 5.720000000000000000e+02 2.069283325195312386e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 4.244199951171875114e+02 5.020450800000000413e+02 5.702886000000000877e+02 1.740390930175781250e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 4.241000000000000227e+02 5.034142000000000507e+02 5.698885999999999967e+02 1.739327026367187443e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 4.861200012207031023e+02 5.034142000000000507e+02 5.997009799999998449e+02 1.412155334472656136e+02 7.371571777343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.007000061035156477e+02 2.984142000000000507e+02 3.927009799999999018e+02 1.761492309570312642e+01 5.273571777343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.827000061035156477e+02 2.984142000000000507e+02 5.957586999999998625e+02 -8.206848144531250222e-01 7.097927856445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.388000061035156136e+02 1.247071000000000396e+02 3.904700999999998885e+02 -5.050874023437499716e+01 4.999927856445312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 9.502000122070312216e+01 -4.900000000000000000e+01 1.838700999999998658e+02 -1.001527770996093807e+02 2.901927856445312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.760999999999999943e+02 1.243648200000000372e+02 3.576886000000000081e+02 -1.802677001953124858e+01 3.432356079101562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.760999999999999943e+02 1.243648200000000372e+02 3.576886000000000081e+02 -1.802677001953124858e+01 3.432356079101562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 9.409999999999999432e+01 1.243648200000000372e+02 1.546308799999999906e+02 4.088378906249999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.964000000000000057e+02 1.243648200000000372e+02 3.571235199999999850e+02 3.941345214843750000e-01 3.654146972656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.780400024414062727e+02 1.243648200000000372e+02 5.590966799999999921e+02 -1.796082153320312358e+01 5.470496582031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.735495605468750568e+01 1.326349609375000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -8.560000610351561789e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.944177551269531534e+01 7.232177734375000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.762999969482421818e+02 1.559422800000000109e+02 1.562886000000000024e+02 3.378627624511718608e+01 2.821217773437500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.171399963378906364e+02 1.559422800000000109e+02 1.562886000000000024e+02 -7.063317871093749645e+00 4.046513671875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 2.171399963378906364e+02 1.559422800000000109e+02 1.562886000000000024e+02 -7.063317871093749645e+00 4.046513671875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 3.604799987792968636e+02 3.282802599999999984e+02 3.615772000000000048e+02 4.242125854492187642e+01 6.144513671874999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 3.200399993896484148e+02 3.282802599999999984e+02 3.615772000000000048e+02 8.286303405761718466e+01 4.931295898437500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.351800018310546818e+02 1.233379800000000159e+02 1.562886000000000024e+02 -4.036501770019530966e+01 2.833295898437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 9.434000244140625568e+01 1.233379800000000159e+02 1.562886000000000024e+02 4.845764160156250111e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 9.434000244140625568e+01 1.233379800000000159e+02 1.562886000000000024e+02 4.845764160156250111e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 1.980000000000000000e+02 1.264185000000000372e+02 3.630577199999999607e+02 8.250122070312500000e-01 3.662048339843750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 4.041999999999999886e+02 3.333607800000000907e+02 5.700577200000000175e+02 2.053185546875000114e+02 5.741112915039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 3.211199951171875000e+02 3.596845600000000331e+02 3.650000000000000000e+02 2.374272338867187386e+02 3.687064575195312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 1.358199951171874886e+02 1.557691199999999867e+02 1.575999999999999943e+02 7.419011230468750284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 1.358199951171874886e+02 1.557691199999999867e+02 1.575999999999999943e+02 7.419011230468750284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.865999984741210938e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.967999572753906534e+01 3.235999755859374716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.865999984741210938e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.967999572753906534e+01 3.235999755859374716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 3.320000000000000284e+01 -4.900000000000000000e+01 1.560000000000000000e+02 -6.747551879882811932e+01 1.338755126953124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 3.011000000000000227e+02 3.330185000000000173e+02 3.650000000000000000e+02 2.040849060058593807e+02 3.688809814453125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 7.340000000000000568e+01 -4.900000000000000000e+01 1.540000000000000000e+02 -2.655322875976562358e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DQNPROPEROBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.201443929856652062e+02 -9.985560701433477959e+01
1.000000000000000000e+03 -6.800000190734863281e+00 -7.000000000000000000e+00 -1.711400000000001143e+00 0.000000000000000000e+00 2.242123603820800781e+00 -6.694439317640008369e+01 5.334439279493035713e+01
2.000000000000000000e+03 -1.500000000000000000e+00 -2.144299999999999873e+00 -1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.164439298566522041e+01 5.864439298566522041e+01
3.000000000000000000e+03 -2.079999923706054688e+01 -3.128859999999999886e+01 -5.557000000000005713e+00 0.000000000000000000e+00 3.998388290405273438e+00 -8.094439222272576728e+01 3.934439374860467353e+01
4.000000000000000000e+03 -1.289999961853027344e+01 -9.308799999999997965e+00 -1.855700000000000571e+00 0.000000000000000000e+00 5.367183685302734375e+00 -7.304439260419549385e+01 4.724439336713494697e+01
5.000000000000000000e+03 -4.039999980926513956e+01 -4.214833999999999747e+01 -3.382482000000000255e+01 0.000000000000000000e+00 2.321539115905761896e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.205999965667724538e+01 -1.563693999999999917e+01 -2.280520000000001879e+00 0.000000000000000000e+00 2.363484764099121005e+00 0.000000000000000000e+00 9.373188489067256768e+00
7.000000000000000000e+03 -4.253999900817871094e+01 -4.609465999999999752e+01 -3.368052000000000135e+01 0.000000000000000000e+00 1.915060043334960938e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -4.625999908447265341e+01 -5.092352000000000345e+01 -3.453622000000000014e+01 0.000000000000000000e+00 2.323558807373046875e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.389999923706054830e+01 -4.809465999999999752e+01 -3.399596000000000373e+01 0.000000000000000000e+00 1.838591575622558594e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.409999923706054403e+01 -5.009264000000000294e+01 -3.502482000000000539e+01 0.000000000000000000e+00 7.651548385620117188e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -4.259999942779541016e+01 -4.757719999999999771e+01 -3.431140000000000612e+01 0.000000000000000000e+00 1.839548492431640536e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.259999942779541016e+01 -4.751948000000000150e+01 -3.436911999999999523e+01 0.000000000000000000e+00 1.839548492431640536e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -7.041999874114989666e+01 -7.406176000000000670e+01 -6.511341999999999075e+01 0.000000000000000000e+00 1.431049728393554599e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.005799993515014705e+02 -1.028328999999999951e+02 -9.634228000000000236e+01 0.000000000000000000e+00 1.116339302062988370e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -1.297200006484985408e+02 -1.311731599999999958e+02 -1.267422800000000080e+02 0.000000000000000000e+00 1.116339302062988370e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.595600006103515511e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.595200012207031364e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.598400024414062557e+02 -1.605999999999999943e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.601600006103515739e+02 -1.606577199999999834e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.600799987792968864e+02 -1.602577200000000062e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.601599975585937443e+02 -1.602577200000000062e+02 -1.601999999999999886e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.602399963378906307e+02 -1.603154399999999953e+02 -1.601999999999999886e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.600399963378906136e+02 -1.603154399999999953e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.597599975585937386e+02 -1.602577200000000062e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.599999969482421989e+02 -1.606577199999999834e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.599599975585937557e+02 -1.606577199999999834e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.600399993896484432e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.602399993896484318e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.603199981689453182e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.603199981689453182e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.601999999999999886e+02 -1.606577199999999834e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.602799987792968750e+02 -1.606577199999999834e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.599999969482421989e+02 -1.603154399999999953e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.599999969482421989e+02 -1.603154399999999953e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.599999969482421989e+02 -1.603154399999999953e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.599999969482421989e+02 -1.606577199999999834e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.599999969482421989e+02 -1.606577199999999834e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.601999969482421875e+02 -1.610000000000000000e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.599599975585937557e+02 -1.605999999999999943e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.599599975585937557e+02 -1.605999999999999943e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.602399963378906307e+02 -1.606577199999999834e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.604399963378906193e+02 -1.610577199999999891e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.605199981689453068e+02 -1.610577199999999891e+02 -1.600268400000000213e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.607599975585937386e+02 -1.614577199999999948e+02 -1.600268400000000213e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.607599975585937386e+02 -1.614577199999999948e+02 -1.603691200000000094e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.605999969482421932e+02 -1.614000000000000057e+02 -1.600268399999999929e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.603599975585937614e+02 -1.610000000000000000e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.601999969482421875e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.600799987792968864e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.599200012207031136e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.598400024414062557e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.599200012207031136e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.598800018310546989e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.597600006103515682e+02 -1.606577199999999834e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.598000000000000114e+02 -1.606577199999999834e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.598000000000000114e+02 -1.606577199999999834e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.598800018310546989e+02 -1.607154400000000010e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.599200012207031136e+02 -1.607154400000000010e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.602000030517578182e+02 -1.611154399999999782e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.603200012207031193e+02 -1.611154399999999782e+02 -1.596268400000000156e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.601200012207031307e+02 -1.607154400000000010e+02 -1.596268400000000156e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.599600006103515568e+02 -1.606577199999999834e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.599200012207031136e+02 -1.606577199999999834e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.597600006103515682e+02 -1.605999999999999943e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.597200012207031250e+02 -1.605999999999999943e+02 -1.589422800000000109e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.599200012207031136e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.600800018310546875e+02 -1.607154400000000010e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.601200012207031307e+02 -1.607154400000000010e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.600800018310546875e+02 -1.607154400000000010e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.600000030517578011e+02 -1.603731599999999844e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.601600006103515739e+02 -1.607154400000000010e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.601999999999999886e+02 -1.606577199999999834e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.601600006103515739e+02 -1.603154399999999953e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.602399993896484318e+02 -1.603154399999999953e+02 -1.600845600000000104e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.603599975585937614e+02 -1.606577199999999834e+02 -1.604268400000000270e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.601999999999999886e+02 -1.606577199999999834e+02 -1.600845600000000104e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.599600006103515568e+02 -1.606577199999999834e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.600799987792968864e+02 -1.610000000000000000e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.597200012207031250e+02 -1.605999999999999943e+02 -1.592845599999999990e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.596800018310546818e+02 -1.605999999999999943e+02 -1.589422800000000109e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.596399993896484375e+02 -1.605999999999999943e+02 -1.589422800000000109e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.594799987792968636e+02 -1.601999999999999886e+02 -1.589422800000000109e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.592399993896484318e+02 -1.598000000000000114e+02 -1.589422800000000109e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.597199981689453239e+02 -1.601999999999999886e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.595199981689453068e+02 -1.598000000000000114e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.598399993896484261e+02 -1.598000000000000114e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.600399993896484432e+02 -1.601999999999999886e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.602399993896484318e+02 -1.605999999999999943e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.601199981689453011e+02 -1.605999999999999943e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.604000000000000057e+02 -1.610000000000000000e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.600399993896484432e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.600000000000000000e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.598399993896484261e+02 -1.603154399999999953e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.598000000000000114e+02 -1.603154399999999953e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.597599975585937386e+02 -1.603154399999999953e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.599199981689453125e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.600399963378906136e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.601599975585937443e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.601999969482421875e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 8.997938156127929688e+00 8.952720976829528610e+00 9.059938430786132812e+00 8.898557662963867188e+00 9.097318649291992188e+00 8.106717300415038352e+00 9.889159011840821023e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.878665161132812678e+00 7.661106872558593572e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.878665161132812678e+00 7.661106872558593572e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.878665161132812678e+00 7.661106872558593572e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.878665161132812678e+00 7.661106872558593572e+00
5.000000000000000000e+03 7.215496444702148793e+00 7.206453008842467867e+00 7.227896499633788885e+00 7.195620346069335760e+00 7.235372543334960938e+00 4.541833877563476562e+00 9.889159011840821023e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\DQNPROPEROBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -3.413999938964843750e+02 -1.883937999999998851e+02 -4.900000000000000000e+01 -7.880718994140625000e+02 1.052719421386718750e+02 -5.315579975453158568e+02 -1.512419902476529217e+02
1.000000000000000000e+03 1.701000061035156250e+02 -4.900000000000000000e+01 9.778759000000000015e+02 -5.878419189453125000e+02 9.280418701171875000e+02 -2.005799754531582835e+01 3.602580097523471068e+02
2.000000000000000000e+03 6.650000000000000000e+01 -4.900000000000000000e+01 9.861889999999942802e+01 -6.410322265625000000e+02 7.740322265625000000e+02 -1.236580036488314533e+02 2.566580036488314818e+02
3.000000000000000000e+03 -2.420000000000000000e+02 -1.888266999999998745e+02 -4.900000000000000000e+01 -8.421099853515625000e+02 3.581099853515625000e+02 -4.321580036488314818e+02 -5.184199635116854665e+01
4.000000000000000000e+03 -1.413999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.781092529296875000e+02 3.953092346191406250e+02 -3.315579975453158568e+02 4.875800975234707835e+01
5.000000000000000000e+03 -9.763999633789062216e+01 -1.048440999999999548e+02 1.858989599999999029e+02 -7.074330566406249545e+02 5.121530517578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -9.813999633789062216e+01 -1.052192799999999409e+02 1.858989599999999029e+02 -7.086928222656249545e+02 5.124128112792968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.601599975585937727e+02 -3.030481399999999326e+02 -1.947622000000011511e+01 -7.911244384765625455e+02 2.953229919433593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.417599975585937386e+02 -4.988233199999999670e+02 -4.900000000000000000e+01 -8.592784545898437045e+02 2.002770080566406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.818599975585937614e+02 -6.647754400000000032e+02 -4.900000000000000000e+01 -8.757542358398437727e+02 1.365527832031249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.010199981689453352e+02 -6.925098999999999023e+02 -4.900000000000000000e+01 -9.055827514648437955e+02 1.280612976074218636e+02 0.000000000000000000e+00 6.967537737310635748e+00
1.100000000000000000e+04 -3.609600006103515852e+02 -6.642559599999999591e+02 -4.900000000000000000e+01 -8.827504516601562727e+02 1.853489868164062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.611200012207031023e+02 -4.664270999999999958e+02 -4.900000000000000000e+01 -8.186596679687500000e+02 2.964196533203124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.222800018310546761e+02 -2.706519199999999614e+02 -4.900000000000000000e+01 -7.107392089843749545e+02 2.661791900634765398e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.629200012207031136e+02 -7.673445999999997014e+01 -4.900000000000000000e+01 -6.130014282226562727e+02 2.871614135742187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.451400024414062386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.367910644531250455e+02 2.465110504150390511e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.249400009155273494e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.989273803710937614e+02 2.490473724365234318e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.261000015258789091e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.508981689453124773e+02 1.986981536865234261e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.441600021362304744e+02 -7.664787999999997226e+01 -4.900000000000000000e+01 -5.287741088867187500e+02 2.404540893554687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.427000015258789176e+02 -7.664787999999997226e+01 -4.900000000000000000e+01 -5.764736328125000000e+02 2.910736114501953011e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -6.124000091552734659e+01 -7.664787999999997226e+01 -1.967824000000011964e+01 -5.295362548828125000e+02 4.070562377929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.202999999999999972e+02 -2.736210399999999936e+02 -1.967824000000011964e+01 -6.313580932617187500e+02 4.142665466308593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.191199981689453153e+02 -2.736210399999999936e+02 -1.967824000000011964e+01 -6.788795654296875455e+02 4.641480163574218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.398599945068359318e+02 -4.414617599999999698e+02 -1.967824000000011964e+01 -7.089677368164062727e+02 4.527562011718749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.808599945068359318e+02 -4.693405199999999127e+02 -1.967824000000011964e+01 -7.327383422851562500e+02 3.945268066406250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.801799957275390511e+02 -4.971904199999999037e+02 -4.900000000000000000e+01 -8.568106201171874545e+02 3.199590881347656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -2.621399963378906364e+02 -3.002172599999999534e+02 -4.900000000000000000e+01 -7.858327392578124773e+02 2.615527435302734602e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -3.208799957275390398e+02 -4.952481399999998644e+02 -4.900000000000000000e+01 -8.504312622070312955e+02 2.278382720947265625e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -3.009599975585937273e+02 -3.277248799999998710e+02 -4.900000000000000000e+01 -8.217709960937500000e+02 2.390179962158203182e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -2.795000000000000000e+02 -3.275517199999998752e+02 -4.900000000000000000e+01 -8.286186767578125227e+02 2.887856719970703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -2.588000000000000114e+02 -3.274074199999998882e+02 -4.900000000000000000e+01 -8.289833496093749545e+02 3.305503509521484489e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -3.164400054931640511e+02 -5.244651399999999057e+02 -4.900000000000000000e+01 -8.999612304687500455e+02 3.279920410156249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -1.979200073242187443e+02 -3.294342599999999379e+02 -4.900000000000000000e+01 -7.512043212890624773e+02 3.971081237792968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -1.786000091552734261e+02 -3.014689199999999687e+02 -4.900000000000000000e+01 -7.217904785156249545e+02 4.063342773437499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.192200103759765568e+02 -4.673076199999999290e+02 -4.900000000000000000e+01 -7.397353027343749545e+02 3.430391052246093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.406000091552734261e+02 -4.674519199999999728e+02 -4.900000000000000000e+01 -7.390704101562499773e+02 2.996142028808593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.407200042724609261e+02 -2.983018199999999638e+02 -1.964938000000011442e+01 -7.016981079101562955e+02 4.202580871582031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.395800048828124886e+02 -4.911018199999999752e+02 -1.964938000000011442e+01 -8.438754028320312273e+02 3.647153930664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.598600036621093636e+02 -4.911018199999999752e+02 -1.964938000000011442e+01 -8.338482543945312955e+02 3.141282470703125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.401999999999999886e+02 -4.924769999999999754e+02 -1.964938000000011442e+01 -8.465376098632812045e+02 3.661376159667968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.005400001525878793e+02 -4.646270999999999844e+02 -1.964938000000011442e+01 -7.793305114746093523e+02 3.782505126953125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -1.813400001525878906e+02 -4.367194800000000328e+02 -2.014000000000011070e+01 -7.460398620605468523e+02 3.833598632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.616199989318847656e+02 -2.716827999999999861e+02 -2.014000000000011070e+01 -7.194932189941406477e+02 3.962532165527343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -1.993199989318847543e+02 -4.639734199999999760e+02 -2.014000000000011070e+01 -7.911903625488281477e+02 4.109821166992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.788400001525878906e+02 -4.649405199999999354e+02 -2.014000000000011070e+01 -7.927252014160155795e+02 4.534769470214843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.996399993896484375e+02 -4.649405199999999354e+02 -2.014000000000011070e+01 -8.303583129882812273e+02 4.495100585937499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.188399993896484261e+02 -4.649405199999999354e+02 -4.900000000000000000e+01 -8.356400512695312273e+02 4.163917968750000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.593800018310546989e+02 -6.308657999999999220e+02 -4.900000000000000000e+01 -8.526345703125000455e+02 3.523063110351562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.205600006103515511e+02 -4.665693800000000238e+02 -4.900000000000000000e+01 -8.208794921874999773e+02 3.797594909667968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.993200012207031193e+02 -2.986192799999999465e+02 -4.900000000000000000e+01 -7.901845703125000000e+02 3.915445739746093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.982200012207031250e+02 -2.986192799999999465e+02 -4.900000000000000000e+01 -7.897276123046874545e+02 3.932876159667968636e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.996200012207031023e+02 -4.959635799999999790e+02 -4.900000000000000000e+01 -8.551088256835937500e+02 2.634751403808593864e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.183399963378906250e+02 -4.967924399999999991e+02 -4.900000000000000000e+01 -8.712405639648437727e+02 2.830040588378906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.986799987792968523e+02 -4.687982399999999643e+02 -4.900000000000000000e+01 -8.380629272460937500e+02 2.891464050292968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -3.216999969482421875e+02 -4.408617600000000607e+02 -4.900000000000000000e+01 -7.999514770507812500e+02 2.049949462890625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.618199951171874886e+02 -6.362060600000000932e+02 -4.900000000000000000e+01 -8.603341796874999545e+02 1.851376586914062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.821599945068359148e+02 -4.388617600000000607e+02 -4.900000000000000000e+01 -7.470941772460937500e+02 2.236113433837890625e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.429999969482421989e+02 -2.443443000000000325e+02 -1.959166000000011465e+01 -6.367158813476562500e+02 3.507158721923827898e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -1.439199951171875114e+02 -2.443443000000000325e+02 -1.959166000000011465e+01 -6.386375366210937727e+02 3.507975311279296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.020799964904785213e+02 -2.443443000000000325e+02 -1.959166000000011465e+01 -6.439006103515624773e+02 4.397406036376953011e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -6.244000015258789205e+01 -4.900000000000000000e+01 -1.959166000000011465e+01 -5.823269042968750000e+02 4.574468841552734375e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -6.217999954223633097e+01 -4.900000000000000000e+01 -1.959166000000011465e+01 -6.311736694335937727e+02 5.068136474609374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -1.226599983215332088e+02 -7.736937999999997828e+01 -4.900000000000000000e+01 -7.102957641601562955e+02 4.649757568359374886e+02 0.000000000000000000e+00 4.194472242308819432e+00
6.300000000000000000e+04 -1.424599983215331918e+02 -7.736937999999997828e+01 -4.900000000000000000e+01 -7.014341186523437273e+02 4.165141204833984148e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -1.223999984741210909e+02 -7.736937999999997828e+01 -4.900000000000000000e+01 -6.631110168457031477e+02 4.183110198974609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -1.627199996948242244e+02 -1.057387599999999566e+02 -4.900000000000000000e+01 -6.877908508300781705e+02 3.623508514404296648e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.032800033569336051e+02 -1.342524399999999218e+02 -4.900000000000000000e+01 -7.124738342285156705e+02 3.059138336181640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.623800033569335710e+02 -3.001716599999999744e+02 -4.900000000000000000e+01 -7.437300354003906477e+02 2.367594696044921818e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.403400039672851562e+02 -3.279061199999999872e+02 -4.900000000000000000e+01 -7.811982360839843977e+02 3.183076660156249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.618000038146972770e+02 -3.279061199999999872e+02 -4.900000000000000000e+01 -7.846288818359374773e+02 2.788183105468750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -3.009400062561035156e+02 -4.948541999999999348e+02 -4.900000000000000000e+01 -8.250963134765625000e+02 2.475758056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.000600013732910156e+02 -4.943058599999999387e+02 -4.900000000000000000e+01 -8.228773193359375000e+02 2.471168273925781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.804600013732910213e+02 -3.000172599999999647e+02 -1.973596000000011230e+01 -7.113210998535156477e+02 3.569711669921874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.821200019836425668e+02 -2.722827999999999520e+02 -1.973596000000011230e+01 -6.822882629394531477e+02 3.246183349609374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.804999969482421989e+02 -4.659136799999999425e+02 -1.973596000000011230e+01 -7.830771911621093295e+02 2.337042114257812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.807199920654296648e+02 -4.666270999999999844e+02 -1.973596000000011230e+01 -7.830771911621093295e+02 2.337033691406250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.401399932861328068e+02 -4.386617599999999584e+02 -1.973596000000011230e+01 -7.605470153808594205e+02 2.923331909179687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.807599945068359375e+02 -4.386617599999999584e+02 -4.900000000000000000e+01 -8.065728515624999773e+02 2.571190185546875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.008399932861328239e+02 -4.386617599999999584e+02 -4.900000000000000000e+01 -7.972338867187500000e+02 2.076200469970703182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.825999969482421648e+02 -4.412349199999999882e+02 -4.900000000000000000e+01 -7.836393798828124773e+02 2.254485931396484375e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.620199966430664062e+02 -2.452040399999999920e+02 -2.002456000000011471e+01 -7.115110351562500455e+02 3.874710479736328352e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.016800003051757812e+02 -4.394637800000000425e+02 -2.002456000000011471e+01 -7.708720581054687955e+02 3.675120574951171761e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.620800003051757585e+02 -6.352658000000000129e+02 -2.002456000000011471e+01 -8.318818847656250455e+02 3.077218841552734148e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.816999984741211165e+02 -6.632599999999999909e+02 -2.002456000000011471e+01 -8.629796020507812955e+02 2.995796020507812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.614600021362304574e+02 -4.953098999999999137e+02 -2.002456000000011471e+01 -8.358534790039062727e+02 3.129334716796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.228400024414062273e+02 -4.953098999999999137e+02 -4.900000000000000000e+01 -8.359836547851562045e+02 1.903036376953124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -2.839200012207031136e+02 -3.010501599999999485e+02 -4.900000000000000000e+01 -7.773062011718750455e+02 2.094661804199218693e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -2.835799987792968864e+02 -1.330114599999999427e+02 -4.900000000000000000e+01 -7.393915283203125455e+02 1.722315185546875114e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -2.437800018310546761e+02 -1.050172599999999363e+02 -4.900000000000000000e+01 -7.184126098632812045e+02 2.308526062011718807e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.632999992370605469e+02 -7.676331999999997890e+01 -4.900000000000000000e+01 -6.549650390624999545e+02 3.283650512695312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.032400016784667969e+02 -2.731673599999999738e+02 -4.900000000000000000e+01 -7.132786010742187273e+02 3.067986083984375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.631400001525879020e+02 -2.731673599999999738e+02 -4.900000000000000000e+01 -6.744652404785156250e+02 3.481852600097656136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.040600028991699162e+02 -2.454040399999999806e+02 -4.900000000000000000e+01 -6.153082031249999773e+02 4.071882141113281364e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -6.344000244140625000e+01 -2.454040399999999806e+02 -4.900000000000000000e+01 -5.753430053710937955e+02 4.484630065917968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.242600013732910185e+02 -2.740908799999999701e+02 -4.900000000000000000e+01 -6.489671142578124545e+02 4.004471069335937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -4.423999862670898153e+01 -7.768683999999997525e+01 -4.900000000000000000e+01 -5.627451293945312045e+02 4.742651245117187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -8.504000015258789347e+01 -7.768683999999997525e+01 -4.900000000000000000e+01 -5.532143493652343977e+02 3.831343383789062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -1.238399986267089901e+02 -1.056233199999999499e+02 -4.900000000000000000e+01 -6.227916259765625000e+02 3.751116088867187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -1.243399986267089901e+02 -1.056233199999999499e+02 -4.900000000000000000e+01 -6.222252319335937045e+02 3.735452148437499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.436599998474121094e+02 -1.049883999999999560e+02 -4.900000000000000000e+01 -6.111910522460937045e+02 3.238710449218750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.824199989318847770e+02 -1.328671599999999273e+02 -4.900000000000000000e+01 -6.776377319335937273e+02 3.127977355957031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DQNPROPEROBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
5.000000000000000000e+03 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.600000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.700000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.800000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.900000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.000000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.100000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.200000000000000000e+04 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
3.300000000000000000e+04 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
3.400000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.000000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.100000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.200000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.300000000000000000e+04 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
4.400000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.799999999999999822e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 7.200000000000000178e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 4.799999999999999822e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 5.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 2.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 5.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 2.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
8.600000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 5.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01 3.000000000000000000e+00 7.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
5.000000000000000000e+03 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPEROBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 6.801886558532714844e+00 6.798443670463561794e+00 6.801329736518860081e+00 6.790224552154541016e+00 6.813548564910888672e+00 6.789086341857910156e+00 6.814686775207519531e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.757085800170898438e+00 6.782686233520507812e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.757085800170898438e+00 6.782686233520507812e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.757085800170898438e+00 6.782686233520507812e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.757085800170898438e+00 6.782686233520507812e+00
5.000000000000000000e+03 6.776286125183105469e+00 6.775597547569274681e+00 6.776174760780333983e+00 6.773953723907470525e+00 6.778618526458740412e+00 6.737885475158691406e+00 6.814686775207519531e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\DQNPROPERBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -2.796000061035156250e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.408002929687500000e+02 8.160028076171875000e+01 -3.681164354627253488e+02 -1.910835767443059297e+02
1.000000000000000000e+03 -2.797999877929687500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.413999633789062500e+02 8.179998779296875000e+01 -3.683164171521784738e+02 -1.912835584337590547e+02
2.000000000000000000e+03 -3.700000000000000000e+02 -2.293028999999998803e+02 -9.900000000000000000e+01 -7.839594116210937500e+02 4.395941162109375000e+01 -4.585164293592097238e+02 -2.814835706407902762e+02
3.000000000000000000e+03 -2.797999877929687500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.413999633789062500e+02 8.179998779296875000e+01 -3.683164171521784738e+02 -1.912835584337590547e+02
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.875164293592096953e+02 -1.048357064079030465e+01
5.000000000000000000e+03 -2.616399963378906364e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.613119262695312273e+02 3.803193359374999716e+01 0.000000000000000000e+00 3.909291739738421256e+00
6.000000000000000000e+03 -2.616399963378906364e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.613118774414062955e+02 3.803187866210937784e+01 0.000000000000000000e+00 3.909291739738421256e+00
7.000000000000000000e+03 -2.435599975585937500e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.251518798828125227e+02 3.803187866210937784e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.616599975585937727e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.490090698242187273e+02 2.568906860351562571e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.255000000000000000e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -4.405290771484375227e+02 -1.047092895507812571e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.616599975585937727e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.490090698242187273e+02 2.568906860351562571e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.797799987792968750e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -5.777420288085937727e+02 1.818203125000000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.340200012207031364e+02 -4.865182999999998970e+02 -9.900000000000000000e+01 -6.663155883789062273e+02 -1.724420166015625089e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.159400024414062500e+02 -3.319500199999999381e+02 -9.900000000000000000e+01 -6.425089477539062273e+02 1.062894287109375036e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.340200012207031364e+02 -3.319500199999999381e+02 -9.900000000000000000e+01 -7.148289489746093750e+02 4.678894653320312358e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.520800048828124886e+02 -3.580105999999999540e+02 -9.900000000000000000e+01 -7.433913879394531250e+02 3.923138427734375000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.978400024414062273e+02 -3.319211599999999862e+02 -9.900000000000000000e+01 -6.062984191894531705e+02 1.061842041015625071e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.435999999999999943e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -5.177248657226562045e+02 3.052487792968749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.616799987792968523e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.415315063476562045e+02 1.817151489257812358e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.797599975585937386e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.776915100097655795e+02 1.817151489257812358e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.255399963378906136e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -4.406490783691406250e+02 -1.043092041015625071e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.616799987792968523e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.490690979003906023e+02 2.570909423828124929e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.797599975585937386e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.852290893554687727e+02 2.570908813476562571e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.616999999999999886e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.614729858398437727e+02 3.807297973632812216e+01 0.000000000000000000e+00 4.008434130839759746e+00
2.400000000000000000e+04 -2.797400024414062614e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.899848632812500000e+02 3.050485839843749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -3.158999999999999773e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.984648559570312045e+02 6.666485595703125000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -3.158999999999999773e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.984648559570312045e+02 6.666485595703125000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -3.339600036621093864e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -7.270272949218749545e+02 5.910729370117187642e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -3.158799987792968977e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.984143188476562045e+02 6.665432739257812500e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -3.159200012207031136e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.985154052734375227e+02 6.667540893554686932e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -3.340000061035156023e+02 -1.772394599999999230e+02 -9.900000000000000000e+01 -7.271283813476562727e+02 5.912837524414062784e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -3.340200012207031364e+02 -1.772394599999999230e+02 -9.900000000000000000e+01 -7.271883544921875000e+02 5.914835815429687216e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -5.901459228515625455e+02 3.054592285156250142e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -5.901459350585937500e+02 3.054592895507812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.255599975585937500e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -4.530529663085937386e+02 1.932965087890625044e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.074799926757812614e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.244400024414062500e+02 9.480004882812499645e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.882800048828124773e+02 9.480004882812499645e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.255399963378906136e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.967000244140625114e+02 4.562001953125000142e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -2.074599975585937557e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605400207519531364e+02 4.562001953125000142e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -2.255399963378906136e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.328600158691406250e+02 8.178001708984375284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -2.616599975585937727e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -5.851845886230469205e+02 6.186459350585937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.978200012207031477e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.499575622558593295e+02 5.431755981445312642e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.520200012207031364e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -7.217375427246093977e+02 1.817756958007812429e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.881800048828125114e+02 -5.123788799999999810e+02 -9.900000000000000000e+01 -7.865105102539062045e+02 1.063052978515625036e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.243400085449218864e+02 -5.384683199999999488e+02 -9.900000000000000000e+01 -8.512834838867187273e+02 3.083496093750000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.062800109863281364e+02 -3.839288999999998850e+02 -9.900000000000000000e+01 -8.275213378906249773e+02 1.544135131835937536e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -3.520400085449218750e+02 -3.578394599999999173e+02 -9.900000000000000000e+01 -6.904283691406250227e+02 -1.317161254882812571e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -3.340000061035156023e+02 -3.578683199999999260e+02 -9.900000000000000000e+01 -6.710774414062500455e+02 3.077435302734374822e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -3.159000061035156364e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.424044921874999545e+02 1.060448608398437464e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.797400024414062614e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.776315246582031477e+02 1.815152587890624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.435800018310546875e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.128290954589843977e+02 2.566908874511718608e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.978200042724609489e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -6.499220642089843523e+02 5.428205261230468892e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.616800018310547102e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.975529846191406023e+02 7.419297790527343750e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.616999969482421875e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976129577636718295e+02 7.421296081542968182e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -2.616999969482421875e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976129577636718295e+02 7.421296081542968182e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -2.797799987792968750e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.337929748535156023e+02 7.423297729492188068e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -2.436199951171875000e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.690200073242187955e+02 8.178001708984375284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -2.436199951171875000e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.690200195312500000e+02 8.178002319335936932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -2.074599975585937557e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605400268554687386e+02 4.562002563476562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.893799987792968693e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.882200256347656477e+02 9.460021972656250000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.532399963378906307e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.798000061035156136e+02 -2.667999267578125000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.074599975585937557e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -3.683290771484374773e+02 -4.659092407226562216e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.255400024414062443e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -3.969420410156250227e+02 -5.413796386718750142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.436200012207031307e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -4.692620422363281136e+02 -1.797796020507812642e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.436200012207031307e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -4.692620422363281136e+02 -1.797796020507812642e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.158999999999999773e+02 -4.863183000000000220e+02 -9.900000000000000000e+01 -6.300666198730468750e+02 -1.733380126953125044e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.797400024414062614e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.776375671386718977e+02 1.815756225585937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.797400024414062614e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.776375671386718977e+02 1.815756225585937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.159000061035156364e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.424105346679687045e+02 1.061052246093749929e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.520600036621093523e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -7.508905273437500227e+02 4.677052001953124716e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -3.159400024414062500e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.985659545898437273e+02 6.668594360351562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -5.901459350585937500e+02 3.054592895507812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.615329711914062045e+02 3.809296874999999716e+01 0.000000000000000000e+00 4.000656665082885866e+00
7.300000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.615329711914062045e+02 3.809296874999999716e+01 0.000000000000000000e+00 4.000656665082885866e+00
7.400000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -5.901459472656249545e+02 3.054593505859374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.436400024414062386e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -4.816659423828124886e+02 -5.614068603515624645e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.159200012207031136e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.424705200195312500e+02 1.063051147460937429e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.797600036621093977e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -5.339905151367187273e+02 -2.552949218750000071e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.797400024414062614e+02 -3.317500199999999495e+02 -9.900000000000000000e+01 -5.339399780273437273e+02 -2.554002075195312571e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.435600006103515511e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -4.690870117187499773e+02 -1.803298645019531321e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.797199981689453239e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -5.775670043945312955e+02 1.812701110839843821e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.255199981689453068e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -4.890824279785156250e+02 3.804243469238281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.797600006103515398e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.261753967285155795e+02 6.665539855957031534e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.436199981689453011e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.614529663085937727e+02 7.421296691894531250e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -6.263059326171875227e+02 6.670593261718750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.159200012207031136e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.786305175781250227e+02 4.679051513671875284e+01 0.000000000000000000e+00 9.360058967522093099e+00
8.600000000000000000e+04 -3.520600036621093523e+02 -3.578394599999999173e+02 -9.900000000000000000e+01 -7.433529479980468295e+02 3.923294677734374858e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -3.158800018310546989e+02 -3.317500199999999495e+02 -9.900000000000000000e+01 -6.784999816894530795e+02 4.673998107910156108e+01 0.000000000000000000e+00 9.440056252413512539e+00
8.800000000000000000e+04 -3.339600006103515852e+02 -3.317500199999999495e+02 -9.900000000000000000e+01 -7.146599731445312500e+02 4.673997497558593750e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.339399993896484489e+02 -3.317211599999999407e+02 -9.900000000000000000e+01 -7.146094360351562500e+02 4.672944641113281250e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.158800018310546989e+02 -1.771817399999999338e+02 -9.900000000000000000e+01 -6.908472900390625000e+02 5.908730163574218608e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -2.978199981689452898e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.622848510742187500e+02 6.664486389160155966e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.340000000000000000e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -7.271378173828125000e+02 5.913782958984374716e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.701400024414062386e+02 -3.578394599999999741e+02 -9.900000000000000000e+01 -7.795068969726562500e+02 3.922690429687499858e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -3.520600036621093523e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -7.508844848632812727e+02 4.676448364257812784e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.978400024414062273e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -6.138420532226562045e+02 1.816204833984375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.158800048828125000e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.423539428710937500e+02 1.059393310546875000e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -3.158800048828125000e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -6.423539428710937500e+02 1.059393310546875000e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.797200073242187273e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.899248901367187727e+02 3.048487548828125071e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.616600036621093750e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.538248718261718295e+02 3.050486450195312571e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.339800048828125227e+02 -3.319500199999999381e+02 -9.900000000000000000e+01 -7.147184265136718295e+02 4.675841064453125284e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.420000076293945312e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.863430175781250000e+02 5.947430419921875000e+02 -1.173214456990086205e+02 2.257214472248875268e+02
1.000000000000000000e+03 2.580000000000000000e+02 -4.900000000000000000e+01 9.558859999999941692e+01 -2.110307006835937500e+02 7.270307006835937500e+02 8.647855353805192635e+01 4.295214464619480736e+02
2.000000000000000000e+03 -2.300000000000000000e+02 -1.010587300000000027e+03 -4.900000000000000000e+01 -9.795913696289062500e+02 5.195913696289062500e+02 -4.015214464619480736e+02 -5.847855353805192635e+01
3.000000000000000000e+03 1.838000030517578125e+02 -1.009865800000000036e+03 9.857214999999999918e+02 -8.007789306640625000e+02 1.000000000000000000e+03 1.227855658980973885e+01 3.553214495137058861e+02
4.000000000000000000e+03 -3.720000076293945312e+01 -1.894038999999998794e+02 9.544429999999942993e+01 -8.142544555664062500e+02 7.398544311523437500e+02 -2.087214472248875268e+02 1.343214456990086205e+02
5.000000000000000000e+03 4.576000061035156108e+01 -4.615713999999999828e+02 2.157508799999997677e+02 -6.583996948242187273e+02 7.162439086914062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 9.032000045776366903e+01 -4.892192799999999693e+02 4.216951799999998229e+02 -6.859768554687500455e+02 7.972953002929687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.252000045776367188e+01 -6.844481399999999667e+02 4.226186999999998193e+02 -8.378589355468750455e+02 7.935773803710937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.092000045776367223e+01 -6.863078799999999546e+02 4.226186999999998193e+02 -8.397129882812499773e+02 7.922314331054687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -9.424000015258789631e+01 -6.902501599999999371e+02 2.156743999999997357e+02 -8.760010986328125000e+02 6.518753295898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -7.500000000000000000e+01 -6.621693799999999328e+02 1.867855399999998554e+02 -8.115940063476562045e+02 6.259482421875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.200800003051757869e+02 -6.345215000000000600e+02 -1.915876000000012169e+01 -7.367882446289062273e+02 4.966282470703125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.928000030517578267e+01 -4.392926400000000058e+02 1.552637799999999970e+02 -6.291374389648437955e+02 5.549400268554687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.228799972534179688e+02 -2.451154399999999782e+02 3.616369399999999814e+02 -4.729317016601562500e+02 6.523677001953125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.618599960327148324e+02 -4.900000000000000000e+01 3.616369399999999814e+02 -3.647678100585937386e+02 6.221638061523437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.212999954223632812e+02 -4.900000000000000000e+01 3.616369399999999814e+02 -4.015025024414062500e+02 5.777785034179687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.633399932861328239e+02 -4.900000000000000000e+01 5.649812399999999570e+02 -4.287274047851562386e+02 6.890833984375000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.329999389648437358e+01 -2.437731600000000185e+02 3.905009799999999132e+02 -5.422899902343749545e+02 6.191110473632812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -5.982000350952148438e+01 -2.437731600000000185e+02 1.841278199999998719e+02 -5.990287231445312273e+02 5.002963745117187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.676000289916992259e+01 -2.437731600000000185e+02 2.139113399999997398e+02 -6.381471679687499545e+02 6.255348266601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 8.564000015258788778e+01 -2.437731600000000185e+02 4.177133599999997386e+02 -5.899742065429687727e+02 7.478763305664062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 2.436000289916992045e+01 -2.437731600000000185e+02 2.143690599999997630e+02 -6.099268127441406477e+02 6.452689392089844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 4.244000167846679972e+01 -7.696533999999996922e+01 1.845855399999998667e+02 -5.770985656738281477e+02 6.276930480957031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.496000213623046804e+01 -2.745962199999999598e+02 3.893875599999998371e+02 -6.787932434082031250e+02 7.112981018066406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 3.960002899169921875e+00 -2.745962199999999598e+02 3.596040399999999977e+02 -6.847809143066406250e+02 6.752857727050781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -3.494000015258789205e+01 -3.028212999999999511e+02 3.628328999999999951e+02 -7.400120300292968523e+02 6.752857727050781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.474000015258788920e+01 -3.028212999999999511e+02 3.628328999999999951e+02 -7.777042480468750227e+02 7.133780029296874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -5.614000015258788778e+01 -3.030233199999998988e+02 3.628328999999999951e+02 -7.785803710937500455e+02 6.714541259765625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -7.780000076293944744e+01 -1.332711999999999364e+02 1.580308799999999962e+02 -7.455792602539062273e+02 5.782626342773437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.699999847412109233e+01 -1.332711999999999080e+02 3.630617599999999925e+02 -6.885162109374999773e+02 6.427995849609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -5.803999786376952841e+01 -3.000481399999999894e+02 3.612597400000000221e+02 -7.330224487304687955e+02 6.169424682617187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.526000061035156108e+01 -3.000481399999999894e+02 5.693463199999999915e+02 -6.594557312011718295e+02 6.994727294921874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 4.572000122070312500e+01 -2.718807799999999588e+02 5.693463199999999915e+02 -6.277654479980468523e+02 7.087024414062500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.044200012207031278e+02 -2.440020199999999875e+02 5.693463199999999915e+02 -5.121665588378906477e+02 7.105035522460937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.343999862670898438e+01 -2.440020199999999875e+02 3.643154400000000237e+02 -5.718371887207031250e+02 6.482141723632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 6.429999923706054688e+01 -7.696533999999996922e+01 3.637483399999999847e+02 -5.378562072753906023e+02 6.559531860351562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 2.260000610351562411e+00 -7.696533999999996922e+01 1.847237799999998913e+02 -6.044962402343750227e+02 6.090162353515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.170000076293945312e+01 -7.696533999999996922e+01 1.847237799999998913e+02 -5.670423767089844205e+02 6.104423767089843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.845999984741210653e+01 -7.696533999999996922e+01 1.847237799999998913e+02 -6.435296936035156250e+02 5.666096954345703125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -7.709999847412109375e+01 -2.703384999999999536e+02 1.847237799999998913e+02 -7.032848937988280795e+02 5.490849151611328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.187199996948242244e+02 -2.702807799999999361e+02 -1.993798000000011328e+01 -7.178040466308593750e+02 4.803640777587890511e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -5.768000106811523153e+01 -2.702807799999999361e+02 1.543194799999999987e+02 -6.501891845703124773e+02 5.273010284423828580e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -9.754000244140624432e+01 -2.984481399999999098e+02 1.543194799999999987e+02 -7.195752746582031705e+02 5.169671051025391080e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -9.544000244140625000e+01 -4.929347199999999134e+02 1.543194799999999987e+02 -7.888212707519530795e+02 5.904131042480469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 2.605999755859375000e+01 -2.995615599999999858e+02 3.620637800000000084e+02 -6.792206909179687955e+02 6.870241882324219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.282999969482421818e+02 -2.716539399999999773e+02 5.692926400000000058e+02 -5.992086608886718295e+02 7.738631286621093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -3.332000427246093466e+01 -4.634868399999999156e+02 3.659731600000000071e+02 -7.227233398437499545e+02 5.816659912109374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.088199981689453182e+02 -4.353194799999999987e+02 5.713751800000000003e+02 -5.642402038574218750e+02 7.074628601074218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.281999999999999886e+02 -2.688270999999999731e+02 5.713751800000000003e+02 -5.351681945800780795e+02 7.171508605957030795e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 8.820000000000000284e+01 -4.645445599999999331e+02 5.703751800000000003e+02 -6.118436767578125455e+02 7.171508605957030795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.100001525878906428e+00 -4.645445599999999331e+02 3.631463200000000029e+02 -6.581218811035156477e+02 6.348580993652343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.257800033569335909e+02 -2.727116599999999380e+02 5.656637800000000880e+02 -5.934630798339843523e+02 8.115593017578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 2.540000228881836009e+01 -3.007924399999998855e+02 3.894392199999998638e+02 -7.461803710937499545e+02 7.635166015625000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.444000015258789205e+01 -4.646579799999999523e+02 3.894392199999998638e+02 -7.608376953125000455e+02 6.584939086914062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -9.472000198364257528e+01 -4.603713999999999942e+02 2.123629999999997722e+02 -7.893409179687499773e+02 5.999009399414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.310800010681152230e+02 -6.533734200000000101e+02 2.424062599999996621e+02 -8.557936889648437955e+02 6.130106933593749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.730800003051757869e+02 -6.533734200000000101e+02 3.988879999999964809e+01 -8.356449890136718750e+02 5.088619934082031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.533200004577636832e+02 -6.252926400000000058e+02 3.985993999999964643e+01 -7.999811706542968750e+02 5.127181701660156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -5.439999923706054830e+01 -4.334328999999999610e+02 3.985993999999964643e+01 -7.131403869628906023e+02 6.237173889160155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 1.476199989318847656e+02 -3.400201999999999458e+01 2.183918599999997809e+02 -4.070612365722656136e+02 6.823103576660156477e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.054199974060058480e+02 1.590000000000000000e+02 2.176992199999997979e+02 -3.337404113769531477e+02 7.052125305175781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.276999969482421875e+02 1.305440400000000238e+02 4.214435199999998076e+02 -3.892475463867187386e+02 8.052796508789062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 1.894599975585937557e+02 -6.082911999999998898e+01 4.217898399999997991e+02 -4.534569702148437500e+02 7.930090698242187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 1.905399978637695426e+02 -6.082911999999998898e+01 4.514001999999996997e+02 -4.866196899414062500e+02 8.283317993164062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -1.471999969482421911e+01 -2.969964799999999059e+02 2.432001999999996258e+02 -7.703923217773437955e+02 7.409523071289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 2.518000183105468892e+01 -2.969964799999999059e+02 4.172536199999997848e+02 -7.197919738769530795e+02 7.701519653320312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 6.680002212524414062e+00 -4.616022799999999506e+02 4.170556399999997552e+02 -7.505687072753905795e+02 7.639286987304687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.652000083923339702e+01 -2.983098999999999137e+02 3.875607199999998329e+02 -7.180255798339843523e+02 6.449855712890624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.806000099182129048e+01 -2.983098999999999137e+02 3.579503599999999892e+02 -6.402650085449218977e+02 5.641449951171874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.534000129699707315e+01 -4.648002599999999802e+02 3.880513399999998683e+02 -6.644639709472655795e+02 5.937839477539062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.472000236511230398e+01 -4.648002599999999802e+02 3.899070399999998813e+02 -5.755742675781250455e+02 6.108651245117187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 8.384000473022460653e+01 -2.717384999999999877e+02 3.905627399999998488e+02 -4.940042724609375000e+02 6.366659057617187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.660800071716308821e+02 -7.234657999999994615e+01 5.940265199999997776e+02 -3.555403564453125114e+02 8.154194580078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 2.694000076293945085e+02 -1.003984999999999275e+02 7.974037199999997938e+02 -4.568981567382812727e+02 9.234172485351562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 3.263400085449218864e+02 9.425922000000005596e+01 7.673027399999999716e+02 -3.147407379150390625e+02 8.951398437499999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 3.048400024414062273e+02 9.425922000000005596e+01 7.638470399999999927e+02 -3.373635284423828011e+02 8.889117553710937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 2.425999999999999943e+02 9.425922000000005596e+01 5.596450200000000450e+02 -3.689957305908203011e+02 8.069331909179687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 1.233799999237060518e+02 -2.711673599999999738e+02 5.600121199999999817e+02 -5.340598663330077898e+02 7.808198730468750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 4.157999687194823935e+01 -4.391194799999999532e+02 3.566349200000000224e+02 -5.814220733642578125e+02 6.884695678710937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 3.039995956420898260e+00 -4.673156999999999357e+02 3.860721199999999271e+02 -6.932035156250000227e+02 7.231709960937499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -9.768000297546386435e+01 -4.673156999999999357e+02 1.842680799999998840e+02 -7.817335693359375455e+02 6.102610473632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 4.079994583129883168e+00 -4.673156999999999357e+02 3.886143999999998186e+02 -6.561228881835937727e+02 6.881703613281249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -1.920000534057617259e+01 -3.014541999999999575e+02 1.847835199999998679e+02 -6.392024658203124545e+02 6.246899291992187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 8.035999832153319744e+01 -1.054501599999999542e+02 3.860741399999998293e+02 -5.583770019531250455e+02 7.190969726562500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 7.899999847412109943e+01 -7.725393999999997163e+01 3.566369399999999814e+02 -4.934575744628906477e+02 6.514575500488281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 4.067999801635742330e+01 -2.723136799999999766e+02 3.566369399999999814e+02 -5.930543518066406250e+02 6.744143371582031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -1.006000007629394588e+02 -3.004233199999999897e+02 1.522906199999999899e+02 -7.504367614746093977e+02 5.492367431640625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -6.098000106811523580e+01 -2.721693799999999896e+02 1.522906199999999899e+02 -6.330705139160156705e+02 5.111104980468750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -1.423200035095214844e+02 -2.721693799999999896e+02 -4.900000000000000000e+01 -6.422564270019531705e+02 3.576164245605468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.825800033569335881e+02 -4.681445600000000127e+02 -4.900000000000000000e+01 -7.422224853515624545e+02 3.770624877929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -4.166000518798828267e+01 -1.007468399999999349e+02 1.551154399999999782e+02 -6.131145996093749773e+02 4.732437377929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.947999572753906250e+01 -1.009199999999999591e+02 3.567214999999999918e+02 -6.002690185546874773e+02 5.826781555175781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 2.023999633789062358e+01 -1.009199999999999591e+02 3.857257999999998788e+02 -6.792061279296874545e+02 6.631352722167969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 6.185999755859374716e+01 -1.009199999999999591e+02 3.857257999999998788e+02 -6.854166748046875455e+02 7.525858154296875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 2.319999999999999929e+01 -1.008313999999999595e+02 3.857257999999998788e+02 -6.875265502929687500e+02 6.968374145507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 4.245999755859374858e+01 -2.731693799999999896e+02 3.856700999999999340e+02 -6.059494873046875227e+02 6.968374145507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.854000091552734375e+01 -4.408865799999999808e+02 1.840640399999998920e+02 -6.475026855468750000e+02 5.763906311035156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.222000122070312500e+01 -4.408865799999999808e+02 3.576597399999999425e+02 -5.459775085449218750e+02 5.963854431152343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 8.577999877929687500e+01 -4.690250800000000027e+02 5.651751799999999548e+02 -5.374262390136718750e+02 6.772144470214843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.851799964904785156e+02 -2.731384999999999650e+02 5.946700999999999340e+02 -4.668490051269531023e+02 7.859754943847656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.268800025939941349e+02 -3.011326999999999430e+02 5.970969399999997904e+02 -6.070488708496093295e+02 7.859754943847656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DQNPROPERBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
1.000000000000000000e+03 8.790999755859375000e+02 9.831341999999999643e+02 9.860000000000000000e+02 5.696771240234375000e+02 1.000000000000000000e+03 5.158303301242822272e+02 1.242369621047592773e+03
2.000000000000000000e+03 5.170000076293945312e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.504000091552734375e+02 3.538000183105468750e+02 -3.115696446987158765e+02 4.149696462245947828e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
5.000000000000000000e+03 1.567599952697754020e+02 1.574268399999999986e+02 1.580000000000000000e+02 3.445542297363281392e+01 2.413600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.567599952697754020e+02 1.574268399999999986e+02 1.580000000000000000e+02 3.445542297363281392e+01 2.413600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -8.719999694824219105e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.295600036621093807e+02 1.121200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.268000259399413920e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217473602294921875e+02 1.871073669433593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.268000259399413920e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217473602294921875e+02 1.871073669433593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.980400001525878793e+02 1.574268399999999986e+02 1.873506199999998785e+02 -3.906867370605468892e+01 3.969073669433593636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.212800025939941406e+02 1.574268399999999986e+02 3.926392199999999093e+02 -1.646563415527343821e+01 6.067073669433593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.827400024414062614e+02 1.574268399999999986e+02 5.939855399999999008e+02 5.466619873046875355e+00 7.076951171875000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.816200012207031023e+02 1.574268399999999986e+02 5.936392199999997956e+02 6.060729980468750000e+00 7.048610107421875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.220600006103515511e+02 1.574268399999999986e+02 5.936392199999997956e+02 -3.438005676269531108e+01 8.261817993164062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.567000030517577898e+02 -4.900000000000000000e+01 3.866392199999998525e+02 -1.170587432861328097e+02 6.163817993164062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 2.152199981689453239e+02 -4.900000000000000000e+01 3.832123799999998823e+02 -1.580440399169921761e+02 5.884840454101562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.336199981689453011e+02 -4.900000000000000000e+01 1.818660599999998908e+02 -1.396962921142578011e+02 4.069362915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 1.549999969482421989e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -1.262126617431640625e+02 4.362126586914062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.145599975585937500e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -8.577187499999999432e+01 3.148918701171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.145599975585937500e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -8.577187499999999432e+01 3.148918701171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.149599975585937557e+02 -4.900000000000000000e+01 3.590000000000000000e+02 -8.585560913085937784e+01 3.157756103515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.763000000000000114e+02 -4.900000000000000000e+01 3.883506199999998785e+02 -1.182176513671875000e+02 4.708176513671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.356600006103515739e+02 -4.900000000000000000e+01 1.853506199999998785e+02 -1.409888092041015568e+02 4.123088012695312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 2.583000030517578125e+02 -4.900000000000000000e+01 3.888700999999999226e+02 -1.185010040283203097e+02 6.221088012695312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 3.201200042724609602e+02 -4.900000000000000000e+01 4.183938799999997968e+02 -1.511143646240234375e+02 7.783621704101562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 3.604000091552734375e+02 -4.900000000000000000e+01 4.169670399999997130e+02 -1.101974395751953182e+02 8.053761840820312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.990600067138672102e+02 -4.900000000000000000e+01 3.876164199999998914e+02 -7.783539733886718182e+01 6.503341430664062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.579000061035156364e+02 -4.900000000000000000e+01 3.876164199999998914e+02 -3.667462158203125000e+01 5.268533691406249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.352600036621093693e+02 -4.900000000000000000e+01 1.840969399999999041e+02 -5.916242675781249716e+01 3.170533691406250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 7.344000244140625000e+01 -4.900000000000000000e+01 1.545731600000000014e+02 -2.654906616210937642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.145199951171875057e+02 1.233379800000000159e+02 1.560000000000000000e+02 -4.015298461914062500e+01 2.420000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 2.580199951171874773e+02 2.973873600000000579e+02 3.610000000000000000e+02 9.398767089843749645e+00 4.518000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.580199951171874773e+02 2.973873600000000579e+02 3.610000000000000000e+02 9.398767089843749645e+00 4.518000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 3.601199951171875000e+02 2.973873600000000579e+02 5.656577199999999266e+02 9.393908691406249289e+00 6.560048583984374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 4.217799926757812727e+02 2.973873600000000579e+02 7.686577199999999266e+02 3.156658935546875000e+01 7.571521728515624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 2.785599975585937500e+02 1.250493800000000135e+02 5.636577199999999266e+02 -1.788042602539062642e+01 5.473521728515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.174199951171875114e+02 -4.900000000000000000e+01 5.621771999999999707e+02 -8.594777832031249432e+01 5.207877685546875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 2.785199951171874773e+02 -4.900000000000000000e+01 5.911814999999999145e+02 -1.181880249023437557e+02 6.752280151367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 2.587399963378906023e+02 -4.900000000000000000e+01 5.915237799999998742e+02 -1.366854370117187614e+02 6.541654296875000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 1.767799987792968750e+02 -4.900000000000000000e+01 3.885237799999998742e+02 -1.182581176757812500e+02 4.718181152343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 2.992600036621093977e+02 -4.900000000000000000e+01 5.918123799999999619e+02 -9.579931640625000000e+01 6.816181152343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.169000061035156364e+02 -4.900000000000000000e+01 3.882928999999998609e+02 -7.728371582031249432e+01 4.983825195312500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.558000061035156136e+02 -4.900000000000000000e+01 3.592885999999999740e+02 -4.504346923828124716e+01 3.439422729492187614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.137600036621093693e+02 -4.900000000000000000e+01 1.542886000000000024e+02 -6.682120361328125568e+01 2.816400024414062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.955600036621093807e+02 -4.900000000000000000e+01 3.562080799999999954e+02 -8.521257934570311932e+01 4.636313842773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.969999938964843693e+02 -4.900000000000000000e+01 3.595772000000000048e+02 -8.493312988281249432e+01 4.636313842773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.205999938964843636e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -6.225904541015624716e+01 6.734313842773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 3.205999938964843636e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -6.225904541015624716e+01 6.734313842773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.803199951171874886e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -2.197904052734374858e+01 5.525913818359374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 2.602199951171875227e+02 -4.900000000000000000e+01 3.941814999999998577e+02 -3.613755493164062216e+01 5.265498901367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.564400001525878849e+02 -4.900000000000000000e+01 1.875237799999999027e+02 -9.915580749511718750e+01 3.973098937988281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 3.284000015258789062e+01 -4.900000000000000000e+01 -1.947622000000011511e+01 -1.218298919677734347e+02 1.875098937988281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.357800025939941406e+02 -4.900000000000000000e+01 1.858123799999999051e+02 -1.218350799560546847e+02 3.933950866699218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.357800025939941406e+02 -4.900000000000000000e+01 1.858123799999999051e+02 -1.218350799560546847e+02 3.933950866699218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 7.408000259399413778e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -8.928518981933594034e+01 2.374451965332031307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 5.394000244140625000e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -4.900518798828125000e+01 1.568851928710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.974800048828124943e+02 1.250493800000000135e+02 3.611771999999999707e+02 5.560485839843749556e-01 3.666851928710937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 2.380400024414062443e+02 2.970450800000000413e+02 3.609463200000000143e+02 5.010634155273437784e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 3.203999999999999773e+02 2.970450800000000413e+02 5.659463200000000143e+02 3.159470214843749858e+01 5.538316406249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 3.815400024414062727e+02 2.970450800000000413e+02 5.950083399999998619e+02 -6.670959472656250444e-01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 3.815400024414062727e+02 2.970450800000000413e+02 5.950083399999998619e+02 -6.670959472656250444e-01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 3.619199951171875114e+02 1.229957000000000278e+02 5.967774599999997918e+02 -2.749008789062499858e+01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.184199951171875114e+02 -4.900000000000000000e+01 3.917197399999998879e+02 -7.703519287109375568e+01 4.985734375000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.360599975585937500e+02 -4.900000000000000000e+01 1.867197399999998595e+02 -5.852355346679687642e+01 3.153417968750000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.975599975585937500e+02 -4.900000000000000000e+01 3.626577199999999834e+02 -3.772033691406250000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.995000000000000000e+02 -4.900000000000000000e+01 5.648617600000000039e+02 -3.783862304687500178e+00 5.744918334960937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.141200019836425810e+02 -4.900000000000000000e+01 1.532040400000000204e+02 -1.305326110839843636e+02 3.587726135253906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.217999954223632741e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305207824707031250e+02 1.548807800292968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 7.348000183105469318e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.081986114501953153e+02 2.551586181640624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 7.348000183105469318e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.081986114501953153e+02 2.551586181640624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 3.339999999999999858e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -6.752349243164061932e+01 1.343234863281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 1.976800048828125114e+02 1.550805200000000070e+02 3.614617600000000266e+02 1.460006713867187500e+01 3.441234863281250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 1.769400024414062500e+02 1.550805200000000070e+02 1.868928999999998837e+02 5.911926269531250222e-01 3.166523681640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.153236694335937784e+01 1.068523681640624972e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 7.279999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 7.279999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.324000244140624716e+01 -4.900000000000000000e+01 1.526308799999999906e+02 -1.079570312500000000e+02 2.544370361328124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 9.354000244140624432e+01 -4.900000000000000000e+01 1.526308799999999906e+02 -1.485570312499999943e+02 3.356370361328125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.965600036621093807e+02 -4.900000000000000000e+01 3.578617600000000039e+02 -1.485596130371093864e+02 5.416796142578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 2.790799987792968864e+02 -4.900000000000000000e+01 5.644617599999999129e+02 -8.538080444335938068e+01 6.296796142578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 4.029999938964843977e+02 -4.900000000000000000e+01 7.711194799999999532e+02 -6.264255981445312216e+01 8.394796142578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 3.213599914550781023e+02 -4.900000000000000000e+01 5.694885999999999058e+02 -4.428552856445312358e+01 6.578425781250000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 3.010599914550781477e+02 -4.900000000000000000e+01 5.694885999999999058e+02 -3.685528564453124822e+00 5.766425781250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.980399902343750114e+02 -4.900000000000000000e+01 3.642577199999999493e+02 -3.682946777343750089e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 7.491999511718749716e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.626175537109374858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\DQNPROPERBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
3.000000000000000000e+03 -6.199999809265136719e+00 -6.000000000000000000e+00 -6.000000000000000000e+00 -6.599999904632568359e+00 -5.799999713897705078e+00 -7.545311004045787229e+01 6.305311042192759885e+01
4.000000000000000000e+03 -2.063999938964843750e+02 -6.288599999999999746e+00 -6.000000000000000000e+00 -6.067004394531250000e+02 1.939004211425781250e+02 -2.756531041276771248e+02 -1.371468836652916252e+02
5.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -8.047999877929687784e+01 -4.045772000000000190e+01 -4.039999999999999858e+01 -1.605400878906249886e+02 -4.199157714843749778e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 3.393999938964843750e+02 -9.900000000000000000e+01 9.970000000000000000e+02 -1.975281066894531250e+02 8.763281250000000000e+02 1.640399963378906136e+02 5.147599914550780795e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.743599975585937614e+02 7.635999755859376137e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.743599975585937614e+02 7.635999755859376137e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.743599975585937614e+02 7.635999755859376137e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.743599975585937614e+02 7.635999755859376137e+01
5.000000000000000000e+03 -1.132000122070312464e+01 -9.900000000000000000e+01 1.202000000000000028e+02 -1.187056213378906193e+02 9.606562499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\DQNPROPERBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 8.749000244140625000e+02 9.738556999999999562e+02 9.815771999999999480e+02 5.668177490234375000e+02 1.000000000000000000e+03 6.900809033712774863e+02 1.059719145456847400e+03
1.000000000000000000e+03 9.835999755859375000e+02 9.865367999999999711e+02 9.931443000000000438e+02 9.681909179687500000e+02 9.990090332031250000e+02 7.987808545431524863e+02 1.168419096628722400e+03
2.000000000000000000e+03 4.622000122070312500e+02 -4.900000000000000000e+01 9.667214999999999918e+02 -4.904666137695312500e+01 9.734466552734375000e+02 2.773808911642462363e+02 6.470191332498162637e+02
3.000000000000000000e+03 6.785000000000000000e+02 9.797114000000000260e+02 9.854329000000000178e+02 2.620111083984375000e+01 1.000000000000000000e+03 4.936808789572149863e+02 8.633191210427850137e+02
4.000000000000000000e+03 8.757000122070312500e+02 9.778556999999999562e+02 9.791443000000000438e+02 5.673670654296875000e+02 1.000000000000000000e+03 6.908808911642462363e+02 1.060519133249816150e+03
5.000000000000000000e+03 7.749800048828125227e+02 7.737919200000000046e+02 9.812040399999999636e+02 4.159060363769531250e+02 9.944911376953125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 7.760199951171874773e+02 7.743630600000000186e+02 9.829463200000000143e+02 4.165848449707031023e+02 9.944911376953125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 7.775000000000000000e+02 7.755402599999999893e+02 9.829174599999998918e+02 4.203929992675781477e+02 9.936429931640625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 8.197999999999999545e+02 9.497607799999999543e+02 9.864329000000000178e+02 4.703069030761718636e+02 9.989536621093750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 8.808999999999999773e+02 9.503607799999999770e+02 9.873751800000000003e+02 6.601508728027343977e+02 9.974694702148437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 8.816000000000000227e+02 9.508164800000000696e+02 9.884329000000000178e+02 6.606138732910155795e+02 9.974694702148437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 9.009800048828125227e+02 9.495587600000001203e+02 9.872328999999999724e+02 7.399046325683593750e+02 9.949363525390624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 9.004400024414062500e+02 9.487587600000000521e+02 9.870617599999999356e+02 7.389416809082031250e+02 9.948192993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.994400024414062500e+02 9.461916600000000699e+02 9.862328999999999724e+02 7.385772399902343750e+02 9.948192993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 8.999800048828125227e+02 9.459628000000000156e+02 9.866328999999999496e+02 7.394705505371093750e+02 9.950059936523437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.227200073242187273e+02 9.483359600000000000e+02 9.885463200000000370e+02 8.237405090332031250e+02 9.939596313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.256200073242187045e+02 9.526225400000000718e+02 9.902886000000000877e+02 8.282236511230469205e+02 9.952764892578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.256800048828124545e+02 9.524802600000000439e+02 9.897174600000000737e+02 8.287216125488281477e+02 9.948985229492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 8.861600036621093750e+02 7.808268399999999474e+02 9.898885999999998830e+02 7.475048400878906705e+02 9.948985229492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 8.854399963378906477e+02 7.814845600000001014e+02 9.887174600000000737e+02 7.464119323730468523e+02 9.945514160156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 8.848999938964843750e+02 7.806268400000000156e+02 9.883463199999999915e+02 7.455895080566406250e+02 9.942938354492187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.835999938964844205e+02 7.788268399999999474e+02 9.868617600000000039e+02 7.439486267089844205e+02 9.933347167968750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.598399963378906250e+02 7.724556999999999789e+02 9.852328999999999724e+02 6.596229309082031023e+02 9.948760742187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.997599975585937955e+02 9.437668400000000020e+02 9.866886000000000649e+02 7.409647827148437500e+02 9.948760742187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.011200073242187045e+02 9.447668400000000020e+02 9.878885999999999967e+02 7.430269409179687727e+02 9.955339355468750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 8.596600097656249773e+02 9.431091200000000754e+02 9.878597399999998743e+02 5.811415283203125455e+02 9.968378784179687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 7.760800048828125455e+02 7.367379800000001069e+02 9.861442999999999302e+02 3.977752319335937727e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 7.787600097656250000e+02 7.423379800000000159e+02 9.878020199999998567e+02 3.995976806640625227e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 7.582200073242187273e+02 5.710268399999999929e+02 9.868597399999998743e+02 3.725621215820312386e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 7.364599975585937273e+02 5.693691199999999526e+02 9.858597399999998743e+02 2.898199096679687727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 7.360799926757812273e+02 5.697979799999999386e+02 9.855174600000000282e+02 3.275164550781249773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 7.160599975585937500e+02 5.697979799999999386e+02 9.850100999999998521e+02 3.048850463867187273e+02 9.966223266601562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 7.360199951171874773e+02 5.698228000000000293e+02 9.851812400000001162e+02 3.847708740234375000e+02 9.954583984375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 7.987000000000000455e+02 7.759053400000000238e+02 9.868946599999999307e+02 4.861695678710937614e+02 9.954583984375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 8.190000000000000000e+02 7.752764799999998786e+02 9.869523799999999483e+02 5.668646484375000227e+02 9.935987670898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 8.611800048828124545e+02 7.773342000000000098e+02 9.874946599999999535e+02 6.916551147460937727e+02 9.923732299804687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 8.817999999999999545e+02 7.773342000000000098e+02 9.889483399999999165e+02 7.143822814941406705e+02 9.957509033203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 8.606400024414062955e+02 7.751093800000001011e+02 9.877214999999999918e+02 6.336753356933593295e+02 9.969148315429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 8.825400024414062727e+02 7.768268399999999474e+02 9.877503600000000006e+02 7.169089416503906023e+02 9.958128906250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 8.442600097656250000e+02 7.791134200000000192e+02 9.888637800000000198e+02 5.603012390136718750e+02 9.976725219726562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 8.438400024414062273e+02 7.786557000000000244e+02 9.884926400000000513e+02 5.596015930175781250e+02 9.975321533203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.262000122070312500e+02 9.841691200000001345e+02 9.901463200000000597e+02 7.410303955078125000e+02 9.959585205078125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.493600097656250227e+02 9.881691200000001345e+02 9.921154399999999214e+02 8.256767700195312045e+02 9.948551635742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.482200073242187273e+02 9.874227999999999383e+02 9.918577199999999721e+02 8.234664184570312955e+02 9.947855102539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.884200073242187727e+02 9.879939399999999523e+02 9.920288600000000088e+02 9.831601928710937273e+02 9.936798217773437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.872600097656250000e+02 9.862227999999998929e+02 9.914577199999999948e+02 9.813905517578125455e+02 9.931294677734374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.876600097656249773e+02 9.869650800000001709e+02 9.913442999999999756e+02 9.819197265625000455e+02 9.934002929687500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.873400146484375455e+02 9.861650799999999890e+02 9.915442999999999074e+02 9.811523315429687955e+02 9.935276977539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.044600097656250455e+02 7.791114000000000033e+02 9.908308799999998655e+02 7.988312561035156705e+02 9.946992919921874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.023200073242187500e+02 7.768825399999999490e+02 9.904308800000001156e+02 7.945206848144531477e+02 9.947298583984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.028600097656250227e+02 7.786825400000000172e+02 9.915731599999999162e+02 7.938367614746093750e+02 9.964937866210937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 8.822000000000000455e+02 7.773113999999999351e+02 9.918865799999999808e+02 7.130956726074218750e+02 9.977965942382812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 8.183799926757812955e+02 7.412225399999999809e+02 9.900865799999999126e+02 5.555588745117187273e+02 9.987725463867187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.012399902343750000e+02 9.477936799999999948e+02 9.902000000000000455e+02 7.384703796386718295e+02 9.969705078125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 8.599999877929687955e+02 9.462802600000001121e+02 9.881731599999999389e+02 6.174177856445312500e+02 9.980456298828124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 8.386199829101562955e+02 9.435936800000001767e+02 9.876020200000000386e+02 5.365896728515624545e+02 9.981979614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 8.369599853515625227e+02 9.409091199999999162e+02 9.857174600000000737e+02 5.354703735351562273e+02 9.981979614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.002799926757812727e+02 9.771979799999999159e+02 9.869174600000000055e+02 6.921324645996094205e+02 9.970967163085937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 8.798599975585937045e+02 9.775939399999999750e+02 9.876040399999999408e+02 6.107294250488281477e+02 9.988987548828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.015199951171874773e+02 9.801342000000000780e+02 9.896308800000000474e+02 6.526370483398437727e+02 9.988987548828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.219599975585937273e+02 9.802207799999999907e+02 9.898308800000000929e+02 7.324637817382812273e+02 9.978677978515625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.456199951171875000e+02 9.858207800000000134e+02 9.919154399999999896e+02 8.172213500976562273e+02 9.963477905273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.463799926757812955e+02 9.862496399999999994e+02 9.921154399999999214e+02 8.188027709960937273e+02 9.962863647460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.448799926757812955e+02 9.837382400000000189e+02 9.906288600000000315e+02 8.177899780273437500e+02 9.962863647460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.658199951171875455e+02 9.846536800000000085e+02 9.908577199999999721e+02 8.991761474609375000e+02 9.956900390624999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 8.231599975585937727e+02 7.795113999999999805e+02 9.897154399999999441e+02 6.286227539062499545e+02 9.809234374999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 8.212800048828124773e+02 7.765670999999999822e+02 9.891731599999999389e+02 6.250991577148437273e+02 9.806870483398437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 8.208800048828125000e+02 7.761382399999999961e+02 9.894020199999998795e+02 6.240667480468749773e+02 9.809194580078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 8.018200073242187500e+02 7.772536800000000312e+02 9.904597400000000107e+02 5.837539001464843977e+02 9.809194580078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 7.396200073242187045e+02 7.463278800000000501e+02 9.895174600000000282e+02 4.282016601562500000e+02 9.815157836914062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 8.838400024414062273e+02 9.545278799999999819e+02 9.908597400000001016e+02 7.009871459960937727e+02 9.971702880859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.645000000000000000e+02 9.569567399999999679e+02 9.912308800000000701e+02 6.214080444335937727e+02 9.989266845703125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 8.426199951171875000e+02 9.550392799999999625e+02 9.908020199999998567e+02 5.384073486328125000e+02 9.998569458007812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 8.845799926757812273e+02 9.570392799999999625e+02 9.912020200000000614e+02 6.627801940917968295e+02 9.983707519531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.472399902343750000e+02 9.876805200000001150e+02 9.921442999999999302e+02 8.195636840820312727e+02 9.974631713867187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.468599975585937045e+02 9.868228000000001430e+02 9.918020199999998567e+02 8.196288818359374773e+02 9.966379882812500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.682199951171875227e+02 9.878516600000000381e+02 9.925731599999999162e+02 9.019445678710937955e+02 9.961849975585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.667000000000000455e+02 9.855362199999999575e+02 9.906328999999999496e+02 9.009002563476562955e+02 9.961849975585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 8.627200012207031250e+02 7.779650799999999435e+02 9.882349200000001019e+02 6.615300842285156477e+02 9.976711914062500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 8.626800109863281705e+02 7.779939399999999523e+02 9.880349200000000565e+02 6.616972717285156023e+02 9.974240234374999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 8.623600036621094205e+02 7.776207799999999679e+02 9.881771999999998570e+02 6.611294982910155795e+02 9.973517822265624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 8.611600036621093750e+02 7.764496400000000449e+02 9.873772000000001299e+02 6.588348327636718977e+02 9.972464477539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 8.841399963378905795e+02 7.804825400000000855e+02 9.893463199999999915e+02 7.421208679199219205e+02 9.962351440429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.671000000000000227e+02 9.874825400000001991e+02 9.913442999999999756e+02 8.987218872070312727e+02 9.962351440429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.672599975585937955e+02 9.874825399999999718e+02 9.913442999999999756e+02 8.992491333007812955e+02 9.960278930664062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.664599975585937273e+02 9.871402600000001257e+02 9.906020199999999249e+02 8.976425903320312045e+02 9.960344360351562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.669400024414062500e+02 9.871691199999999071e+02 9.904597400000000107e+02 8.992423706054687500e+02 9.953946655273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.672000122070312500e+02 9.873979800000000751e+02 9.906308799999999337e+02 8.998268310546875455e+02 9.953302246093750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.870800048828125455e+02 9.867691199999999299e+02 9.911731599999999389e+02 9.799379394531249545e+02 9.942220703125000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.627000000000000455e+02 9.818536799999999403e+02 9.884020200000001068e+02 8.947054321289062955e+02 9.955840698242187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.410200073242187955e+02 9.769402600000000803e+02 9.879731599999998934e+02 8.139370605468750455e+02 9.966180053710937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.410600097656249545e+02 9.768536800000001676e+02 9.882020199999999477e+02 8.140143798828124773e+02 9.966206909179687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 8.978400024414062273e+02 9.708227999999999156e+02 9.872885999999998603e+02 6.894178955078125455e+02 9.976964355468750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 8.337800048828124773e+02 9.355916600000000471e+02 9.829174600000000055e+02 5.340161315917969205e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 8.159400024414062500e+02 9.371339400000000524e+02 9.840886000000000422e+02 4.575422424316406023e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 8.176400024414062955e+02 9.416205200000000559e+02 9.846308799999999337e+02 4.587300598144531136e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 8.180799926757812273e+02 9.425071000000000367e+02 9.845731600000001436e+02 4.597226257324218750e+02 9.986920043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 8.402199951171875227e+02 9.472802600000001121e+02 9.853154399999999669e+02 5.019392395019531250e+02 9.986920043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.037199951171875227e+02 9.815402600000001030e+02 9.888865799999999808e+02 6.571654296875000227e+02 9.966394287109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.427800048828124773e+02 9.809959599999999682e+02 9.888865799999999808e+02 8.135218505859375000e+02 9.943074096679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.632000000000000455e+02 9.814805200000000696e+02 9.889731599999998934e+02 8.943414306640625000e+02 9.929144531250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\DQNPROPEROBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -4.001529156467405528e+02 2.135292785377183122e+01
1.000000000000000000e+03 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -3.999529186984983653e+02 2.155292480201401872e+01
2.000000000000000000e+03 -4.605000000000000000e+02 -1.002144300000000044e+03 -9.900000000000000000e+01 -9.032453613281250000e+02 -1.775463867187500000e+01 -6.712529217502561778e+02 -2.497470782497437938e+02
3.000000000000000000e+03 -5.505999755859375000e+02 -1.001288599999999974e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899945068359375000e+01 -7.613528973361936778e+02 -3.398470538356813222e+02
4.000000000000000000e+03 -7.315000000000000000e+02 -1.003000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.174306030273437500e+02 -9.422529217502561778e+02 -5.207470782497438222e+02
5.000000000000000000e+03 -4.242399932861328011e+02 -6.408865799999999808e+02 -2.533682800000000839e+02 -7.647290649414062500e+02 -5.419693908691406392e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.242399932861328011e+02 -6.408865799999999808e+02 -2.533682800000000839e+02 -7.647290710449218523e+02 -5.419693298339844034e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -5.506599914550781705e+02 -8.215154399999998986e+02 -4.337682800000000611e+02 -8.727690734863281250e+02 -1.625067382812499943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -5.505199890136718750e+02 -8.212865799999999581e+02 -4.337682800000000611e+02 -8.724575988769531705e+02 -1.625382141113281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.782399932861328011e+02 -6.408288599999999633e+02 -4.337682800000000611e+02 -7.644175964355468977e+02 -1.264583221435546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.420199981689453352e+02 -6.404288599999999860e+02 -2.793999999999999773e+02 -7.644175964355468977e+02 -8.277209777832031534e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -4.600199981689453352e+02 -6.404288599999999860e+02 -2.793999999999999773e+02 -8.003375854492187500e+02 -8.285210266113281818e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.877199981689453239e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.806751831054687045e+02 5.595297241210937855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.516800018310547102e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.284975952148437273e+02 2.549770202636718608e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.698000000000000114e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.648175903320312727e+02 2.557769775390625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.156799926757812500e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.930975830078125455e+02 6.173759155273437216e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -3.518599914550781023e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -7.456176757812500000e+02 4.189767456054687500e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -2.977799926757812727e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -6.574000793457031477e+02 6.184008178710937642e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -3.518799865722656364e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -7.292400695800781705e+02 2.572009887695312358e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.337799896240234148e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -6.930000793457031705e+02 2.568009948730468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.156999908447265852e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -6.568400878906250000e+02 2.568010559082031108e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.614799926757812614e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.682400024414062045e+02 4.552002563476562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.795599914550781477e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.043999938964843750e+02 4.552001953125000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.073799957275390682e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.963599914550781023e+02 8.160000305175780966e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -2.616199951171875000e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.849690612792968523e+02 6.172907714843749716e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.796199951171875000e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -6.208890502929687045e+02 6.164907226562500142e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.698999908447265739e+02 -4.600288600000000088e+02 -9.900000000000000000e+01 -7.289290527343749773e+02 5.692105102539062322e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -4.421799957275390511e+02 -6.408288599999999633e+02 -9.900000000000000000e+01 -8.006490600585937045e+02 -5.036692810058593750e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.602999938964843523e+02 -6.408288599999999633e+02 -9.900000000000000000e+01 -8.369690551757812500e+02 -5.028693237304687358e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -5.326199890136718977e+02 -6.410288600000000088e+02 -2.793999999999999773e+02 -8.563199829101562273e+02 -1.388457031250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -6.590799926757812273e+02 -8.218288599999999633e+02 -4.598000000000000114e+02 -9.282799926757812727e+02 -2.832852600097656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -6.410799926757812273e+02 -8.218865799999999808e+02 -4.598000000000000114e+02 -9.282799926757812727e+02 -2.634081848144531364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -6.228399902343750227e+02 -8.214865800000000036e+02 -4.598000000000000114e+02 -9.282799926757812727e+02 -2.435091491699218693e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -6.949999877929687955e+02 -1.001886579999999981e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -2.995461120605468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -5.864599914550781250e+02 -8.210577200000000175e+02 -2.793999999999999773e+02 -9.280399902343749545e+02 -1.911564147949218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -4.780399902343750114e+02 -6.662894399999998996e+02 -9.900000000000000000e+01 -8.846296630859375227e+02 -5.424718627929687642e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.057999938964843523e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.767496643066406250e+02 -1.808729248046875071e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.516799926757812500e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -7.047896545410155795e+02 1.799270629882812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.975199951171874773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.614804870605469205e+02 6.644050903320312784e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.240399963378906136e+02 -3.316922999999999888e+02 -2.795711400000000140e+02 -7.334404968261718523e+02 -7.803912353515625000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.879599945068359261e+02 -3.056605799999999817e+02 -2.795711400000000140e+02 -6.688108215332031250e+02 -7.050879211425781534e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -5.324399932861327898e+02 -4.864605799999999363e+02 -4.599711399999999912e+02 -7.766908203125000227e+02 -2.150415740966796818e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -5.686799957275391080e+02 -6.672605799999998908e+02 -4.599711399999999912e+02 -8.293443847656250227e+02 -2.348680267333984375e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -6.410399932861328125e+02 -8.220577200000000175e+02 -6.143394200000000183e+02 -8.726535522460937955e+02 -3.071318023681640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -5.325799957275390852e+02 -6.674605799999999363e+02 -4.337682800000000611e+02 -8.292937866210937727e+02 -1.701719390869140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -5.866999938964843295e+02 -8.478605799999999135e+02 -4.337682800000000611e+02 -9.176713867187500000e+02 -1.900343444824218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -5.686999938964843295e+02 -8.478605799999999135e+02 -4.337682800000000611e+02 -9.176713867187500000e+02 -1.539413940429687386e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -5.506199951171875000e+02 -6.931500199999999268e+02 -4.337682800000000611e+02 -8.938708007812499545e+02 -1.415819763183593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.241000000000000227e+02 -5.123211599999999635e+02 -2.793999999999999773e+02 -7.136708007812500227e+02 -9.788903808593750000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -4.240799987792968864e+02 -5.123211599999999635e+02 -2.793999999999999773e+02 -7.136202392578125000e+02 -9.789959716796875000e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -3.699600006103515852e+02 -3.319211599999999862e+02 -2.793999999999999773e+02 -6.252426391601562727e+02 -7.803719177246094318e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.976000030517578239e+02 -3.315211599999999521e+02 -9.900000000000000000e+01 -6.056692871093749773e+02 1.046928405761718750e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.156800018310547102e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -6.294698730468750227e+02 -1.890133666992187544e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.963999969482421761e+02 -6.670317199999999502e+02 -2.796000000000000227e+02 -8.096698730468749545e+02 -1.820901336669921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -5.868799957275390398e+02 -8.218288599999999633e+02 -4.600000000000000000e+02 -8.530802001953125000e+02 -2.829394866943359261e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -6.772200012207031250e+02 -1.002457719999999995e+03 -4.600000000000000000e+02 -9.611202026367187727e+02 -3.389074829101562614e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -6.411000000000000227e+02 -8.220577200000000175e+02 -4.600000000000000000e+02 -9.087335449218750227e+02 -3.190541320800781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -6.409399963378906477e+02 -8.216577199999999266e+02 -4.600000000000000000e+02 -9.083775878906250227e+02 -3.190900817871093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -5.143400024414062273e+02 -6.668894399999999223e+02 -2.793999999999999773e+02 -8.649672607421874773e+02 -1.103404113769531278e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -4.419400024414062500e+02 -6.664605799999999363e+02 -9.900000000000000000e+01 -8.453939086914062955e+02 -2.181408081054687642e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.877799987792968750e+02 -5.118922999999998638e+02 -9.900000000000000000e+01 -8.022363403320312045e+02 2.667634887695312429e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -3.697399993896484602e+02 -5.118922999999998638e+02 -9.900000000000000000e+01 -7.661563476562499773e+02 2.667635192871093608e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -3.336600006103515739e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -7.138587402343749773e+02 4.653875427246093466e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.878599945068359602e+02 -4.858605799999999135e+02 -9.900000000000000000e+01 -7.572690673828125227e+02 -1.887887573242187589e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -4.240599945068359489e+02 -4.862605799999999476e+02 -9.900000000000000000e+01 -7.768424194335937045e+02 -3.800618591308593608e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.781599884033203125e+02 -6.406288600000000315e+02 -9.900000000000000000e+01 -8.199999877929687955e+02 -8.648563537597655682e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -5.866399841308593750e+02 -8.214288599999999860e+02 -2.533682800000000839e+02 -9.280399902343749545e+02 -1.662586242675781136e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -6.587999877929687500e+02 -1.001828859999999963e+03 -2.533682800000000839e+02 -1.000000000000000000e+03 -2.222010314941406364e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -5.866199951171875000e+02 -8.214288599999999860e+02 -2.533682800000000839e+02 -9.282200195312500455e+02 -1.661840454101562443e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.962999938964843523e+02 -6.406288600000000315e+02 -2.533682800000000839e+02 -8.203400207519531477e+02 -1.101323913574218807e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.601399963378906364e+02 -6.406000000000000227e+02 -2.533682800000000839e+02 -8.006776184082031023e+02 -7.403778076171875000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -4.057799987792968750e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.810152160644531705e+02 -1.412719726562500000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.156199951171875000e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.731352172851562727e+02 4.189521484374999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.517999938964843523e+02 -6.406000000000000227e+02 -9.900000000000000000e+01 -7.256087524414062955e+02 2.200874633789062429e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.878399963378906250e+02 -6.666317199999999730e+02 -9.900000000000000000e+01 -7.900784240722656477e+02 1.439841308593750036e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -3.156799987792968523e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -6.295408264160156477e+02 -1.819183349609375000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.796799987792968523e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -5.774832214355468523e+02 1.812321777343749929e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.796399993896484375e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -5.773232177734374773e+02 1.804321594238281179e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.338000030517578125e+02 -3.058317199999999616e+02 -2.533682800000000839e+02 -5.966296630859375227e+02 -4.188960266113281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.338000030517578125e+02 -3.058317200000000184e+02 -2.533682800000000839e+02 -5.966296630859375227e+02 -4.188960266113281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -3.518800018310546989e+02 -3.058317200000000184e+02 -2.533682800000000839e+02 -6.689496643066406705e+02 -5.729598999023437500e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.337800048828124773e+02 -3.058317200000000184e+02 -2.533682800000000839e+02 -6.327096740722656705e+02 -5.769598388671875355e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.698600067138671648e+02 -3.318634399999999687e+02 -2.533682800000000839e+02 -6.973393493652343977e+02 -1.329992980957031179e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.976200042724609602e+02 -1.771528799999999251e+02 -9.900000000000000000e+01 -6.542323181152344205e+02 5.899230651855468466e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.796400054931640398e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.258626647949218977e+02 6.658265075683593182e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.157000091552734489e+02 -1.771528799999999251e+02 -9.900000000000000000e+01 -6.903828979492187727e+02 5.898287658691405966e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -3.699000061035156364e+02 -3.575817399999999679e+02 -9.900000000000000000e+01 -7.789030273437499545e+02 3.910300903320312216e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -3.157800048828124773e+02 -3.315500199999999609e+02 -9.900000000000000000e+01 -6.421133544921874545e+02 1.055333862304687464e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.615400024414062727e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -5.050203857421875000e+02 -1.805962524414062642e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.795200012207031364e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -5.333900390625000227e+02 -2.564996948242187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.976799987792968523e+02 -4.860894400000000246e+02 -9.900000000000000000e+01 -5.573988769531249545e+02 -3.796112670898437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.796000000000000227e+02 -3.316922999999999888e+02 -9.900000000000000000e+01 -5.335801025390625227e+02 -2.561989135742187429e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.879199951171875114e+02 -5.120923000000000229e+02 -9.900000000000000000e+01 -7.137801025390624545e+02 -4.549685668945312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -4.783000000000000114e+02 -6.928922999999999774e+02 -9.900000000000000000e+01 -8.939801025390625000e+02 -4.549685058593750142e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -5.325799987792968295e+02 -8.474894399999999450e+02 -9.900000000000000000e+01 -9.373904296875000455e+02 -9.393812255859374716e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -5.326000000000000227e+02 -8.476605799999999817e+02 -9.900000000000000000e+01 -9.374349121093749773e+02 -9.393364868164061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.784200012207031136e+02 -8.216288600000000315e+02 -9.900000000000000000e+01 -8.004935546875000227e+02 -1.225150146484375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -4.424000061035156364e+02 -8.218577199999999721e+02 -9.900000000000000000e+01 -7.811426269531250455e+02 -8.638897705078125000e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.604000061035156364e+02 -8.216865799999999354e+02 -9.900000000000000000e+01 -7.811426269531250455e+02 -1.062769836425781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -4.241600036621093750e+02 -8.214577199999999948e+02 -9.900000000000000000e+01 -7.614802246093750000e+02 -7.016778564453125000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.879200012207031136e+02 -6.406577199999999266e+02 -9.900000000000000000e+01 -7.088266601562500000e+02 -5.034133300781250142e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\DQNPROPEROBSNOSHIELDOBSTACLE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Belief Support}
\tubeplotindex{red}{\DQNPROPEROBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\DQNPROPEROBSSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDROCKS}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\DQNPROPEROBSSHIELDROCKS}{6}{7}
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{red}{\DQNPROPEROBSSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\DQNPROPEROBSSHIELDAVOID}{6}{7}
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\DQNPROPEROBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\DQNPROPERBELIEFNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{blue}{\DQNPROPERBELIEFSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\DQNPROPEROBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:DQNPROPER_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:DQNPROPER_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:DQNPROPER_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:DQNPROPER_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:DQNPROPER_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:DQNPROPER_obstacle}}};
\end{tikzpicture}

==> figs/AppendixFigs/appendix_PPO.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.648999938964843750e+02 -4.900000000000000000e+01 9.794329000000000178e+02 -4.904196166992187500e+01 9.788419189453125000e+02 2.403051444999230739e+02 6.894948432930457329e+02
1.000000000000000000e+03 8.817000122070312500e+02 9.834126999999999725e+02 9.920000000000000000e+02 5.712142333984375000e+02 1.000000000000000000e+03 6.571051628104698921e+02 1.106294861603592608e+03
2.000000000000000000e+03 7.755999755859375000e+02 9.677012999999999465e+02 9.874329000000000178e+02 3.631889648437500000e+02 1.000000000000000000e+03 5.510051261893761421e+02 1.000194824982498858e+03
3.000000000000000000e+03 6.677000122070312500e+02 8.135456000000001495e+02 9.761443000000000438e+02 1.984288635253906250e+02 1.000000000000000000e+03 4.431051628104699489e+02 8.922948616035926079e+02
4.000000000000000000e+03 2.541999969482421875e+02 -4.900000000000000000e+01 9.529999999999944293e+01 -2.089951629638671875e+02 7.173951416015625000e+02 2.960514755168088641e+01 4.787948463448034886e+02
5.000000000000000000e+03 6.088199981689452898e+02 5.333319199999999682e+02 8.060620199999998476e+02 1.749589874267578011e+02 9.392474121093749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 7.142999969482422102e+02 7.413319199999999682e+02 8.089754399999999350e+02 3.828073822021484602e+02 9.423590209960937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.364799896240234602e+02 7.430205200000000332e+02 8.093754399999999123e+02 4.666267059326171989e+02 9.413368408203125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 7.801199920654296420e+02 7.480802599999999529e+02 8.108888599999997950e+02 5.924549774169921648e+02 9.403907714843750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 8.451799896240233920e+02 7.837134200000000419e+02 8.146599999999998545e+02 7.508400543212890170e+02 9.395199218750000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 9.928399902343750227e+02 9.919134200000000874e+02 9.942000000000000455e+02 9.909154785156249545e+02 9.947645019531249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 9.928399902343750227e+02 9.921134200000000192e+02 9.940000000000000000e+02 9.909349731445312273e+02 9.947450073242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 9.929399902343750455e+02 9.921422800000000279e+02 9.940000000000000000e+02 9.912036621093750455e+02 9.946763183593750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 9.927199951171875227e+02 9.919422799999999825e+02 9.940000000000000000e+02 9.906839721679687045e+02 9.947560180664062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.925399902343749545e+02 9.920000000000000000e+02 9.936000000000000227e+02 9.905645019531250455e+02 9.945154785156249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.925399902343749545e+02 9.920000000000000000e+02 9.937999999999999545e+02 9.903386718750000455e+02 9.947413085937499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.924599975585937273e+02 9.919711399999999912e+02 9.937999999999999545e+02 9.902546997070312500e+02 9.946652954101562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.923599975585937045e+02 9.919422799999999825e+02 9.937999999999999545e+02 9.900519165039062273e+02 9.946680786132812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.923599975585937045e+02 9.919134200000000874e+02 9.937999999999999545e+02 9.901236206054687727e+02 9.945963745117187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.924200073242187727e+02 9.919134200000000874e+02 9.940000000000000000e+02 9.902706665039062273e+02 9.945693481445312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.924400024414062500e+02 9.919134200000000874e+02 9.940000000000000000e+02 9.903691528320312045e+02 9.945108520507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 9.926199951171875000e+02 9.919134200000000874e+02 9.942000000000000455e+02 9.905658081054687045e+02 9.946741821289062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 9.926800048828124545e+02 9.922557000000000471e+02 9.943999999999999773e+02 9.902777343750000227e+02 9.950822753906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 9.926599975585937727e+02 9.922845600000000559e+02 9.940288600000000088e+02 9.904426025390624773e+02 9.948773925781249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.925599975585937500e+02 9.920557000000001153e+02 9.940577200000000175e+02 9.901553222656250455e+02 9.949646728515624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 9.924200073242187727e+02 9.920557000000001153e+02 9.940865799999999126e+02 9.896626831054687727e+02 9.951773315429687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 9.924000122070312955e+02 9.920556999999998880e+02 9.939154399999999896e+02 9.897331787109375227e+02 9.950668457031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 9.921600097656249773e+02 9.915134199999999964e+02 9.935443000000001348e+02 9.896671386718750227e+02 9.946528808593750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 9.920400146484374773e+02 9.915134199999999964e+02 9.935154399999998986e+02 9.895154052734375227e+02 9.945646240234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.919200073242187727e+02 9.916845600000000331e+02 9.932865799999999581e+02 9.895442626953124545e+02 9.942957519531249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.920800048828125455e+02 9.916845600000000331e+02 9.930865799999999126e+02 9.901173706054687500e+02 9.940426391601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.921000000000000227e+02 9.917134200000000419e+02 9.930865799999999126e+02 9.901146972656249545e+02 9.940853027343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.921799926757812500e+02 9.917422800000000507e+02 9.928865799999999808e+02 9.904715942382812273e+02 9.938883911132812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.923399902343750227e+02 9.917422800000000507e+02 9.929442999999998847e+02 9.906337768554687955e+02 9.940462036132812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.926199951171875000e+02 9.917999999999999545e+02 9.929731600000001208e+02 9.910800048828125455e+02 9.941599853515624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.927599975585937955e+02 9.920000000000000000e+02 9.931442999999999302e+02 9.912904907226562727e+02 9.942295043945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.928599975585937045e+02 9.921711400000000367e+02 9.935154399999998986e+02 9.913411621093749773e+02 9.943788330078125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.927999999999999545e+02 9.921422800000000279e+02 9.936865799999999354e+02 9.912902954101562045e+02 9.943097045898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.924599975585937273e+02 9.920268400000001066e+02 9.936288600000000315e+02 9.906629882812500227e+02 9.942570068359375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.925399902343749545e+02 9.919979800000000978e+02 9.938288599999999633e+02 9.905922729492187955e+02 9.944877075195312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.922999877929687500e+02 9.917691199999999299e+02 9.936288600000000315e+02 9.901651855468750227e+02 9.944347900390624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.916399902343749773e+02 9.905402599999999893e+02 9.934288599999999860e+02 9.888988037109375000e+02 9.943811767578124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.916999877929687273e+02 9.907691200000001572e+02 9.934288599999999860e+02 9.889361572265625000e+02 9.944638183593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.919799926757812045e+02 9.908556999999998425e+02 9.934577199999999948e+02 9.894985839843750455e+02 9.944614013671874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.918599975585937045e+02 9.908845600000000786e+02 9.932288599999999406e+02 9.894225097656250227e+02 9.942974853515625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.917999999999999545e+02 9.906845600000000331e+02 9.932577199999999493e+02 9.892960449218750227e+02 9.943039550781250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.924400024414062500e+02 9.917422800000000507e+02 9.932865799999999581e+02 9.906317504882812273e+02 9.942482543945312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.924400024414062500e+02 9.917422800000000507e+02 9.933154399999999669e+02 9.904408447265625455e+02 9.944391601562499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.925599975585937500e+02 9.919422799999999825e+02 9.934865800000000036e+02 9.906431884765625000e+02 9.944768066406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.925799926757812273e+02 9.917422800000000507e+02 9.936865799999999354e+02 9.906527954101562727e+02 9.945071899414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.927999877929687500e+02 9.921422800000000279e+02 9.938577199999999721e+02 9.909191284179687500e+02 9.946808471679687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 9.925199829101562727e+02 9.921134200000000192e+02 9.936577199999999266e+02 9.903619873046875455e+02 9.946779785156250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 9.926399902343749773e+02 9.921134200000000192e+02 9.938577199999999721e+02 9.904691894531249545e+02 9.948107910156250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.921000000000000227e+02 9.911422800000000279e+02 9.936577199999999266e+02 9.895721191406249773e+02 9.946278808593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.921600097656249773e+02 9.915134199999999964e+02 9.936577199999999266e+02 9.896403076171875455e+02 9.946797119140625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.918200073242187500e+02 9.910845600000000104e+02 9.932865799999999581e+02 9.891744628906250227e+02 9.944655517578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.921400146484375000e+02 9.911134200000000192e+02 9.936577199999999266e+02 9.897266479492187727e+02 9.945533813476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.922800170898437955e+02 9.912845600000000559e+02 9.936288600000000315e+02 9.901168823242187500e+02 9.944431518554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.926600097656249773e+02 9.920557000000001153e+02 9.936288600000000315e+02 9.907847656249999773e+02 9.945352539062499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.927999999999999545e+02 9.920845600000000104e+02 9.936288600000000315e+02 9.910162353515625000e+02 9.945837646484375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.931800048828124545e+02 9.924845600000001014e+02 9.940000000000000000e+02 9.916137695312500000e+02 9.947462402343750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.932000000000000455e+02 9.926845600000000331e+02 9.938288599999999633e+02 9.916723754882812045e+02 9.947276245117187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.931199951171875000e+02 9.926845600000000331e+02 9.938288599999999633e+02 9.914195434570312955e+02 9.948204467773437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.931000000000000227e+02 9.925134199999999964e+02 9.938577199999999721e+02 9.914256103515624545e+02 9.947743896484374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.931000000000000227e+02 9.924845600000001014e+02 9.940577200000000175e+02 9.913844848632812727e+02 9.948155151367187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.929799926757812045e+02 9.923422800000000734e+02 9.940577200000000175e+02 9.911891967773437955e+02 9.947707885742187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.928999877929687727e+02 9.921422800000000279e+02 9.940577200000000175e+02 9.910327758789062500e+02 9.947671997070312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.927799926757812727e+02 9.917711400000000594e+02 9.938865799999999808e+02 9.910046875000000455e+02 9.945552978515625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.928599853515625000e+02 9.921422800000000279e+02 9.940577200000000175e+02 9.909679443359375455e+02 9.947520263671874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.926599853515624545e+02 9.919711399999999912e+02 9.936865799999999354e+02 9.907947021484375227e+02 9.945252685546875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.925799926757812273e+02 9.919134200000000874e+02 9.935154399999998986e+02 9.907184326171875455e+02 9.944415527343750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 9.925199951171874773e+02 9.921134200000000192e+02 9.933154399999999669e+02 9.907411987304687955e+02 9.942987915039062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 9.922999877929687500e+02 9.922557000000000471e+02 9.930865799999999126e+02 9.904105834960937500e+02 9.941893920898437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 9.922199951171875227e+02 9.920845600000000104e+02 9.928865799999999808e+02 9.903716674804687727e+02 9.940683227539062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.921400024414062955e+02 9.920557000000001153e+02 9.928865799999999808e+02 9.900060180664062273e+02 9.942739868164062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.921400024414062955e+02 9.918845600000000786e+02 9.930865799999999126e+02 9.898979370117187955e+02 9.943820678710937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.921800048828124545e+02 9.916557000000000244e+02 9.932865799999999581e+02 9.897984252929687727e+02 9.945615844726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.924400024414062500e+02 9.916845600000000331e+02 9.935154399999998986e+02 9.901811157226562727e+02 9.946988891601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 9.923199951171875455e+02 9.918556999999998425e+02 9.937443000000000666e+02 9.893875488281249773e+02 9.952524414062500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.923999877929687727e+02 9.920556999999998880e+02 9.939154399999999896e+02 9.896080444335937045e+02 9.951919311523437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.922399902343750000e+02 9.918845600000000786e+02 9.934865800000000036e+02 9.896232177734375455e+02 9.948567626953124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.919799926757812045e+02 9.916845599999999195e+02 9.932577199999999493e+02 9.893350830078125000e+02 9.946249023437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.920799926757812273e+02 9.918845600000000786e+02 9.934577199999999948e+02 9.894084838867187273e+02 9.947515014648437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.923199951171875455e+02 9.917134200000000419e+02 9.934288599999999860e+02 9.902335815429687500e+02 9.944064086914062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.922599975585937955e+02 9.915422800000000052e+02 9.932577199999999493e+02 9.902350708007812727e+02 9.942849243164062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.923399902343750227e+02 9.918845600000000786e+02 9.934577199999999948e+02 9.902207519531250455e+02 9.944592285156250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.924799926757812045e+02 9.920557000000001153e+02 9.936865799999999354e+02 9.903088134765624773e+02 9.946511718750000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.925199951171874773e+02 9.920557000000001153e+02 9.936577199999999266e+02 9.904168334960937727e+02 9.946231567382812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.924799926757812045e+02 9.920557000000001153e+02 9.936577199999999266e+02 9.904916381835937500e+02 9.944683471679687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.922599975585937955e+02 9.918268399999999474e+02 9.936288600000000315e+02 9.900910522460937955e+02 9.944289428710937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.926599975585937727e+02 9.920845600000000104e+02 9.940288600000000088e+02 9.905898315429687955e+02 9.947301635742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.927199951171875227e+02 9.921422800000000279e+02 9.938288599999999633e+02 9.907801025390624545e+02 9.946598876953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.926400024414062955e+02 9.919711399999999912e+02 9.938288599999999633e+02 9.907949707031250455e+02 9.944850341796875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.926200073242187045e+02 9.919711399999999912e+02 9.940288600000000088e+02 9.906033813476562955e+02 9.946366333007812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.927800048828124773e+02 9.921134200000000192e+02 9.942288599999999406e+02 9.907405761718749773e+02 9.948194335937499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.926400024414062955e+02 9.918845600000000786e+02 9.940577200000000175e+02 9.905933349609374545e+02 9.946866699218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.924800048828125227e+02 9.916845600000000331e+02 9.940577200000000175e+02 9.902130859374999545e+02 9.947469238281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.921800048828124545e+02 9.914556999999998652e+02 9.936865799999999354e+02 9.897417724609374545e+02 9.946182373046874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.920400024414062727e+02 9.914268399999998564e+02 9.932865799999999581e+02 9.898349487304687955e+02 9.942450561523437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.921000000000000227e+02 9.915134199999999964e+02 9.931154400000001488e+02 9.900024780273437273e+02 9.941975219726562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.920000000000000000e+02 9.915422800000000052e+02 9.928865799999999808e+02 9.900091186523437727e+02 9.939908813476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\PPOPROPERBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 9.917000122070312500e+02 9.920000000000000000e+02 9.930000000000000000e+02 9.889779052734375000e+02 9.944221191406250000e+02 6.936264392468006008e+02 1.289773585167261899e+03
1.000000000000000000e+03 5.629999923706054688e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.837163085937500000e+02 5.963162841796875000e+02 -2.417735737231700455e+02 3.543735721972911392e+02
2.000000000000000000e+03 5.640000000000000000e+02 -4.900000000000000000e+01 9.714429999999999836e+02 6.340814208984375000e+01 1.000000000000000000e+03 2.659264270397694077e+02 8.620735729602306492e+02
3.000000000000000000e+03 5.632000122070312500e+02 -4.900000000000000000e+01 9.690000000000000000e+02 6.329806518554687500e+01 1.000000000000000000e+03 2.651264392468006577e+02 8.612735851672618992e+02
4.000000000000000000e+03 4.632999877929687500e+02 -4.900000000000000000e+01 9.697214999999999918e+02 -4.904266357421875000e+01 9.756426391601562500e+02 1.652264148327381577e+02 7.613735607531993992e+02
5.000000000000000000e+03 5.277000022888183821e+02 1.591999999999999886e+02 7.708329000000001088e+02 1.165850280761718807e+02 9.132762084960937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.607599998474121321e+02 -4.900000000000000000e+01 5.914083399999998392e+02 -1.712203063964843750e+02 8.672015380859375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.809200012207031136e+02 -4.900000000000000000e+01 6.202971999999997479e+02 -1.644961303710937557e+02 9.007973632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.413600036621093636e+02 -4.900000000000000000e+01 6.194971999999997934e+02 -2.377524536132812614e+02 9.007973632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.229200012207031136e+02 -4.900000000000000000e+01 6.214703599999998005e+02 -2.921265075683593864e+02 9.007973632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.632400085449218636e+02 1.233379800000000159e+02 6.208992199999997865e+02 -2.428254028320312443e+02 9.056688354492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 4.451000061035156250e+02 1.233379800000000159e+02 7.975814999999998918e+02 -1.400578369140625057e+02 9.528590820312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 5.683999999999999773e+02 3.265916600000000471e+02 9.756080799999999726e+02 2.239602050781250142e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 5.883399963378906250e+02 3.265916600000000471e+02 9.779483399999999165e+02 7.316825561523437216e+01 9.961624511718749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 5.864999938964843977e+02 3.265916600000000471e+02 9.766617599999999584e+02 1.050735900878906222e+02 9.906915527343750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 4.857999877929687500e+02 1.542536800000000028e+02 8.029546599999999899e+02 -2.486019897460937500e+01 9.456927734375000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 4.441199890136718977e+02 1.542536800000000028e+02 8.003257999999999583e+02 -6.570816040039062500e+01 9.169429199218750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 3.428799926757812386e+02 -4.900000000000000000e+01 7.982412399999999479e+02 -2.421868530273437443e+02 9.169429199218750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.220199951171874773e+02 -4.900000000000000000e+01 7.956412399999998115e+02 -2.929752319335937614e+02 9.207804687499999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 3.637199951171875227e+02 1.240225400000000207e+02 7.977546599999998307e+02 -2.432992919921875057e+02 9.262513671875000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 4.038599975585937614e+02 1.240225400000000207e+02 9.714040400000000091e+02 -1.811461853027343807e+02 9.443782592773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.859599975585937273e+02 9.565316000000004237e+01 9.718328999999999951e+02 -2.800040588378906250e+02 9.731281127929687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.633999999999999773e+02 9.565316000000004237e+01 7.670020199999999022e+02 -2.264860839843750000e+02 8.854940551757812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.629399963378906477e+02 9.565316000000004237e+01 7.658060600000000022e+02 -1.940534545898437386e+02 8.573722534179687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 3.425200012207031364e+02 -7.736937999999997828e+01 7.658349200000000110e+02 -2.210846801757812443e+02 8.573722534179687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 4.248999999999999773e+02 1.260822800000000115e+02 7.695483400000000529e+02 -1.203269287109374943e+02 8.842441406250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 4.447600036621093977e+02 1.544516600000000039e+02 7.716946599999999989e+02 -5.535961914062500000e+01 8.842441406250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 5.082200012207031250e+02 1.544516600000000039e+02 9.791812400000001162e+02 -4.757153320312500000e+01 9.718781982421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 5.283400024414062273e+02 1.544516600000000039e+02 9.798926400000000285e+02 -2.922171020507812500e+01 9.937683837890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 5.073999999999999773e+02 1.544516600000000039e+02 9.774926400000000513e+02 -8.462883911132811932e+01 9.937683837890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 5.075000000000000000e+02 1.550557000000000016e+02 9.775215000000000600e+02 -8.455964965820312784e+01 9.937683837890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 5.466599975585937727e+02 1.550557000000000016e+02 9.751214999999999691e+02 -9.917498779296874289e+00 9.937683837890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 5.869399963378906477e+02 3.578268400000000042e+02 9.740369399999999587e+02 3.762054443359375000e+01 9.937683837890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 5.276999969482421875e+02 3.578268400000000042e+02 8.012472999999998819e+02 -4.237388916015625284e+01 9.552828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 5.484800018310546648e+02 3.578268400000000042e+02 8.025050199999999450e+02 1.301824340820312464e+01 9.552828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.064200042724609148e+02 1.537711400000000026e+02 7.984513399999998455e+02 -4.683892822265625000e+01 9.552828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.674000030517578352e+02 1.537711400000000026e+02 7.999915999999998348e+02 -1.472038879394531250e+02 9.552828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 4.679400054931640511e+02 1.539691200000000038e+02 7.987050199999999904e+02 -1.449265441894531250e+02 9.552828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 4.470000061035156023e+02 1.539691200000000038e+02 7.689503600000000461e+02 -1.517961364746093693e+02 9.202724121093749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 3.858799987792968977e+02 1.539691200000000038e+02 7.672637799999999970e+02 -2.420057983398437500e+02 9.023814575195312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.251199951171875000e+02 1.539691200000000038e+02 7.676885999999999513e+02 -3.327324096679687386e+02 8.845864135742187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.454599964141845589e+02 1.259749200000000258e+02 5.928143999999999778e+02 -4.067602111816406136e+02 8.343577270507812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 1.415999958038329964e+02 -7.699419999999997799e+01 3.876989599999998291e+02 -4.647804718017578125e+02 7.479804565429687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 2.639800006866454964e+02 9.619948000000003674e+01 5.952989599999998518e+02 -3.282108795166015511e+02 8.277080444335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.247800006866455078e+02 9.619948000000003674e+01 5.962741399999998748e+02 -2.380819427490234261e+02 8.455989990234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 3.060400012969970476e+02 9.619948000000003674e+01 5.986452799999999570e+02 -2.778700225830078239e+02 8.479070800781249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 4.048400024414062273e+02 1.241936800000000147e+02 7.735483400000000529e+02 -1.259527069091796818e+02 8.935897705078125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 4.255200042724609375e+02 1.241936800000000147e+02 9.739215000000000373e+02 -1.518183410644531364e+02 9.608154052734374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 4.462200042724609261e+02 1.551959599999999853e+02 9.732080799999999954e+02 -1.191948852539062500e+02 9.608154052734374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 4.477600067138671989e+02 3.273627999999999929e+02 9.746906199999999671e+02 -1.504762756347656136e+02 9.608154052734374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.895400024414062727e+02 5.324413000000000693e+02 9.759483399999999165e+02 8.077741088867188068e+01 9.763023681640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.113200012207031477e+02 5.045914000000000783e+02 9.761194799999999532e+02 -6.111230468750000000e+01 9.617520874023437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 4.926200012207031023e+02 5.045914000000000783e+02 9.795503599999999551e+02 -1.021912170410156193e+02 9.654309936523437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 4.716999938964843864e+02 4.739314000000000533e+02 9.779215000000000373e+02 -1.348724487304687614e+02 9.654309936523437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 4.902799987792968750e+02 4.746159600000000864e+02 9.750698399999998855e+02 -7.674235229492187216e+01 9.654309936523437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 4.085400024414062727e+02 2.695374600000000669e+02 9.717852800000000570e+02 -2.320870117187500057e+02 9.654309936523437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 5.072400024414062614e+02 2.973873600000000579e+02 9.709852800000001025e+02 -6.760457763671874432e+01 9.845272705078125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 5.661400024414062955e+02 2.973873600000000579e+02 9.704678200000000743e+02 4.047857055664062642e+01 9.942441406250000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 5.255600036621093523e+02 1.238514000000000124e+02 9.686409800000001269e+02 -4.104877929687499716e+01 9.942441406250000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 4.042999984741210824e+02 -4.900000000000000000e+01 7.949009799999998904e+02 -2.107391662597656250e+02 9.483859252929687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 4.453199996948242188e+02 1.250493800000000135e+02 7.978432599999998729e+02 -1.288277038574218807e+02 9.483859252929687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 3.834600021362304574e+02 1.250493800000000135e+02 7.951278199999999288e+02 -2.194686218261718693e+02 9.291281372070312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 3.628400009155273551e+02 1.250493800000000135e+02 7.937566799999998466e+02 -2.377637207031249886e+02 9.061832275390625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 4.444799972534179915e+02 3.288473600000000374e+02 7.967278199999998378e+02 -8.269481811523436932e+01 9.061832275390625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 5.660599975585937500e+02 5.015276200000000131e+02 9.717214999999999918e+02 8.711273803710938068e+01 9.520414428710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 4.824999969482421989e+02 3.274782400000000280e+02 7.941526399999999057e+02 5.333718872070312145e+00 8.955130004882812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 4.829199920654297102e+02 3.274782400000000280e+02 7.945278199999999060e+02 5.233572387695312855e+00 8.964531372070312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 5.039599945068359261e+02 3.274782400000000280e+02 7.957586999999998625e+02 2.351728820800781250e+01 9.202494262695312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 3.628000000000000114e+02 1.236802600000000183e+02 7.929627399999998261e+02 -2.068410125732421818e+02 9.049467651367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 3.229599975585937273e+02 1.231668400000000219e+02 7.923338799999999083e+02 -3.145708099365234602e+02 9.049467651367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 3.446999969482421875e+02 1.231668400000000219e+02 9.658181799999999839e+02 -3.349775329589843977e+02 9.614752075195312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 3.645399993896484148e+02 1.231668400000000219e+02 9.663584399999999732e+02 -2.851345092773437386e+02 9.513121948242187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 3.248199981689452898e+02 1.231668400000000219e+02 9.655604600000000346e+02 -3.516540100097656136e+02 9.383916992187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 4.451799926757812500e+02 3.264205200000000104e+02 9.669564200000000938e+02 -1.624929260253906307e+02 9.536943603515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 4.836599975585937727e+02 3.255648200000000543e+02 9.666141400000000203e+02 -5.523571777343750000e+01 9.536943603515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 5.036599975585937727e+02 3.255648200000000543e+02 9.682409799999999223e+02 -2.847528076171875089e+00 9.486644531250000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.643199951171875455e+02 4.967048200000000975e+02 9.699543999999999642e+02 6.455326538085937216e+01 9.771451171874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 5.828799926757812955e+02 4.967048200000000975e+02 9.681214999999999691e+02 1.128035034179687557e+02 9.660148681640624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 5.011799987792968523e+02 2.934511400000000094e+02 9.661792199999999866e+02 -2.145631713867187429e+01 9.660148681640624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 5.031599914550781136e+02 2.955048200000000520e+02 9.684906199999999217e+02 -2.076894531250000142e+01 9.660148681640624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 5.032599914550781364e+02 2.955048200000000520e+02 9.674080799999999272e+02 -2.077218627929687500e+01 9.662181152343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 5.243399963378906250e+02 3.247359600000000341e+02 9.676657999999999902e+02 1.173280029296875071e+01 9.662181152343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 5.248399963378906250e+02 3.247359600000000341e+02 9.676101000000001022e+02 1.161468505859375000e+01 9.673362304687500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 5.248399963378906250e+02 3.247359600000000341e+02 9.668657999999999220e+02 1.317672119140624964e+01 9.673362304687500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 4.226200012207031023e+02 1.513711399999999969e+02 7.901566799999998238e+02 -1.149723388671875028e+02 9.195647460937500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 3.832200012207031250e+02 1.513711399999999969e+02 7.886781799999998839e+02 -1.813557373046874943e+02 9.071481445312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 3.423200012207031477e+02 -4.900000000000000000e+01 7.873070399999999154e+02 -2.405079467773437614e+02 9.071481445312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 3.652400024414062614e+02 -4.900000000000000000e+01 7.930761599999998452e+02 -2.526664916992187386e+02 9.349852539062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 3.851000000000000227e+02 -4.900000000000000000e+01 7.929338799999998173e+02 -2.350402343750000114e+02 9.349852539062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 4.482799987792968750e+02 1.231668400000000219e+02 9.702430000000000518e+02 -2.128596618652343864e+02 9.827567382812500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 4.678599975585937614e+02 1.231668400000000219e+02 9.736617599999999584e+02 -1.650449096679687386e+02 9.741019775390625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 4.676799926757812500e+02 1.231668400000000219e+02 9.745463200000000370e+02 -1.650780944824218750e+02 9.741019775390625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 4.454199951171875114e+02 1.231668400000000219e+02 9.717463199999999688e+02 -1.857045471191406136e+02 9.741019775390625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 4.491999938964843864e+02 2.990987600000000270e+02 9.766308800000000474e+02 -2.094316040039062443e+02 9.741019775390625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 3.869999938964843977e+02 1.269319200000000336e+02 7.996392199999997956e+02 -2.314264892578125057e+02 9.281048095703124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 4.078199951171874886e+02 1.269319200000000336e+02 8.008123799999999619e+02 -2.128486999511718807e+02 9.511670166015625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 3.477599975585937386e+02 1.269319200000000336e+02 7.989009800000000041e+02 -3.020904296874999773e+02 9.324076904296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 4.296799926757812500e+02 3.298433200000000625e+02 8.014452799999999115e+02 -1.687476928710937614e+02 9.324076904296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 4.476000000000000227e+02 1.539114000000000146e+02 8.009029999999999063e+02 -8.920616455078125284e+01 9.324076904296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 5.070799987792968864e+02 1.539114000000000146e+02 9.744409799999999677e+02 -1.097063598632812464e+01 9.731321533203124545e+02 7.911250653113540920e+00 1.000000000000000000e+01
1.000000000000000000e+05 4.852200012207031250e+02 1.539114000000000146e+02 9.691275600000001305e+02 -2.932769775390625000e+01 9.477692260742187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPEROBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329642684858500843e+02 4.349642684858500843e+02
1.000000000000000000e+03 9.910999755859375000e+02 9.908556999999999562e+02 9.920000000000000000e+02 9.902692871093750000e+02 9.919306640625000000e+02 4.571357071000874157e+02 1.525064244071787471e+03
2.000000000000000000e+03 9.907999877929687500e+02 9.908556999999999562e+02 9.910000000000000000e+02 9.902000122070312500e+02 9.913999633789062500e+02 4.568357193071186657e+02 1.524764256278818721e+03
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329642684858500843e+02 4.349642684858500843e+02
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329642684858500843e+02 4.349642684858500843e+02
5.000000000000000000e+03 3.369799926757812614e+02 3.369422799999999825e+02 3.371999999999999886e+02 3.366938598632812614e+02 3.372661254882812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.369799926757812614e+02 3.369422799999999825e+02 3.371999999999999886e+02 3.366938598632812614e+02 3.372661254882812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.189599975585937557e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.190799926757812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 3.370000000000000000e+02 3.369711399999999912e+02 3.370288600000000088e+02 3.366901611328124773e+02 3.373098388671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 5.550599975585937500e+02 5.549711399999999912e+02 5.552288599999999406e+02 5.545701538085937727e+02 5.555498413085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 5.550799926757812273e+02 5.549711399999999912e+02 5.552288599999999406e+02 5.545563842773437955e+02 5.556036010742187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 7.730799926757812273e+02 7.729422799999999825e+02 7.732577199999999493e+02 7.724014648437499773e+02 7.737585205078124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 9.910599975585937500e+02 9.907422800000000507e+02 9.912865799999999581e+02 9.902153320312500000e+02 9.919046630859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 9.910400024414062727e+02 9.907134200000000419e+02 9.912865799999999581e+02 9.902102539062500455e+02 9.918697509765625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 9.909400024414062500e+02 9.905134199999999964e+02 9.911154400000001488e+02 9.901159057617187500e+02 9.917640991210937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 9.909400024414062500e+02 9.905134199999999964e+02 9.912865799999999581e+02 9.901384521484375227e+02 9.917415527343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.909400024414062500e+02 9.903422800000000734e+02 9.912865799999999581e+02 9.900933715820312955e+02 9.917866333007812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 7.729599975585937273e+02 7.725422800000000052e+02 7.732577199999999493e+02 7.722795043945312727e+02 7.736404907226562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 5.549799926757812045e+02 5.545711400000000140e+02 5.552577199999999493e+02 5.544395019531250455e+02 5.555204833984374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 3.370199951171874773e+02 3.367711400000000026e+02 3.372288599999999974e+02 3.366538574218749886e+02 3.373861328125000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190288600000000088e+02 1.188799926757812528e+02 1.191599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190288600000000088e+02 1.188799926757812528e+02 1.191599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 3.370599975585937500e+02 3.369711399999999912e+02 3.372288599999999974e+02 3.367240356445312273e+02 3.373959594726562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.549400024414062500e+02 5.547711400000000594e+02 5.550577200000000175e+02 5.544713745117187500e+02 5.554086303710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 7.729800048828125227e+02 7.725711400000000140e+02 7.732577199999999493e+02 7.722781372070312500e+02 7.736818725585937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 5.549600097656250455e+02 5.545711400000000140e+02 5.552288599999999406e+02 5.543981445312499545e+02 5.555218750000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 7.730600097656249545e+02 7.725711400000000140e+02 7.734288599999999860e+02 7.723137573242187273e+02 7.738062622070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 5.550200073242187955e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544697143554687955e+02 5.555703002929687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 5.551800048828124545e+02 5.547999999999999545e+02 5.554288599999999860e+02 5.545880249023437045e+02 5.557719848632812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 5.551000000000000227e+02 5.547999999999999545e+02 5.552577199999999493e+02 5.545669067382812045e+02 5.556330932617187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 5.551000000000000227e+02 5.547999999999999545e+02 5.552577199999999493e+02 5.545669067382812045e+02 5.556330932617187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.370000000000000000e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366512939453124886e+02 3.373487060546875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.370000000000000000e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366512939453124886e+02 3.373487060546875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.367056518554687727e+02 3.373743530273437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 3.371000000000000227e+02 3.370000000000000000e+02 3.372288599999999974e+02 3.368000000000000114e+02 3.373999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.552288599999999406e+02 5.545913208007812045e+02 5.555686889648437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.552288599999999406e+02 5.545913208007812045e+02 5.555686889648437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.551000000000000227e+02 5.547711400000000594e+02 5.552288599999999406e+02 5.545477050781249773e+02 5.556522949218749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.551000000000000227e+02 5.547711400000000594e+02 5.552288599999999406e+02 5.545477050781249773e+02 5.556522949218749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 3.370800048828124886e+02 3.367711400000000026e+02 3.371999999999999886e+02 3.366677124023437386e+02 3.374922973632812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 1.190999999999999943e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188763916015625028e+02 1.193236083984375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.190999999999999943e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188763916015625028e+02 1.193236083984375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.192199951171874943e+02 1.192000000000000028e+02 1.192288600000000116e+02 1.190799926757812557e+02 1.193599975585937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 1.192199951171874943e+02 1.192000000000000028e+02 1.192288600000000116e+02 1.190799926757812557e+02 1.193599975585937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 3.373599975585937614e+02 3.371999999999999886e+02 3.374288599999999860e+02 3.370399902343750114e+02 3.376800048828125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 5.553799926757812955e+02 5.552000000000000455e+02 5.554577199999999948e+02 5.549199829101562500e+02 5.558400024414062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 5.553799926757812955e+02 5.552000000000000455e+02 5.554577199999999948e+02 5.549199829101562500e+02 5.558400024414062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 5.551799926757812500e+02 5.550000000000000000e+02 5.552577199999999493e+02 5.547199829101562045e+02 5.556400024414062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 7.731999877929687273e+02 7.727999999999999545e+02 7.734577199999999948e+02 7.725311767578125455e+02 7.738687988281250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 7.730999877929687045e+02 7.727999999999999545e+02 7.732865799999999581e+02 7.724911865234374773e+02 7.737087890625000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 7.729799926757812045e+02 7.726000000000000227e+02 7.732577199999999493e+02 7.724111938476562500e+02 7.735487915039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 9.909599975585937273e+02 9.903999999999999773e+02 9.912865799999999581e+02 9.902250610351562727e+02 9.916949340820312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.909400024414062500e+02 9.903711399999999685e+02 9.912865799999999581e+02 9.901901489257812727e+02 9.916898559570312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.909400024414062500e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902328125000000227e+02 9.916471923828124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.909400024414062500e+02 9.905422800000000052e+02 9.914577199999999948e+02 9.902031372070312045e+02 9.916768676757812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.911000000000000227e+02 9.907422800000000507e+02 9.914865800000000036e+02 9.903069335937500455e+02 9.918930664062500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.911199951171875000e+02 9.907422800000000507e+02 9.916577199999999266e+02 9.903141845703124773e+02 9.919258056640625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.911599975585937727e+02 9.907422800000000507e+02 9.918288599999999633e+02 9.903131469726562273e+02 9.920068481445312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 9.911800048828124545e+02 9.907422800000000507e+02 9.918288599999999633e+02 9.903033325195312955e+02 9.920566772460937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 9.911599975585937727e+02 9.907422800000000507e+02 9.916577199999999266e+02 9.902929931640625227e+02 9.920270019531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 7.731000000000000227e+02 7.727422800000000507e+02 7.736288600000000315e+02 7.723891967773437273e+02 7.738108032226562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.731400024414062955e+02 7.729422799999999825e+02 7.734577199999999948e+02 7.724880859375000455e+02 7.737919189453125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 7.731000000000000227e+02 7.729422799999999825e+02 7.732577199999999493e+02 7.724651611328124545e+02 7.737348388671874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 7.731599975585937727e+02 7.729422799999999825e+02 7.732865799999999581e+02 7.724802856445312500e+02 7.738397094726562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 7.732200073242187273e+02 7.729134200000000874e+02 7.734577199999999948e+02 7.724763427734375227e+02 7.739636718750000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 9.911200073242187045e+02 9.907134200000000419e+02 9.914577199999999948e+02 9.902421752929687955e+02 9.919978393554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.910600097656249545e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901360351562500455e+02 9.919839843749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.911800048828124545e+02 9.905422800000000052e+02 9.916865799999999354e+02 9.902122070312500455e+02 9.921478027343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 7.730800048828125455e+02 7.725711400000000140e+02 7.734577199999999948e+02 7.723530395507812045e+02 7.738069702148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 5.550000000000000000e+02 5.546000000000000227e+02 5.552577199999999493e+02 5.544769897460937500e+02 5.555230102539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 3.371000000000000227e+02 3.368000000000000114e+02 3.372577200000000062e+02 3.367111572265624773e+02 3.374888427734375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 1.191199951171875000e+02 1.190000000000000000e+02 1.192288600000000116e+02 1.188972900390624972e+02 1.193427001953125028e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 3.371199951171875000e+02 3.371422799999999711e+02 3.372288599999999974e+02 3.368324096679687614e+02 3.374075805664062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 5.551199951171875000e+02 5.549422799999999825e+02 5.552577199999999493e+02 5.546324096679687727e+02 5.556075805664062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 3.371199951171875000e+02 3.369711399999999912e+02 3.372288599999999974e+02 3.367873291015624773e+02 3.374526611328125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 5.551599975585937727e+02 5.549711399999999912e+02 5.552577199999999493e+02 5.547073364257812500e+02 5.556126586914062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 5.551599975585937727e+02 5.549711399999999912e+02 5.552577199999999493e+02 5.547073364257812500e+02 5.556126586914062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 5.550400024414062727e+02 5.547711400000000594e+02 5.550865800000000263e+02 5.545650878906250227e+02 5.555149169921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 5.550000000000000000e+02 5.547711400000000594e+02 5.550865800000000263e+02 5.545507324218749545e+02 5.554492675781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 5.550000000000000000e+02 5.547711400000000594e+02 5.550865800000000263e+02 5.545507324218749545e+02 5.554492675781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366307250976562386e+02 3.372892700195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366307250976562386e+02 3.372892700195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.189599975585937557e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187856445312500000e+02 1.191343505859374972e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPEROBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -5.504000244140625000e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899948120117187500e+01 -6.387694740336813766e+02 -4.620305747944436234e+02
1.000000000000000000e+03 -3.700000000000000000e+02 -2.293028999999998803e+02 -9.900000000000000000e+01 -7.839594116210937500e+02 4.395941162109375000e+01 -4.583694496196188766e+02 -2.816305503803811234e+02
2.000000000000000000e+03 -2.797999877929687500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.413999633789062500e+02 8.179998779296875000e+01 -3.681694374125876266e+02 -1.914305381733498734e+02
3.000000000000000000e+03 -3.701000061035156250e+02 -2.293028999999998803e+02 -9.900000000000000000e+01 -7.842121582031250000e+02 4.401217651367187500e+01 -4.584694557231345016e+02 -2.817305564838967484e+02
4.000000000000000000e+03 -3.701000061035156250e+02 -2.293028999999998803e+02 -9.900000000000000000e+01 -7.842121582031250000e+02 4.401217651367187500e+01 -4.584694557231345016e+02 -2.817305564838967484e+02
5.000000000000000000e+03 -3.880800048828124886e+02 -3.575817399999999679e+02 -9.900000000000000000e+01 -7.987567382812500227e+02 2.295685424804687358e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -3.158799987792968977e+02 -1.771817399999999338e+02 -9.900000000000000000e+01 -6.908767395019531250e+02 5.911675415039062642e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -2.616799987792968523e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -5.538848571777343750e+02 3.052487182617187500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.435999999999999943e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -5.177248596191406023e+02 3.052487182617187500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.520399963378906136e+02 -3.058605799999999704e+02 -2.795711400000000140e+02 -5.608824279785155795e+02 -1.065171875000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.339399963378906477e+02 -2.798000000000000114e+02 -2.795711400000000140e+02 -5.322000549316405795e+02 -9.899956665039061932e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.699799987792968636e+02 -3.058317200000000184e+02 -2.795711400000000140e+02 -5.966697265625000455e+02 -1.066098999023437557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.699799987792968636e+02 -3.058317200000000184e+02 -2.795711400000000140e+02 -5.966697265625000455e+02 -1.066098999023437557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.699399993896484489e+02 -3.058317200000000184e+02 -2.795711400000000140e+02 -5.965097290039062727e+02 -1.066898956298828125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.794399993896484489e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -5.768473266601562273e+02 1.796732482910156392e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.154799957275390625e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.290248657226562727e+02 -1.935134887695312500e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.974399932861327898e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.004751831054687727e+02 5.595193481445312145e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.335199920654296761e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.087151733398437727e+02 4.167519226074218608e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -3.335199920654296761e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.087151733398437727e+02 4.167519226074218608e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -2.974399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.564175659179687727e+02 6.153759460449218466e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.958799682617187727e+02 4.531999816894531108e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.793999969482421761e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.678399780273437045e+02 9.239999389648437145e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.974399963378906477e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.039199707031250455e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.793999969482421761e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.678399780273437045e+02 9.239999389648437145e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.793999969482421761e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.678399780273437045e+02 9.239999389648437145e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.515599945068359489e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.283775756835937045e+02 2.545759582519531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -3.335199920654296761e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.087151733398437727e+02 4.167519226074218608e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -2.974399932861327898e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.004751831054687727e+02 5.595193481445312145e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -3.154799926757812614e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.365551757812500000e+02 5.595190429687500355e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -3.154799926757812614e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.365551757812500000e+02 5.595190429687500355e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -2.433199951171874886e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -4.760175781250000000e+02 -1.062240600585937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.072399963378906307e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.237199707031250000e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599609375000000e+02 4.531999511718750284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599609375000000e+02 4.531999511718750284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.958799682617187727e+02 4.531999816894531108e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -2.974399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.564175659179687727e+02 6.153759460449218466e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -3.154799957275390625e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.849672485351562727e+02 5.400726623535156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -6.774369384765625455e+02 4.647694091796874716e+01 0.000000000000000000e+00 9.239999389649085515e+00
4.200000000000000000e+04 -2.974400024414062500e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.536890136718750455e+02 5.880901489257812642e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -3.515600006103515511e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.331793334960937045e+02 3.025934143066406179e+01 0.000000000000000000e+00 7.431472494596675915e+00
4.700000000000000000e+04 -3.154799987792968636e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.685496582031249773e+02 3.778967285156250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -3.335200012207031364e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -6.970993408203124773e+02 3.025934448242187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -3.515600006103515511e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -7.331793334960937045e+02 3.025934143066406179e+01 0.000000000000000000e+00 7.431472494596675915e+00
5.000000000000000000e+04 -3.335199981689453352e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -7.046296508789062045e+02 3.778966979980468466e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.154799957275390625e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.849672485351562727e+02 5.400726623535156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -3.695999938964843636e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.733448486328125000e+02 3.414486083984375142e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -3.515599914550781477e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.447951660156250000e+02 4.167518920898437784e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -3.695999938964843636e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.733448486328125000e+02 3.414486083984375142e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.651048583984375000e+02 -1.935137939453124956e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.613599975585937614e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -5.045672607421875000e+02 -1.815273437500000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.072399993896484318e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -4.161896606445312727e+02 1.709671020507812500e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -1.891999999999999886e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -3.801096679687499886e+02 1.709674072265624956e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.252799987792968750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -4.235199951171874773e+02 -2.683999633789062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.793999999999999773e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -5.603096679687499773e+02 1.709674072265624956e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.974399993896484489e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.324696655273437500e+02 3.778967590332031534e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.974399993896484489e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.324696655273437500e+02 3.778967590332031534e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.154799987792968636e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.685496582031249773e+02 3.778967285156250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -6.774369384765625455e+02 4.647694091796874716e+01 0.000000000000000000e+00 9.239999389649085515e+00
6.900000000000000000e+04 -3.515600006103515511e+02 -3.574951599999999416e+02 -9.900000000000000000e+01 -7.420666137695312727e+02 3.894660949707031250e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -6.774369384765625455e+02 4.647694091796874716e+01 0.000000000000000000e+00 9.239999389649085515e+00
7.100000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.488872558593750455e+02 5.400726928710937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -2.793999969482421761e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.326696411132812727e+02 7.386966857910155682e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.793999969482421761e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.326696411132812727e+02 7.386966857910155682e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.974399993896484489e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.612193237304687727e+02 6.633934020996093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.154800018310546648e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.897690063476562727e+02 5.880901184082031108e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -2.613600006103515625e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -5.529793334960937727e+02 3.025934143066406179e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.974400024414062500e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.176090087890625000e+02 2.272901000976562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.154800048828125227e+02 -2.031268799999998862e+02 -9.900000000000000000e+01 -6.461586914062500000e+02 1.519868164062500071e+01 0.000000000000000000e+00 9.240002441406204525e+00
8.900000000000000000e+04 -2.974400024414062500e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.176090087890625000e+02 2.272901000976562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.974400024414062500e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.176090087890625000e+02 2.272901000976562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.154800018310546648e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.897690063476562727e+02 5.880901184082031108e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -2.974399993896484489e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.612193237304687727e+02 6.633934020996093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.154799957275390625e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.849672485351562727e+02 5.400726623535156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.488872558593750455e+02 5.400726928710937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.515599945068359489e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.372648559570312727e+02 3.414486389160155966e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.056799957275390511e+02 -6.662317199999999957e+02 -9.900000000000000000e+01 -8.092248657226562045e+02 -1.935134887695312500e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.695999969482421648e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.569272583007812045e+02 1.792726745605468608e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -3.695999969482421648e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.569272583007812045e+02 1.792726745605468608e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.695999969482421648e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.569272583007812045e+02 1.792726745605468608e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPEROBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
5.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\PPOPROPERBELIEFSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -2.018000030517578125e+02 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.019002075195312500e+02 1.983001861572265625e+02 -3.200591101643844922e+02 -8.354089593913110434e+01
1.000000000000000000e+03 -1.084000015258789062e+02 -7.144299999999999429e+00 -7.000000000000000000e+00 -4.102768554687500000e+02 1.934768676757812500e+02 -2.266591086385056144e+02 9.859105586747801908e+00
2.000000000000000000e+03 -2.020000000000000000e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.020004882812500000e+02 1.980005187988281250e+02 -3.202591071126266797e+02 -8.374089288737329184e+01
3.000000000000000000e+03 -4.018999938964843750e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918798828125000000e+02 8.807989501953125000e+01 -5.201591010091110547e+02 -2.836408867838576953e+02
4.000000000000000000e+03 -4.017999877929687500e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918613281250000000e+02 8.826138305664062500e+01 -5.200590949055954297e+02 -2.835408806803420703e+02
5.000000000000000000e+03 -2.631799972534179801e+02 -4.032288599999999974e+02 -3.000000000000000000e+00 -6.795837524414062045e+02 1.532237701416015625e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.031799942016601790e+02 -6.032288599999999406e+02 -2.971140000000000114e+00 -7.375760253906249773e+02 1.312160522460937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.618799926757812386e+02 -8.022000000000000455e+02 -1.971140000000000114e+00 -8.338966308593750227e+02 1.101366577148437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -3.218199926853179704e+02 -8.020000000000000000e+02 -1.771140000000000159e+00 -7.139927381992340543e+02 7.035275894403457642e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.817599951267242204e+02 -6.020000000000000000e+02 -1.571140000000000203e+00 -6.559768202304840088e+02 9.245682998895645710e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.617999975681304932e+02 -4.310311399999999367e+02 -1.571140000000000203e+00 -6.296561171054839861e+02 1.060561097741126986e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.617600012302398795e+02 -4.310311399999999367e+02 -1.399999999999999911e+00 -6.296487440586090543e+02 1.061287294030189514e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.417800024509429875e+02 -2.600622799999999302e+02 -1.399999999999999911e+00 -6.033243299961089861e+02 1.197643067955970793e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.417800024509429875e+02 -2.600622799999999302e+02 -1.571140000000000203e+00 -6.032597764968871843e+02 1.196997533082962093e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.618199987888336295e+02 -2.890934199999998668e+02 -1.742280000000000273e+00 -6.349374864578246616e+02 1.112974766969680758e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.217999990940093937e+02 -2.600622799999999302e+02 -1.742280000000000273e+00 -5.632726793289184570e+02 1.196726781129837036e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.819199972629547233e+02 -6.026227999999995433e+01 -1.942280000000000229e+00 -5.053277696609496843e+02 1.414877751588821297e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.618999960422515869e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -4.736662706375121843e+02 1.498662907838821354e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.818999954223632756e+02 -3.125999999999997314e+01 -1.771140000000000159e+00 -5.535947509765625227e+02 1.897947692871093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.818599990844726619e+02 -3.108885999999997196e+01 -1.600000000000000089e+00 -5.535809082031249773e+02 1.898609191894531136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.018799987792968693e+02 -3.128885999999997125e+01 -1.600000000000000089e+00 -5.935942504882812045e+02 1.898342651367187557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.818199996948242188e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535610473632812045e+02 1.899210601806640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.818199996948242188e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535610473632812045e+02 1.899210601806640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.618400002956390438e+02 -3.111771999999997007e+01 -1.742280000000000273e+00 -4.736809154987334978e+02 1.500009301662445012e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.419400002956390381e+02 -2.457719999999999683e+00 -1.942280000000000229e+00 -4.420671215534210319e+02 1.581871301174163875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.418799996852874870e+02 -2.286579999999999835e+00 -1.742280000000000273e+00 -4.420371166706084978e+02 1.582771234035491830e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.818400018215179443e+02 -3.128885999999997836e+01 -1.571140000000000203e+00 -5.136811718463898160e+02 1.500011651515960693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.818400018215179443e+02 -3.145999999999997243e+01 -1.542280000000000317e+00 -5.136812206745147478e+02 1.500012078762054557e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.219600006103515568e+02 -3.165999999999997527e+01 -1.571140000000000203e+00 -6.336412597656250227e+02 1.897212554931640511e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -2.419199981689453125e+02 -6.049113999999995173e+01 -1.571140000000000203e+00 -6.652757934570312273e+02 1.814358001708984318e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -2.619200012207031136e+02 -8.932227999999993528e+01 -1.742280000000000273e+00 -6.969365356445312045e+02 1.730965332031250057e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.219399993896484489e+02 -6.031999999999995055e+01 -1.742280000000000273e+00 -6.252791748046875000e+02 1.813991790771484318e+02 0.000000000000000000e+00 2.448340097779635016e+00
3.200000000000000000e+04 -2.219000000000000057e+02 -6.014885999999994226e+01 -1.571140000000000203e+00 -6.252591552734375000e+02 1.814591613769531193e+02 0.000000000000000000e+00 2.520616432529408257e+00
3.300000000000000000e+04 -2.017600006103515682e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -5.851792480468750455e+02 1.816592437744140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.217600006103515682e+02 -2.309177199999999743e+02 -1.371140000000000025e+00 -6.115105590820312500e+02 1.679905548095703125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.017599975585937386e+02 -2.020577199999999891e+02 -1.371140000000000025e+00 -5.798497680664062273e+02 1.763297729492187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.017999969482421818e+02 -2.020288600000000088e+02 -1.571140000000000203e+00 -5.798763122558593750e+02 1.762763214111328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.218599975585937614e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -6.115578308105468750e+02 1.678378295898437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.418799987792968693e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -6.515777404785155795e+02 1.678177368164062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.818800048828125000e+02 -2.310311399999999651e+02 -2.142280000000000406e+00 -6.732017639160155795e+02 1.278258911132812443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.818400054931640852e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -6.731817687988281023e+02 1.278858917236328097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.817600051879882699e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -6.731285095214843750e+02 1.279926300048828125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.017800064086914062e+02 -4.020000000000000000e+02 -1.771140000000000159e+00 -6.994602233886719205e+02 1.142843414306640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.218200057983398210e+02 -4.310311399999999367e+02 -1.771140000000000159e+00 -7.311317932128906705e+02 1.058759094238281193e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.618199996948242188e+02 -2.598911399999999503e+02 -1.600000000000000089e+00 -6.831764221191406250e+02 1.595364013671874943e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.618599990844726335e+02 -2.599199999999999591e+02 -1.600000000000000089e+00 -6.831964660644531477e+02 1.594764495849609318e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.619599990844726562e+02 -2.601199999999999477e+02 -1.800000000000000044e+00 -6.832631591796874773e+02 1.593431427001953011e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.619199966430663835e+02 -2.601199999999999477e+02 -1.800000000000000044e+00 -6.832558105468749545e+02 1.594158050537109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.218399963378906250e+02 -2.311177199999999630e+02 -1.600000000000000089e+00 -6.115510742187500455e+02 1.678710723876953068e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.018799987792968693e+02 -2.022865800000000149e+02 -1.600000000000000089e+00 -5.799164672851562727e+02 1.761564666748046761e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.019600006103515568e+02 -2.024577200000000232e+02 -1.800000000000000044e+00 -5.799564575195312273e+02 1.760364440917968807e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.218800003051757699e+02 -2.022865800000000149e+02 -1.600000000000000089e+00 -6.199130493164062727e+02 1.761530426025390739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.018599990844726619e+02 -3.131771999999997291e+01 -1.399999999999999911e+00 -5.935748901367187500e+02 1.898548858642578239e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.618800018310546989e+02 -2.312888599999999713e+02 -1.571140000000000203e+00 -6.915966186523437500e+02 1.678366180419921818e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -3.018800018310546989e+02 -4.312600000000000477e+02 -1.571140000000000203e+00 -7.495698730468750455e+02 1.458098724365234489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.218199981689452898e+02 -4.599199999999999591e+02 -1.571140000000000203e+00 -7.811975097656250000e+02 1.375575286865234261e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.818399963378906250e+02 -6.598911399999999503e+02 -1.771140000000000159e+00 -8.608274169921875227e+02 9.754745483398437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.418999984741211051e+02 -6.308888599999999087e+02 -1.971140000000000114e+00 -7.892030334472656250e+02 1.058030639648437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.619399948120117188e+02 -6.308888600000000224e+02 -2.000000000000000000e+00 -8.108344299316406705e+02 8.775451660156250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.819399948120117188e+02 -6.308888600000000224e+02 -2.000000000000000000e+00 -8.324511535644530795e+02 6.977125244140624716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.819599960327148551e+02 -6.310599999999999454e+02 -2.000000000000000000e+00 -8.324580993652343750e+02 6.973818969726562500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.419400009155273210e+02 -4.599199999999999022e+02 -1.971140000000000114e+00 -7.844889343261718295e+02 1.014089904785156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.218799987792968977e+02 -6.598911399999999503e+02 -1.942280000000000229e+00 -9.040755004882812500e+02 6.151562500000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.619600006103515852e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -8.245055541992187500e+02 1.013856170654296847e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -3.219199981689453125e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765502197265625455e+02 1.331102752685546875e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.419199981689453125e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -8.028815307617187500e+02 1.194415863037109347e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -3.019199951171875114e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.312108276367187045e+02 1.277708923339843778e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.619199951171875114e+02 -2.602622799999999188e+02 -1.771140000000000159e+00 -6.832485961914062500e+02 1.594086059570312557e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.418199951171874886e+02 -2.600911399999998821e+02 -1.571140000000000203e+00 -6.431920654296875455e+02 1.595520751953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.218199951171874886e+02 -2.312599999999999341e+02 -1.371140000000000025e+00 -6.115375610351562727e+02 1.678975769042968693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.818199951171874886e+02 -3.125999999999997314e+01 -1.371140000000000025e+00 -5.535515991210937727e+02 1.899116149902343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.018399963378906250e+02 -3.128885999999997125e+01 -1.542280000000000317e+00 -5.935715576171875227e+02 1.898915771484375057e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -2.018399963378906250e+02 -3.128885999999997836e+01 -1.542280000000000317e+00 -5.935715576171875227e+02 1.898915710449218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.618199981689452898e+02 -2.312599999999999909e+02 -1.713420000000000387e+00 -6.915666381835937955e+02 1.679266571044921932e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.818600006103515625e+02 -2.600911399999999389e+02 -1.913420000000000343e+00 -7.232349609374999773e+02 1.595149688720703125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -3.218399993896484261e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.812172119140625455e+02 1.375372283935546989e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -3.418599975585937614e+02 -4.890934199999998668e+02 -1.942280000000000229e+00 -8.128817871093749545e+02 1.291618041992187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -3.018199996948242188e+02 -4.600622799999999302e+02 -1.771140000000000159e+00 -7.411907653808593750e+02 1.375507751464843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.418999969482421761e+02 -2.600622799999999302e+02 -1.800000000000000044e+00 -6.432355285644531477e+02 1.594355346679687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.818199957370758000e+02 -2.310311399999999651e+02 -1.600000000000000089e+00 -4.916451071739196550e+02 1.280051156997680550e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.619199957370757943e+02 -6.006227999999995149e+01 -1.600000000000000089e+00 -4.653451071739197005e+02 1.415051095962524528e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.019399969577789307e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -5.133004416465759050e+02 1.098205209732055607e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.419999960422515812e+02 -2.600622799999999302e+02 -1.971140000000000114e+00 -5.849983603477478482e+02 1.013984445571899471e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.819199987888335954e+02 -2.889222799999998870e+02 -1.942280000000000229e+00 -6.566158286094665755e+02 9.317590427398681641e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.419399963378906477e+02 -3.177822799999999006e+02 -2.142280000000000406e+00 -8.081854858398437500e+02 1.247055725097656307e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.217799987792968750e+02 -2.887511399999999639e+02 -1.942280000000000229e+00 -7.764632690429687045e+02 1.333033508300781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -3.017799987792968750e+02 -2.887511399999999639e+02 -1.771140000000000159e+00 -7.548429443359375455e+02 1.512829467773437386e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -3.018200012207031477e+02 -2.887511399999999071e+02 -1.771140000000000159e+00 -7.548567749023437727e+02 1.512167663574218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -3.018599975585937614e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.548706054687500000e+02 1.511506103515625057e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.018999999999999773e+02 -2.890934199999998668e+02 -1.800000000000000044e+00 -7.548844970703124773e+02 1.510844848632812614e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.219599975585937273e+02 -3.179534199999998805e+02 -2.000000000000000000e+00 -7.865721679687500227e+02 1.426521667480468807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -3.219399963378906477e+02 -3.179534199999999373e+02 -1.971140000000000114e+00 -7.865685058593750227e+02 1.426885070800781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.018799957275390398e+02 -2.889511399999999526e+02 -1.942280000000000229e+00 -7.548900878906249545e+02 1.511300994873046761e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.018799957275390398e+02 -2.887799999999999159e+02 -1.942280000000000229e+00 -7.548900512695312273e+02 1.511300567626953182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -2.818999969482421761e+02 -2.599488599999999678e+02 -1.942280000000000229e+00 -7.232485229492187955e+02 1.594485260009765568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.418199996948242188e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.515308715820312955e+02 1.678908660888671989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.417800033569336051e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515235107421874545e+02 1.679634979248046989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.817600051879882699e+02 -4.310600000000000591e+02 -1.571140000000000203e+00 -7.095120361328124545e+02 1.459920227050781136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -3.017800064086914062e+02 -6.022000000000000455e+02 -1.571140000000000203e+00 -7.358470458984375000e+02 1.322870300292968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817200057983398551e+02 -6.020000000000000000e+02 -1.571140000000000203e+00 -6.958103515625000455e+02 1.323703399658203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.017800048828124773e+02 -6.020288600000000088e+02 -1.571140000000000203e+00 -7.358603759765625227e+02 1.323003662109375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -3.629999923706054688e+01 -1.872393999999998755e+02 9.544429999999942993e+01 -8.044201660156250000e+02 7.318201904296875000e+02 -1.561113212398910832e+02 8.351132276576997526e+01
1.000000000000000000e+03 2.637000122070312500e+02 -4.900000000000000000e+01 9.671443000000000438e+02 -3.818823852539062500e+02 9.092824096679687500e+02 1.438886902042007137e+02 3.835113342098617863e+02
2.000000000000000000e+03 5.529999923706054688e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.874851074218750000e+02 5.980850830078125000e+02 -6.451132276576997526e+01 1.751113212398910832e+02
3.000000000000000000e+03 1.815000000000000000e+02 -1.009865800000000036e+03 9.857214999999999918e+02 -8.012437133789062500e+02 1.000000000000000000e+03 6.168867799716947786e+01 3.013113220028305363e+02
4.000000000000000000e+03 -3.720000076293945312e+01 -1.894038999999998794e+02 9.544429999999942993e+01 -8.142544555664062500e+02 7.398544311523437500e+02 -1.570113227657699895e+02 8.261132123989106901e+01
5.000000000000000000e+03 8.540000228881835653e+01 -2.969018199999999297e+02 4.189508799999997564e+02 -6.578571655273437955e+02 7.958084228515624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.480600021362304801e+02 -2.969018199999999297e+02 5.960063199999998460e+02 -6.218188964843750455e+02 8.494443847656250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 6.911999969482421591e+01 -4.921306799999999271e+02 4.226186999999998193e+02 -7.395306396484375000e+02 8.092761230468750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.045999984741211009e+01 -6.863078799999999546e+02 4.226186999999998193e+02 -8.398059448242187273e+02 7.922314331054687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 8.947999496459961222e+01 -3.192296399999999039e+02 4.227321199999997816e+02 -6.991632690429687500e+02 7.922314331054687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 9.067999496459961506e+01 -4.841220199999999636e+02 5.949875599999998030e+02 -7.214178833007812273e+02 8.168860473632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.086799949645996151e+02 -4.564741399999999771e+02 5.931318599999998469e+02 -6.568321044921874545e+02 8.168860473632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.498399925231933594e+02 -8.856501999999997565e+01 7.701771999999998570e+02 -4.822576049804687273e+02 8.751978271484374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.896199928283691634e+02 1.056121800000000377e+02 7.701771999999998570e+02 -4.185400146484374773e+02 8.910402465820312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.256199989318847656e+02 -6.929289999999998884e+01 5.631194799999999532e+02 -5.253772338867187273e+02 7.201235412597656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.649599990844726562e+02 9.522430000000004213e+01 5.650617599999999356e+02 -4.830610107421874773e+02 7.474980407714843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.029599990844726562e+02 9.522430000000004213e+01 3.609731600000000071e+02 -5.184619750976562500e+02 6.659589904785156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.199400009155273494e+02 -2.728559599999999818e+02 1.540865799999999979e+02 -6.989482543945312045e+02 4.561692810058593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -8.014000244140625284e+01 -2.728559599999999818e+02 1.830620199999999045e+02 -6.540445373535155795e+02 4.908655456542968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.020000381469726491e+01 -2.728559599999999818e+02 1.830620199999999045e+02 -6.248654724121093977e+02 5.815664672851562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -6.310000381469726705e+01 -2.444000000000000057e+02 -2.002456000000011471e+01 -4.918761901855468750e+02 3.717664672851562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.881999740600586080e+01 -2.444000000000000057e+02 1.837546599999998875e+02 -4.060381713867187727e+02 4.497684570312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 7.942000045776367756e+01 -7.670559999999997558e+01 1.837546599999998875e+02 -3.715939819335937386e+02 5.304339721679687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.140000076293945241e+01 -1.050461199999999451e+02 1.547792199999999809e+02 -4.414683654785156364e+02 3.986683593750000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 6.399993896484375000e-01 -1.050461199999999451e+02 3.566409800000000132e+02 -4.607112243652343864e+02 4.619912231445312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.473999938964843892e+01 -2.987347199999999248e+02 5.591584399999999277e+02 -6.255323547363281023e+02 6.717912231445312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.365600006103515511e+02 -3.264691799999999375e+02 3.553792199999999752e+02 -7.725662597656249773e+02 4.962251159667968636e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.753200012207031193e+02 -4.948501599999999598e+02 3.553792199999999752e+02 -8.070104492187499545e+02 4.993422424316406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 6.916000366210937500e+01 -2.617673599999999965e+02 5.627523800000000165e+02 -5.342114624023437273e+02 6.779968444824219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -5.179999389648437358e+01 -4.555962200000000166e+02 3.608906200000000126e+02 -6.007242553710937045e+02 5.025896362304687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.079999389648437536e+01 -2.899018199999999297e+02 3.637194800000000328e+02 -5.517651367187500000e+02 5.025896362304687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.820000457763671875e+01 -2.621673600000000306e+02 3.637194800000000328e+02 -5.306687500000000455e+02 5.994932434082031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.280600044250488168e+02 -2.598539399999999659e+02 5.644389600000000655e+02 -5.159981811523437045e+02 6.983497375488281023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.824000320434570455e+01 -4.645962200000000166e+02 5.651235199999999850e+02 -7.161945007324218295e+02 6.983497375488281023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 8.760000076293945881e+01 -2.707673599999999965e+02 5.651235199999999850e+02 -6.666841857910155795e+02 7.675594238281249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.499999923706054616e+01 -2.704787599999999657e+02 3.597771999999999935e+02 -7.068877136230469205e+02 6.388249633789062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -7.281999893188476847e+01 -4.673076199999999290e+02 3.597771999999999935e+02 -7.711272644042968523e+02 6.116512084960937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 8.120001220703125355e+00 -2.735344599999999673e+02 3.640020200000000159e+02 -6.714464782714843523e+02 6.388017822265625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.643999938964843466e+01 -2.735344599999999673e+02 1.559442999999999984e+02 -6.358913543701171420e+02 5.521893920898437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -3.743999938964843466e+01 -2.735344599999999673e+02 1.559442999999999984e+02 -6.391462249755859375e+02 5.534442626953125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.856000061035156179e+01 -2.458288599999999917e+02 1.559442999999999984e+02 -6.097233612060547330e+02 5.617814025878906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.968000183105468892e+01 -2.425443000000000211e+02 1.559442999999999984e+02 -5.933250457763672330e+02 4.789164062500000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.612000030517578182e+02 -4.383443000000000325e+02 -2.011114000000011259e+01 -7.076764007568359602e+02 4.068585937500000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -1.605800048828124886e+02 -4.383443000000000325e+02 9.239479999999769433e+00 -7.465135314941405795e+02 4.469357299804687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.638000488281250000e+01 -2.654929000000000201e+02 2.164683399999997562e+02 -6.300058166503906705e+02 5.687713012695312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 6.431999511718750284e+01 -2.654929000000000201e+02 4.194703599999996868e+02 -5.711928710937500000e+02 6.713583435058593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.255599975585937500e+02 -2.656392199999999661e+02 4.491384399999996049e+02 -5.817158203125000000e+02 8.043612792968749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.465799987792968864e+02 -2.648123799999999619e+02 6.203650199999998449e+02 -5.817158203125000000e+02 8.389818115234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.263400001525878906e+02 -2.648123799999999619e+02 6.202207199999996874e+02 -6.217729797363281250e+02 8.385589721679687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 3.780000305175781339e+00 -4.376637800000000311e+02 4.129918599999997468e+02 -7.362427062988281250e+02 7.579654174804687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.763599960327148324e+02 -6.333812400000000480e+02 2.099898399999997309e+02 -8.586129760742187500e+02 5.443230041503906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.186799972534179801e+02 -4.679734199999999191e+02 1.803217599999998697e+02 -8.239221435546875227e+02 4.249921813964843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.409999984741210994e+02 -3.010521799999999644e+02 -1.979368000000011563e+01 -7.918942626953124773e+02 3.341615722656250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.410800010681152230e+02 -4.945427999999999997e+02 -4.900000000000000000e+01 -8.468970581054687727e+02 1.890043579101562443e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -3.223400009155273551e+02 -4.945427999999999997e+02 -4.900000000000000000e+01 -8.084210754394531477e+02 1.880083740234375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.212000045776367188e+02 -3.267906799999999521e+02 -4.900000000000000000e+01 -7.757902160644531477e+02 3.333902160644531136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -7.810000457763672443e+01 -2.985078799999999433e+02 1.585442999999999927e+02 -7.040158142089843523e+02 5.119564147949218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.570400009155273438e+02 -4.676559599999999364e+02 -5.236680000000115243e+00 -7.360436950683593977e+02 4.450429443359374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -7.727999877929687500e+01 -2.741653399999999579e+02 -5.236680000000115243e+00 -6.879766052246093295e+02 5.564958496093750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.376800003051757812e+02 -2.741653399999999579e+02 -5.236680000000115243e+00 -7.200874145507812045e+02 4.678066528320312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.604399978637695199e+02 -2.461999999999999886e+02 -5.236680000000115243e+00 -6.815587280273437045e+02 3.837579528808593636e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -1.615800003051757869e+02 -2.461999999999999886e+02 -7.207820000000106475e+00 -6.223025939941405795e+02 3.580812194824218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -6.350000152587890767e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -5.582162170410156250e+02 4.312162109375000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.029200012207031278e+02 -7.708077999999997587e+01 1.565731600000000014e+02 -5.889046936035156250e+02 3.830646972656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -1.022999999999999972e+02 -7.708077999999997587e+01 1.565731600000000014e+02 -5.870435485839843750e+02 3.824435485839843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 2.165999755859375142e+01 -7.708077999999997587e+01 3.630040399999999750e+02 -5.453102539062499545e+02 5.525630981445312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -6.008000030517577983e+01 -7.708077999999997587e+01 1.574308800000000019e+02 -6.515311584472656250e+02 4.953039916992187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -9.980000152587891193e+01 -1.051326999999999572e+02 1.574308800000000019e+02 -6.742919860839843977e+02 4.386248107910156477e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -9.960000152587890909e+01 -1.046420799999999360e+02 1.574308800000000019e+02 -6.745114807128906023e+02 4.392443054199218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -9.814000091552733807e+01 -2.992709399999999960e+02 1.574308800000000019e+02 -7.448770568847655795e+02 5.125298828124999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.183199996948242188e+02 -2.992709399999999960e+02 1.557154400000000010e+02 -7.604613891601562727e+02 5.125298828124999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -5.493999938964843466e+01 -2.992709399999999960e+02 3.629154399999999896e+02 -7.291062255859375227e+02 5.954657226562500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 6.800000305175781534e+01 -2.712190200000000004e+02 5.679194800000000214e+02 -6.736437133789062273e+02 7.741912719726562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.704000030517578068e+02 -2.436288599999999747e+02 7.740637800000000652e+02 -6.098268554687499545e+02 9.023856933593749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 2.928999999999999773e+02 -4.900000000000000000e+01 9.809215000000000373e+02 -4.993674072265624773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.311199951171875000e+02 -2.439154399999999896e+02 7.762060599999999795e+02 -5.966759155273437045e+02 7.902029174804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 1.110999938964843778e+02 -2.718807799999999588e+02 7.736080799999999726e+02 -6.341935302734375455e+02 7.902029174804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 7.139990234375000355e+00 -2.718807799999999588e+02 5.686040399999999408e+02 -6.605417968750000455e+02 6.203231201171875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 6.979992675781249822e+00 -2.718807799999999588e+02 5.676328999999999496e+02 -6.593875976562500227e+02 6.203231201171875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.120400054931640597e+02 -4.665116599999999494e+02 5.671483399999999619e+02 -7.729813476562500227e+02 5.737233032226562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -7.171999816894530966e+01 -4.641714000000000055e+02 5.671483399999999619e+02 -7.674110351562500227e+02 6.436300781249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -1.552399963378906307e+02 -4.362060599999999795e+02 3.625463200000000370e+02 -7.538450439453124545e+02 4.729707061767578011e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 1.012000732421875071e+01 -2.611298399999999447e+02 5.700040400000000318e+02 -6.426873046875000455e+02 6.428505035400390852e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -1.324399963378906193e+02 -4.549050199999999791e+02 3.648308799999999792e+02 -7.243229980468750000e+02 4.506807159423827898e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -1.559799957275390625e+02 -4.529895800000000463e+02 1.584577199999999948e+02 -7.191106689453124545e+02 3.574682037353515511e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -5.355999755859375000e+01 -2.883508799999999610e+02 3.658597399999999880e+02 -6.655082153320312273e+02 4.973585113525390398e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -1.059999809265136683e+01 -3.160564799999999082e+02 3.957586999999998625e+02 -7.003359252929687955e+02 6.181062133789062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.098400005340576229e+02 -6.831904199999999037e+02 3.945895799999998417e+02 -8.547159057617187727e+02 6.181062133789062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -7.111999931335449787e+01 -4.894152399999999261e+02 3.945895799999998985e+02 -7.993460083007812500e+02 6.401763183593750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -7.259999809265136150e+01 -3.249248799999999164e+02 3.945895799999998417e+02 -7.634326049804687955e+02 6.013029235839843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -1.156799983978271484e+02 -4.922192799999999124e+02 3.879029999999999063e+02 -8.085781005859374773e+02 5.716356628417968295e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.747400009155273324e+02 -6.570291199999999208e+02 3.580040399999999750e+02 -8.465297607421874773e+02 5.122192321777343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -9.699999847412109943e+01 -4.649714000000000169e+02 3.568906200000000126e+02 -7.150738525390625000e+02 5.122192321777343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -1.141199996948242159e+02 -6.573445600000000013e+02 3.568906200000000126e+02 -7.796016845703125000e+02 5.425070678710937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 7.519996643066406250e+00 -6.291194800000000669e+02 5.584657999999999447e+02 -6.966283447265625455e+02 7.028137145996093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.208000488281249929e+01 -4.620848200000000361e+02 3.577503600000000006e+02 -6.789853271484374773e+02 6.459706970214843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 8.643999633789061932e+01 -2.695693800000000238e+02 5.611812400000000025e+02 -5.967833740234375455e+02 7.400568542480468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.787999267578124929e+01 -2.973904200000000060e+02 5.624637799999999288e+02 -6.950616699218750227e+02 7.400568542480468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.065399940490722628e+02 -1.050172599999999363e+02 5.914680799999998726e+02 -6.290650146484374545e+02 8.313802001953124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.456000595092773509e+01 -1.327517199999999207e+02 3.898928999999998837e+02 -7.106905395507812955e+02 6.708057250976562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 4.259995269775390447e+00 -1.045554999999999382e+02 3.898928999999998837e+02 -6.409722045898437273e+02 6.387273803710937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.000000000000000000e+01 4.000000000000000000e+01 -1.200000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -4.000000000000000000e+01 4.000000000000000000e+01 -1.200000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.000000000000000000e+01 4.000000000000000000e+01 -1.200000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.400000000000000000e+02 4.000000000000000000e+01 -3.200000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.400000000000000000e+02 4.000000000000000000e+01 -3.200000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.600000000000000000e+02 3.165151367187500142e+01 -3.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -1.600000000000000000e+02 3.165151367187500142e+01 -3.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.600000000000000000e+02 3.165151367187500142e+01 -3.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -1.200000000000000000e+02 6.330302734375000284e+01 -3.033030273437499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.400000000000000000e+02 4.128261718750000142e+01 -5.212826171875000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.000000000000000000e+02 -1.238930664062499964e+01 -5.876106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -3.000000000000000000e+02 -1.238930664062499964e+01 -5.876106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -4.200000000000000000e+02 -3.440971679687500284e+01 -8.055902832031249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.600000000000000000e+02 -6.606123046874999716e+01 -6.539387695312500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.400000000000000000e+02 -4.404082031250000284e+01 -4.359591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.200000000000000000e+02 -2.202041015625000142e+01 -2.179795898437500057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.000000000000000000e+02 0.000000000000000000e+00 -2.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.000000000000000000e+02 0.000000000000000000e+00 -4.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.000000000000000000e+02 0.000000000000000000e+00 -4.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.000000000000000000e+02 0.000000000000000000e+00 -4.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.000000000000000000e+02 0.000000000000000000e+00 -2.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.000000000000000000e+02 0.000000000000000000e+00 -2.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.200000000000000000e+02 -2.202041015625000142e+01 -2.179795898437500057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -1.800000000000000000e+02 9.631103515625000000e+00 -3.696311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.200000000000000000e+02 4.963110351562500000e+01 -4.896311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.200000000000000000e+02 4.963110351562500000e+01 -4.896311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.200000000000000000e+02 4.963110351562500000e+01 -4.896311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.600000000000000000e+02 -8.348486328125000355e+00 -5.116515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.600000000000000000e+02 -8.348486328125000355e+00 -5.116515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.600000000000000000e+02 -9.669697265624999716e+01 -6.233030273437500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.600000000000000000e+02 -9.669697265624999716e+01 -6.233030273437500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -5.000000000000000000e+02 -1.450454589843749886e+02 -8.549545410156249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.400000000000000000e+02 -6.504545898437500284e+01 -6.149545410156249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.800000000000000000e+02 -9.669697265624999716e+01 -4.633030273437499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.600000000000000000e+02 -7.036889648437500000e+01 -4.496311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.600000000000000000e+02 -7.036889648437500000e+01 -4.496311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.400000000000000000e+02 1.797958984374999858e+01 -2.979795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.400000000000000000e+02 1.797958984374999858e+01 -2.979795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.400000000000000000e+02 1.797958984374999858e+01 -2.979795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.000000000000000000e+01 4.000000000000000000e+01 -8.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.400000000000000000e+02 1.797958984374999858e+01 -2.979795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.400000000000000000e+02 -4.404082031250000284e+01 -4.359591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.400000000000000000e+02 -4.404082031250000284e+01 -4.359591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.400000000000000000e+02 -4.404082031250000284e+01 -6.359591796874999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.400000000000000000e+02 -4.404082031250000284e+01 -6.359591796874999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.800000000000000000e+02 9.631103515625000000e+00 -5.696311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.600000000000000000e+02 3.165151367187500142e+01 -3.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.800000000000000000e+02 9.631103515625000000e+00 -5.696311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.600000000000000000e+02 -1.103688964843750000e+02 -6.096311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.600000000000000000e+02 -1.103688964843750000e+02 -6.096311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.000000000000000000e+02 -1.420204101562499943e+02 -4.579795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.000000000000000000e+02 -1.420204101562499943e+02 -4.579795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.000000000000000000e+02 -1.420204101562499943e+02 -4.579795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.000000000000000000e+02 -4.040820312500000178e+00 -3.959591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.600000000000000000e+02 2.761069335937499858e+01 -5.476106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.600000000000000000e+02 2.761069335937499858e+01 -5.476106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.600000000000000000e+02 2.761069335937499858e+01 -5.476106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.400000000000000000e+02 4.963110351562500000e+01 -5.296311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -1.600000000000000000e+02 3.165151367187500142e+01 -3.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -1.000000000000000000e+02 0.000000000000000000e+00 -2.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.000000000000000000e+02 0.000000000000000000e+00 -2.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -1.800000000000000000e+02 1.797958984374999858e+01 -3.779795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.600000000000000000e+02 3.595917968749999716e+01 -3.559591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.600000000000000000e+02 3.595917968749999716e+01 -3.559591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.600000000000000000e+02 3.595917968749999716e+01 -3.559591796875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.000000000000000000e+02 -1.238930664062499964e+01 -5.876106933593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.200000000000000000e+02 -3.036889648437500000e+01 -4.096311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.400000000000000000e+02 -4.834848632812499858e+01 -2.316515136718749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.600000000000000000e+02 -7.036889648437500000e+01 -4.496311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.600000000000000000e+02 -7.036889648437500000e+01 -4.496311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.000000000000000000e+02 0.000000000000000000e+00 -4.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.000000000000000000e+02 0.000000000000000000e+00 -6.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.000000000000000000e+02 0.000000000000000000e+00 -4.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.000000000000000000e+02 0.000000000000000000e+00 -6.000000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.600000000000000000e+02 3.165151367187500142e+01 -7.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.600000000000000000e+02 3.165151367187500142e+01 -7.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.600000000000000000e+02 3.165151367187500142e+01 -5.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.600000000000000000e+02 3.165151367187500142e+01 -7.516515136718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.800000000000000000e+02 9.631103515625000000e+00 -7.696311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -4.200000000000000000e+02 -2.202041015625000142e+01 -8.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.200000000000000000e+02 -2.202041015625000142e+01 -6.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.200000000000000000e+02 -2.202041015625000142e+01 -6.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.200000000000000000e+02 -2.202041015625000142e+01 -4.179795898437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.800000000000000000e+02 9.631103515625000000e+00 -3.696311035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.200000000000000000e+02 -3.871738281249999858e+01 -6.012826171875000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -4.600000000000000000e+02 -8.706586914062499716e+01 -8.329341308593750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -5.200000000000000000e+02 -5.541435546875000284e+01 -9.845856445312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -4.000000000000000000e+02 -3.339394531250000142e+01 -7.666060546874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -4.800000000000000000e+02 -1.133939453124999943e+02 -8.466060546874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 4.000000000000000000e+01 1.200000000000000000e+02 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 4.000000000000000000e+01 1.200000000000000000e+02 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 4.000000000000000000e+01 1.200000000000000000e+02 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 4.000000000000000000e+01 1.200000000000000000e+02 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 6.000000000000000000e+01 2.000000000000000000e+02 -8.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPERBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.200000000000000178e+00 3.711400000000000254e+00 4.000000000000000000e+00 1.683484840393066451e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 5.000000000000000000e+00 5.711400000000000254e+00 6.000000000000000000e+00 2.883484840393066406e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 6.200000000000000178e+00 5.711400000000000254e+00 8.000000000000000000e+00 3.103688907623291193e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 7.400000000000000355e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.323892974853515536e+00 1.000000000000000000e+01 3.330602010124839474e+00 1.000000000000000000e+01
2.500000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
2.600000000000000000e+04 7.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.660612201690673917e+00 1.000000000000000000e+01 3.205266807797944928e+00 1.000000000000000000e+01
2.700000000000000000e+04 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
2.800000000000000000e+04 6.599999999999999645e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.040408134460449219e+00 1.000000000000000000e+01 3.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
3.000000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
3.100000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
3.200000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
3.300000000000000000e+04 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
3.400000000000000000e+04 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
3.500000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 1.987173748016357377e+00 9.516515159606933949e+00 1.038604839774424526e+00 1.000000000000000000e+01
3.600000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 1.987173748016357377e+00 9.516515159606933949e+00 1.038604839774423638e+00 1.000000000000000000e+01
3.700000000000000000e+04 5.799999999999999822e+00 3.422800000000000953e+00 8.288599999999998857e+00 1.407377815246582120e+00 9.516515159606933949e+00 1.390918462990279103e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.799999999999999822e+00 3.422800000000000953e+00 8.288599999999998857e+00 1.407377815246582120e+00 9.516515159606933949e+00 1.390918462990279103e+00 1.000000000000000000e+01
3.900000000000000000e+04 5.599999999999999645e+00 1.711400000000000476e+00 8.288599999999998857e+00 1.144097042083740190e+00 9.516515159606933949e+00 1.530602010124838763e+00 9.669397989875161414e+00
4.000000000000000000e+04 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
4.100000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
4.200000000000000000e+04 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
4.300000000000000000e+04 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.400000000000000000e+04 7.400000000000000355e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.050454521179199130e+00 1.000000000000000000e+01 5.930306154330093449e+00 8.869693845669907262e+00
4.500000000000000000e+04 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.600000000000000000e+04 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.700000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.503688907623291104e+00 1.000000000000000000e+01 4.540588291844328772e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.503688907623291104e+00 1.000000000000000000e+01 4.540588291844329660e+00 1.000000000000000000e+01
4.900000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 1.000000000000000000e+01 4.220204067230224787e+00 1.000000000000000000e+01 4.713664654969003109e+00 1.000000000000000000e+01
5.000000000000000000e+04 8.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.799999999999999822e+00 1.000000000000000000e+01 6.930306154330093449e+00 9.869693845669907262e+00
5.100000000000000000e+04 8.199999999999999289e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.483484840393066051e+00 1.000000000000000000e+01 5.955005567935634403e+00 1.000000000000000000e+01
5.200000000000000000e+04 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
5.300000000000000000e+04 7.799999999999999822e+00 9.422800000000000509e+00 1.000000000000000000e+01 3.766969680786132812e+00 1.000000000000000000e+01 5.555005567935634936e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.799999999999999822e+00 9.422800000000000509e+00 1.000000000000000000e+01 3.766969680786132812e+00 1.000000000000000000e+01 5.555005567935634936e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.799999999999999822e+00 9.422800000000000509e+00 1.000000000000000000e+01 3.766969680786132812e+00 1.000000000000000000e+01 5.555005567935634936e+00 1.000000000000000000e+01
5.600000000000000000e+04 8.199999999999999289e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.483484840393066051e+00 1.000000000000000000e+01 5.955005567935634403e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.683484840393066229e+00 1.000000000000000000e+01 3.110011135871269872e+00 1.000000000000000000e+01
5.800000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.683484840393066229e+00 1.000000000000000000e+01 3.110011135871269872e+00 1.000000000000000000e+01
5.900000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 1.000000000000000000e+01 2.757359312880714342e+00 1.000000000000000000e+01
6.000000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
6.100000000000000000e+04 5.799999999999999822e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 1.000000000000000000e+01 3.555005567935634936e+00 8.044994432064363821e+00
6.200000000000000000e+04 6.000000000000000000e+00 1.711400000000000476e+00 1.000000000000000000e+01 1.144097042083740190e+00 1.000000000000000000e+01 4.102633403898972020e+00 7.897366596101027980e+00
6.300000000000000000e+04 5.400000000000000355e+00 0.000000000000000000e+00 1.000000000000000000e+01 6.606122016906738059e-01 9.779795837402343039e+00 3.000000000000000000e+00 7.800000000000000711e+00
6.400000000000000000e+04 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844328772e+00 8.659411708155669629e+00
6.500000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
6.600000000000000000e+04 6.200000000000000178e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 9.779795837402343039e+00 2.220050251573519873e+00 1.000000000000000000e+01
6.700000000000000000e+04 6.400000000000000355e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 9.779795837402343039e+00 2.330602010124839474e+00 1.000000000000000000e+01
6.800000000000000000e+04 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.187173748016357333e+00 1.000000000000000000e+01 4.340588291844330371e+00 1.000000000000000000e+01
6.900000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
7.000000000000000000e+04 7.400000000000000355e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.323892974853515536e+00 1.000000000000000000e+01 3.330602010124839474e+00 1.000000000000000000e+01
7.100000000000000000e+04 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 7.400000000000000355e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.323892974853515536e+00 1.000000000000000000e+01 3.330602010124839474e+00 1.000000000000000000e+01
7.300000000000000000e+04 6.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.344097042083740146e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
7.500000000000000000e+04 6.599999999999999645e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.890862655639648393e+00 1.000000000000000000e+01 5.130306154330092738e+00 8.069693845669906551e+00
7.600000000000000000e+04 6.599999999999999645e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.890862655639648393e+00 1.000000000000000000e+01 5.130306154330092738e+00 8.069693845669906551e+00
7.700000000000000000e+04 6.599999999999999645e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.890862655639648393e+00 1.000000000000000000e+01 5.130306154330092738e+00 8.069693845669906551e+00
7.800000000000000000e+04 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
7.900000000000000000e+04 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
8.000000000000000000e+04 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
8.100000000000000000e+04 6.200000000000000178e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.407377815246582120e+00 1.000000000000000000e+01 3.955005567935635291e+00 8.444994432064365952e+00
8.200000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 1.000000000000000000e+01 2.820050251573519517e+00 1.000000000000000000e+01
8.300000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
8.400000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
8.500000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
8.600000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 1.000000000000000000e+01 2.820050251573519517e+00 1.000000000000000000e+01
8.700000000000000000e+04 6.200000000000000178e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.407377815246582120e+00 1.000000000000000000e+01 3.955005567935635291e+00 8.444994432064365952e+00
8.800000000000000000e+04 5.599999999999999645e+00 3.422800000000000953e+00 8.288599999999998857e+00 1.187173748016357333e+00 9.516515159606933949e+00 1.110011135871269872e+00 1.000000000000000000e+01
8.900000000000000000e+04 5.599999999999999645e+00 3.422800000000000953e+00 8.288599999999998857e+00 1.187173748016357333e+00 9.516515159606933949e+00 1.110011135871269872e+00 1.000000000000000000e+01
9.000000000000000000e+04 5.599999999999999645e+00 3.422800000000000953e+00 8.288599999999998857e+00 1.187173748016357333e+00 9.516515159606933949e+00 1.110011135871269872e+00 1.000000000000000000e+01
9.100000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 8.288599999999998857e+00 1.903688907623291016e+00 9.516515159606933949e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 2.166969680786132724e+00 9.516515159606933949e+00 8.117658368865843244e-02 1.000000000000000000e+01
9.300000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 1.000000000000000000e+01 2.820050251573519517e+00 1.000000000000000000e+01
9.400000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
9.500000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
9.600000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
9.700000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.944097042083740234e+00 1.000000000000000000e+01 4.199999999999999289e+00 9.000000000000000000e+00
9.800000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.944097042083740234e+00 1.000000000000000000e+01 4.199999999999999289e+00 9.000000000000000000e+00
9.900000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
1.000000000000000000e+05 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -2.410000000000000000e+02 -1.883937999999998851e+02 -4.900000000000000000e+01 -8.317208862304687500e+02 3.497208862304687500e+02 -3.857389748400346434e+02 -9.626102515996538500e+01
1.000000000000000000e+03 -5.342000122070312500e+02 -1.016288599999999974e+03 -4.900000000000000000e+01 -1.000000000000000000e+03 -4.897290039062500000e+01 -6.789389870470658934e+02 -3.894610373669966066e+02
2.000000000000000000e+03 -1.378000030517578125e+02 -1.883937999999998851e+02 -4.900000000000000000e+01 -8.344014282226562500e+02 5.588014526367187500e+02 -2.825389778917924559e+02 6.938971788276802499e+00
3.000000000000000000e+03 -2.413999938964843750e+02 -1.881051999999998827e+02 -4.900000000000000000e+01 -8.387183837890625000e+02 3.559183654785156250e+02 -3.861389687365190184e+02 -9.666101905644976000e+01
4.000000000000000000e+03 -1.420000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.819733276367187500e+02 3.979733276367187500e+02 -2.867389748400346434e+02 2.738974840034614999e+00
5.000000000000000000e+03 -2.592800018310546761e+02 -3.260362799999999197e+02 -4.900000000000000000e+01 -8.373628051757812045e+02 3.226882263183593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.996000030517578239e+02 -4.923326999999999316e+02 -4.900000000000000000e+01 -8.559583007812500455e+02 2.606437255859374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.788000030517578125e+02 -4.912749799999999709e+02 -4.900000000000000000e+01 -8.559583007812500455e+02 3.150807861328124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.189800048828125227e+02 -6.571713999999999487e+02 -4.900000000000000000e+01 -8.842734863281250455e+02 2.630359619140625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.767200061798095589e+02 -8.233523799999999255e+02 1.568000000000000114e+02 -9.030412109374999545e+02 3.663236999511718750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.762400074005126953e+02 -8.233523799999999255e+02 1.568000000000000114e+02 -9.023638793945312955e+02 3.666063720703124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -9.288000373840331747e+01 -6.291771999999999707e+02 3.646577199999999834e+02 -7.596287353515624545e+02 5.587066955566406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 1.090799938201904240e+02 -2.601607199999999693e+02 5.720865799999999126e+02 -5.783945922851562500e+02 7.140642150878906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.092399974822997990e+02 -9.406227999999994438e+01 5.720865799999999126e+02 -5.390401123046874545e+02 6.750297485351562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.671999511718750142e+01 7.188782000000007599e+01 3.662865800000000149e+02 -5.107971923828125114e+02 5.217468200683593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 6.647999649047851278e+01 7.188782000000007599e+01 3.662865800000000149e+02 -5.115819335937500227e+02 5.620515625000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -9.738000717163086506e+01 4.383590000000010889e+01 1.584288600000000145e+02 -6.288662475585937273e+02 3.835004089355468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.397000022888183537e+02 -1.327805799999999294e+02 1.535503600000000120e+02 -6.698791015624999545e+02 3.835004089355468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.790000228881836009e+01 -1.051038399999999484e+02 3.588657999999999788e+02 -6.163242980957031705e+02 5.628194091796874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 4.225999984741211080e+01 -7.705191999999996710e+01 3.588657999999999788e+02 -5.925290466308593977e+02 6.593441467285156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 2.228000030517578267e+01 -7.705191999999996710e+01 3.588657999999999788e+02 -5.921042907714843295e+02 6.189593811035156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 6.204000091552734375e+01 -4.900000000000000000e+01 3.588657999999999788e+02 -5.202554504394531705e+02 6.266305389404296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -4.063999786376952983e+01 -4.900000000000000000e+01 1.563154399999999953e+02 -5.473967346191406023e+02 4.553905364990234261e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -5.973999786376953125e+01 -2.416657999999999902e+02 1.578288600000000201e+02 -6.073294677734375000e+02 4.553905364990234261e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -9.855999755859375000e+01 -4.350966799999999921e+02 1.578288600000000201e+02 -6.687767822265625455e+02 4.391978607177734375e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.191199981689453153e+02 -4.350966799999999921e+02 1.578288600000000201e+02 -6.592134521484374545e+02 3.885145416259765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -9.937999725341796875e+01 -4.350966799999999921e+02 1.578288600000000201e+02 -6.707168029785156023e+02 4.394978881835937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.183799972534179688e+02 -4.627734199999999873e+02 1.578288600000000201e+02 -7.498669494628906023e+02 4.806480407714843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.383599990844726619e+02 -2.977554999999999268e+02 1.594288600000000145e+02 -7.404202209472656477e+02 4.637002380371093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.518000030517578125e+01 -1.043246199999999533e+02 3.674865800000000036e+02 -6.300800170898437500e+02 5.621796936035156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.470000152587890696e+01 -1.326362799999999424e+02 3.674865800000000036e+02 -6.721683471679687045e+02 6.052280090332030795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -7.322000427246094034e+01 -3.268691799999999716e+02 3.674865800000000036e+02 -7.684683410644531705e+02 5.844880004882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -5.294000549316406534e+01 -2.991924399999999196e+02 3.674865800000000036e+02 -7.364516662597656023e+02 5.930313171386718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -5.400000457763671591e+01 -2.994810399999999504e+02 3.608678199999999947e+02 -7.366475402832031705e+02 5.911071960449219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.389200035095214787e+02 -2.994810399999999504e+02 1.528100999999999772e+02 -7.504054382324218295e+02 4.725654296875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.586000022888183594e+02 -4.635693799999999101e+02 1.528100999999999772e+02 -7.763386291503906023e+02 4.591386291503906136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.778000106811523295e+01 -2.693364799999999946e+02 3.549832599999999729e+02 -6.420521240234375000e+02 5.997752868652344205e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.942000045776367045e+01 -2.693364799999999946e+02 3.549832599999999729e+02 -6.367187133789062727e+02 5.511618743896484602e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.224000007629394560e+02 -2.696539399999999773e+02 1.531731599999999958e+02 -6.429292846679687727e+02 3.914124420166015739e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.414600006103515568e+02 -4.686539399999999773e+02 -1.403062000000011267e+01 -7.435910461425780795e+02 3.148707000732421761e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.224200012207031136e+02 -3.043347199999999475e+02 -1.403062000000011267e+01 -7.168017395019530795e+02 3.261613983154296648e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.839200012207031136e+02 -5.001924399999999764e+02 -2.162037800000001084e+02 -8.410263427734374773e+02 1.341028411865234489e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.034600006103515852e+02 -5.283597999999999502e+02 -2.162037800000001084e+02 -8.716887817382812500e+02 1.256852844238281222e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -2.401399993896484375e+02 -5.001058600000000069e+02 -9.746060000000102974e+00 -7.540514099121094205e+02 3.043066406250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.611999999999999886e+02 -3.011058599999999501e+02 1.574577199999999948e+02 -6.816350891113281705e+02 3.288538299560547102e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.999199981689453125e+02 -4.665693800000000238e+02 1.574577199999999948e+02 -6.967304870605469205e+02 2.665092193603515511e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.182999969482421818e+02 -4.666848200000000588e+02 1.574577199999999948e+02 -7.113490417480468295e+02 2.852446929931640511e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.370999969482421932e+02 -6.342328999999999724e+02 1.574577199999999948e+02 -7.519665466308593977e+02 3.074946868896484489e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.596799957275390511e+02 -8.316906199999999671e+02 -4.900000000000000000e+01 -9.104252807617187955e+02 7.598274230957031250e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.787599975585937386e+02 -1.024921499999999924e+03 -4.900000000000000000e+01 -9.774934326171875227e+02 1.048908874511718778e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.398799987792968977e+02 -8.594868400000001429e+02 -4.900000000000000000e+01 -9.624269042968750227e+02 1.675843627929687614e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -3.598199981689452898e+02 -6.913347199999999475e+02 -4.900000000000000000e+01 -9.295514770507812727e+02 2.539520141601562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.590999969482421648e+02 -6.908790199999999686e+02 -4.900000000000000000e+01 -9.295514770507812727e+02 2.554885559082031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.952600006103515682e+02 -6.876521799999999303e+02 1.586288600000000031e+02 -8.920267700195312273e+02 4.870005004882812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.140599975585937500e+02 -4.944212999999999738e+02 1.887009799999999018e+02 -8.271567016601562727e+02 5.845304321289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -9.181999816894531818e+01 -6.642271000000000640e+02 3.915895799999998985e+02 -8.593816284179687273e+02 6.779923828124999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -7.279999847412109659e+01 -6.364060600000000250e+02 3.915895799999998985e+02 -8.277674560546875000e+02 6.844182250976562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.481999969482421875e+01 -4.411463200000000029e+02 3.915895799999998417e+02 -7.640206054687499773e+02 7.173023376464843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -9.871999969482422443e+01 -2.747653399999999806e+02 1.839607199999998670e+02 -7.676665771484374545e+02 5.869835937499999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.406400009155273381e+02 -2.747653399999999806e+02 1.538885999999999967e+02 -7.747480346679687955e+02 5.102250610351562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.629400009155273494e+02 -7.684989999999997679e+01 -4.900000000000000000e+01 -7.014305541992187045e+02 3.755505523681640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.036200012207031307e+02 -7.684989999999997679e+01 -4.900000000000000000e+01 -6.924247924804687955e+02 2.851847808837890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.233000030517578125e+02 -1.049018199999999581e+02 -4.900000000000000000e+01 -7.241549194335937045e+02 2.775549163818359375e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -2.004400024414062500e+02 -2.694539399999999887e+02 -1.918762000000011625e+01 -7.505753784179687500e+02 3.496953887939453125e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -2.984600067138671875e+02 -4.634270999999999958e+02 -1.918762000000011625e+01 -8.137121582031250000e+02 2.392869781494140682e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.988600067138671648e+02 -4.634270999999999958e+02 -1.918762000000011625e+01 -8.149226440429687273e+02 2.396974700927734432e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.190800079345702898e+02 -4.917098999999999478e+02 -1.918762000000011625e+01 -8.476469604492187955e+02 2.319817779541015739e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.985800079345702898e+02 -4.636579799999999523e+02 -1.918762000000011625e+01 -8.138925048828125455e+02 2.392273223876953239e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.610600097656250114e+02 -4.637445599999999217e+02 -4.900000000000000000e+01 -8.047805175781250000e+02 1.051553314208984347e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -1.803200073242187500e+02 -2.697713999999999714e+02 1.583443000000000040e+02 -6.819484374999999545e+02 3.213084320068359148e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.401400070190429688e+02 -2.697713999999999714e+02 1.583443000000000040e+02 -6.529850341796875455e+02 3.727050292968750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.744000701904296591e+01 -2.414885999999999910e+02 3.612369400000000041e+02 -6.104563476562500455e+02 5.355763366699218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 4.699993896484374822e+00 -2.693962199999999712e+02 5.644409800000000814e+02 -6.287343261718749545e+02 6.381343200683593295e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.474000854492187429e+01 -2.696827999999999292e+02 5.644409800000000814e+02 -6.453045898437500227e+02 6.206002258300781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.571800048828125114e+02 -4.640002599999999688e+02 3.570966799999999921e+02 -7.532107910156249773e+02 4.436264282226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 6.980000305175781072e+00 -2.596868399999999610e+02 5.641832600000000184e+02 -5.816084655761718523e+02 5.626568237304687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 8.360002136230468395e+00 -2.875655999999999608e+02 5.685483400000000529e+02 -6.056506774902343295e+02 5.783965698242187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -5.417999877929687358e+01 -2.596579800000000091e+02 3.653443000000000325e+02 -5.795245178222655795e+02 4.271903961181640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 8.666000671386719034e+01 -6.688279999999998893e+01 5.699442999999999984e+02 -4.971641174316406477e+02 6.217343475341797330e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 2.276000030517578239e+02 1.274346600000000365e+02 7.712349200000001019e+02 -3.896753967285156364e+02 7.961256256103515625e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.652000427246093750e+01 -2.733962199999999712e+02 5.641483399999999619e+02 -6.482163085937500000e+02 6.041138031005859830e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -1.395000061035156307e+02 -4.373194799999999418e+02 3.568906200000000126e+02 -6.908668212890625000e+02 4.118667938232421761e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -1.556400054931640682e+02 -6.308926399999999148e+02 3.857794799999998645e+02 -7.644861816406249773e+02 4.979219421386718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -1.551400054931640682e+02 -6.308926399999999148e+02 3.871526399999999057e+02 -7.640993774414062045e+02 4.985351379394531364e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.165600028991699162e+02 -6.308926400000000285e+02 1.858620199999998874e+02 -7.861468261718749773e+02 3.977425964355468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.358600028991699276e+02 -6.282987000000000535e+02 1.858620199999998874e+02 -8.002786376953124545e+02 3.799841796874999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.156800041198730469e+02 -6.314121199999999590e+02 1.858620199999998874e+02 -8.125005737304687727e+02 4.325661132812500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.994000053405761719e+02 -4.662083400000000211e+02 1.569731600000000071e+02 -7.805234985351562500e+02 3.884332458496093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.409800010681152571e+02 -6.595237800000001016e+02 -4.900000000000000000e+01 -8.632707031249999545e+02 1.932803283691406193e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.791200012207031023e+02 -6.595237799999998742e+02 1.518946599999999876e+02 -8.411502807617187045e+02 2.948799011230468636e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -5.679999389648437358e+01 -4.656002599999999916e+02 3.587235200000000077e+02 -6.282259277343749773e+02 5.046501403808593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -5.815999145507812784e+01 -2.987655999999998926e+02 3.587235200000000077e+02 -5.920475830078124773e+02 4.657518005371093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.470001220703125000e+01 -2.703962199999999712e+02 5.651812400000000025e+02 -4.838979492187500000e+02 5.947688842773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 2.072600067138671989e+02 -1.053924399999999650e+02 7.729255399999999554e+02 -4.257896484374999773e+02 8.045490112304687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.257600067138671847e+02 -1.053924399999999650e+02 5.720308800000000247e+02 -4.838968994140624886e+02 6.996562622070312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -3.645999755859374858e+01 -1.337040999999999258e+02 3.652020200000000045e+02 -6.648342163085937955e+02 5.713892211914062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 3.340002441406249911e+00 -1.056233199999999641e+02 3.652020200000000045e+02 -6.424171142578125000e+02 6.285721191406249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -1.193799987792968693e+02 -1.333000599999999451e+02 1.587443000000000097e+02 -7.497840576171875000e+02 4.990523620605468977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -1.424199981689453125e+02 -1.049883999999999560e+02 -1.990912000000011517e+01 -7.357075805664062500e+02 4.508675842285156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.425799987792968864e+02 -1.049883999999999560e+02 -1.990912000000011517e+01 -7.352444702148437727e+02 4.500844787597656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.240999999999999943e+02 -7.667673999999996681e+01 -1.990912000000011517e+01 -6.564715087890624545e+02 4.082715179443359261e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPEROBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
2.000000000000000000e+03 4.655000000000000000e+02 -4.900000000000000000e+01 9.771544000000000096e+02 -4.902410888671875000e+01 9.800241088867187500e+02 1.235343423267041203e+02 8.074656576732959365e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
4.000000000000000000e+03 7.744000244140625000e+02 9.725367999999999711e+02 9.860000000000000000e+02 3.625791320800781250e+02 1.000000000000000000e+03 4.324343667407666203e+02 1.116365682087358437e+03
5.000000000000000000e+03 2.185800048828124886e+02 1.553073599999999885e+02 3.632308799999999565e+02 3.331100463867187500e+01 3.666048217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.413400024414062273e+02 1.553073599999999885e+02 5.682308799999999565e+02 5.582160644531249716e+01 5.764048217773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.850800048828124886e+02 3.290144600000000423e+02 7.735194799999999304e+02 1.054522644042968693e+02 7.862048217773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.821800048828125114e+02 3.290144600000000423e+02 5.682886000000000877e+02 1.054570861816406193e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.821800048828125114e+02 3.290144600000000423e+02 5.682886000000000877e+02 1.054570861816406193e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.175000000000000000e+02 1.247071000000000396e+02 3.612885999999999740e+02 2.314125976562500142e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 9.474000244140624716e+01 1.247071000000000396e+02 1.562886000000000024e+02 6.306579589843750444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 5.450000000000000000e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900000000000000000e+01 1.580000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.574000000000000057e+02 -4.900000000000000000e+01 3.632308799999999565e+02 -4.900482177734375000e+01 3.638048217773437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 3.220000000000000000e+02 1.553650800000000061e+02 5.702308799999999565e+02 3.327390747070312216e+01 5.736048217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 4.244599975585937273e+02 1.553650800000000061e+02 7.745463200000000370e+02 3.326337280273437358e+01 7.785353515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.244599975585937273e+02 1.553650800000000061e+02 7.745463200000000370e+02 3.326337280273437358e+01 7.785353515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 4.035199951171874773e+02 1.553650800000000061e+02 7.727771999999999935e+02 1.470709228515625000e+01 7.552116210937499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.006199951171875000e+02 1.553650800000000061e+02 5.675463200000000370e+02 1.471191406250000000e+01 5.494067993164062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.010199951171874773e+02 1.557691199999999867e+02 5.675463200000000370e+02 1.492553710937500000e+01 5.494067993164062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.427400024414062614e+02 3.298185000000000286e+02 5.698308799999999792e+02 6.472271118164061932e+01 5.542762695312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.427400024414062614e+02 3.298185000000000286e+02 5.698308799999999792e+02 6.472271118164061932e+01 5.542762695312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.601800048828125114e+02 3.298185000000000286e+02 3.646000000000000227e+02 8.327899169921875000e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 4.457600097656250000e+02 5.361876200000000381e+02 5.716000000000000227e+02 2.069870971679687557e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.807600097656250000e+02 3.314185000000000514e+02 3.646000000000000227e+02 1.244947448730468693e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.365800048828124886e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.470810546875000568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.365800048828124886e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.470810546875000568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.213600097656250227e+02 3.621382399999999961e+02 3.646577199999999834e+02 1.978709472656250057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.357800048828125057e+02 1.557691199999999867e+02 1.576577199999999834e+02 7.416284179687500000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 2.800800048828124886e+02 3.298185000000000286e+02 3.646577199999999834e+02 1.239899780273437528e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.238999999999999773e+02 5.035256000000001109e+02 5.702885999999999740e+02 1.736484313964843693e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.679199951171874545e+02 6.758635800000001836e+02 7.772885999999999740e+02 2.233717224121093636e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.831399902343749773e+02 4.710944600000000833e+02 5.706308799999999337e+02 1.002088806152343778e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 3.831399902343749773e+02 4.710944600000000833e+02 5.706308799999999337e+02 1.002088806152343778e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 2.388399902343749943e+02 2.970450800000000413e+02 3.636308799999999906e+02 5.038174438476562500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 9.501999511718750568e+01 1.233379800000000159e+02 1.580000000000000000e+02 7.232910156249999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 1.162400024414062472e+02 1.563422800000000166e+02 1.580000000000000000e+02 3.361701660156249716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.162400024414062472e+02 1.563422800000000166e+02 1.580000000000000000e+02 3.361701660156249716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.606999999999999886e+02 3.317607800000000680e+02 3.650000000000000000e+02 8.350289916992187500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 2.606999999999999886e+02 3.317607800000000680e+02 3.650000000000000000e+02 8.350289916992187500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.834199951171875114e+02 3.317607800000000680e+02 5.688617600000000039e+02 1.060049621582031278e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 2.181799926757812500e+02 1.264185000000000372e+02 3.618617600000000039e+02 2.338794555664062358e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 2.181799926757812500e+02 1.264185000000000372e+02 3.618617600000000039e+02 2.338794555664062358e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 7.371999511718749432e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -2.649793701171875071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 7.371999511718749432e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -2.649793701171875071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 7.448000488281249432e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.635209960937499929e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.448000488281249432e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.635209960937499929e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 3.332000122070312642e+01 -4.900000000000000000e+01 1.553154399999999953e+02 -6.750401000976562216e+01 1.341440185546875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 2.189399963378906193e+02 1.563422800000000166e+02 3.619731600000000071e+02 5.623788452148437500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 9.474000244140624716e+01 1.233379800000000159e+02 1.575999999999999943e+02 6.211425781249999556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 1.569600036621093864e+02 -4.900000000000000000e+01 3.646577199999999834e+02 -4.902052612304687784e+01 3.629405273437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 9.465999755859374432e+01 1.223111400000000231e+02 1.580000000000000000e+02 5.905273437500000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 9.465999755859374432e+01 1.223111400000000231e+02 1.580000000000000000e+02 5.905273437500000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 2.596199951171875000e+02 3.273648200000000656e+02 3.650000000000000000e+02 8.306218261718750284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 2.596199951171875000e+02 3.273648200000000656e+02 3.650000000000000000e+02 8.306218261718750284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.124099870362662124e+00 3.124099870362662124e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.124099870362662124e+00 3.124099870362662124e+00
2.000000000000000000e+03 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.875900129637337876e+00 1.012409987036266301e+01
3.000000000000000000e+03 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.101020336151123047e+00 1.000000000000000000e+01 2.875900129637337876e+00 9.124099870362663012e+00
4.000000000000000000e+03 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.101020336151123047e+00 1.000000000000000000e+01 2.875900129637337876e+00 9.124099870362663012e+00
5.000000000000000000e+03 3.799999999999999822e+00 1.711400000000000476e+00 6.000000000000000000e+00 9.238929748535156250e-01 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.799999999999999822e+00 1.711400000000000476e+00 8.000000000000000000e+00 9.238929748535156250e-01 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
8.000000000000000000e+03 6.400000000000000355e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.860612201690673873e+00 1.000000000000000000e+01 2.330602010124839474e+00 1.000000000000000000e+01
9.000000000000000000e+03 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
1.000000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.903688907623291016e+00 1.000000000000000000e+01 1.910011135871270582e+00 1.000000000000000000e+01
1.100000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 1.000000000000000000e+01 2.820050251573519517e+00 1.000000000000000000e+01
1.200000000000000000e+04 6.000000000000000000e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 1.000000000000000000e+01 3.316718427000252323e+00 8.683281572999748121e+00
1.300000000000000000e+04 6.200000000000000178e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
1.400000000000000000e+04 5.599999999999999645e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 9.779795837402343039e+00 2.000000000000000000e+00 9.199999999999999289e+00
1.500000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 9.779795837402343039e+00 1.790918462990279458e+00 1.000000000000000000e+01
1.600000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
1.700000000000000000e+04 6.400000000000000355e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 9.779795837402343039e+00 2.330602010124839474e+00 1.000000000000000000e+01
1.800000000000000000e+04 6.200000000000000178e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 9.779795837402343039e+00 2.220050251573519873e+00 1.000000000000000000e+01
1.900000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
2.000000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
2.100000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
2.200000000000000000e+04 6.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.344097042083740146e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
2.300000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
2.400000000000000000e+04 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.240408134460449396e+00 1.000000000000000000e+01 3.800000000000000711e+00 1.000000000000000000e+01
2.500000000000000000e+04 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
2.600000000000000000e+04 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
2.700000000000000000e+04 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.240408134460449396e+00 1.000000000000000000e+01 3.800000000000000711e+00 1.000000000000000000e+01
2.800000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
2.900000000000000000e+04 6.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.344097042083740146e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
3.000000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
3.100000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
3.300000000000000000e+04 5.799999999999999822e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.240408134460449174e+00 9.779795837402343039e+00 1.820050251573519517e+00 9.779949748426480127e+00
3.400000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
3.500000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
3.600000000000000000e+04 5.400000000000000355e+00 3.711400000000000254e+00 8.288599999999998857e+00 1.283484840393066317e+00 9.296310997009276988e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 6.000000000000000000e+00 5.422800000000000509e+00 8.288599999999998857e+00 1.766969680786132812e+00 9.516515159606933949e+00 6.334368540005046455e-01 1.000000000000000000e+01
3.800000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 2.166969680786132724e+00 9.516515159606933949e+00 8.117658368865843244e-02 1.000000000000000000e+01
3.900000000000000000e+04 6.400000000000000355e+00 5.711400000000000254e+00 8.288599999999998857e+00 2.483484840393066495e+00 9.516515159606933949e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 7.200000000000000178e+00 7.711400000000000254e+00 8.288599999999998857e+00 3.683484840393066229e+00 9.516515159606933949e+00 5.186827646039748885e-01 1.000000000000000000e+01
4.100000000000000000e+04 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.683484840393066229e+00 9.779795837402343039e+00 1.835828902702578702e+00 1.000000000000000000e+01
4.200000000000000000e+04 7.000000000000000000e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.200000000000000178e+00 9.779795837402343039e+00 7.071469109790902152e-01 1.000000000000000000e+01
4.300000000000000000e+04 7.000000000000000000e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.200000000000000178e+00 9.779795837402343039e+00 7.071469109790902152e-01 1.000000000000000000e+01
4.400000000000000000e+04 6.200000000000000178e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.399999999999999911e+00 9.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 6.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.000000000000000000e+00 9.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 6.799999999999999822e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.799999999999999822e+00 9.779795837402343039e+00 9.827841711004046132e-01 1.000000000000000000e+01
4.700000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 1.000000000000000000e+01 4.000000000000000000e+00 9.779795837402343039e+00 2.035828902702577992e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.200000000000000178e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.283484840393066317e+00 9.779795837402343039e+00 2.038604839774423638e+00 1.000000000000000000e+01
4.900000000000000000e+04 7.799999999999999822e+00 9.422800000000000509e+00 1.000000000000000000e+01 3.766969680786132812e+00 1.000000000000000000e+01 5.555005567935634936e+00 1.000000000000000000e+01
5.000000000000000000e+04 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.187173748016357333e+00 1.000000000000000000e+01 4.340588291844330371e+00 1.000000000000000000e+01
5.100000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
5.200000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
5.300000000000000000e+04 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
5.400000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 9.779795837402343039e+00 1.525576957218424567e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 9.779795837402343039e+00 1.307900211696917836e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 9.779795837402343039e+00 1.307900211696917836e+00 1.000000000000000000e+01
5.700000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 9.779795837402343039e+00 1.725576957218423857e+00 1.000000000000000000e+01
5.800000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 9.779795837402343039e+00 1.525576957218424567e+00 1.000000000000000000e+01
5.900000000000000000e+04 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.123892974853515803e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
6.000000000000000000e+04 6.200000000000000178e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.407377815246582120e+00 1.000000000000000000e+01 3.955005567935635291e+00 8.444994432064365952e+00
6.100000000000000000e+04 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
6.200000000000000000e+04 6.000000000000000000e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 1.000000000000000000e+01 3.316718427000252323e+00 8.683281572999748121e+00
6.300000000000000000e+04 6.200000000000000178e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
6.400000000000000000e+04 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
6.500000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
6.600000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
6.700000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
6.800000000000000000e+04 6.200000000000000178e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.460612201690673739e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
6.900000000000000000e+04 5.599999999999999645e+00 0.000000000000000000e+00 1.000000000000000000e+01 6.606122016906738059e-01 1.000000000000000000e+01 4.130306154330092738e+00 7.069693845669906551e+00
7.000000000000000000e+04 5.599999999999999645e+00 0.000000000000000000e+00 1.000000000000000000e+01 6.606122016906738059e-01 1.000000000000000000e+01 4.130306154330092738e+00 7.069693845669906551e+00
7.100000000000000000e+04 6.000000000000000000e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.240408134460449174e+00 1.000000000000000000e+01 2.713664654969003553e+00 9.286335345030996891e+00
7.200000000000000000e+04 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.440408134460449130e+00 1.000000000000000000e+01 2.390918462990279103e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 1.000000000000000000e+01 2.757359312880714342e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.923892974853515625e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
7.500000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 9.779795837402343039e+00 1.638604839774424171e+00 1.000000000000000000e+01
7.600000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 9.779795837402343039e+00 1.307900211696917836e+00 1.000000000000000000e+01
7.700000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 9.779795837402343039e+00 1.725576957218423857e+00 1.000000000000000000e+01
7.800000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 9.779795837402343039e+00 1.638604839774424171e+00 1.000000000000000000e+01
7.900000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 9.779795837402343039e+00 1.638604839774424171e+00 1.000000000000000000e+01
8.000000000000000000e+04 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
8.100000000000000000e+04 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.187173748016357333e+00 1.000000000000000000e+01 4.340588291844330371e+00 1.000000000000000000e+01
8.200000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 1.000000000000000000e+01 2.757359312880714342e+00 1.000000000000000000e+01
8.300000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 1.000000000000000000e+01 2.757359312880714342e+00 1.000000000000000000e+01
8.400000000000000000e+04 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.283484840393066317e+00 1.000000000000000000e+01 3.330602010124839474e+00 1.000000000000000000e+01
8.500000000000000000e+04 7.200000000000000178e+00 7.711400000000000254e+00 1.000000000000000000e+01 2.883484840393066406e+00 1.000000000000000000e+01 3.701428863092820265e+00 1.000000000000000000e+01
8.600000000000000000e+04 6.799999999999999822e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.399999999999999911e+00 1.000000000000000000e+01 2.390918462990279103e+00 1.000000000000000000e+01
8.700000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 1.000000000000000000e+01 3.600000000000000089e+00 1.000000000000000000e+01 3.530602010124838763e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 1.000000000000000000e+01 3.600000000000000089e+00 1.000000000000000000e+01 3.530602010124838763e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.283484840393066317e+00 1.000000000000000000e+01 3.330602010124839474e+00 1.000000000000000000e+01
9.000000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.703688907623290838e+00 1.000000000000000000e+01 2.757359312880714342e+00 1.000000000000000000e+01
9.100000000000000000e+04 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.187173748016357333e+00 1.000000000000000000e+01 4.340588291844330371e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
9.300000000000000000e+04 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
9.400000000000000000e+04 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
9.500000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
9.600000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
9.700000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
9.800000000000000000e+04 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
9.900000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
1.000000000000000000e+05 6.599999999999999645e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.890862655639648393e+00 1.000000000000000000e+01 5.130306154330092738e+00 8.069693845669906551e+00
}\PPOPROPEROBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
5.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\PPOPROPEROBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
5.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\PPOPROPEROBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
2.000000000000000000e+03 9.910999755859375000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.901565551757812500e+02 9.920433959960937500e+02 4.570867218061272297e+02 1.525113229365747884e+03
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330132537798102703e+02 4.350132537798102703e+02
4.000000000000000000e+03 9.910000000000000000e+02 9.908556999999999562e+02 9.911443000000000438e+02 9.902254028320312500e+02 9.917745971679687500e+02 4.569867462201897297e+02 1.525013253779810384e+03
5.000000000000000000e+03 3.370199951171874773e+02 3.367711400000000026e+02 3.372288599999999974e+02 3.366763916015625000e+02 3.373635986328125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.550399902343749545e+02 5.545711400000000140e+02 5.554288599999999860e+02 5.544692260742187955e+02 5.556107543945312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.729399902343750455e+02 7.723711399999999685e+02 7.734288599999999860e+02 7.722692260742187500e+02 7.736107543945312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 7.729799926757812045e+02 7.723711399999999685e+02 7.734577199999999948e+02 7.722441406250000000e+02 7.737158447265625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 9.909399902343750455e+02 9.901711400000000367e+02 9.914577199999999948e+02 9.900297851562500000e+02 9.918501953124999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 9.909599853515625227e+02 9.901711400000000367e+02 9.916288600000000315e+02 9.900385620117187955e+02 9.918814086914062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 9.907999877929687500e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899776611328125000e+02 9.916223144531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 7.728999877929687727e+02 7.723711399999999685e+02 7.732288599999999406e+02 7.721776611328125455e+02 7.736223144531250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 7.728799926757812955e+02 7.723711399999999685e+02 7.732000000000000455e+02 7.721960327148437955e+02 7.735639526367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 7.728599975585937045e+02 7.723711399999999685e+02 7.732000000000000455e+02 7.721941894531249773e+02 7.735258056640625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 7.728599975585937045e+02 7.723711399999999685e+02 7.730288600000000088e+02 7.721716430664062045e+02 7.735483520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 5.550000000000000000e+02 5.545711400000000140e+02 5.552288599999999406e+02 5.544397094726562045e+02 5.555602905273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 5.550000000000000000e+02 5.545711400000000140e+02 5.552288599999999406e+02 5.544397094726562045e+02 5.555602905273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 5.550400024414062727e+02 5.547711400000000594e+02 5.552288599999999406e+02 5.544911621093749545e+02 5.555888427734374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.371000000000000227e+02 3.369711399999999912e+02 3.372288599999999974e+02 3.367073608398437727e+02 3.374926391601562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188760498046874972e+02 1.192839599609374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366863769531249773e+02 3.373936279296875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366863769531249773e+02 3.373936279296875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370288600000000088e+02 3.366554077148437614e+02 3.372645874023437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 5.549400024414062500e+02 5.547422800000000507e+02 5.550288600000000088e+02 5.544954101562500455e+02 5.553845947265624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 5.549400024414062500e+02 5.547422800000000507e+02 5.550288600000000088e+02 5.544954101562500455e+02 5.553845947265624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 5.550800048828125455e+02 5.549422799999999825e+02 5.552288599999999406e+02 5.546238403320312500e+02 5.555361694335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 7.731000000000000227e+02 7.729134200000000874e+02 7.734288599999999860e+02 7.724776977539062273e+02 7.737223022460937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 5.551000000000000227e+02 5.549422799999999825e+02 5.553999999999999773e+02 5.546326171875000455e+02 5.555673828125000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.371199951171875000e+02 3.369711399999999912e+02 3.373999999999999773e+02 3.367926147460937614e+02 3.374473754882812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.371199951171875000e+02 3.369711399999999912e+02 3.373999999999999773e+02 3.367926147460937614e+02 3.374473754882812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187640380859375000e+02 1.191559570312499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187640380859375000e+02 1.191559570312499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 3.370199951171874773e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366959716796874886e+02 3.373440185546875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 5.549799926757812045e+02 5.546000000000000227e+02 5.552000000000000455e+02 5.545062988281249545e+02 5.554536865234374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 7.730199951171874773e+02 7.725711400000000140e+02 7.733999999999999773e+02 7.723503417968750000e+02 7.736896484374999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 7.730000000000000000e+02 7.725711400000000140e+02 7.733999999999999773e+02 7.723253051757812955e+02 7.736746948242187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 9.910599975585937500e+02 9.905711400000000140e+02 9.916000000000000227e+02 9.902291015624999773e+02 9.918908935546875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 7.730000000000000000e+02 7.725711400000000140e+02 7.733999999999999773e+02 7.722971679687500455e+02 7.737028320312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.729800048828125227e+02 7.725711400000000140e+02 7.733999999999999773e+02 7.722706420898437045e+02 7.736893676757812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 5.549400024414062500e+02 5.546000000000000227e+02 5.552000000000000455e+02 5.544265991210937727e+02 5.554534057617187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.553999999999999773e+02 5.546349365234375455e+02 5.555250732421875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.550400024414062727e+02 5.547711400000000594e+02 5.553999999999999773e+02 5.545849975585937273e+02 5.554950073242187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 7.730200073242187955e+02 7.727422800000000507e+02 7.733999999999999773e+02 7.724249999999999545e+02 7.736150146484375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.550800048828125455e+02 5.549422799999999825e+02 5.553999999999999773e+02 5.546411987304687727e+02 5.555188110351562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.730600097656249545e+02 7.727422800000000507e+02 7.734288599999999860e+02 7.724550659179687955e+02 7.736649536132812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.728999999999999773e+02 7.725422800000000052e+02 7.732288599999999406e+02 7.722950561523437045e+02 7.735049438476562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.728400024414062273e+02 7.723711399999999685e+02 7.730288600000000088e+02 7.722515258789062500e+02 7.734284790039062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.728599975585937045e+02 7.722000000000000455e+02 7.732288599999999406e+02 7.722326416015624773e+02 7.734873535156250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 7.728599975585937045e+02 7.722000000000000455e+02 7.732288599999999406e+02 7.722326416015624773e+02 7.734873535156250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 5.548799926757812955e+02 5.543999999999999773e+02 5.552000000000000455e+02 5.544187744140624545e+02 5.553412109375000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 3.369599975585937273e+02 3.366000000000000227e+02 3.371999999999999886e+02 3.366314453124999773e+02 3.372885498046874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188211181640624972e+02 1.191788818359375028e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187928344726562528e+02 1.192471557617187443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187928344726562528e+02 1.192471557617187443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187928344726562528e+02 1.192471557617187443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187928344726562528e+02 1.192471557617187443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 3.370799926757812273e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.366728271484374773e+02 3.374871582031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188799926757812528e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188799926757812528e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 3.370000000000000000e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.366399902343749773e+02 3.373600097656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 5.549599975585937273e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544040283203124773e+02 5.555159667968749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 5.548400024414062273e+02 5.543999999999999773e+02 5.550288600000000088e+02 5.543078369140624773e+02 5.553721679687499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.729800048828125227e+02 7.723999999999999773e+02 7.732577199999999493e+02 7.722278442382812500e+02 7.737321655273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 9.909600097656250455e+02 9.902000000000000455e+02 9.912865799999999581e+02 9.900417114257812727e+02 9.918783081054687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.910200073242187955e+02 9.903711399999999685e+02 9.912865799999999581e+02 9.901267944335937727e+02 9.919132202148437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 7.730600097656249545e+02 7.725711400000000140e+02 7.732865799999999581e+02 7.723627563476562727e+02 7.737572631835937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 5.551200073242187045e+02 5.547711400000000594e+02 5.552865800000000718e+02 5.545789550781249773e+02 5.556610595703125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 3.369800048828125227e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366589477539062614e+02 3.373010620117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366307250976562386e+02 3.372892700195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366307250976562386e+02 3.372892700195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370577200000000175e+02 3.366307250976562386e+02 3.372892700195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 5.549199951171874545e+02 5.547422800000000507e+02 5.550577200000000175e+02 5.544707275390625227e+02 5.553692626953125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 5.549199951171874545e+02 5.547422800000000507e+02 5.550577200000000175e+02 5.544707275390625227e+02 5.553692626953125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 5.549599975585937273e+02 5.547422800000000507e+02 5.550577200000000175e+02 5.544850830078124773e+02 5.554349121093749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 3.369599975585937273e+02 3.367711400000000026e+02 3.370288600000000088e+02 3.366400024414062386e+02 3.372799926757812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 5.549400024414062500e+02 5.547422800000000507e+02 5.550288600000000088e+02 5.544800048828125227e+02 5.553999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 5.549800048828125227e+02 5.545711400000000140e+02 5.552288599999999406e+02 5.544611206054687500e+02 5.554988891601562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.730000000000000000e+02 7.723711399999999685e+02 7.734288599999999860e+02 7.722723144531249773e+02 7.737276855468750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.729800048828125227e+02 7.725422800000000052e+02 7.733999999999999773e+02 7.723123168945312500e+02 7.736476928710937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 9.908600097656250227e+02 9.903422800000000734e+02 9.912288599999999406e+02 9.900596557617187727e+02 9.916603637695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.909800048828125227e+02 9.903711399999999685e+02 9.914288599999999860e+02 9.901147094726562727e+02 9.918453002929687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.910400024414062727e+02 9.905711400000000140e+02 9.914288599999999860e+02 9.901973876953125000e+02 9.918826171875000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.910000122070312045e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.902000610351562955e+02 9.917999633789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.909600097656250455e+02 9.903999999999999773e+02 9.912577199999999493e+02 9.901438598632812500e+02 9.917761596679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.910600097656249545e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.901493652343749545e+02 9.919706542968749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.910400146484374773e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.901510131835937045e+02 9.919290161132812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.910000122070312045e+02 9.902000000000000455e+02 9.916288600000000315e+02 9.900584106445312500e+02 9.919416137695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 7.730200073242187955e+02 7.723999999999999773e+02 7.736000000000000227e+02 7.722445434570312273e+02 7.737954711914062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 7.731400024414062955e+02 7.725711400000000140e+02 7.737999999999999545e+02 7.723197387695312273e+02 7.739602661132812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 5.551599975585937727e+02 5.547711400000000594e+02 5.556000000000000227e+02 5.545668945312500000e+02 5.557531005859375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPERBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.399999999999999467e+00 1.260000000000000142e+01
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.600000000000000533e+00 3.600000000000000533e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.600000000000000533e+00 3.600000000000000533e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.600000000000000533e+00 3.600000000000000533e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.600000000000000533e+00 3.600000000000000533e+00
5.000000000000000000e+03 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPERBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 2.000000000000000000e+01 8.000000000000000000e+01 -4.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPEROBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -3.752906168886254363e+02 -3.509370904343342090e+00
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.848906229921410613e+02 8.689062299214103291e+01
2.000000000000000000e+03 -3.696000061035156250e+02 -2.291585999999998933e+02 -9.900000000000000000e+01 -7.829483642578125000e+02 4.374835205078125000e+01 -5.554906290956566863e+02 -1.837093831113745921e+02
3.000000000000000000e+03 -6.407000122070312500e+02 -1.001144300000000044e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.984032592773437500e+02 -8.265906351991723113e+02 -4.548093892148901887e+02
4.000000000000000000e+03 -3.702000122070312500e+02 -2.294471999999998957e+02 -9.900000000000000000e+01 -7.844648437500000000e+02 4.406481933593750000e+01 -5.560906351991723113e+02 -1.843093892148902171e+02
5.000000000000000000e+03 -3.337800048828124773e+02 -3.315500199999999609e+02 -9.900000000000000000e+01 -6.254026367187500455e+02 -2.555802001953124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.518600036621093636e+02 -3.315500199999999609e+02 -9.900000000000000000e+01 -6.615626342773437045e+02 -2.555802001953124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.880200012207031364e+02 -3.315500199999999609e+02 -9.900000000000000000e+01 -7.700426269531250227e+02 1.060197753906249929e+01 0.000000000000000000e+00 9.810266390729736941e+00
8.000000000000000000e+03 -3.700599975585937500e+02 -3.055183000000000106e+02 -9.900000000000000000e+01 -7.417329467773437273e+02 1.821230468750000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.520399902343750114e+02 -3.054894399999999450e+02 -9.900000000000000000e+01 -7.417329467773437273e+02 3.809320678710937358e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.604599853515625227e+02 -4.602288599999999974e+02 -2.793999999999999773e+02 -7.848399780273437045e+02 -9.895923461914063068e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -4.603799865722656364e+02 -4.602288599999999974e+02 -2.793999999999999773e+02 -7.845999755859375000e+02 -9.903923339843750284e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.242199890136718636e+02 -4.602288599999999974e+02 -2.793999999999999773e+02 -6.761199829101562955e+02 -1.351992309570312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.060999908447265625e+02 -4.602288599999999974e+02 -2.793999999999999773e+02 -6.397999877929687500e+02 -1.352792266845703182e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.157799957275390739e+02 -2.798288599999999633e+02 -2.793999999999999773e+02 -4.595999877929687614e+02 -1.352794769287109489e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -1.711599975585937443e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.515599853515624886e+02 9.240002441406250711e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.072399963378906307e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -4.038575927734374886e+02 -1.062239990234374964e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.252799957275390739e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -4.760175903320312614e+02 2.545760192871093608e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.433199951171874886e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.120975830078125455e+02 2.545759887695312429e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.613599945068359602e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.842575805664062045e+02 6.153760070800781534e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.793999938964843750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.203375732421875455e+02 6.153759765625000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599731445312045e+02 8.140000305175780682e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599731445312045e+02 8.140000305175780682e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599731445312045e+02 8.140000305175780682e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.488872558593750455e+02 5.400726928710937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.011848632812500455e+02 3.414486694335937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -3.154799957275390625e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.290248657226562727e+02 -1.935134887695312500e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.651048583984375000e+02 -1.935137939453124956e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -3.515599914550781477e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -6.888527832031250000e+02 -1.426721191406250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.651048583984375000e+02 -1.935137939453124956e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -6.413569335937500000e+02 1.039693603515624964e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.696000000000000227e+02 -3.574951599999999985e+02 -9.900000000000000000e+01 -7.781466064453125000e+02 3.894660644531249716e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -3.515600006103515511e+02 -3.574951599999999985e+02 -9.900000000000000000e+01 -7.420666137695312727e+02 3.894660949707031250e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -3.154800018310546648e+02 -1.770951599999999360e+02 -9.900000000000000000e+01 -6.897690063476562727e+02 5.880901184082031108e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -3.335199981689453352e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.135169311523437727e+02 4.647693786621093892e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -3.515599945068359489e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.372648559570312727e+02 3.414486389160155966e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -3.695999938964843636e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.733448486328125000e+02 3.414486083984375142e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.056799926757812500e+02 -6.662317199999999957e+02 -9.900000000000000000e+01 -8.256424560546875000e+02 1.428245849609374929e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -6.651048583984375000e+02 -1.935137939453124956e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.154799926757812614e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.365551757812500000e+02 5.595190429687500355e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.128072509765625000e+02 1.792726440429687429e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.128072509765625000e+02 1.792726440429687429e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096435546875000e+02 3.778966674804687642e+01 0.000000000000000000e+00 3.772774442832655950e+00
4.600000000000000000e+04 -3.154799987792968636e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.972993164062500000e+02 6.633933715820312216e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -3.335200012207031364e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -7.258489990234375000e+02 5.880900878906250284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -3.154799987792968636e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.972993164062500000e+02 6.633933715820312216e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -3.335200012207031364e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -7.258489990234375000e+02 5.880900878906250284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -3.515600036621093523e+02 -2.031268799999998862e+02 -9.900000000000000000e+01 -7.543986816406250000e+02 5.127868041992187642e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -3.335200012207031364e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -7.258489990234375000e+02 5.880900878906250284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -3.696000000000000227e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.692593261718750455e+02 3.025933837890625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -3.696000000000000227e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.692593261718750455e+02 3.025933837890625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -3.515599975585937500e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -7.407096435546875455e+02 3.778966674804687642e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.335199951171874773e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -7.121599609375000455e+02 4.531999511718750284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -2.974399963378906477e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.039199707031250455e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.072399963378906307e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.237199707031250000e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.072399963378906307e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.237199707031250000e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.072399963378906307e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.237199707031250000e+02 9.239996337890625355e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.433199951171874886e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -4.760175781250000000e+02 -1.062240600585937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.793999938964843750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.842575683593750000e+02 2.545759277343750071e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.974399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.564175659179687727e+02 6.153759460449218466e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -2.793999938964843750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.203375732421875455e+02 6.153759765625000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.793999938964843750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.203375732421875455e+02 6.153759765625000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -2.974399963378906477e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.687496337890625000e+02 7.386966552734375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -3.335199951171874773e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -7.210472412109375000e+02 5.400726318359375000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -3.515599975585937500e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.495969238281250000e+02 4.647693481445312358e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -6.413569335937500000e+02 1.039693603515624964e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.335200012207031364e+02 -3.574951599999999985e+02 -9.900000000000000000e+01 -6.699066162109375000e+02 2.866607666015625000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.974399993896484489e+02 -3.314634399999999914e+02 -9.900000000000000000e+01 -6.052769409179687727e+02 1.039693908691406321e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.433200012207031193e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -5.168993408203125455e+02 3.025934448242187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.433200012207031193e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -5.168993408203125455e+02 3.025934448242187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -2.433199981689453182e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.605096557617187045e+02 7.386967468261718750e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -2.793999969482421761e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.326696411132812727e+02 7.386966857910155682e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -2.974399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.564175659179687727e+02 6.153759460449218466e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -2.974399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.564175659179687727e+02 6.153759460449218466e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.793999938964843750e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.203375732421875455e+02 6.153759765625000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.488872558593750455e+02 5.400726928710937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.974399963378906477e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.488872558593750455e+02 5.400726928710937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -2.793999969482421761e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.326696411132812727e+02 7.386966857910155682e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -2.974399963378906477e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.687496337890625000e+02 7.386966552734375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -2.974399963378906477e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.687496337890625000e+02 7.386966552734375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.154799987792968636e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.972993164062500000e+02 6.633933715820312216e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -2.974399993896484489e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.612193237304687727e+02 6.633934020996093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.154799987792968636e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -6.774369384765625455e+02 4.647694091796874716e+01 0.000000000000000000e+00 9.239999389649085515e+00
9.400000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.011848632812500455e+02 3.414486694335937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.974399932861327898e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.365551879882812045e+02 4.167519836425780966e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.335199951171874773e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.011848632812500455e+02 3.414486694335937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -3.876399932861328352e+02 -6.662317199999999957e+02 -9.900000000000000000e+01 -7.895624633789062727e+02 1.428246154785156286e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.695999969482421648e+02 -5.118634399999999118e+02 -9.900000000000000000e+01 -7.658145385742187727e+02 2.661453552246093679e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -3.515600006103515511e+02 -3.574951599999999416e+02 -9.900000000000000000e+01 -7.420666137695312727e+02 3.894660949707031250e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -3.876400024414062386e+02 -3.835268800000000056e+02 -9.900000000000000000e+01 -8.066962890625000000e+02 3.141627807617187429e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPERBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
5.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\PPOPROPERBELIEFNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPEROBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.983610696728096059e+02 3.003610696728096059e+02
1.000000000000000000e+03 7.710000000000000000e+02 9.671341999999999643e+02 9.788658000000000357e+02 3.609277954101562500e+02 1.000000000000000000e+03 4.216389303271903941e+02 1.120361069672809663e+03
2.000000000000000000e+03 6.697000122070312500e+02 8.195355000000001837e+02 9.788658000000000357e+02 1.991566772460937500e+02 1.000000000000000000e+03 3.203389425342216441e+02 1.019061081879840913e+03
3.000000000000000000e+03 4.642999877929687500e+02 -4.900000000000000000e+01 9.771544000000000096e+02 -4.906341552734375000e+01 9.776633911132812500e+02 1.149389181201591441e+02 8.136610574657784127e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.983610696728096059e+02 3.003610696728096059e+02
5.000000000000000000e+03 3.613999999999999773e+02 3.279339400000000069e+02 5.673772000000000162e+02 8.260421142578124432e+01 5.759326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.648999999999999773e+02 3.279339400000000069e+02 7.743772000000000162e+02 8.260421142578124432e+01 7.829326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.452400024414062614e+02 2.987564800000000673e+02 7.758040399999999863e+02 5.045934448242187642e+01 7.829326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.015000000000000000e+02 1.250493800000000135e+02 5.702308799999999565e+02 8.280090332031250222e-01 5.731326782226562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 1.988400024414062557e+02 1.250493800000000135e+02 3.650000000000000000e+02 8.406921386718749778e-01 3.678000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.422599975585937386e+02 2.973873600000000579e+02 5.703999999999999773e+02 5.036178588867187500e+01 5.776000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.827400024414062614e+02 4.700676200000000904e+02 5.700577200000000175e+02 1.000732666015624943e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.394400024414062500e+02 2.990987600000000270e+02 3.646577199999999834e+02 5.059736328124999716e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 2.606199951171875000e+02 3.314185000000000514e+02 3.650000000000000000e+02 8.346240844726563068e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.372199951171874943e+02 1.579422800000000109e+02 1.580000000000000000e+02 7.514645996093750568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.155999999999999943e+02 1.555382400000000018e+02 1.576577199999999834e+02 3.328610839843749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.155999999999999943e+02 1.555382400000000018e+02 1.576577199999999834e+02 3.328610839843749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.151599975585937443e+02 1.541114000000000033e+02 1.566308799999999906e+02 3.306323242187500000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.592599975585937386e+02 3.261071000000000595e+02 3.636308799999999906e+02 8.281128540039063068e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 2.381199951171875000e+02 2.943068400000000793e+02 3.630577199999999607e+02 5.011424560546875284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.381199951171875000e+02 2.943068400000000793e+02 3.630577199999999607e+02 5.011424560546875284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.232599975585937386e+02 4.993068400000000224e+02 5.700577200000000175e+02 1.735189331054687614e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.871799926757812500e+02 7.026491200000000390e+02 7.751154399999999214e+02 2.554684387207031193e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.430799926757812273e+02 5.306534199999999828e+02 5.681154399999999214e+02 2.057203857421874886e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 3.819399963378906477e+02 3.593422800000000166e+02 5.650308800000000247e+02 1.379411804199218636e+02 5.527730102539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 3.819399963378906477e+02 3.593422800000000166e+02 5.650308800000000247e+02 1.379411804199218636e+02 5.527730102539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.967999938964843807e+02 1.543422800000000166e+02 3.580308799999999678e+02 1.453649291992187464e+01 3.429730102539062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.741301269531250284e+01 1.331730102539062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.741301269531250284e+01 1.331730102539062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 7.500000000000000000e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.624722290039062500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 3.217599975585937386e+02 -4.900000000000000000e+01 5.692617599999999811e+02 1.901779174804687500e+01 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.977599975585937386e+02 -4.900000000000000000e+01 3.622617599999999811e+02 -3.734985351562500000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 1.160400024414062443e+02 1.561114000000000033e+02 1.580000000000000000e+02 3.351287841796875000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 7.451999511718750568e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.633991699218750071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.360999999999999943e+02 1.560000000000000000e+02 1.580000000000000000e+02 7.437510986328125284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.360999999999999943e+02 1.560000000000000000e+02 1.580000000000000000e+02 7.437510986328125284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\PPOPROPEROBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -2.026000061035156250e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.028005371093750000e+02 1.976005249023437500e+02 -2.774924482732075717e+02 -1.277075639338236925e+02
1.000000000000000000e+03 -3.021000061035156250e+02 -1.471556999999998823e+02 -2.000000000000000000e+00 -7.602924194335937500e+02 1.560924072265625000e+02 -3.769924482732075717e+02 -2.272075639338236783e+02
2.000000000000000000e+03 -1.021999969482421875e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.021336059570312500e+02 1.977335968017578125e+02 -1.770924391179341342e+02 -2.730755477855025504e+01
3.000000000000000000e+03 -1.018000030517578125e+02 -2.000000000000000000e+00 -1.855700000000000571e+00 -4.018672485351562500e+02 1.982672576904296875e+02 -1.766924452214497592e+02 -2.690756088206588004e+01
4.000000000000000000e+03 -2.018999938964843750e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.019503173828125000e+02 1.981503601074218750e+02 -2.767924360661763217e+02 -1.270075517267924425e+02
5.000000000000000000e+03 -1.821200012207031307e+02 -3.128885999999997125e+01 -1.971140000000000114e+00 -5.538088256835937955e+02 1.895688293457031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.619800003051757926e+02 -3.111771999999997007e+01 -1.942280000000000229e+00 -5.136355468750000455e+02 1.896755554199218636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.219199966430664119e+02 -2.020865799999999979e+02 -1.942280000000000229e+00 -5.615770629882812273e+02 1.361256774902343807e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.028399972915649414e+02 -2.030577199999999891e+02 -2.742280000000000051e+00 -4.826600081443786507e+02 9.536862440109253214e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.028199960708618050e+02 -2.030577199999999891e+02 -2.571140000000000203e+00 -4.826466902732848894e+02 9.539530286788939861e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.827599969863891545e+02 -2.030288600000000088e+02 -2.371140000000000025e+00 -4.426033736228943098e+02 9.547197523117065998e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.427999979019164982e+02 -4.030000000000000000e+02 -2.399999999999999911e+00 -5.405998213768004916e+02 7.338841810226440998e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.027600015640258846e+02 -4.030000000000000000e+02 -2.200000000000000178e+00 -5.189647627830505598e+02 1.134447596549987765e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378451599121093523e+02 1.542851654052734318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.378450866699218977e+02 1.542850982666015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.618399993896484261e+02 -4.020577199999999607e+02 -1.771140000000000159e+00 -6.778884033203124773e+02 1.542084259033203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.018199981689453182e+02 -2.020865800000000263e+02 -1.771140000000000159e+00 -5.799052612304687955e+02 1.762652862548828239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.819199981689453125e+02 -3.111771999999997362e+01 -1.971140000000000114e+00 -5.535987670898437045e+02 1.897587799072265682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.818799987792968693e+02 -3.111771999999997362e+01 -1.771140000000000159e+00 -5.535787963867187500e+02 1.898188049316406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.019000000000000057e+02 -3.114657999999997173e+01 -1.771140000000000159e+00 -5.935988281249999545e+02 1.897988342285156307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.818600006103515625e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535688964843750455e+02 1.898488922119140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.018800018310546989e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935788818359375227e+02 1.898188751220703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.018000030517578125e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935512695312500000e+02 1.899512603759765739e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.618200036525726375e+02 -3.108885999999997196e+01 -1.713420000000000387e+00 -4.736611767292022819e+02 1.500211633205413762e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.218600030422210665e+02 -3.105999999999997385e+01 -1.742280000000000273e+00 -3.538075775146484148e+02 1.100875622749328642e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.419600030422210750e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -3.938675262451171761e+02 1.099475171089172392e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.418600030422210807e+02 -3.108885999999997196e+01 -1.742280000000000273e+00 -3.938175140380859602e+02 1.100975049018859835e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.418600030422210807e+02 -3.125999999999997314e+01 -1.571140000000000203e+00 -3.938175628662109489e+02 1.100975537300109863e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.019000030517578068e+02 -6.029113999999994888e+01 -1.600000000000000089e+00 -5.453891742229461670e+02 1.415891589641570931e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.419800018310546932e+02 -6.049113999999995173e+01 -1.600000000000000089e+00 -6.653027221679687955e+02 1.813427154541015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -2.618800048828125000e+02 -8.915113999999991279e+01 -1.571140000000000203e+00 -6.969134765625000227e+02 1.731534545898437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.619200042724609148e+02 -8.915113999999992700e+01 -1.742280000000000273e+00 -6.969334594726562955e+02 1.730934356689453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.419400024414062500e+02 -6.014885999999994226e+01 -1.913420000000000343e+00 -6.652826538085937500e+02 1.814026428222656193e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.018600021362304631e+02 -3.111771999999997007e+01 -1.713420000000000387e+00 -5.935778564453124773e+02 1.898578491210937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.217200057983398551e+02 -5.994885999999994652e+01 -1.513420000000000432e+00 -6.251687011718750000e+02 1.817286743164062557e+02 0.000000000000000000e+00 2.843699309222017746e+00
3.500000000000000000e+04 -2.017600021362304688e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935279296874999773e+02 1.900079223632812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -2.217599990844726676e+02 -5.994885999999994652e+01 -1.571140000000000203e+00 -6.251855590820312045e+02 1.816655670166015568e+02 0.000000000000000000e+00 2.851876097483227568e+00
3.700000000000000000e+04 -1.817799984693527335e+02 -5.991999999999994486e+01 -1.600000000000000089e+00 -5.052931842327117806e+02 1.417331903457641715e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.218799999952316284e+02 -8.895113999999992416e+01 -1.800000000000000044e+00 -5.770048541545868375e+02 1.332448602676391545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.418799999952316284e+02 -2.599199999999999591e+02 -1.971140000000000114e+00 -6.033425738811492920e+02 1.195825922012329130e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.018599987745284920e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -6.829525104045867465e+02 7.963258609771727947e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.818200024366378784e+02 -4.310311399999999367e+02 -1.742280000000000273e+00 -6.512748492717743147e+02 8.803490543365478516e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.018000030517578125e+02 -4.310599999999999454e+02 -1.542280000000000317e+00 -7.311606689453125227e+02 1.279607208251953097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.218000030517578125e+02 -6.020288600000000088e+02 -1.542280000000000317e+00 -7.574855102539062273e+02 1.142855560302734403e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.818399993896484261e+02 -4.020577199999999607e+02 -1.571140000000000203e+00 -6.995069702148437045e+02 1.362270233154296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.618399993896484261e+02 -4.020577200000000175e+02 -1.600000000000000089e+00 -6.778792358398437727e+02 1.541992340087890625e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.418799987792968693e+02 -4.020577200000000175e+02 -1.771140000000000159e+00 -6.378926269531250455e+02 1.541326354980468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.618400009155273551e+02 -4.312311399999999821e+02 -1.571140000000000203e+00 -6.695399047851562955e+02 1.458599029541015568e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.019200027465820426e+02 -2.312599999999999341e+02 -1.571140000000000203e+00 -5.715943603515625000e+02 1.677543457031250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.019600021362304574e+02 -2.312888599999999428e+02 -1.600000000000000089e+00 -5.716210449218749545e+02 1.677010284423828068e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.218800018310546989e+02 -2.310888599999999258e+02 -1.600000000000000089e+00 -6.115842041015624773e+02 1.678241851806640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.418399993896484261e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.332008789062499545e+02 1.499209625244140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.418799957275390682e+02 -2.309177199999999743e+02 -1.942280000000000229e+00 -6.332146240234375227e+02 1.498547271728515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.818399963378906250e+02 -2.599199999999999591e+02 -1.942280000000000229e+00 -7.048394653320312955e+02 1.415595642089843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.417999938964843523e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -8.028115966796874545e+02 1.196117065429687472e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.818799926757812386e+02 -6.598911399999999503e+02 -2.142280000000000406e+00 -8.608374755859374545e+02 9.747759399414061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -2.000000000000000000e+00 -7.812375732421875227e+02 1.374376037597656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.619599975585937273e+02 -6.312311399999999821e+02 -2.171140000000000292e+00 -8.291998535156250227e+02 1.056799255371093693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.019599975585937273e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771482910156249773e+02 7.402836914062500284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019799987792968636e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771520019531250227e+02 7.399207153320313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -3.819400024414062500e+02 -6.310599999999999454e+02 -2.142280000000000406e+00 -8.508069091796875227e+02 8.772695922851562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.218999999999999773e+02 -8.308599999999999000e+02 -2.113420000000000520e+00 -9.087791259765624545e+02 6.577917480468750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -3.419599990844726562e+02 -6.310599999999999454e+02 -1.942280000000000229e+00 -7.892325317382812955e+02 1.057125305175781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.019000015258789062e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412633666992187500e+02 1.374633544921875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019400039672851790e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412707153320312727e+02 1.373906921386718807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.819200027465820426e+02 -4.310888600000000110e+02 -1.742280000000000273e+00 -7.095999877929687045e+02 1.457599731445312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.418800064086914006e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515877319335937727e+02 1.678277038574218807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.418200057983398494e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.515478942871093295e+02 1.679078613281249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.418400009155273551e+02 -2.312599999999999909e+02 -1.542280000000000317e+00 -6.515548278808594205e+02 1.678748107910156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.817800003051757756e+02 -3.125999999999997314e+01 -1.542280000000000317e+00 -5.535448913574218750e+02 1.899848785400390625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.018399978637695256e+02 -6.026227999999995433e+01 -1.742280000000000273e+00 -5.852294494628906705e+02 1.815494415283203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.018399978637695256e+02 -6.029113999999994888e+01 -1.742280000000000273e+00 -5.852294982910156023e+02 1.815494964599609489e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.018000030517578125e+02 -2.600911399999999389e+02 -1.771140000000000159e+00 -7.048159301757812045e+02 1.196000274658203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.818400054931640852e+02 -2.312599999999999909e+02 -1.800000000000000044e+00 -6.731782592773437273e+02 1.278823577880859403e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.418600036621093636e+02 -4.312600000000000477e+02 -1.800000000000000044e+00 -7.711807983398437045e+02 1.058449096679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.418200073242187500e+02 -4.312599999999999341e+02 -1.600000000000000089e+00 -7.711670166015625227e+02 1.059111145019531222e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.018600060939788818e+02 -4.312311399999999821e+02 -1.800000000000000044e+00 -6.512469091892241977e+02 6.591100952625274090e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.018800012111663875e+02 -2.312311399999999537e+02 -1.800000000000000044e+00 -5.316469763278961409e+02 1.278869799852371187e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.618600012063980103e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -4.117668786525726432e+02 8.804687621593475910e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.019200048685073909e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -4.333909509181976318e+02 4.792155883312225484e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.219600012063980046e+02 -4.020000000000000000e+02 -2.142280000000000406e+00 -4.597360803127288591e+02 3.418670165538787842e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.419600018262863159e+02 -4.020000000000000000e+02 -2.113420000000000520e+00 -5.396695300102234114e+02 7.412015318870544434e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.219400006055831795e+02 -6.020000000000000000e+02 -2.113420000000000520e+00 -6.592694628715514682e+02 3.416010069847106934e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.418800003051757699e+02 -6.020000000000000000e+02 -1.942280000000000229e+00 -7.390962097167969205e+02 7.410684509277344034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.817999954223632812e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911339782714843523e+02 1.279339996337890568e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.817799942016601449e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911302795410156250e+02 1.279703094482421903e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.218799911499023665e+02 -4.600622799999999302e+02 -1.742280000000000273e+00 -7.628290954589843977e+02 1.194691284179687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.818399948120116960e+02 -2.889222799999998870e+02 -1.713420000000000387e+00 -7.148599304199218523e+02 1.511799377441406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.219399963378906477e+02 -3.179534199999998805e+02 -1.913420000000000343e+00 -7.865716674804687045e+02 1.426916748046874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -3.019799987792968636e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.549339965820312273e+02 1.509740051269531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.219600036621093864e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765616821289062273e+02 1.330416992187500114e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -2.818400054931640852e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -7.048495483398437500e+02 1.415695587158203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -3.019000030517578352e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.311983032226562500e+02 1.277983245849609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.618800018310546989e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.595399536132812273e+02 1.361799774169921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.617600006103515398e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.594798950195312273e+02 1.363599090576171875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.417600006103515682e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378485473632812273e+02 1.543285369873046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.817799987792968750e+02 -4.308888599999999087e+02 -1.600000000000000089e+00 -7.095261352539062045e+02 1.459661376953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817799987792968750e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.095261840820312500e+02 1.459661804199218693e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.017599975585937386e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.495161132812500000e+02 1.459961181640624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\PPOPROPEROBSNOSHIELDAVOID

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\PPOPROPEROBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Belief Support}
\tubeplotindex{red}{\PPOPROPEROBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\PPOPROPEROBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDROCKS}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\PPOPROPEROBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\PPOPROPEROBSSHIELDROCKS}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{red}{\PPOPROPEROBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\PPOPROPEROBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDAVOID}{6}{7}
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\PPOPROPEROBSSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\PPOPROPEROBSNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\PPOPROPEROBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\PPOPROPEROBSNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{blue}{\PPOPROPERBELIEFSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\PPOPROPERBELIEFNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:PPOPROPER_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:PPOPROPER_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:PPOPROPER_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:PPOPROPER_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:PPOPROPER_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:PPOPROPER_obstacle}}};
\end{tikzpicture}

==> figs/AppendixFigs/appendix_SAC.tex <==
\pgfplotstableread{
0.000000000000000000e+00 8.694000244140625000e+02 1.175722778320312500e+03 5.630772705078125000e+02 8.189526259158748189e+02 9.198474229122501811e+02
1.000000000000000000e+03 9.809000244140625000e+02 9.940183105468750000e+02 9.677817382812500000e+02 9.304526259158748189e+02 1.031347422912250067e+03
2.000000000000000000e+03 8.864000244140625000e+02 1.198249755859375000e+03 5.745502929687500000e+02 8.359526259158748189e+02 9.368474229122501811e+02
3.000000000000000000e+03 9.765999755859375000e+02 9.895552978515625000e+02 9.636446533203125000e+02 9.261525770877498189e+02 1.027047374084125067e+03
4.000000000000000000e+03 9.830999755859375000e+02 9.897700805664062500e+02 9.764298706054687500e+02 9.326525770877498189e+02 1.033547374084125067e+03
5.000000000000000000e+03 9.392800048828124773e+02 1.069463244628906295e+03 8.090967651367187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 9.626599975585937727e+02 1.032703137207031205e+03 8.926168579101562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 8.808799926757812955e+02 1.082910412597656205e+03 6.788495727539062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 9.006399902343749773e+02 1.041608288574218705e+03 7.596716918945312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 8.813599975585937045e+02 1.081708166503906341e+03 6.810118164062499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 8.822599975585937955e+02 1.082118896484375000e+03 6.824010864257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.818400024414062273e+02 1.082125708007812591e+03 6.815542846679687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 9.632800048828124773e+02 1.031512585449218705e+03 8.950474121093750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 9.238800048828125000e+02 1.110621008300781341e+03 7.371389892578124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.244200073242187727e+02 1.111332727050781159e+03 7.375072998046874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.234000122070312955e+02 1.111338269042968705e+03 7.354617675781249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.235400146484374773e+02 1.111345324707031295e+03 7.357347167968749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.250000122070312045e+02 1.112018945312499909e+03 7.379810913085937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.642800048828124773e+02 1.033063073730468659e+03 8.954969482421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.852000000000000455e+02 9.933404174804687727e+02 9.770595825195312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.866800048828124545e+02 9.938510253906249545e+02 9.795089843749999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 9.861599975585937727e+02 9.938518798828124545e+02 9.784681152343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 9.649799926757812045e+02 1.032889819335937545e+03 8.970701782226562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 9.662000000000000455e+02 1.033272680664062591e+03 8.991273315429687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.644800048828125227e+02 1.032608386230468795e+03 8.963516357421874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 9.638599975585937045e+02 1.032049987792968750e+03 8.956700195312499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 9.642800048828124773e+02 1.031619677734375045e+03 8.969403442382812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 9.649600097656250455e+02 1.032518261718749955e+03 8.974017456054687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 9.642000122070312500e+02 1.032327880859375000e+03 8.960721313476562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.634600097656250455e+02 1.031276818847656159e+03 8.956431884765625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.619600097656250455e+02 1.030675610351562455e+03 8.932443969726562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.620200073242187955e+02 1.032307653808593841e+03 8.917323486328125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.819200073242187727e+02 9.923118408203124545e+02 9.715281738281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.808599975585937045e+02 9.927902221679687500e+02 9.689297729492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.821599975585937727e+02 9.942255859375000000e+02 9.700944091796875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.818400024414062273e+02 9.944175659179687727e+02 9.692624389648437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.415199951171874773e+02 1.072054504394531250e+03 8.109854980468750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.424799926757812045e+02 1.072088146972656205e+03 8.128718505859375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.430199951171874773e+02 1.072018420410156295e+03 8.140215820312499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.434399902343750455e+02 1.072089770507812545e+03 8.147902221679687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.242599853515624773e+02 1.112611413574218659e+03 7.359085693359375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.645999877929687045e+02 1.034587097167968750e+03 8.946128784179687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.637199951171875227e+02 1.033705371093750045e+03 8.937346191406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.226400024414062955e+02 1.073186914062499909e+03 7.720930786132812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.224600097656250455e+02 1.073115563964843659e+03 7.718044433593750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.434000122070312955e+02 1.033398400878906159e+03 8.534016113281250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.429200195312499773e+02 1.032378820800781341e+03 8.534612060546875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.439400146484374545e+02 1.032621386718750045e+03 8.552586303710937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.855000122070312045e+02 9.927290405273437273e+02 9.782709838867187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.865400024414062727e+02 9.926545043945312727e+02 9.804255004882812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.856599975585937727e+02 9.925989868164062955e+02 9.787210083007812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 9.446799926757812500e+02 1.032582727050781159e+03 8.567772460937500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 9.435599975585937500e+02 1.033199096679687500e+03 8.539208862304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.431399902343749773e+02 1.033213208007812455e+03 8.530667602539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.426399902343749773e+02 1.032555834960937545e+03 8.527241333007812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.428399902343750227e+02 1.032845031738281250e+03 8.528349365234374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.836199951171875000e+02 9.929990844726562500e+02 9.742409057617187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.837199951171875227e+02 9.932306762695312727e+02 9.742093139648437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.832599975585937955e+02 9.931082031250000455e+02 9.734117919921875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.830599975585937500e+02 9.934801025390625000e+02 9.726398925781250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.636599975585937727e+02 1.034095520019531250e+03 8.932244628906249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.247599975585937955e+02 1.113945129394531250e+03 7.355748535156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.253599975585937045e+02 1.113651562499999955e+03 7.370684204101562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.254400024414062500e+02 1.113670385742187591e+03 7.372096069335937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.048400024414062273e+02 1.153685852050781250e+03 6.559941406250000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.043600097656250227e+02 1.153058703613281295e+03 6.556613281249999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.230400024414062727e+02 1.112917492675781205e+03 7.331625244140625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.212599975585937955e+02 1.112218798828125045e+03 7.303012084960937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.005799926757812273e+02 1.151399975585937455e+03 6.497600219726562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.202599975585937955e+02 1.110594226074218795e+03 7.299257812500000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.191199951171875000e+02 1.109127307128906295e+03 7.291126831054687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.787999999999999545e+02 1.134822375488281295e+03 6.227776123046875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 8.593400024414062273e+02 1.174694250488281341e+03 5.439857421875000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 8.802000000000000455e+02 1.135886132812499909e+03 6.245138549804687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 8.403400024414062273e+02 1.177430114746093750e+03 5.032498840332031023e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 8.620200073242187955e+02 1.139375000000000000e+03 5.846650085449218750e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 8.809200073242187727e+02 1.112518701171874909e+03 6.493213134765625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.010400024414062727e+02 1.073147375488281341e+03 7.289326293945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 8.807400024414062045e+02 1.112698681640624955e+03 6.487813110351562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.211199951171875000e+02 1.071807214355468659e+03 7.704327575683594205e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.208199951171875455e+02 1.071344299316406250e+03 7.702956726074219205e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.428199951171875455e+02 1.073256872558593841e+03 8.123831054687500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.435599975585937500e+02 1.073160131835937591e+03 8.139598510742187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.630200073242187955e+02 1.033390991210937500e+03 8.926490234374999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.435000122070312045e+02 1.074445568847656205e+03 8.125544555664062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.424200073242187727e+02 1.074077453613281250e+03 8.107625610351562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.621000000000000227e+02 1.033686743164062591e+03 8.905132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.616000000000000227e+02 1.032613305664062409e+03 8.905866943359375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.614199951171874545e+02 1.031155029296875000e+03 8.916849609375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.814799926757812045e+02 9.901011474609374545e+02 9.728588378906249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.824599975585937273e+02 9.902388671874999773e+02 9.746811279296874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.627999999999999545e+02 1.030660729980468659e+03 8.949392700195312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.633999999999999773e+02 1.031516357421875000e+03 8.952836425781249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.640800048828125455e+02 1.032624963378906159e+03 8.955350463867187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.636200073242187045e+02 1.033344689941406159e+03 8.938953247070312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.631800048828124545e+02 1.033204724121093705e+03 8.931552856445312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.825600097656249545e+02 9.927949462890625227e+02 9.723250732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.816800048828124545e+02 9.933701171875000000e+02 9.699898925781250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.606199951171875000e+02 1.032073815917968659e+03 8.891661743164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.604199951171874545e+02 1.032140380859375000e+03 8.886996093750000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.604599975585937273e+02 1.032250854492187500e+03 8.886691406249999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SACPROPEROBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 8.150000000000000000e+01 6.179442749023437500e+02 -4.549442749023437500e+02 -1.526016597536452934e+01 1.782601659753645436e+02
1.000000000000000000e+03 -1.606000061035156250e+02 -1.598000030517578125e+02 -1.614000091552734375e+02 -2.573601720788801686e+02 -6.383984012815109566e+01
2.000000000000000000e+03 -1.606000061035156250e+02 -1.598000030517578125e+02 -1.614000091552734375e+02 -2.573601720788801686e+02 -6.383984012815109566e+01
3.000000000000000000e+03 -1.601999969482421875e+02 -1.592201995849609375e+02 -1.611797943115234375e+02 -2.569601629236067311e+02 -6.343983097287765816e+01
4.000000000000000000e+03 -1.601999969482421875e+02 -1.581603851318359375e+02 -1.622396087646484375e+02 -2.569601629236067311e+02 -6.343983097287765816e+01
5.000000000000000000e+03 -1.120200012207031222e+02 -3.807263183593749822e+00 -2.202327392578125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.603600006103515625e+02 -1.591707885742187614e+02 -1.615492126464843636e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -1.603199981689453182e+02 -1.589307861328125000e+02 -1.617092102050781364e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -1.601599975585937443e+02 -1.586107849121093807e+02 -1.617092102050781364e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -1.600799987792968864e+02 -1.584067443847656307e+02 -1.617532531738281136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -1.599199981689453125e+02 -1.584146667480468693e+02 -1.614253295898437557e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -1.599599975585937557e+02 -1.584638702392578011e+02 -1.614561248779296818e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -1.599199981689453125e+02 -1.585185424804687386e+02 -1.613214538574218864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -1.597599975585937386e+02 -1.582785430908203068e+02 -1.612414520263671989e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -1.598399963378906250e+02 -1.584825836181640568e+02 -1.611974090576171932e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.599999969482421989e+02 -1.586172546386718807e+02 -1.613827392578124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.599999969482421989e+02 -1.585133789062500114e+02 -1.614866149902343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.599199981689453125e+02 -1.585027496337890511e+02 -1.613372467041015739e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.602399993896484318e+02 -1.588740386962890625e+02 -1.616059600830078011e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.601200012207031307e+02 -1.585480041503906250e+02 -1.616919982910156364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.600800018310546875e+02 -1.585050048828125000e+02 -1.616549987792968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.600800018310546875e+02 -1.586088806152343693e+02 -1.615511230468750057e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.600800018310546875e+02 -1.584848388671875057e+02 -1.616751647949218693e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.598399993896484261e+02 -1.583535491943359261e+02 -1.613264495849609261e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.599199981689453125e+02 -1.586355438232421875e+02 -1.612044525146484375e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.597999969482421818e+02 -1.584351593017578068e+02 -1.611648345947265568e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.596399993896484375e+02 -1.582751617431640625e+02 -1.610048370361328125e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.595999999999999943e+02 -1.581951629638671761e+02 -1.610048370361328125e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.596400024414062386e+02 -1.582190399169921875e+02 -1.610609649658203182e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.595200012207031364e+02 -1.579997070312500114e+02 -1.610402954101562614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.596000030517578239e+02 -1.582324615478515568e+02 -1.609675445556640625e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.598000030517578125e+02 -1.584485870361328068e+02 -1.611514190673828182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.598400024414062557e+02 -1.584406646728515682e+02 -1.612393402099609432e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.598800018310546989e+02 -1.583701843261718807e+02 -1.613898193359374886e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.600400024414062443e+02 -1.585095153808593693e+02 -1.615704895019531193e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.601600006103515739e+02 -1.585693481445312614e+02 -1.617506530761718864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.601600006103515739e+02 -1.585693481445312614e+02 -1.617506530761718864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.603200012207031193e+02 -1.587453521728515682e+02 -1.618946502685546989e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.603600006103515625e+02 -1.588836273193359432e+02 -1.618363739013671818e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.601600006103515739e+02 -1.588836273193359432e+02 -1.614363739013671761e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.601600006103515739e+02 -1.587797515869140739e+02 -1.615402496337890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.598799987792968693e+02 -1.584597503662109261e+02 -1.613002471923828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.597199981689453239e+02 -1.584957092285156364e+02 -1.609442871093750114e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.595999969482421932e+02 -1.583447052001953068e+02 -1.608552886962890511e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.597999969482421818e+02 -1.584687469482421989e+02 -1.611312469482421932e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.598799987792968693e+02 -1.585764831542968807e+02 -1.611835144042968864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.599600006103515568e+02 -1.587531799316406307e+02 -1.611668212890625114e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.598399993896484261e+02 -1.584968719482421875e+02 -1.611831268310546932e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.600000000000000000e+02 -1.586908752441406136e+02 -1.613091247558593864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.599600006103515568e+02 -1.583996215820312443e+02 -1.615203796386718693e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.597600006103515682e+02 -1.583359283447265682e+02 -1.611840728759765682e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.599199981689453125e+02 -1.584231048583984318e+02 -1.614168914794921932e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.601599975585937443e+02 -1.587392456054687386e+02 -1.615807495117187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.600799987792968864e+02 -1.586592468261718807e+02 -1.615007507324218636e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.600399993896484432e+02 -1.588011322021484375e+02 -1.612788665771484489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.600799987792968864e+02 -1.587145996093750000e+02 -1.614453979492187443e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.599600006103515568e+02 -1.585853973388671818e+02 -1.613346038818359318e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.598400024414062557e+02 -1.583549194335937500e+02 -1.613250854492187614e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.597200012207031250e+02 -1.581679809570312614e+02 -1.612720214843749886e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.596399993896484375e+02 -1.580539764404296932e+02 -1.612260223388671818e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.596799987792968807e+02 -1.580964660644531250e+02 -1.612635314941406364e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.596799987792968807e+02 -1.581658355712890511e+02 -1.611941619873046818e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.595199981689453068e+02 -1.581194580078125114e+02 -1.609205383300781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.596399993896484375e+02 -1.583063964843750000e+02 -1.609736022949218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.598000000000000114e+02 -1.585003997802734261e+02 -1.610996002197265682e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.597600006103515682e+02 -1.585120727539062386e+02 -1.610079284667968693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.595999999999999943e+02 -1.581902618408203125e+02 -1.610097381591796761e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.598000000000000114e+02 -1.583749145507812557e+02 -1.612250854492187386e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.599600006103515568e+02 -1.585602447509765511e+02 -1.613597564697265625e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.600400024414062443e+02 -1.586062438964843864e+02 -1.614737609863281307e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.599200012207031136e+02 -1.584552398681640568e+02 -1.613847625732421989e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.601200012207031307e+02 -1.587446807861328182e+02 -1.614953216552734432e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.601999999999999886e+02 -1.589097045898437557e+02 -1.614902954101562500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.602399993896484318e+02 -1.589097045898437557e+02 -1.615702941894531364e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.600399993896484432e+02 -1.587529113769531364e+02 -1.613270874023437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.602800018310546761e+02 -1.590522460937500000e+02 -1.615077575683593807e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.603600006103515625e+02 -1.592172698974609375e+02 -1.615027313232421875e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.603600006103515625e+02 -1.592172698974609375e+02 -1.615027313232421875e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.602799987792968750e+02 -1.592339630126953125e+02 -1.613260345458984375e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.602399963378906307e+02 -1.591507537841796989e+02 -1.613292388916015625e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.600399963378906136e+02 -1.589346282958984489e+02 -1.611453643798828068e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.600399963378906136e+02 -1.588618072509765682e+02 -1.612181854248046875e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.600399963378906136e+02 -1.587889862060546875e+02 -1.612910064697265682e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.598799987792968693e+02 -1.586289886474609432e+02 -1.611310089111328239e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.599600006103515568e+02 -1.588123626708984375e+02 -1.611076385498046761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.602799987792968750e+02 -1.591084869384765739e+02 -1.614515106201171761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.602399993896484318e+02 -1.590046112060546761e+02 -1.614753875732421875e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.602399993896484318e+02 -1.589483245849609432e+02 -1.615316741943359489e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.601999969482421875e+02 -1.586997070312500000e+02 -1.617002868652343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.601599975585937443e+02 -1.585995422363281193e+02 -1.617204528808593693e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.599999969482421989e+02 -1.584071289062499943e+02 -1.615928649902343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.597199981689453239e+02 -1.581671325683593636e+02 -1.612728637695312557e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.599199981689453125e+02 -1.583802124023437443e+02 -1.614597839355468807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.601199981689453011e+02 -1.585701354980468807e+02 -1.616698608398437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.601999969482421875e+02 -1.585374786376953011e+02 -1.618625152587890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.600399993896484432e+02 -1.584337677001953182e+02 -1.616462310791015682e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.602399993896484318e+02 -1.585471618652343864e+02 -1.619328369140625057e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.600000000000000000e+02 -1.584105346679687614e+02 -1.615894653320312386e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.599200012207031136e+02 -1.584642028808593750e+02 -1.613757995605468807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.601200012207031307e+02 -1.586329833984374886e+02 -1.616070190429687443e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.601600006103515739e+02 -1.586091064453125057e+02 -1.617108947753906136e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 3.666000061035156250e+02 1.036006225585937500e+03 -3.028061828613281250e+02 7.627215182499355706e+01 6.569278603820376929e+02
1.000000000000000000e+03 -1.458000030517578125e+02 1.445999908447265625e+02 -4.362000122070312500e+02 -4.361278573302798804e+02 1.445278512267642554e+02
2.000000000000000000e+03 -4.442000122070312500e+02 3.986212158203125000e+01 -9.282621459960937500e+02 -7.345278664855533179e+02 -1.538721579285091821e+02
3.000000000000000000e+03 -3.411000061035156250e+02 3.006864929199218750e+02 -9.828864746093750000e+02 -6.314278603820376929e+02 -5.077215182499355706e+01
4.000000000000000000e+03 -3.405000000000000000e+02 2.972032470703125000e+02 -9.782032470703125000e+02 -6.308278542785220679e+02 -5.017214572147793206e+01
5.000000000000000000e+03 -1.810000030517578011e+02 3.636716156005859375e+02 -7.256716125488280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.036800048828125114e+02 1.862303649902343636e+02 -7.935903686523437273e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -2.843200042724609489e+02 1.475103668212890682e+02 -7.161503662109374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.239000030517578068e+02 2.181688323974609318e+02 -6.659688354492187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -1.640200019836425724e+02 2.745204498291015511e+02 -6.025604614257812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.844799995422363281e+02 2.229974029541015739e+02 -5.919574096679687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.840599983215332145e+02 2.638885437011718977e+02 -6.320085571289062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.428599983215331974e+02 2.949071594238281477e+02 -7.806271728515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.833599983215332259e+02 2.376742980957031364e+02 -8.043943115234375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.441799957275390511e+02 1.427046386718749886e+02 -8.310646484374999545e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.049199981689453125e+02 1.644916076660156250e+02 -7.743316162109374545e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -3.441000000000000227e+02 1.016492919921875000e+02 -7.898493041992187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -3.242600006103515398e+02 1.095911346435546818e+02 -7.581111450195312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -2.831399993896484375e+02 1.673968414306640682e+02 -7.336768432617187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.012000030517577898e+02 1.889975250244140739e+02 -7.913975219726562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.012000030517577898e+02 1.889985321044921989e+02 -7.913985351562499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.621000030517578239e+02 2.106204376220703125e+02 -7.348204345703125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.021200012207031023e+02 1.894174133300781193e+02 -7.936574096679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.623200012207031477e+02 1.179914245605468750e+02 -8.426314208984374545e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.408999999999999773e+02 -1.290083007812500071e+01 -8.688991699218750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -4.599200012207031136e+02 -2.153230590820312429e+01 -8.983077026367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -4.602200012207031250e+02 -2.123797607421875000e+01 -8.992020385742187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -4.390200012207031364e+02 3.100711059570312500e+01 -9.090471313476562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.194200012207031136e+02 4.434959716796875284e+01 -8.831896240234375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -3.209799987792968636e+02 1.920556152343750114e+02 -8.340156372070312045e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -3.605400024414062727e+02 1.611999999999999886e+02 -8.822800170898437955e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -3.794200012207031136e+02 1.524918029785156364e+02 -9.113318115234375227e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -3.404600036621093864e+02 1.701540710449218636e+02 -8.510740722656249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.593000061035156136e+02 1.566435119628906136e+02 -8.752435058593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -4.006400085449218977e+02 8.693435668945312500e+01 -8.882143676757812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -3.409000030517578352e+02 1.672479492187499943e+02 -8.490479614257812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -3.416200042724609602e+02 1.676212768554687500e+02 -8.508612915039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.814000030517578352e+02 1.108883361816406250e+02 -8.736883544921875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -3.039600006103515852e+02 9.347866210937499432e+01 -7.013986816406250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.441999999999999886e+02 1.325956634521484432e+02 -6.209956665039062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.846399993896484375e+02 6.997301940917968466e+01 -6.392530151367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.447599975585937386e+02 7.726282958984374716e+01 -5.667828247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.037599975585937386e+02 2.478146972656249858e+01 -6.323014648437499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.812399963378906023e+02 4.219590454101562216e+01 -8.046759033203125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -4.985800018310546875e+02 -7.515043029785155682e+01 -9.220095825195312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -4.782600006103515398e+02 -6.201158752441406108e+01 -8.945084228515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -5.377600036621093977e+02 -8.278516235351563068e+01 -9.927348510742187955e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.396000030517578239e+02 -2.235565490722656179e+01 -8.568443603515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -3.421200042724609602e+02 4.022991027832031108e+01 -7.244699218749999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.240600006103515511e+02 1.987892913818359375e+02 -6.469093017578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.641400054931640398e+02 1.679563323974609261e+02 -6.962363403320312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.830000030517578011e+02 1.502621246337890568e+02 -7.162621215820312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.018600036621093636e+02 2.213670166015625114e+02 -8.250870117187499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.194400085449218523e+02 1.413781372070312443e+02 -9.802581542968749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -4.402800048828124773e+02 9.229027099609375284e+01 -9.728502685546875455e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.005400024414062727e+02 1.232946777343750000e+02 -9.243746826171875455e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.816400024414062386e+02 1.409858764648437557e+02 -9.042658935546875227e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.018999999999999773e+02 6.189622192382812216e+01 -8.656962402343749545e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.436199951171875000e+02 1.011857238769531193e+02 -7.884257202148437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.041599975585937727e+02 1.095189941406249972e+02 -7.178390014648437045e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.227799987792968750e+02 1.331250915527343750e+02 -7.786850952148437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.223599975585937614e+02 1.330257812499999943e+02 -7.777457763671875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.828200012207031477e+02 1.894799560546875057e+02 -7.551199462890624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.827800018310546761e+02 1.894414886474609432e+02 -7.550014770507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.218200042724609489e+02 1.808938079833984318e+02 -8.245338012695312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.423000030517578125e+02 1.262801605224609318e+02 -8.108801635742187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.231800018310547102e+02 1.398965362548828182e+02 -7.862565429687499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.434399993896484489e+02 9.183038635253906534e+01 -7.787104003906249545e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.421399963378906364e+02 4.938818359375000355e+00 -8.892188232421874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.223999938964843750e+02 1.278143798828125028e+02 -7.726143798828125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.034799942016601619e+02 2.896253112792968523e+02 -6.965853149414062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.825199966430664062e+02 3.384830444335937614e+02 -7.035230468749999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.821799972534179801e+02 3.381404144287109261e+02 -7.025004150390625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.224199996948242131e+02 4.033471527099609375e+02 -6.481871582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.421799972534179801e+02 2.804763946533203125e+02 -7.648364013671874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.418399993896484261e+02 1.719376129150390682e+02 -8.556176147460937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -2.836399993896484375e+02 1.718594024658203239e+02 -7.391394042968750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.029799987792968636e+02 1.636658752441406364e+02 -7.696258789062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.642799987792968750e+02 1.855922058105468864e+02 -7.141522216796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.639600036621093864e+02 1.854224121093749886e+02 -7.133424316406250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.444000000000000057e+02 1.633102294921874886e+02 -6.521102416992187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.839600006103515852e+02 1.707963378906250114e+02 -7.387163452148437273e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -2.439600006103515568e+02 2.293054321289062614e+02 -7.172254272460937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.018000030517578125e+02 1.898171691894531250e+02 -7.934171630859375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.025800018310546875e+02 1.902290527343749886e+02 -7.953890380859375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.619600006103515852e+02 1.373400390625000114e+02 -8.612600219726562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -4.010799987792968864e+02 8.082106933593749432e+01 -8.829810546874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.612799987792968750e+02 9.215582275390625355e+00 -9.317755737304687500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.223399963378906250e+02 4.001027832031250142e+01 -8.846902587890624545e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.018199951171874886e+02 8.965588989257813068e+01 -8.932958740234374773e+02 0.000000000000000000e+00 3.725953342311015604e+00
9.000000000000000000e+04 -3.425199951171874773e+02 1.425823974609375000e+02 -8.276223876953124545e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -3.218599975585937614e+02 2.215254943847656364e+02 -8.652454956054687045e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.019599975585937273e+02 2.347826354980468864e+02 -8.387026367187500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.026000000000000227e+02 2.351269958496093864e+02 -8.403270019531249773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -3.026999999999999886e+02 1.930824951171875057e+02 -7.984824951171874545e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.833000030517578125e+02 2.016330657958984318e+02 -7.682330688476562273e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.838800018310546989e+02 1.303270294189453011e+02 -6.980870239257812955e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -3.034600006103515852e+02 1.169934295654296932e+02 -7.239134155273437727e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.227199981689453239e+02 1.034497833251953125e+02 -7.488897705078125000e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -3.420999969482421648e+02 9.529530944824219318e+01 -7.794953002929687500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -3.394599975585937273e+02 1.675932861328124943e+02 -8.465132812499999773e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 1.239999198913574219e+01 1.137133333320617723e+01 1.156009665355682436e+01 9.342478752136230469e+00 1.000000000000000000e+01 1.188136121156911429e+01 1.291862276670237009e+01
1.000000000000000000e+03 1.107198524475097656e+01 1.096102094211578404e+01 1.152298180408477712e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.055335446718434866e+01 1.159061602231760446e+01
2.000000000000000000e+03 1.106598377227783203e+01 1.100988206043243345e+01 1.137143433551788263e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.054735299471120413e+01 1.158461454984445993e+01
3.000000000000000000e+03 1.118798637390136719e+01 1.133948560428619423e+01 1.157999610900878906e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.066935559633473929e+01 1.170661715146799509e+01
4.000000000000000000e+03 1.110598564147949219e+01 1.083420703964233311e+01 1.129874867191314713e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.058735486391286429e+01 1.162461641904612009e+01
5.000000000000000000e+03 1.136638660430908132e+01 1.110318579593658583e+01 1.146665151481628264e+01 9.868495750427246804e+00 1.000000000000000000e+01 9.810494271609195849e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.108618469238281179e+01 1.099767978115081846e+01 1.141211346656799286e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 1.106738414764404332e+01 1.098167941493988131e+01 1.139353584136962994e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 1.110858516693115305e+01 1.101337134029388309e+01 1.141584515197753902e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 1.108798465728759730e+01 1.098400846824645960e+01 1.135959566455841063e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 1.108098449707031286e+01 1.104796953216552780e+01 1.139642190742492645e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 1.103398342132568288e+01 1.094889366455078061e+01 1.138380401863098079e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 1.101398277282714844e+01 1.089722148189544626e+01 1.136436057361602714e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 1.095798149108886754e+01 1.084794475406646619e+01 1.134524613613128707e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 1.097658214569091761e+01 1.081994411319732663e+01 1.137093792415618942e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 1.094638137817382884e+01 1.077767474575042783e+01 1.131666828205108644e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 1.101718292236328089e+01 1.092281226760864321e+01 1.137980392707824606e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 1.106558418273925781e+01 1.107025864231109580e+01 1.144151673954010029e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 1.112318553924560582e+01 1.114382452606201213e+01 1.148320889377593979e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 1.111098518371582067e+01 1.110656827335357733e+01 1.152805552021026614e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 1.116338634490966797e+01 1.116477740562438825e+01 1.159032534542083681e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 1.112718563079834055e+01 1.111921216274261326e+01 1.155919043281555147e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 1.116438655853271555e+01 1.104976757331847992e+01 1.155747899364471287e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 1.116718654632568430e+01 1.105723094413757401e+01 1.153430386322021306e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 1.111898574829101527e+01 1.102588822677612335e+01 1.145030194061279261e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 1.116958675384521449e+01 1.104912395858764640e+01 1.145487924537658664e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 1.124958858489990199e+01 1.114578417091369644e+01 1.147403408378601064e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 1.121378765106201136e+01 1.112460908626556311e+01 1.145347661327362054e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 1.113518581390380824e+01 1.104400984153747522e+01 1.145351701419830270e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 1.123458786010742116e+01 1.115091848842620870e+01 1.151838429885864201e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 1.117698688507080007e+01 1.106120503509521669e+01 1.151209555492401115e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 1.110898532867431676e+01 1.099126403430938659e+01 1.152867313434600760e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 1.109838504791259695e+01 1.106433930683136069e+01 1.151322978088378868e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 1.114378604888915980e+01 1.114064985340118419e+01 1.153376705093383592e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 1.106718425750732493e+01 1.109258815338134774e+01 1.147461129699706994e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 1.102978324890136719e+01 1.105314425060272399e+01 1.144803348869323756e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 1.101518306732177699e+01 1.101477397239684919e+01 1.140060960327148365e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 1.103418331146240305e+01 1.098658572723388716e+01 1.143832186641693127e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 1.098958244323730504e+01 1.088211293609619368e+01 1.140149562355041368e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 1.103098335266113317e+01 1.089840190891265870e+01 1.145467144062042131e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 1.110638504028320384e+01 1.101694142200470061e+01 1.151238416152954080e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 1.106718387603759801e+01 1.100155866992950493e+01 1.146180580390930182e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 1.109658489227294886e+01 1.100898163982391154e+01 1.143467098285674943e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 1.116358642578125071e+01 1.108858806182861301e+01 1.146065137748718143e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 1.111558551788330007e+01 1.103951333862304729e+01 1.142863044460296429e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 1.106418437957763601e+01 1.098757274982452437e+01 1.141207306564330892e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 1.118778743743896520e+01 1.108988389148712272e+01 1.148494053340911769e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 1.109578533172607351e+01 1.094761223522186278e+01 1.139365704414367642e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 1.110498561859130895e+01 1.092785998313903839e+01 1.139710012294769292e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 1.112418575286865163e+01 1.097967936916351306e+01 1.141483212879180975e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 1.105318412780761683e+01 1.090930835853576575e+01 1.127264127437591590e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 1.103898353576660085e+01 1.088961670783996638e+01 1.129119869911193952e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 1.110298480987548864e+01 1.096732988651275598e+01 1.134879021724701076e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 1.110178470611572266e+01 1.099929021800994811e+01 1.135679040035247844e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 1.111858558654785156e+01 1.100310270526885859e+01 1.134481032615661533e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 1.118998737335205007e+01 1.107281570083618050e+01 1.143784565551757915e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 1.119658756256103516e+01 1.110821911113739091e+01 1.143011387855529826e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 1.116058673858642614e+01 1.110337340023040653e+01 1.142017425106048556e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 1.111398582458496165e+01 1.101654601295471103e+01 1.141957683738708340e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 1.106558456420898473e+01 1.097590728282928474e+01 1.136307914428710930e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 1.108298454284667933e+01 1.100308250480651751e+01 1.136625381694793546e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 1.105878410339355433e+01 1.097396783843994150e+01 1.135569657531738130e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 1.107878456115722621e+01 1.100167987270355141e+01 1.133821277515411197e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 1.106718425750732493e+01 1.101683461956024068e+01 1.129021167652129876e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 1.111378498077392507e+01 1.104941256519317605e+01 1.139180420173645025e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 1.109618473052978516e+01 1.097229680019378506e+01 1.138491804412841724e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 1.110298480987548864e+01 1.099054541786193795e+01 1.141463012416839717e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 1.109058456420898509e+01 1.099452530895233160e+01 1.143745604660034232e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 1.114518566131591726e+01 1.107172187580108691e+01 1.145316780620574981e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 1.106258392333984375e+01 1.097559847576141223e+01 1.135803142875671412e+01 9.993218040466308238e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 1.103598327636718679e+01 1.099294087268829223e+01 1.133951440494537266e+01 9.993218040466308238e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 1.104578361511230433e+01 1.097634309280395470e+01 1.135064885978698612e+01 9.993218040466308238e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 1.105478401184081960e+01 1.099145743873596182e+01 1.137038091140746943e+01 9.993218040466308238e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 1.108338489532470739e+01 1.103676007560730099e+01 1.141582495151519616e+01 9.993218040466308238e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 1.115198631286621023e+01 1.113746078041076792e+01 1.147613513187408429e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 1.119798755645751953e+01 1.118611989410400476e+01 1.153496187828063846e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 1.113818626403808665e+01 1.111925256366729720e+01 1.149869264816284087e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 1.112098579406738352e+01 1.116950191375732437e+01 1.150067249347686804e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 1.104738368988037145e+01 1.104329122509002659e+01 1.144522822448730537e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 1.098098239898681605e+01 1.096483922950744549e+01 1.138609267101287870e+01 9.986943435668944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 1.099938278198242259e+01 1.096343659740447940e+01 1.136464918022155679e+01 9.986943435668944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 1.106178417205810582e+01 1.103118994812011877e+01 1.138493824459076009e+01 9.986943435668944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 1.107218437194824290e+01 1.102292135887146074e+01 1.137722666809082028e+01 9.986943435668944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 1.111058559417724645e+01 1.107234529006957935e+01 1.138895853660583590e+01 9.986943435668944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 1.123878841400146555e+01 1.119885898567199511e+01 1.147949740882873471e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 1.114218616485595703e+01 1.106135223846435522e+01 1.146663131435394334e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 1.110098514556884730e+01 1.108481597549438469e+01 1.146203380912780645e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 1.112518558502197230e+01 1.104087556980133122e+01 1.147005419269561699e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 1.102418308258056712e+01 1.089662406822204765e+01 1.140984501464843603e+01 9.995553207397460227e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 1.090798053741455043e+01 1.066383374019622821e+01 1.135048145595550473e+01 9.995553207397460227e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 1.094518146514892543e+01 1.075697007186889742e+01 1.133305825717925863e+01 9.995553207397460227e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 1.096098194122314418e+01 1.069067995464324916e+01 1.131394381969451857e+01 9.995553207397460227e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 1.094218177795410085e+01 1.065494753681182694e+01 1.133450129020691044e+01 9.995553207397460227e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 1.104358406066894460e+01 1.081266254653930581e+01 1.141497933216095007e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 1.109418525695800817e+01 1.096437741893768347e+01 1.144149653907775743e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 1.110938549041748047e+01 1.101959368270873973e+01 1.146526908317565940e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 1.109318523406982493e+01 1.103268778240203929e+01 1.148724938625335668e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 1.115138645172119070e+01 1.109644104156494038e+01 1.148896082542419350e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 1.116518688201904297e+01 1.110815270961761492e+01 1.149096087120055998e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 1.115558662414550817e+01 1.103015092433929389e+01 1.149782682834625192e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 1.112838611602783168e+01 1.093186007469177312e+01 1.147376567764282029e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\SACPROPEROBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 6.900000095367431641e+00 3.246000061035156250e+02 -3.108000183105468750e+02 -3.545999994277953959e+01 4.926000013351440288e+01
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.413600000381469783e+02 -5.663999996185302876e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.413600000381469783e+02 -5.663999996185302876e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.413600000381469783e+02 -5.663999996185302876e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.413600000381469783e+02 -5.663999996185302876e+01
5.000000000000000000e+03 -7.781999998092651083e+01 -1.427999877929687500e+01 -1.413600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.697999877929687500e+02 1.075096679687500000e+03 6.450326538085937500e+01 4.011665627654152217e+02 7.384334128205223351e+02
1.000000000000000000e+03 9.897000122070312500e+02 9.944760131835937500e+02 9.849240112304687500e+02 8.210665871794776649e+02 1.158333437234584835e+03
2.000000000000000000e+03 9.910000000000000000e+02 9.956260375976562500e+02 9.863739624023437500e+02 8.223665749724464149e+02 1.159633425027553585e+03
3.000000000000000000e+03 9.930000000000000000e+02 9.975386962890625000e+02 9.884613037109375000e+02 8.243665749724464149e+02 1.161633425027553585e+03
4.000000000000000000e+03 9.917999877929687500e+02 9.948593750000000000e+02 9.887406005859375000e+02 8.231665627654151649e+02 1.160433412820522335e+03
5.000000000000000000e+03 9.070599975585937500e+02 1.011519360351562455e+03 8.026006286621093295e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 9.911800048828124545e+02 9.957085693359374545e+02 9.866514404296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 9.915599975585937500e+02 9.956861694335937045e+02 9.874338256835937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 9.917400024414062045e+02 9.953552124023437955e+02 9.881247924804687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 9.911800048828124545e+02 9.953728759765624545e+02 9.869871337890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 9.909800048828125227e+02 9.954589965820312045e+02 9.865010131835937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 9.914400024414062500e+02 9.952641601562500000e+02 9.876158447265625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 9.909600097656250455e+02 9.954002929687500227e+02 9.865197265624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 9.901000000000000227e+02 9.953498046874999545e+02 9.848501953124999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.902400024414062045e+02 9.951123779296874545e+02 9.853676269531249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.905800048828125455e+02 9.948799560546874545e+02 9.862800537109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.906200073242187045e+02 9.951473999023437500e+02 9.860926147460937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.700800048828125455e+02 1.035812829589843659e+03 9.043471801757812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.708600097656250227e+02 1.035852807617187409e+03 9.058672119140625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.709200073242187727e+02 1.035720471191406205e+03 9.061195434570312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.703800048828125000e+02 1.035956896972656295e+03 9.048031127929687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 9.703599975585937045e+02 1.035468981933593795e+03 9.052510131835937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 9.914799926757812045e+02 9.946477416992187273e+02 9.883122436523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 9.912399902343750000e+02 9.945876220703124773e+02 9.878923583984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.910399902343749545e+02 9.947950073242187727e+02 9.872849731445312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 9.917799926757812727e+02 9.945671752929687273e+02 9.889928100585937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 9.918599975585937045e+02 9.947912963867187273e+02 9.889286987304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 9.919800048828125227e+02 9.949845336914062273e+02 9.889754760742187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 9.924400024414062500e+02 9.951296142578124773e+02 9.897503906250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.923999999999999773e+02 9.947585571289062045e+02 9.900414428710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.917800048828124773e+02 9.953376586914062045e+02 9.882223510742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.913999999999999773e+02 9.953235351562500455e+02 9.874764648437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.910799926757812273e+02 9.957086181640625000e+02 9.864513671874999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.510799926757812273e+02 1.075800170898437500e+03 8.263598022460937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.516399902343749773e+02 1.075756018066406341e+03 8.275239501953125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.515999877929687045e+02 1.075527478027343705e+03 8.276724853515625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.516199951171875000e+02 1.075553649902343750e+03 8.276863281250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.518599975585937045e+02 1.075104125976562500e+03 8.286158569335937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.913599975585937045e+02 9.955878051757812273e+02 9.871321899414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.903800048828125000e+02 9.968098999023437727e+02 9.839501098632812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.903599975585937045e+02 9.969610717773437045e+02 9.837589233398437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.905799926757812273e+02 9.967572387695312273e+02 9.844027465820312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.906000000000000227e+02 9.965409790039062727e+02 9.846590209960937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.910600097656249545e+02 9.961580810546875000e+02 9.859619384765625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.917400024414062045e+02 9.955413818359375000e+02 9.879386230468750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.922800048828124773e+02 9.950727294921874773e+02 9.894872802734374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.919200073242187727e+02 9.954342529296875455e+02 9.884057617187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.917200073242187273e+02 9.956070800781250227e+02 9.878329345703125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.918599975585937045e+02 9.955288085937500000e+02 9.881911865234375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.917999999999999545e+02 9.952263061523437955e+02 9.883736938476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.915800048828125455e+02 9.953566284179687500e+02 9.878033813476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 9.918400024414062273e+02 9.952019897460937727e+02 9.884780151367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 9.918400024414062273e+02 9.955562255859374545e+02 9.881237792968750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.913800048828125000e+02 9.954422607421875000e+02 9.873177490234375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.911400024414062955e+02 9.955509765624999545e+02 9.867290283203125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.910599975585937500e+02 9.961788330078125000e+02 9.859411621093750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.910000000000000000e+02 9.960867065429687273e+02 9.859132934570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.506399902343749773e+02 1.075355212402343795e+03 8.259247680664062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.503399902343750227e+02 1.075338586425781159e+03 8.253413940429687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.502599975585937955e+02 1.074750012207031205e+03 8.257699829101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.495599975585937500e+02 1.074112304687500000e+03 8.250076904296875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.494399902343750455e+02 1.074270373535156295e+03 8.246096069335937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.902000000000000455e+02 9.946118530273437273e+02 9.857881469726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.901800048828124545e+02 9.950413452148437727e+02 9.853186645507812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.909599975585937273e+02 9.951679809570312045e+02 9.867520141601562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.915199951171874773e+02 9.955337890624999773e+02 9.875062011718749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.911800048828124545e+02 9.952960083007812955e+02 9.870640014648437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.905599975585937500e+02 9.954292114257812045e+02 9.856907836914062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.903599975585937045e+02 9.955306518554687045e+02 9.851893432617187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.898400024414062273e+02 9.963682861328125000e+02 9.833117187499999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.897800048828124773e+02 9.965364013671875227e+02 9.830236083984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 9.898800048828125000e+02 9.976060668945312955e+02 9.821539428710937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 9.902200073242187273e+02 9.975287231445312273e+02 9.829112915039062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 9.908999999999999773e+02 9.972765380859375455e+02 9.845234619140625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.914400024414062500e+02 9.965923706054687727e+02 9.862876342773437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.912000000000000455e+02 9.958391967773437727e+02 9.865608032226562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.912599975585937955e+02 9.952036621093750455e+02 9.873163330078125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.909199951171874545e+02 9.950536865234374773e+02 9.867863037109375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 9.910400024414062727e+02 9.947293701171875000e+02 9.873506347656250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.911400024414062955e+02 9.946855834960937273e+02 9.875944213867187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.517000122070312500e+02 1.074424267578124955e+03 8.289757568359375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.521600097656249773e+02 1.074051416015624909e+03 8.302686035156250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.523000122070312727e+02 1.074393615722656250e+03 8.302064086914062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.522800048828124773e+02 1.074575866699218750e+03 8.299841430664062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.516000000000000227e+02 1.074555273437500091e+03 8.286447265624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.917399902343750000e+02 9.949281127929687045e+02 9.885518676757812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.917799926757812727e+02 9.950681396484375227e+02 9.884918457031250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.920799926757812273e+02 9.949917968749999773e+02 9.891681884765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.919400024414062500e+02 9.954043701171874545e+02 9.884756347656250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.922400024414062045e+02 9.958685058593749773e+02 9.886114990234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.922400024414062045e+02 9.958455566406249773e+02 9.886344482421875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.919599975585937273e+02 9.959427368164062955e+02 9.879772583007812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.918999999999999773e+02 9.956856445312499773e+02 9.881143554687499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.917799926757812727e+02 9.952073608398437727e+02 9.883526245117187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.916199951171875000e+02 9.944930419921875000e+02 9.887469482421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.909199951171874545e+02 9.953648193359374545e+02 9.864751708984374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.911400024414062955e+02 9.954079345703124773e+02 9.868720703125000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.907999999999999545e+02 9.953905761718749545e+02 9.862094238281249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.908400024414062273e+02 9.961068725585937500e+02 9.855731323242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.903999999999999773e+02 9.970273681640625227e+02 9.837726318359375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.911400024414062955e+02 9.964298583984375455e+02 9.858501464843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SACPROPERBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 1.225898933410644531e+01 1.122814105587005606e+01 1.156298271961212087e+01 9.298197746276855469e+00 1.000000000000000000e+01 1.006334800720214773e+01 1.445463066101074290e+01
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.574244689941405539e+00 8.965527343750000711e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.574244689941405539e+00 8.965527343750000711e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.574244689941405539e+00 8.965527343750000711e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 4.574244689941405539e+00 8.965527343750000711e+00
5.000000000000000000e+03 7.867706680297851918e+00 7.661537024650573180e+00 7.728505357398987030e+00 7.275548362731933949e+00 7.415908813476562500e+00 1.280782699584960938e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\SACPROPERBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000095367431641e+00 -4.865799999999999237e+00 -2.000000000000000000e+00 -8.758756637573242188e+00 -1.041243791580200195e+00 -7.879047437264217990e+01 6.899047418190731662e+01
1.000000000000000000e+03 -1.020999984741210938e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020671691894531250e+02 1.978671569824218750e+02 -1.759904727513958278e+02 -2.820952419684634549e+01
2.000000000000000000e+03 -2.018999938964843750e+02 -3.000000000000000000e+00 -1.855700000000000571e+00 -6.019505615234375000e+02 1.981505737304687500e+02 -2.757904681737591090e+02 -1.280095196192096410e+02
3.000000000000000000e+03 -1.018000030517578125e+02 -2.000000000000000000e+00 -2.000000000000000000e+00 -4.018669433593750000e+02 1.982669525146484375e+02 -1.756904773290325465e+02 -2.790952877448306424e+01
4.000000000000000000e+03 -2.020000000000000000e+02 -3.000000000000000000e+00 -1.855700000000000571e+00 -6.020007324218750000e+02 1.980007324218750000e+02 -2.758904742772747340e+02 -1.281095257227252660e+02
5.000000000000000000e+03 -1.225399991035461369e+02 -3.002019999999999911e+00 -1.942280000000000229e+00 -4.033288326263427734e+02 1.582488343715667725e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.219399978637695199e+02 -2.024288600000000145e+02 -1.942280000000000229e+00 -6.015770812988281477e+02 1.580970977783203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.818799957275390398e+02 -4.023999999999999773e+02 -1.913420000000000343e+00 -6.995359619140624545e+02 1.361759918212890739e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.018799957275390398e+02 -4.312311399999999821e+02 -1.942280000000000229e+00 -7.311905151367187727e+02 1.278305450439453068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.618599975585937614e+02 -6.312311399999999821e+02 -1.742280000000000273e+00 -8.291857788085937955e+02 1.058658081054687443e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -3.417999969482422102e+02 -6.310311399999999367e+02 -1.571140000000000203e+00 -7.891457641601562045e+02 1.059457916259765682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.617399978637695312e+02 -4.310311399999999367e+02 -1.371140000000000025e+00 -6.694925109863281705e+02 1.460125213623046818e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.618000015258788835e+02 -4.310311399999999367e+02 -1.399999999999999911e+00 -6.695034729003906477e+02 1.459034698486328239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.817400039672851335e+02 -6.020000000000000000e+02 -1.199999999999999956e+00 -6.958237487792969205e+02 1.323437469482421989e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378451599121093523e+02 1.542851654052734318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.378450866699218977e+02 1.542850982666015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.618399993896484261e+02 -4.020577199999999607e+02 -1.771140000000000159e+00 -6.778884033203124773e+02 1.542084259033203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.018199981689453182e+02 -2.020865800000000263e+02 -1.771140000000000159e+00 -5.799052612304687955e+02 1.762652862548828239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.819199981689453125e+02 -3.111771999999997362e+01 -1.971140000000000114e+00 -5.535987670898437045e+02 1.897587799072265682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.818799987792968693e+02 -3.111771999999997362e+01 -1.771140000000000159e+00 -5.535787963867187500e+02 1.898188049316406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.019000000000000057e+02 -3.114657999999997173e+01 -1.771140000000000159e+00 -5.935988281249999545e+02 1.897988342285156307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.818600006103515625e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535688964843750455e+02 1.898488922119140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.018800018310546989e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935788818359375227e+02 1.898188751220703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.018000030517578125e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935512695312500000e+02 1.899512603759765739e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.618200036525726375e+02 -3.108885999999997196e+01 -1.713420000000000387e+00 -4.736611767292022819e+02 1.500211633205413762e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.218600030422210665e+02 -3.105999999999997385e+01 -1.742280000000000273e+00 -3.538075775146484148e+02 1.100875622749328642e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.419600030422210750e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -3.938675262451171761e+02 1.099475171089172392e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.418600030422210807e+02 -3.108885999999997196e+01 -1.742280000000000273e+00 -3.938175140380859602e+02 1.100975049018859835e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.418600030422210807e+02 -3.125999999999997314e+01 -1.571140000000000203e+00 -3.938175628662109489e+02 1.100975537300109863e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.019000030517578068e+02 -6.029113999999994888e+01 -1.600000000000000089e+00 -5.453891742229461670e+02 1.415891589641570931e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.419800018310546932e+02 -6.049113999999995173e+01 -1.600000000000000089e+00 -6.653027221679687955e+02 1.813427154541015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.618800048828125000e+02 -8.915113999999991279e+01 -1.571140000000000203e+00 -6.969134765625000227e+02 1.731534545898437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.619200042724609148e+02 -8.915113999999992700e+01 -1.742280000000000273e+00 -6.969334594726562955e+02 1.730934356689453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.419400024414062500e+02 -6.014885999999994226e+01 -1.913420000000000343e+00 -6.652826538085937500e+02 1.814026428222656193e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.018600021362304631e+02 -3.111771999999997007e+01 -1.713420000000000387e+00 -5.935778564453124773e+02 1.898578491210937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.217200057983398551e+02 -5.994885999999994652e+01 -1.513420000000000432e+00 -6.251687011718750000e+02 1.817286743164062557e+02 0.000000000000000000e+00 2.843699309222017746e+00
3.600000000000000000e+04 -2.017600021362304688e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935279296874999773e+02 1.900079223632812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -2.217599990844726676e+02 -5.994885999999994652e+01 -1.571140000000000203e+00 -6.251855590820312045e+02 1.816655670166015568e+02 0.000000000000000000e+00 2.851876097483227568e+00
3.800000000000000000e+04 -1.817799984693527335e+02 -5.991999999999994486e+01 -1.600000000000000089e+00 -5.052931842327117806e+02 1.417331903457641715e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.218799999952316284e+02 -8.895113999999992416e+01 -1.800000000000000044e+00 -5.770048541545868375e+02 1.332448602676391545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.418799999952316284e+02 -2.599199999999999591e+02 -1.971140000000000114e+00 -6.033425738811492920e+02 1.195825922012329130e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.018599987745284920e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -6.829525104045867465e+02 7.963258609771727947e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.818200024366378784e+02 -4.310311399999999367e+02 -1.742280000000000273e+00 -6.512748492717743147e+02 8.803490543365478516e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.018000030517578125e+02 -4.310599999999999454e+02 -1.542280000000000317e+00 -7.311606689453125227e+02 1.279607208251953097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -3.218000030517578125e+02 -6.020288600000000088e+02 -1.542280000000000317e+00 -7.574855102539062273e+02 1.142855560302734403e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.818399993896484261e+02 -4.020577199999999607e+02 -1.571140000000000203e+00 -6.995069702148437045e+02 1.362270233154296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.618399993896484261e+02 -4.020577200000000175e+02 -1.600000000000000089e+00 -6.778792358398437727e+02 1.541992340087890625e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.418799987792968693e+02 -4.020577200000000175e+02 -1.771140000000000159e+00 -6.378926269531250455e+02 1.541326354980468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.618400009155273551e+02 -4.312311399999999821e+02 -1.571140000000000203e+00 -6.695399047851562955e+02 1.458599029541015568e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.019200027465820426e+02 -2.312599999999999341e+02 -1.571140000000000203e+00 -5.715943603515625000e+02 1.677543457031250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.019600021362304574e+02 -2.312888599999999428e+02 -1.600000000000000089e+00 -5.716210449218749545e+02 1.677010284423828068e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.218800018310546989e+02 -2.310888599999999258e+02 -1.600000000000000089e+00 -6.115842041015624773e+02 1.678241851806640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.418399993896484261e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.332008789062499545e+02 1.499209625244140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.418799957275390682e+02 -2.309177199999999743e+02 -1.942280000000000229e+00 -6.332146240234375227e+02 1.498547271728515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.818399963378906250e+02 -2.599199999999999591e+02 -1.942280000000000229e+00 -7.048394653320312955e+02 1.415595642089843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.417999938964843523e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -8.028115966796874545e+02 1.196117065429687472e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.818799926757812386e+02 -6.598911399999999503e+02 -2.142280000000000406e+00 -8.608374755859374545e+02 9.747759399414061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -2.000000000000000000e+00 -7.812375732421875227e+02 1.374376037597656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.619599975585937273e+02 -6.312311399999999821e+02 -2.171140000000000292e+00 -8.291998535156250227e+02 1.056799255371093693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019599975585937273e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771482910156249773e+02 7.402836914062500284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.019799987792968636e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771520019531250227e+02 7.399207153320313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.819400024414062500e+02 -6.310599999999999454e+02 -2.142280000000000406e+00 -8.508069091796875227e+02 8.772695922851562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.218999999999999773e+02 -8.308599999999999000e+02 -2.113420000000000520e+00 -9.087791259765624545e+02 6.577917480468750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.419599990844726562e+02 -6.310599999999999454e+02 -1.942280000000000229e+00 -7.892325317382812955e+02 1.057125305175781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019000015258789062e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412633666992187500e+02 1.374633544921875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.019400039672851790e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412707153320312727e+02 1.373906921386718807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.819200027465820426e+02 -4.310888600000000110e+02 -1.742280000000000273e+00 -7.095999877929687045e+02 1.457599731445312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.418800064086914006e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515877319335937727e+02 1.678277038574218807e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.418200057983398494e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.515478942871093295e+02 1.679078613281249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.418400009155273551e+02 -2.312599999999999909e+02 -1.542280000000000317e+00 -6.515548278808594205e+02 1.678748107910156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.817800003051757756e+02 -3.125999999999997314e+01 -1.542280000000000317e+00 -5.535448913574218750e+02 1.899848785400390625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.018399978637695256e+02 -6.026227999999995433e+01 -1.742280000000000273e+00 -5.852294494628906705e+02 1.815494415283203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.018399978637695256e+02 -6.029113999999994888e+01 -1.742280000000000273e+00 -5.852294982910156023e+02 1.815494964599609489e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.018000030517578125e+02 -2.600911399999999389e+02 -1.771140000000000159e+00 -7.048159301757812045e+02 1.196000274658203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.818400054931640852e+02 -2.312599999999999909e+02 -1.800000000000000044e+00 -6.731782592773437273e+02 1.278823577880859403e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.418600036621093636e+02 -4.312600000000000477e+02 -1.800000000000000044e+00 -7.711807983398437045e+02 1.058449096679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.418200073242187500e+02 -4.312599999999999341e+02 -1.600000000000000089e+00 -7.711670166015625227e+02 1.059111145019531222e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.018600060939788818e+02 -4.312311399999999821e+02 -1.800000000000000044e+00 -6.512469091892241977e+02 6.591100952625274090e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.018800012111663875e+02 -2.312311399999999537e+02 -1.800000000000000044e+00 -5.316469763278961409e+02 1.278869799852371187e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -1.618600012063980103e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -4.117668786525726432e+02 8.804687621593475910e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.019200048685073909e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -4.333909509181976318e+02 4.792155883312225484e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.219600012063980046e+02 -4.020000000000000000e+02 -2.142280000000000406e+00 -4.597360803127288591e+02 3.418670165538787842e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.419600018262863159e+02 -4.020000000000000000e+02 -2.113420000000000520e+00 -5.396695300102234114e+02 7.412015318870544434e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.219400006055831795e+02 -6.020000000000000000e+02 -2.113420000000000520e+00 -6.592694628715514682e+02 3.416010069847106934e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.418800003051757699e+02 -6.020000000000000000e+02 -1.942280000000000229e+00 -7.390962097167969205e+02 7.410684509277344034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.817999954223632812e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911339782714843523e+02 1.279339996337890568e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.817799942016601449e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911302795410156250e+02 1.279703094482421903e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.218799911499023665e+02 -4.600622799999999302e+02 -1.742280000000000273e+00 -7.628290954589843977e+02 1.194691284179687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.818399948120116960e+02 -2.889222799999998870e+02 -1.713420000000000387e+00 -7.148599304199218523e+02 1.511799377441406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.219399963378906477e+02 -3.179534199999998805e+02 -1.913420000000000343e+00 -7.865716674804687045e+02 1.426916748046874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.019799987792968636e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.549339965820312273e+02 1.509740051269531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.219600036621093864e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765616821289062273e+02 1.330416992187500114e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -2.818400054931640852e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -7.048495483398437500e+02 1.415695587158203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -3.019000030517578352e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.311983032226562500e+02 1.277983245849609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.618800018310546989e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.595399536132812273e+02 1.361799774169921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.617600006103515398e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.594798950195312273e+02 1.363599090576171875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.417600006103515682e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378485473632812273e+02 1.543285369873046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817799987792968750e+02 -4.308888599999999087e+02 -1.600000000000000089e+00 -7.095261352539062045e+02 1.459661376953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.817799987792968750e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.095261840820312500e+02 1.459661804199218693e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SACPROPEROBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.670000076293945312e+01 4.265854797363281250e+02 -4.599855041503906250e+02 -7.418069696874162844e+01 4.078069544286272219e+01
1.000000000000000000e+03 -1.608000030517578125e+02 -1.597229766845703125e+02 -1.618770294189453125e+02 -2.182806992575600020e+02 -1.033193068459556372e+02
2.000000000000000000e+03 -1.606000061035156250e+02 -1.591033477783203125e+02 -1.620966644287109375e+02 -2.180807023093178145e+02 -1.031193098977134497e+02
3.000000000000000000e+03 -1.600000000000000000e+02 -1.590000000000000000e+02 -1.610000000000000000e+02 -2.174806962058021895e+02 -1.025193037941978247e+02
4.000000000000000000e+03 -1.601999969482421875e+02 -1.588733520507812500e+02 -1.615266418457031250e+02 -2.176806931540443770e+02 -1.027193007424400122e+02
5.000000000000000000e+03 -1.316600013732910099e+02 -4.202283935546874716e+01 -2.212971679687499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.603600006103515625e+02 -1.591146057128906364e+02 -1.616053955078124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -1.602799987792968750e+02 -1.589938842773437386e+02 -1.615661132812500114e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -1.602399963378906307e+02 -1.589970886230468636e+02 -1.614829040527343693e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -1.603199951171874886e+02 -1.589646759033203125e+02 -1.616753143310546932e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -1.601199951171875000e+02 -1.586123931884765739e+02 -1.616275970458984261e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -1.600799957275390568e+02 -1.585152313232421761e+02 -1.616447601318359375e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -1.600799957275390568e+02 -1.584589447021484432e+02 -1.617010467529296989e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -1.597199981689453239e+02 -1.580557403564453125e+02 -1.613842559814453068e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -1.596399993896484375e+02 -1.580198242187499886e+02 -1.612601745605468864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.598399993896484261e+02 -1.583721069335937557e+02 -1.613078918457031250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.598799987792968693e+02 -1.584692687988281250e+02 -1.612907287597656136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.598000000000000114e+02 -1.585016815185546761e+02 -1.610983184814453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.601999999999999886e+02 -1.589610137939453125e+02 -1.614389862060546932e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.602799987792968750e+02 -1.589969299316406364e+02 -1.615630676269531136e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.602399993896484318e+02 -1.590222595214843864e+02 -1.614577392578125057e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.602799987792968750e+02 -1.590714630126953182e+02 -1.614885345458984318e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.603199981689453182e+02 -1.589914611816406307e+02 -1.616485351562500057e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.601199981689453011e+02 -1.587753356933593807e+02 -1.614646606445312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.601600006103515739e+02 -1.588284179687499886e+02 -1.614915832519531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.599600006103515568e+02 -1.584706481933593807e+02 -1.614493530273437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.596800018310546818e+02 -1.582678894042968807e+02 -1.610921142578125114e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.595600036621093807e+02 -1.582117675781250057e+02 -1.609082397460937557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.596000030517578239e+02 -1.581412872314453182e+02 -1.610587188720703011e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.594400024414062500e+02 -1.579606170654296875e+02 -1.609193878173828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.597200012207031250e+02 -1.583422607421875057e+02 -1.610977416992187443e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.599600006103515568e+02 -1.584411437988281364e+02 -1.614788574218750057e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.599199981689453125e+02 -1.583579345703124943e+02 -1.614820617675781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.599599975585937557e+02 -1.584962097167968693e+02 -1.614237854003906136e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.599599975585937557e+02 -1.584496063232421932e+02 -1.614703887939453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.599199981689453125e+02 -1.582578094482421989e+02 -1.615821868896484261e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.599599975585937557e+02 -1.583616851806640682e+02 -1.615583099365234432e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.600799987792968864e+02 -1.585126892089843693e+02 -1.616473083496093750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.600799987792968864e+02 -1.585126892089843693e+02 -1.616473083496093750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.599599975585937557e+02 -1.584792938232421875e+02 -1.614407012939453239e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.600399993896484432e+02 -1.586185058593750057e+02 -1.614614929199218807e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.599600006103515568e+02 -1.585946319580078239e+02 -1.613253692626953182e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.600000000000000000e+02 -1.586376312255859489e+02 -1.613623687744140511e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.598000000000000114e+02 -1.584529785156250057e+02 -1.611470214843749886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.599200012207031136e+02 -1.584863739013671875e+02 -1.613536285400390682e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.598799987792968693e+02 -1.584826721191406307e+02 -1.612773254394531364e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.597199981689453239e+02 -1.581904052734375057e+02 -1.612495910644531136e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.595999999999999943e+02 -1.580796112060546932e+02 -1.611203887939453239e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.598399993896484261e+02 -1.583766326904296875e+02 -1.613033660888671932e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.598799987792968693e+02 -1.584607452392578182e+02 -1.612992523193359489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.598000000000000114e+02 -1.584248291015624943e+02 -1.611751708984375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.600000000000000000e+02 -1.586917663574218693e+02 -1.613082336425781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.601199981689453011e+02 -1.587478881835937443e+02 -1.614921081542968864e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.600000000000000000e+02 -1.586405456542968864e+02 -1.613594543457031136e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.600799987792968864e+02 -1.588597320556640682e+02 -1.613002655029296761e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.601199981689453011e+02 -1.588480590820312557e+02 -1.613919372558593750e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.600799987792968864e+02 -1.588050598144531307e+02 -1.613549377441406136e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.599199981689453125e+02 -1.586657287597656136e+02 -1.611742675781250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.598799957275390682e+02 -1.585096984863281193e+02 -1.612502929687499886e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.596799957275390511e+02 -1.581936706542968807e+02 -1.611663208007812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.596799957275390511e+02 -1.581936706542968807e+02 -1.611663208007812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.595999969482421932e+02 -1.580220001220703239e+02 -1.611779937744140625e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.594799987792968636e+02 -1.579213348388671818e+02 -1.610386627197265739e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.596399993896484375e+02 -1.580140624999999943e+02 -1.612659362792968807e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.597200012207031250e+02 -1.581974365234374886e+02 -1.612425659179687614e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.596400024414062386e+02 -1.582414794921874943e+02 -1.610385253906250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.596400024414062386e+02 -1.582890686035156307e+02 -1.609909362792968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.599200012207031136e+02 -1.586531066894531250e+02 -1.611868957519531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.599600006103515568e+02 -1.588035858154296989e+02 -1.611164154052734432e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.600000000000000000e+02 -1.587712158203125057e+02 -1.612287841796874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.599600006103515568e+02 -1.586710510253906250e+02 -1.612489501953124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.600000000000000000e+02 -1.587034606933593750e+02 -1.612965393066406250e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.600000000000000000e+02 -1.587034606933593750e+02 -1.612965393066406250e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.599600006103515568e+02 -1.586542572021484432e+02 -1.612657440185546989e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.598399993896484261e+02 -1.585625854492187443e+02 -1.611174133300781364e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.599599975585937557e+02 -1.586733795166015568e+02 -1.612466156005859261e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.600399963378906136e+02 -1.588774200439453068e+02 -1.612025726318359489e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.599599975585937557e+02 -1.586733795166015568e+02 -1.612466156005859261e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.600399993896484432e+02 -1.587193786621093636e+02 -1.613606201171874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.600800018310546875e+02 -1.587432556152343750e+02 -1.614167480468750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.599200012207031136e+02 -1.586085845947265511e+02 -1.612314178466796761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.600000030517578011e+02 -1.586445465087890625e+02 -1.613554595947265682e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.601600036621093750e+02 -1.588845489501953239e+02 -1.614354583740234261e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.600400024414062443e+02 -1.586950988769531250e+02 -1.613849060058593636e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.600400024414062443e+02 -1.586950988769531250e+02 -1.613849060058593636e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.604800048828124943e+02 -1.591189758300781136e+02 -1.618410339355468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.603600036621093636e+02 -1.589706451416015511e+02 -1.617493621826171761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.602800018310546761e+02 -1.588106414794921761e+02 -1.617493621826171761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.602000030517578182e+02 -1.589161193847656364e+02 -1.614838867187500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.601200012207031307e+02 -1.587599761962890739e+02 -1.614800262451171875e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.599200012207031136e+02 -1.584673889160156364e+02 -1.613726135253906193e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.596400024414062386e+02 -1.582157196044921932e+02 -1.610642852783203125e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.598400024414062557e+02 -1.585203155517578182e+02 -1.611596893310546932e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.600000000000000000e+02 -1.584236175537109261e+02 -1.615763824462890739e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.601999999999999886e+02 -1.587599243164062557e+02 -1.616400756835937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.601999999999999886e+02 -1.588686370849609375e+02 -1.615313629150390682e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.604399993896484489e+02 -1.590286346435546818e+02 -1.618513641357421875e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.600799987792968864e+02 -1.586440399169921989e+02 -1.615159576416015739e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.600000000000000000e+02 -1.588040405273437443e+02 -1.611959594726562557e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.599200012207031136e+02 -1.585120788574218693e+02 -1.613279235839843864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.596399993896484375e+02 -1.580177642822265511e+02 -1.612622344970703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.992000427246094318e+01 3.284000244140624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.019299987792968750e+03 -1.001956115722656250e+03 -1.036643920898437500e+03 -1.118585230500691978e+03 -9.200147450852454085e+02
1.000000000000000000e+03 -8.102999877929687500e+02 -2.074183959960937500e+02 -1.413181640625000000e+03 -9.095852305006920915e+02 -7.110147450852454085e+02
2.000000000000000000e+03 -1.006299987792968750e+03 -1.000642272949218750e+03 -1.011957702636718750e+03 -1.105585230500691978e+03 -9.070147450852454085e+02
3.000000000000000000e+03 -1.009099975585937500e+03 -9.989663696289062500e+02 -1.019233581542968750e+03 -1.108385218293660728e+03 -9.098147328782141585e+02
4.000000000000000000e+03 -8.079000244140625000e+02 -2.088886108398437500e+02 -1.406911376953125000e+03 -9.071852671217858415e+02 -7.086147817063391585e+02
5.000000000000000000e+03 -9.305799926757812273e+02 -6.835743530273437045e+02 -1.177585644531249955e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -9.289399902343750455e+02 -6.825768920898437955e+02 -1.175303100585937500e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.699399902343750455e+02 -8.411785888671875000e+02 -1.098701391601562591e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.701599975585937727e+02 -8.413162231445312500e+02 -1.099003771972656295e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.309599975585937273e+02 -6.834991210937499773e+02 -1.178420874023437591e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.313199951171875455e+02 -6.848102416992187500e+02 -1.177829760742187545e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.314800048828125227e+02 -6.862129394531250455e+02 -1.176747070312500000e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.309200073242187727e+02 -6.861243652343749773e+02 -1.175715649414062455e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -8.903800048828125000e+02 -5.268827758789062727e+02 -1.253877246093750045e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.303000122070312727e+02 -6.854088623046875455e+02 -1.175191174316406205e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.300400146484374773e+02 -6.843668823242187500e+02 -1.175713146972656205e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -8.901600097656249773e+02 -5.254052612304687955e+02 -1.254914758300781159e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -8.890400146484374773e+02 -5.259055175781250000e+02 -1.252174511718749955e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -8.903200073242187500e+02 -5.268771118164062273e+02 -1.253762890624999955e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -8.900200073242187955e+02 -5.268809570312499773e+02 -1.253159045410156295e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.305599975585937500e+02 -6.851578857421875455e+02 -1.175962109374999955e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.703199951171875455e+02 -8.438555053710937273e+02 -1.096784484863281250e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.714399902343750455e+02 -8.433313964843749773e+02 -1.099548583984375000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.012279992675781273e+03 -1.001580981445312545e+03 -1.022979003906250000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.012459985351562523e+03 -1.001794396972656273e+03 -1.023125573730468773e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.011699987792968727e+03 -1.000850122070312523e+03 -1.022549853515625045e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.012219995117187523e+03 -1.000832360839843773e+03 -1.023607629394531273e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.011419995117187455e+03 -1.001164416503906295e+03 -1.021675573730468727e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.010459997558593727e+03 -1.001791540527343727e+03 -1.019128454589843727e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.692800048828124773e+02 -8.421604370117187273e+02 -1.096399584960937545e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.294000122070312955e+02 -6.840042114257812500e+02 -1.174795825195312545e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.292600097656250000e+02 -6.837923339843749773e+02 -1.174727685546874909e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.298000122070312727e+02 -6.832781738281249773e+02 -1.176321850585937455e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.304600097656250455e+02 -6.828401977539062955e+02 -1.178079809570312591e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.716600097656249773e+02 -8.410807739257812727e+02 -1.102239233398437591e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.011560009765624955e+03 -9.995259643554687727e+02 -1.023594042968750045e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.711400024414062955e+02 -8.408766235351562273e+02 -1.101403393554687455e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.711199951171875000e+02 -8.418734375000000227e+02 -1.100366564941406295e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.701199951171875000e+02 -8.402405029296875227e+02 -1.099999511718750000e+03 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.686199951171875000e+02 -8.405927856445312045e+02 -1.096647216796875000e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.698999877929687727e+02 -8.395227661132812500e+02 -1.100277221679687500e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.009779992675781273e+03 -9.976313354492187955e+02 -1.021928649902343750e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.010059997558593750e+03 -9.972996582031249773e+02 -1.022820336914062523e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.010240002441406205e+03 -9.988962158203124773e+02 -1.021583789062500045e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.009799999999999955e+03 -9.991991943359374773e+02 -1.020400805664062545e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.010120007324218705e+03 -1.000736999511718750e+03 -1.019503027343749977e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.009280004882812477e+03 -1.000941735839843773e+03 -1.017618286132812500e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.008780004882812477e+03 -1.000471801757812500e+03 -1.017088220214843773e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.009440002441406250e+03 -9.985453979492187955e+02 -1.020334619140625023e+03 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.009640002441406295e+03 -9.984750122070312273e+02 -1.020805004882812455e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.007859997558593705e+03 -9.987567016601562955e+02 -1.016963293457031227e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.009419995117187455e+03 -9.988437622070312045e+02 -1.019996240234375023e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.008619995117187500e+03 -9.994127319335937045e+02 -1.017827270507812500e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.675399902343749545e+02 -8.421505493164062273e+02 -1.092929443359375000e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.696399902343749773e+02 -8.432189941406250000e+02 -1.096060998535156159e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.706399902343749773e+02 -8.427888916015624545e+02 -1.098491101074218705e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.692199951171875227e+02 -8.424713134765625000e+02 -1.095968676757812545e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.700399902343749545e+02 -8.419075927734375000e+02 -1.098172387695312409e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.010119995117187500e+03 -1.000385656738281227e+03 -1.019854333496093773e+03 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.009219995117187523e+03 -9.984061035156249773e+02 -1.020033886718749955e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.010279992675781273e+03 -9.988364135742187955e+02 -1.021723571777343750e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.714199951171874545e+02 -8.414419067382812045e+02 -1.101398071289062500e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.724199951171874545e+02 -8.423194213867187727e+02 -1.102520568847656250e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.325199951171874773e+02 -6.839557373046875455e+02 -1.181084252929687409e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -8.922000000000000455e+02 -5.269962280273437045e+02 -1.257403759765624955e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -8.518999999999999773e+02 -3.687775390625000114e+02 -1.335022436523437591e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -8.516000000000000227e+02 -3.684511108398437500e+02 -1.334748876953125091e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -8.512600097656250000e+02 -3.683519165039062386e+02 -1.334168078613281295e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -8.918400146484375455e+02 -5.278374389648437273e+02 -1.255842565917968841e+03 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.345200073242187955e+02 -6.871420776367187955e+02 -1.181897937011718795e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.743400146484375455e+02 -8.450237548828124545e+02 -1.103656286621093841e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.013720007324218727e+03 -1.003520446777343750e+03 -1.023919580078125023e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.321200073242187045e+02 -7.635885620117187500e+02 -1.100651452636718659e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.315599975585937500e+02 -7.626566162109375000e+02 -1.100463378906250000e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.302599975585937955e+02 -7.611067016601562045e+02 -1.099413281249999955e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.299999877929687955e+02 -7.614176269531250227e+02 -1.098582324218750045e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.310199951171874773e+02 -7.616999633789062045e+02 -1.100340002441406341e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.012319995117187545e+03 -1.000775744628906295e+03 -1.023864245605468795e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.011940002441406250e+03 -1.001325561523437500e+03 -1.022554443359375000e+03 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.305600097656249545e+02 -7.635600708007812045e+02 -1.097559960937499909e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -8.909200195312499773e+02 -6.056400268554687045e+02 -1.176200048828125091e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -8.899400146484374545e+02 -6.047688842773437727e+02 -1.175111181640625091e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -8.900200073242187955e+02 -6.053618041992187955e+02 -1.174678234863281205e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -8.912999999999999545e+02 -6.057822753906250455e+02 -1.176817749023437500e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.717399902343750000e+02 -8.444661010742187273e+02 -1.099013891601562591e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.714599853515625227e+02 -8.453757690429687273e+02 -1.097544213867187409e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.725599853515625455e+02 -8.458873779296875455e+02 -1.099232592773437545e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.715399902343749545e+02 -8.459274169921875455e+02 -1.097152563476562591e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.709199951171874545e+02 -8.451095336914062273e+02 -1.096730456542968795e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.720199951171874773e+02 -8.438611572265624545e+02 -1.100178845214843705e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.010839990234375023e+03 -1.000318493652343705e+03 -1.021361486816406227e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.009219995117187523e+03 -9.999576538085937045e+02 -1.018482348632812545e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.012419995117187455e+03 -9.991818481445312727e+02 -1.025658142089843750e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.012899999999999977e+03 -9.999037353515625455e+02 -1.025896264648437409e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.011240002441406205e+03 -1.000401684570312455e+03 -1.022078308105468750e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.737200073242187273e+02 -8.439748535156250000e+02 -1.103465148925781250e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.743400024414062273e+02 -8.442815917968749773e+02 -1.104398400878906159e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.708999999999999773e+02 -8.447311279296875455e+02 -1.097068872070312409e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.700199951171874773e+02 -8.439370605468750455e+02 -1.096102929687499909e+03 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.701799926757812500e+02 -8.438557739257812500e+02 -1.096504211425781250e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.008859997558593705e+03 -1.001165612792968773e+03 -1.016554382324218750e+03 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.122999877929687500e+02 1.040637451171875000e+03 -1.603741455078125000e+01 2.569999187114851793e+02 7.676000568744523207e+02
1.000000000000000000e+03 -1.261999969482421875e+02 -1.248733444213867188e+02 -1.275266494750976562e+02 -3.815000660297257582e+02 1.291000721332413832e+02
2.000000000000000000e+03 -1.255999984741210938e+02 -1.246834869384765625e+02 -1.265165100097656250e+02 -3.809000675556046644e+02 1.297000706073624769e+02
3.000000000000000000e+03 -1.260000000000000000e+02 -1.250000000000000000e+02 -1.270000000000000000e+02 -3.813000690814835707e+02 1.293000690814835707e+02
4.000000000000000000e+03 -1.260000000000000000e+02 -1.250000000000000000e+02 -1.270000000000000000e+02 -3.813000690814835707e+02 1.293000690814835707e+02
5.000000000000000000e+03 1.699998474121093839e+00 1.082161239624023494e+02 -1.048161148071289119e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.259199996948242131e+02 -1.248754074096679716e+02 -1.269645919799804688e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -1.257999999999999972e+02 -1.248374359130859403e+02 -1.267625640869140682e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -1.257999999999999972e+02 -1.248374359130859403e+02 -1.267625640869140682e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -1.256800003051757812e+02 -1.246774368286132812e+02 -1.266825637817382812e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -1.255600006103515653e+02 -1.245174377441406222e+02 -1.266025634765624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -1.255999999999999943e+02 -1.245533966064453182e+02 -1.266466033935546847e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -1.256400009155273381e+02 -1.245807403564453182e+02 -1.266992614746093722e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -1.257200012207031250e+02 -1.246440429687500000e+02 -1.267959594726562500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -1.258400009155273409e+02 -1.248040420532226591e+02 -1.268759597778320369e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.258800003051757841e+02 -1.249007385253906222e+02 -1.268592620849609318e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.258800003051757841e+02 -1.249007385253906222e+02 -1.268592620849609318e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.260399993896484432e+02 -1.250966964721679631e+02 -1.269833023071289091e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.260000000000000000e+02 -1.250607376098632812e+02 -1.269392623901367188e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.259199996948242131e+02 -1.249246124267578182e+02 -1.269153869628906222e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.260000000000000000e+02 -1.249879150390625000e+02 -1.270120849609375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.260000000000000000e+02 -1.249879150390625000e+02 -1.270120849609375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.258400009155273409e+02 -1.247919570922851591e+02 -1.268880447387695369e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.259600006103515568e+02 -1.248517913818359375e+02 -1.270682098388671903e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.259600006103515568e+02 -1.249246139526367188e+02 -1.269953872680664091e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.258400009155273409e+02 -1.247646148681640597e+02 -1.269153869628906222e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.257200012207031250e+02 -1.246846145629882869e+02 -1.267553878784179631e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.256800003051757812e+02 -1.246572708129882869e+02 -1.267027297973632756e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.255199996948242216e+02 -1.245700927734374943e+02 -1.264699066162109347e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.255199996948242216e+02 -1.245700927734374943e+02 -1.264699066162109347e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.256399993896484375e+02 -1.247300918579101534e+02 -1.265499069213867216e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.256399993896484375e+02 -1.246500930786132812e+02 -1.266299057006835938e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.256399993896484375e+02 -1.246500930786132812e+02 -1.266299057006835938e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.257199996948242244e+02 -1.247133956909179631e+02 -1.267266036987304716e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.258399993896484403e+02 -1.248207382202148494e+02 -1.268592605590820312e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.257999999999999972e+02 -1.247847793579101534e+02 -1.268152206420898409e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.258800003051757841e+02 -1.249088195800781307e+02 -1.268511810302734375e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.259200012207031278e+02 -1.249361633300781307e+02 -1.269038391113281250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.259200012207031278e+02 -1.249361633300781307e+02 -1.269038391113281250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.259200012207031278e+02 -1.249361633300781307e+02 -1.269038391113281250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.257600006103515682e+02 -1.249721221923828125e+02 -1.265478790283203097e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.257999999999999972e+02 -1.250080810546874943e+02 -1.265919189453125000e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.257599990844726534e+02 -1.249807373046874943e+02 -1.265392608642578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.257999984741210966e+02 -1.250247772216796847e+02 -1.265752197265624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.256399993896484375e+02 -1.249007369995117216e+02 -1.263792617797851534e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.257599990844726534e+02 -1.247646118164062443e+02 -1.267553863525390625e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.257199996948242244e+02 -1.247286529541015625e+02 -1.267113464355468722e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.257199996948242244e+02 -1.247286529541015625e+02 -1.267113464355468722e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.256400009155273381e+02 -1.245792831420898494e+02 -1.267007186889648409e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.256800003051757812e+02 -1.245959808349609403e+02 -1.267640197753906222e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.257600006103515682e+02 -1.247321060180664034e+02 -1.267878952026367188e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.256800003051757812e+02 -1.246080657958984403e+02 -1.267519348144531222e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.257200012207031250e+02 -1.246354095458984403e+02 -1.268045928955078097e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.257200012207031250e+02 -1.247047805786132812e+02 -1.267352218627929688e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.257600021362304688e+02 -1.247321243286132812e+02 -1.267878799438476562e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.257600021362304688e+02 -1.247321243286132812e+02 -1.267878799438476562e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.258800018310546847e+02 -1.248921234130859403e+02 -1.268678802490234432e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.258000015258789119e+02 -1.248480819702148494e+02 -1.267519210815429744e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.257600006103515682e+02 -1.248207382202148494e+02 -1.266992630004882869e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.257600006103515682e+02 -1.248207382202148494e+02 -1.266992630004882869e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.257200012207031250e+02 -1.247847793579101534e+02 -1.266552230834960966e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.256400009155273381e+02 -1.247214767456054716e+02 -1.265585250854492188e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.256800003051757812e+02 -1.246653518676757812e+02 -1.266946487426757812e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.257600006103515682e+02 -1.247286544799804631e+02 -1.267913467407226591e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.256800003051757812e+02 -1.246846130371093722e+02 -1.266753875732421903e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.255599990844726506e+02 -1.246405715942382812e+02 -1.264794265747070341e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.255599990844726506e+02 -1.246405715942382812e+02 -1.264794265747070341e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.256799987792968807e+02 -1.248207366943359347e+02 -1.265392608642578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.256799987792968807e+02 -1.247524078369140597e+02 -1.266075897216796875e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.256799987792968807e+02 -1.247524078369140597e+02 -1.266075897216796875e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.257199996948242244e+02 -1.247524078369140597e+02 -1.266875915527343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.257199996948242244e+02 -1.247524078369140597e+02 -1.266875915527343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.257600006103515682e+02 -1.248050659179687472e+02 -1.267149353027343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.257200012207031250e+02 -1.248374359130859403e+02 -1.266025665283203097e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.258800003051757841e+02 -1.249614761352539034e+02 -1.267985244750976506e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.259199996948242131e+02 -1.249781738281249943e+02 -1.268618255615234318e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.260399993896484432e+02 -1.250855163574218807e+02 -1.269944824218750057e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.258799987792968693e+02 -1.248526931762695256e+02 -1.269073043823242131e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.258799987792968693e+02 -1.248526931762695256e+02 -1.269073043823242131e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.257199996948242244e+02 -1.247286529541015625e+02 -1.267113464355468722e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.257199996948242244e+02 -1.247286529541015625e+02 -1.267113464355468722e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.256800003051757812e+02 -1.246846130371093722e+02 -1.266753875732421903e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.256400009155273381e+02 -1.247407379150390625e+02 -1.265392639160156278e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.256800003051757812e+02 -1.247766967773437443e+02 -1.265833038330078182e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.257600006103515682e+02 -1.248207382202148494e+02 -1.266992630004882869e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.258400009155273409e+02 -1.248157119750976562e+02 -1.268642898559570256e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.257600006103515682e+02 -1.247524093627929744e+02 -1.267675918579101619e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.257600006103515682e+02 -1.247524093627929744e+02 -1.267675918579101619e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.257600006103515682e+02 -1.247524093627929744e+02 -1.267675918579101619e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.258800003051757841e+02 -1.248850662231445341e+02 -1.268749343872070341e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.258800003051757841e+02 -1.249533950805664091e+02 -1.268066055297851591e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.258800003051757841e+02 -1.249533950805664091e+02 -1.268066055297851591e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.260000000000000000e+02 -1.250333953857421818e+02 -1.269666046142578182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.259199996948242131e+02 -1.249700927734375000e+02 -1.268699066162109403e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.257599990844726534e+02 -1.248100921630859403e+02 -1.267099060058593807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.257999984741210966e+02 -1.248541320800781307e+02 -1.267458648681640625e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.257999984741210966e+02 -1.248541320800781307e+02 -1.267458648681640625e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.256799987792968807e+02 -1.246941329956054716e+02 -1.266658645629882756e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.258399993896484403e+02 -1.247813110351562500e+02 -1.268986877441406307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.259199996948242131e+02 -1.248446136474609318e+02 -1.269953857421874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.258800003051757841e+02 -1.248005737304687557e+02 -1.269594268798828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 1.099000015258789062e+02 5.278436279296875000e+02 -3.080436401367187500e+02 2.634000091552734091e+01 1.934600021362304574e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.825600006103515511e+02 -1.543999938964843466e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.825600006103515511e+02 -1.543999938964843466e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.825600006103515511e+02 -1.543999938964843466e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.825600006103515511e+02 -1.543999938964843466e+01
5.000000000000000000e+03 -5.721999969482421733e+01 2.636872558593750071e+01 -1.408087280273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 5.086000061035156250e+02 1.034726440429687500e+03 -1.752645874023437500e+01 2.411396353462111506e+02 7.760603768608200426e+02
1.000000000000000000e+03 -1.603999938964843750e+02 -1.591193695068359375e+02 -1.616806182861328125e+02 -4.278603646537888494e+02 1.070603768608200994e+02
2.000000000000000000e+03 -1.591999969482421875e+02 -1.578000030517578125e+02 -1.605999908447265625e+02 -4.266603677055466619e+02 1.082603738090622869e+02
3.000000000000000000e+03 -1.601999969482421875e+02 -1.592201995849609375e+02 -1.611797943115234375e+02 -4.276603677055466619e+02 1.072603738090622869e+02
4.000000000000000000e+03 -1.603999938964843750e+02 -1.585999908447265625e+02 -1.621999969482421875e+02 -4.278603646537888494e+02 1.070603768608200994e+02
5.000000000000000000e+03 -2.631999511718749929e+01 7.999737548828125000e+01 -1.326373718261718864e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.600799957275390568e+02 -1.586679107666015511e+02 -1.614920806884765625e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -1.601199981689453011e+02 -1.587240386962890568e+02 -1.615159576416015739e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -1.601599975585937443e+02 -1.588040374755859432e+02 -1.615159576416015739e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -1.600399993896484432e+02 -1.586966949462890568e+02 -1.613833038330078011e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -1.599600006103515568e+02 -1.586542053222656250e+02 -1.612657958984374886e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -1.599200012207031136e+02 -1.586658782958984375e+02 -1.611741241455078182e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -1.595600006103515511e+02 -1.582658782958984318e+02 -1.608541229248046989e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -1.597200012207031250e+02 -1.584699188232421818e+02 -1.609700836181640682e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -1.598399993896484261e+02 -1.585078918457031136e+02 -1.611721069335937386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.598399993896484261e+02 -1.585078918457031136e+02 -1.611721069335937386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.598399993896484261e+02 -1.585078918457031136e+02 -1.611721069335937386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.601999999999999886e+02 -1.589078918457031193e+02 -1.614921081542968864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.601200012207031307e+02 -1.587038513183593693e+02 -1.615361511230468636e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.601600006103515739e+02 -1.586071838378906307e+02 -1.617128173828124886e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.603200012207031193e+02 -1.588742706298828011e+02 -1.617657318115234375e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.603600006103515625e+02 -1.588625976562499886e+02 -1.618574035644531364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -1.601999999999999886e+02 -1.586225952148437557e+02 -1.617774047851562500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.602799987792968750e+02 -1.585771728515624943e+02 -1.619828247070312557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.600799987792968864e+02 -1.585391693115234375e+02 -1.616208282470703068e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -1.598399993896484261e+02 -1.582021636962890625e+02 -1.614778350830078182e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -1.597200012207031250e+02 -1.580897552490234261e+02 -1.613502471923828239e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -1.596399993896484375e+02 -1.580897552490234261e+02 -1.611902435302734489e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -1.596399993896484375e+02 -1.583392181396484375e+02 -1.609407806396484375e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -1.598399993896484261e+02 -1.585959136962890739e+02 -1.610840850830078068e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -1.598799987792968693e+02 -1.586283233642578239e+02 -1.611316741943359432e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -1.598399963378906250e+02 -1.586014007568359432e+02 -1.610785919189453068e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.599999969482421989e+02 -1.588054412841796932e+02 -1.611945526123046761e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -1.599999969482421989e+02 -1.586813995361328011e+02 -1.613185943603515682e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -1.599599975585937557e+02 -1.585593749999999886e+02 -1.613606201171874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.599999969482421989e+02 -1.585505950927734489e+02 -1.614493988037109489e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.602799987792968750e+02 -1.587976623535156193e+02 -1.617623352050781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.601999999999999886e+02 -1.586482940673828068e+02 -1.617517059326171989e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -1.601600006103515739e+02 -1.586599670410156193e+02 -1.616600341796875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.600800018310546875e+02 -1.586493377685546875e+02 -1.615106658935546875e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -1.601200012207031307e+02 -1.587927886962890511e+02 -1.614472137451171818e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -1.598800018310546989e+02 -1.586289306640624943e+02 -1.611310729980468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -1.599200012207031136e+02 -1.585654785156249886e+02 -1.612745239257812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -1.599600006103515568e+02 -1.586778472900390682e+02 -1.612421539306640739e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -1.601999999999999886e+02 -1.588039672851562614e+02 -1.615960327148437443e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -1.600000000000000000e+02 -1.586538909912109432e+02 -1.613461090087890568e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -1.600000000000000000e+02 -1.586538909912109432e+02 -1.613461090087890568e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -1.600399993896484432e+02 -1.588667114257812614e+02 -1.612132873535156250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -1.600399993896484432e+02 -1.587426696777343693e+02 -1.613373291015624886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -1.597199981689453239e+02 -1.584331756591796818e+02 -1.610068206787109375e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -1.598399993896484261e+02 -1.585726226806640682e+02 -1.611073760986328125e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.598399993896484261e+02 -1.585726226806640682e+02 -1.611073760986328125e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.597600006103515682e+02 -1.584232543945312557e+02 -1.610967468261718807e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -1.597600006103515682e+02 -1.585472961425781193e+02 -1.609727050781249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -1.598800018310546989e+02 -1.586441375732421761e+02 -1.611158660888671932e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -1.598800018310546989e+02 -1.585747680664062500e+02 -1.611852355957031193e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.599600006103515568e+02 -1.585884002685546932e+02 -1.613316009521484489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -1.599200012207031136e+02 -1.584537292480468693e+02 -1.613862731933593864e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -1.597600006103515682e+02 -1.581903564453124886e+02 -1.613296447753906193e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -1.597600006103515682e+02 -1.582445190429687614e+02 -1.612754821777343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -1.598399993896484261e+02 -1.583245178222656193e+02 -1.613554809570312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -1.596799987792968807e+02 -1.582070098876953068e+02 -1.611529876708984261e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -1.597999969482421818e+02 -1.584910491943359432e+02 -1.611089447021484489e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -1.599599975585937557e+02 -1.586850524902343693e+02 -1.612349426269531136e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -1.599599975585937557e+02 -1.586850524902343693e+02 -1.612349426269531136e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -1.598799987792968693e+02 -1.585503814697265739e+02 -1.612096160888671932e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -1.600000000000000000e+02 -1.586303802490234318e+02 -1.613696197509765682e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -1.601200012207031307e+02 -1.587309356689453068e+02 -1.615090667724609261e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -1.600400024414062443e+02 -1.585083435058593864e+02 -1.615716613769531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -1.599200012207031136e+02 -1.582647521972656364e+02 -1.615752502441406193e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -1.600399993896484432e+02 -1.584486267089843636e+02 -1.616313720703124943e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -1.601999999999999886e+02 -1.586886291503906250e+02 -1.617113708496093807e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -1.601600006103515739e+02 -1.585647033691406307e+02 -1.617552978515624886e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.601600006103515739e+02 -1.587072967529296932e+02 -1.616127044677734261e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.603600006103515625e+02 -1.590430908203125000e+02 -1.616769104003906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.603200012207031193e+02 -1.588926116943359261e+02 -1.617473907470703125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.602399993896484318e+02 -1.588566497802734432e+02 -1.616233489990234489e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.601199981689453011e+02 -1.587676513671875114e+02 -1.614723449707031193e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.601199981689453011e+02 -1.587129791259765739e+02 -1.615270172119140568e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.599600006103515568e+02 -1.584491058349609318e+02 -1.614708953857421818e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.600000000000000000e+02 -1.585995849609375057e+02 -1.614004150390624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.601600006103515739e+02 -1.587766601562499886e+02 -1.615433410644531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -1.600399993896484432e+02 -1.586256561279296875e+02 -1.614543426513671989e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -1.601599975585937443e+02 -1.588095306396484432e+02 -1.615104644775390739e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.603199951171874886e+02 -1.590734039306640568e+02 -1.615665863037109489e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -1.602799957275390739e+02 -1.589695281982421875e+02 -1.615904632568359318e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -1.601599945068359432e+02 -1.587722869873046818e+02 -1.615477020263671761e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -1.603199951171874886e+02 -1.589662902832031364e+02 -1.616736999511718693e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -1.600799957275390568e+02 -1.587024169921874943e+02 -1.614575744628906193e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -1.600399963378906136e+02 -1.586532135009765625e+02 -1.614267791748046932e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -1.599199981689453125e+02 -1.585970916748046875e+02 -1.612429046630859375e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -1.600399993896484432e+02 -1.586633789062499886e+02 -1.614166198730468693e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -1.599600006103515568e+02 -1.586527496337890568e+02 -1.612672515869140568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -1.601600006103515739e+02 -1.588674194335937386e+02 -1.614525817871093807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -1.601600006103515739e+02 -1.588127471923828011e+02 -1.615072540283203182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -1.602799987792968750e+02 -1.587088714599609318e+02 -1.618511260986328182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -1.601199981689453011e+02 -1.586627502441406250e+02 -1.615772460937500057e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -1.601199981689453011e+02 -1.585933807373046989e+02 -1.616466156005859318e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -1.600000000000000000e+02 -1.584263000488281250e+02 -1.615736999511718750e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -1.599600006103515568e+02 -1.583375213623046989e+02 -1.615824798583984432e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -1.600800018310546875e+02 -1.588175201416015625e+02 -1.613424835205078125e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPERBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -2.700000047683715820e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -3.968857765197753906e+00 -1.431142330169677734e+00 -1.381669049969521268e+02 1.327669049015846952e+02
1.000000000000000000e+03 -4.020000000000000000e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918981933593750000e+02 8.789816284179687500e+01 -5.374669049492683826e+02 -2.665330950507316174e+02
2.000000000000000000e+03 -1.020999984741210938e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020671691894531250e+02 1.978671569824218750e+02 -2.375669034233895047e+02 3.336690647514731722e+01
3.000000000000000000e+03 -2.018999938964843750e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.019503173828125000e+02 1.981503601074218750e+02 -3.373668988457527576e+02 -6.643308894721596403e+01
4.000000000000000000e+03 -1.020000000000000000e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020006713867187500e+02 1.980006713867187500e+02 -2.374669049492684110e+02 3.346690494926841097e+01
5.000000000000000000e+03 -1.621399984836578483e+02 -2.022865800000000149e+02 -2.000000000000000000e+00 -4.603770418167114258e+02 1.360970417976379281e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.819399978637695199e+02 -2.020865800000000263e+02 -1.800000000000000044e+00 -5.399434020996093295e+02 1.760634002685546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.419200027465820426e+02 -2.020865799999999979e+02 -1.729400000000001114e+02 -5.615637634277343295e+02 1.097858367919921818e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.018800018310546989e+02 -4.020577199999999607e+02 -1.729400000000001114e+02 -6.595263061523437500e+02 8.782838439941406250e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.018600036621093636e+02 -4.020577199999999607e+02 -1.729111400000001026e+02 -6.595163330078124773e+02 8.785839843750000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.418000061035156136e+02 -4.310599999999999454e+02 -1.727111400000000856e+02 -7.311470825195312955e+02 7.960913696289063068e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.618000061035156136e+02 -4.310888599999999542e+02 -1.727111400000000856e+02 -7.711570434570312500e+02 7.961910400390624432e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.617600006103515398e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.915270874023437955e+02 1.680070831298828011e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -2.818000030517578125e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -7.131511108398437955e+02 1.499511138916015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.617600021362304688e+02 -2.310600000000000023e+02 -1.371140000000000025e+00 -6.731178283691406250e+02 1.499978332519531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.417800003051757756e+02 -2.020288600000000088e+02 -1.571140000000000203e+00 -6.414669860839843523e+02 1.583069976806640682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.417600021362304688e+02 -2.020000000000000000e+02 -1.571140000000000203e+00 -6.414569519042968295e+02 1.583369567871093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.218200027465820199e+02 -2.020000000000000000e+02 -1.600000000000000089e+00 -6.014869750976562273e+02 1.582469757080078239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.618200027465820199e+02 -2.200000000000000178e+00 -1.600000000000000089e+00 -5.218970581054687727e+02 1.982570404052734432e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.819400024414062500e+02 -2.399999999999999911e+00 -1.800000000000000044e+00 -5.619702819824218523e+02 1.980902709960937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.819200012207031136e+02 -2.428859999999999797e+00 -1.600000000000000089e+00 -5.619603332519531023e+02 1.981203308105468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -2.019400024414062500e+02 -3.128885999999997125e+01 -1.771140000000000159e+00 -5.936311096191406023e+02 1.897511047363281307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.018600021362304631e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935778503417968750e+02 1.898578430175781193e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.818800003051757699e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.535945495605468523e+02 1.898345550537109432e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.017800033569336051e+02 -6.011999999999994770e+01 -1.371140000000000025e+00 -5.852054016113281705e+02 1.816453918457031307e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.617800039768218880e+02 -6.009113999999995315e+01 -1.542280000000000317e+00 -4.652669603347778207e+02 1.417069463014602775e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.218600012302398738e+02 -3.143113999999997787e+01 -1.571140000000000203e+00 -3.936496263504028548e+02 1.499296147584915104e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.219400015354156466e+02 -3.145999999999997243e+01 -1.771140000000000159e+00 -3.937029527664184343e+02 1.498229436159134025e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.618200033664703312e+02 -6.029113999999994888e+01 -1.571140000000000203e+00 -4.653001451492309570e+02 1.416601231813430672e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.818599997043609733e+02 -2.312599999999999909e+02 -1.771140000000000159e+00 -4.916452379226684570e+02 1.279252293825149565e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.019599990844726562e+02 -2.314599999999999795e+02 -1.800000000000000044e+00 -5.716404418945312500e+02 1.677204315185546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -2.419600006103515568e+02 -2.602911399999999276e+02 -1.800000000000000044e+00 -6.432854248046875227e+02 1.593654144287109489e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.819000030517578352e+02 -2.891222799999999324e+02 -1.771140000000000159e+00 -7.149161254882812955e+02 1.511161041259765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.619400024414062500e+02 -2.601199999999999477e+02 -1.942280000000000229e+00 -6.832722412109375227e+02 1.593922241210937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.018800033569335994e+02 -6.011999999999994770e+01 -1.742280000000000273e+00 -5.852430725097656250e+02 1.814830505371093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.218000045776367131e+02 -5.994885999999994652e+01 -1.713420000000000387e+00 -6.251963073730469205e+02 1.815962890625000057e+02 0.000000000000000000e+00 3.020496036653696592e+00
3.600000000000000000e+04 -2.017200027465820256e+02 -3.094657999999996534e+01 -1.513420000000000432e+00 -5.935079162597655795e+02 1.900679046630859261e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.817599990844726676e+02 -2.115439999999999543e+00 -1.542280000000000317e+00 -5.618671447753906705e+02 1.983471527099609375e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -2.017799972534179744e+02 -3.094657999999997244e+01 -1.571140000000000203e+00 -5.935316833496093523e+02 1.899716918945312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.818799975395202750e+02 -3.097543999999997055e+01 -1.771140000000000159e+00 -5.137448754787444614e+02 1.499848865032195988e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.018599993705749398e+02 -5.980657999999993990e+01 -1.771140000000000159e+00 -5.453956201076507568e+02 1.416756183147430477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.818799975395202750e+02 -2.597777199999999311e+02 -1.971140000000000114e+00 -6.250255273342132796e+02 7.965412478446960165e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.018599963188171387e+02 -2.887799999999999159e+02 -1.942280000000000229e+00 -6.566732324123382796e+02 7.134182620048522949e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.817799975395202523e+02 -2.599199999999999591e+02 -1.742280000000000273e+00 -6.249786523342132796e+02 7.980724978446960449e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -3.017399978637695312e+02 -2.599199999999999591e+02 -1.713420000000000387e+00 -7.048054748535156477e+02 1.197140747070312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -3.218199966430664176e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -7.311579650878906023e+02 1.059065673828124972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.618800003051757699e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832195373535156477e+02 1.594595214843749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.619199996948242415e+02 -2.602622799999999188e+02 -1.771140000000000159e+00 -6.832462158203125000e+02 1.594061950683593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.619199996948242415e+02 -2.602622799999999756e+02 -1.942280000000000229e+00 -6.832462524414062273e+02 1.594062377929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.418599990844726619e+02 -2.312599999999999341e+02 -1.742280000000000273e+00 -6.515647827148437727e+02 1.678447784423828182e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.019400009155273494e+02 -2.022577200000000062e+02 -1.771140000000000159e+00 -5.799537353515625000e+02 1.760737243652343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.819800003051757926e+02 -2.022577200000000062e+02 -1.942280000000000229e+00 -5.399671264648437727e+02 1.760071258544921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.419000030517578068e+02 -4.020577200000000175e+02 -1.742280000000000273e+00 -6.379222778320312273e+02 1.541222747802734432e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.418399993896484261e+02 -4.020577199999999607e+02 -1.542280000000000317e+00 -6.379112304687499773e+02 1.542312347412109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.618799987792968977e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -6.695858032226562955e+02 1.458258056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.018199981689452898e+02 -4.598911399999998935e+02 -1.742280000000000273e+00 -7.412037109374999773e+02 1.375637115478515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.618199951171874886e+02 -6.598911399999999503e+02 -1.771140000000000159e+00 -8.392025268554687045e+02 1.155625366210937557e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.618599914550781023e+02 -6.598911399999999503e+02 -1.971140000000000114e+00 -8.392098022460937727e+02 1.154898254394531278e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -1.971140000000000114e+00 -7.812376342773437727e+02 1.374376525878906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019399902343749886e+02 -6.310600000000000591e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.019399902343749886e+02 -6.310599999999999454e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.819399902343749886e+02 -4.600911399999998821e+02 -1.731111400000000913e+02 -8.028584716796874545e+02 7.101946411132811932e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.818999938964843750e+02 -4.600911399999998821e+02 -1.730822800000000825e+02 -8.028511474609374545e+02 7.109213256835937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.218999938964843750e+02 -6.598911399999999503e+02 -1.731111400000000913e+02 -8.608306396484374545e+02 4.907161865234375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019399993896484489e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -7.412707763671875227e+02 1.373907684326171932e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.019000030517578352e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.412569824218750227e+02 1.374569671630859489e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.019200042724609148e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.412639160156250000e+02 1.374239044189453125e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.819399993896484489e+02 -2.891222799999999324e+02 -1.913420000000000343e+00 -7.149330810546874773e+02 1.510530792236328068e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.218799987792968693e+02 -8.912227999999993244e+01 -1.713420000000000387e+00 -6.169135742187500000e+02 1.731535766601562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.418199981689453182e+02 -8.912227999999993244e+01 -1.684560000000000501e+00 -6.568735839843750455e+02 1.732335906982421818e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -2.418599945068359318e+02 -8.929341999999992652e+01 -1.713420000000000387e+00 -6.568874145507812727e+02 1.731674346923828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.018199951171874886e+02 -6.026227999999995433e+01 -1.713420000000000387e+00 -5.852027709960937045e+02 1.815627868652343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.818399963378906250e+02 -3.143113999999997787e+01 -1.713420000000000387e+00 -5.535551147460937500e+02 1.898751220703125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.618399993896484261e+02 -2.314311399999999708e+02 -1.884560000000000457e+00 -6.731949829101562273e+02 1.499150115966796761e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.818199981689452898e+02 -2.602622799999999188e+02 -1.913420000000000343e+00 -7.048395019531250227e+02 1.415995330810546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.018399993896484261e+02 -4.312311399999999821e+02 -1.913420000000000343e+00 -7.311744750976562273e+02 1.278944976806640597e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.218799987792968977e+02 -4.312599999999999341e+02 -1.942280000000000229e+00 -7.712044799804687045e+02 1.278445068359374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.418200012207031477e+02 -4.599199999999999022e+02 -1.771140000000000159e+00 -8.028382934570312273e+02 1.195983154296875028e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.418799987792968693e+02 -2.599199999999999591e+02 -1.800000000000000044e+00 -6.033277361869811557e+02 1.195677386283874455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.018600006103515625e+02 -2.308888599999999656e+02 -1.800000000000000044e+00 -5.316564593315124512e+02 1.279364550590515108e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -1.418800003051757699e+02 -3.108885999999997196e+01 -1.800000000000000044e+00 -4.336903216361999398e+02 1.499303210258484000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.219199966430664119e+02 -2.310600000000000023e+02 -2.000000000000000000e+00 -5.133002581596374512e+02 8.783540525436401936e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.219799942016601619e+02 -2.312311399999999537e+02 -2.200000000000000178e+00 -5.133209979057312466e+02 8.773614988327025799e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.819199966430663835e+02 -2.602622799999999188e+02 -2.000000000000000000e+00 -6.648624389648437045e+02 1.193975799560546847e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.219399948120117188e+02 -2.891222799999999324e+02 -2.000000000000000000e+00 -7.365336791992187955e+02 1.110288208007812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.218199951171874886e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.364535827636718750e+02 1.111887268066406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.017799987792968750e+02 -2.889222799999999438e+02 -1.600000000000000089e+00 -7.364535827636718750e+02 1.332936279296874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.018000000000000114e+02 -2.889222799999998870e+02 -1.600000000000000089e+00 -7.364605285644531705e+02 1.332605651855468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.018799987792968977e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.364881286621093750e+02 1.331281738281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.218400024414062273e+02 -4.600622799999999302e+02 -1.771140000000000159e+00 -7.628121032714843750e+02 1.195321533203125028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.419800018310546648e+02 -4.602622799999999188e+02 -1.971140000000000114e+00 -8.028987304687500455e+02 1.193387847900390568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.019800018310546648e+02 -2.892934199999999123e+02 -1.942280000000000229e+00 -7.549434326171874545e+02 1.509834381103515568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -3.219000030517578352e+02 -4.602622799999999188e+02 -1.742280000000000273e+00 -7.812567626953125455e+02 1.374567718505859375e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -3.018600006103515625e+02 -4.312599999999999341e+02 -1.742280000000000273e+00 -7.495883422851562727e+02 1.458683624267578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.819399993896484489e+02 -2.602911399999999276e+02 -1.771140000000000159e+00 -7.232781860351562955e+02 1.593981964111328011e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -2.418400000095367375e+02 -2.600911399999998821e+02 -1.571140000000000203e+00 -6.033262167930603255e+02 1.196462228775024386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.617600012302398795e+02 -4.310600000000000591e+02 -1.399999999999999911e+00 -6.296427695274353482e+02 1.061227670669555607e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.417800024509429875e+02 -2.600911399999999389e+02 -1.399999999999999911e+00 -6.033087119102477800e+02 1.197487009048461886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.618000036716460954e+02 -2.890934199999998668e+02 -1.399999999999999911e+00 -6.349702109336852800e+02 1.113701852798461971e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SACPROPERBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 6.580000305175781250e+01 8.950295410156250000e+02 -7.634295654296875000e+02 -1.830980281712307089e+02 3.146980342747463055e+02
1.000000000000000000e+03 -6.407000122070312500e+02 -1.574956970214843750e+02 -1.123904296875000000e+03 -8.895980434300197430e+02 -3.918019809840427570e+02
2.000000000000000000e+03 -1.431999969482421875e+02 3.965026245117187500e+02 -6.829026489257812500e+02 -3.920980281712306805e+02 1.056980342747463339e+02
3.000000000000000000e+03 -4.402000122070312500e+02 3.898950195312500000e+01 -9.193895263671875000e+02 -6.890980434300197430e+02 -1.913019809840427286e+02
4.000000000000000000e+03 -1.478999938964843750e+02 1.487999877929687500e+02 -4.445999755859375000e+02 -3.967980251194728680e+02 1.009980373265041464e+02
5.000000000000000000e+03 -2.612400024414062614e+02 2.643651916503906136e+02 -7.868452026367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.820600006103515511e+02 7.557675781250000568e+01 -8.396967651367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.423999969482421761e+02 1.149635314941406250e+02 -7.997635375976562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.418199981689452898e+02 1.460058166503906136e+02 -8.296458129882812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.026199951171875000e+02 1.674579559326171818e+02 -7.726979492187499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.223999969482421761e+02 1.674597778320312500e+02 -8.122597778320312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.830199981689453352e+02 1.982925292968749886e+02 -7.643325317382812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.824800018310546648e+02 1.981683959960937500e+02 -7.631284057617187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.222799987792968750e+02 1.086586853027343693e+02 -7.532187011718749545e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.211999969482421875e+02 2.197418518066406179e+01 -8.643742065429687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.013599975585937614e+02 2.185236206054687358e+01 -8.245723815917968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -3.425599990844726790e+02 8.023049926757812500e+01 -7.653505126953125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.417599990844726676e+02 1.157223815917968750e+02 -7.992424072265624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -3.427800003051758040e+02 1.162624877929687557e+02 -8.018225097656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.223000076293945426e+02 1.423566406250000114e+02 -7.869566650390625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.608400039672851562e+02 1.336562438964843693e+02 -8.553362609863281705e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -4.391200012207031023e+02 6.195614013671875142e+01 -9.401961547851562955e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -3.411999984741211165e+02 9.122075805664061932e+01 -7.736207580566406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.020999984741210938e+02 1.000075500488281222e+02 -7.042075500488281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.041799942016601506e+02 1.606678558349609318e+02 -5.690278503417969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.044799942016601619e+02 1.608274261474609261e+02 -5.697874206542968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.858999954223632756e+02 1.746246002197265739e+02 -5.464245910644531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.660599945068359489e+02 2.135649139404296761e+02 -5.456848999023437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.445599960327148494e+02 3.012518768310546875e+02 -5.903718750000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.842799942016601449e+02 2.934083862304687500e+02 -6.619683715820312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.035999954223632926e+02 2.800226379394531477e+02 -6.872226196289062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -1.836999954223632869e+02 2.881813049316406250e+02 -6.555812866210937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.828199966430664176e+02 2.364994079589843636e+02 -8.021393920898437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.613799987792968977e+02 1.638199157714843750e+02 -8.865798828125000455e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -3.814200012207031136e+02 1.503770263671875114e+02 -9.132170043945312727e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -3.620800048828124886e+02 1.637468261718750000e+02 -8.879068237304687727e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.209000061035156364e+02 1.242713134765624972e+02 -9.660713256835937273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.403400085449218864e+02 7.227536621093750568e+01 -9.529553833007812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.021600067138671761e+02 9.706708984374999716e+01 -9.013871093750000227e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -3.624800048828125227e+02 1.188766998291015682e+02 -8.438367187500000455e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -3.815200012207031364e+02 1.054349334716796847e+02 -8.684749389648437727e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -3.024200012207031136e+02 1.438263458251953182e+02 -7.486663452148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.022599975585937386e+02 1.437772857666015511e+02 -7.482972778320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.407599945068359375e+02 8.140659484863280682e+01 -7.629265869140624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.810799949645996207e+02 1.219233703613281250e+02 -6.840833587646484375e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.425399955749511776e+02 1.855034240722656307e+02 -6.705834197998046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.233399955749511605e+02 1.471034240722656250e+02 -5.937834197998047330e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.029399955749511832e+02 1.997463989257812500e+02 -6.056263885498046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.653599967956542969e+02 2.221382080078124943e+02 -5.528582000732421875e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.242399963378906307e+02 2.228060974121093807e+02 -6.712860961914062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.436799957275390511e+02 2.103468261718749943e+02 -6.977068237304687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.010599945068359489e+02 2.787442687988281023e+02 -8.808642700195312045e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -2.830799957275390852e+02 2.481697021484374943e+02 -8.143297119140625000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.629599975585937273e+02 2.477093902587890568e+02 -7.736294067382812045e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -2.829399993896484489e+02 1.979293304443359318e+02 -7.638093505859375227e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -2.834600006103515852e+02 1.604946502685546932e+02 -7.274146728515625000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.245200042724609375e+02 9.210909118652344318e+01 -7.411491210937499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.238200042724609489e+02 9.140830993652343750e+01 -7.390483398437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.231400024414062386e+02 1.406087280273437443e+02 -7.868887573242187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.038600006103515625e+02 1.491024261474609318e+02 -7.568224487304687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.040399993896484148e+02 1.491968780517578068e+02 -7.572768920898437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.250399963378906136e+02 2.374828826904296761e+02 -6.875628906250000227e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.840799987792968864e+02 1.985944427490234432e+02 -7.667544555664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.043000000000000114e+02 1.903520538330078011e+02 -7.989520629882812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.039800018310546648e+02 1.900320678710937443e+02 -7.979920776367187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.841800018310547102e+02 1.981903808593750114e+02 -7.665503906249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.632599975585937386e+02 1.099041625976562528e+02 -8.364241577148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.439599975585937273e+02 1.275806152343750028e+02 -8.155006103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.243199981689452898e+02 8.642258605957030682e+01 -7.350625854492187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.835599945068359489e+02 8.349614562988281818e+01 -8.506161254882812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.420799957275390852e+02 4.413935241699218892e+01 -9.282993408203125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.634399993896484489e+02 8.388768005371093750e+01 -8.107676757812499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.236999969482421875e+02 1.051008026123046903e+02 -7.525007934570312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.430999969482421648e+02 1.457051940917968693e+02 -8.319051757812500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.234999969482421989e+02 1.271428466796874943e+02 -7.741428466796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.843399993896484261e+02 1.581073974609375057e+02 -7.267874023437500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.821799957275390511e+02 9.676369628906249432e+01 -8.611237060546875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -4.618399932861328239e+02 3.611412353515625284e+01 -9.597941406249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -5.017599914550781364e+02 -2.587291259765624929e+01 -9.776471069335937045e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -5.002999938964843523e+02 -2.620322265624999858e+01 -9.743967895507812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -5.398399963378906250e+02 -5.718197021484375142e+01 -1.022498034667968795e+03 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -5.010200012207031364e+02 -1.786211547851562642e+01 -9.841778930664062273e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.018800048828125000e+02 4.272528686523437358e+01 -8.464852905273437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -3.422400054931640625e+02 6.346792907714844034e+01 -7.479479370117187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.430000030517578011e+02 6.364988098144531392e+01 -7.496498901367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.033199981689452898e+02 9.456430969238280682e+01 -7.012043090820312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.622799987792968750e+02 1.584779266357421932e+02 -6.830379150390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.398599975585937614e+02 1.554245452880859375e+02 -8.351445312500000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.797399993896484602e+02 1.481338928222656364e+02 -9.076138793945312955e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.603800018310546989e+02 1.615717163085937500e+02 -8.823317016601562273e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.408000030517578125e+02 1.696685852050781307e+02 -8.512685791015625227e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.012400024414062614e+02 8.802919311523437784e+01 -8.905091918945312273e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.827200012207031250e+02 6.988991088867187784e+01 -8.353299072265624545e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.028400024414062273e+02 5.651340332031249858e+01 -8.621934082031250455e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.221999999999999886e+02 4.307274169921875284e+01 -8.874727539062499773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.617599975585937386e+02 2.172097167968750142e+01 -9.452409790039062045e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -3.831599975585937727e+02 6.111059570312500000e+01 -8.274306030273437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -3.636399963378906364e+02 7.457992553710937500e+01 -8.018599365234374545e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.627199951171875227e+02 7.438529052734375568e+01 -7.998252929687499773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -3.826599975585937727e+02 5.680837402343750142e+01 -8.221283691406249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.422599975585937386e+02 1.188802795410156250e+02 -8.034002685546875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SACPROPEROBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.012500000000000000e+03 -1.003848388671875000e+03 -1.021151611328125000e+03 -1.334433952927967994e+03 -6.905660470720320063e+02
1.000000000000000000e+03 -1.893000030517578125e+02 8.159999084472656250e+01 -4.602000122070312500e+02 -5.112339559797258630e+02 1.326339498762102380e+02
2.000000000000000000e+03 -1.893999938964843750e+02 8.180001831054687500e+01 -4.606000061035156250e+02 -5.113339468244524255e+02 1.325339590314836755e+02
3.000000000000000000e+03 -1.891999969482421875e+02 8.140000915527343750e+01 -4.597999877929687500e+02 -5.111339498762102380e+02 1.327339559797258630e+02
4.000000000000000000e+03 -2.835000000000000000e+02 8.555697631835937500e+01 -6.525570068359375000e+02 -6.054339529279679937e+02 3.843395292796805052e+01
5.000000000000000000e+03 -3.727799987792968750e+02 -1.346982788085937557e+02 -6.108617248535156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.825599990844726506e+02 1.801758911132812386e+02 -5.452959045410156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -1.825599990844726506e+02 1.801758911132812386e+02 -5.452959045410156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.608600006103515625e+02 2.367025390624999943e+02 -5.584225585937499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -1.789400024414062500e+02 2.367425933837890568e+02 -5.946226196289062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.962200012207031250e+02 2.284125640869140739e+02 -6.208525756835937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.578999984741211051e+02 1.230789093017578182e+02 -6.388789062500000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.946800003051757812e+02 1.159000427246093778e+02 -7.052600463867187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.163399993896484261e+02 5.929339294433593466e+01 -6.919733886718750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -3.163799957275390398e+02 5.933333435058593608e+01 -6.920933227539062500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.163999969482421761e+02 5.934394836425781250e+01 -6.921439453125000227e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.983999969482421761e+02 6.693310852050781534e+01 -6.637331054687499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -2.796999969482421875e+02 7.413199157714844034e+01 -6.335319824218750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -3.173199951171874886e+02 6.746683349609375568e+01 -7.021068237304687045e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -3.172599975585937386e+02 6.740684814453125284e+01 -7.019268432617187727e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -2.991999999999999886e+02 7.495488281250000284e+01 -6.733548828125000227e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -3.358400024414062273e+02 5.515972290039062642e+01 -7.268397338867187045e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -3.178200012207031477e+02 5.525971069335937358e+01 -6.908997192382812500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.983400024414062273e+02 6.202487792968749858e+01 -6.587048950195312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -3.164200012207031136e+02 5.450632324218749858e+01 -6.873463378906250227e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -3.344599975585937273e+02 4.694767456054687216e+01 -7.158676757812500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -3.339399963378906477e+02 4.682750854492187642e+01 -7.147074951171874773e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -3.519799926757812614e+02 4.674772949218750284e+01 -7.507077148437499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -3.880799926757812273e+02 2.681239013671875071e+01 -8.029723632812499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -3.700399963378906136e+02 3.437105712890625142e+01 -7.744510375976562955e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -3.700599975585937500e+02 3.438167114257812784e+01 -7.745016601562499545e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.940799987792968864e+02 1.112733337402343778e+02 -6.994333251953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.121999999999999886e+02 1.037476318359374972e+02 -7.281476196289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.580000000000000000e+02 1.236629638671875000e+02 -6.396629577636718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.218599975585937614e+02 8.752283935546874716e+01 -5.312428283691406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.856999969482421875e+02 9.501086120605468466e+01 -4.664108459472656136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.437599945068359375e+02 3.055310974121093892e+01 -5.180731018066405795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -1.894799957275390625e+02 1.918588256835937589e+00 -3.808785827636718864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.255999969482421932e+02 -5.649435424804687855e+00 -4.455505615234375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -3.158800018310546989e+02 -5.649331665039062145e+00 -6.261106689453124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.520000000000000000e+02 -1.315849609374999929e+01 -6.908415039062499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.518600036621093636e+02 -1.323464355468749964e+01 -6.904853515625000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.661000030517578239e+02 7.776750488281250284e+01 -8.099675048828124773e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -3.661600006103515739e+02 7.779915771484374432e+01 -8.101191528320312045e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -3.489799957275390625e+02 9.424453735351562500e+01 -7.922045288085937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -3.311999969482421875e+02 1.020553649902343807e+02 -7.644553588867187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -3.492999969482422102e+02 8.970665893554686932e+01 -7.883066528320312045e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.913599975585937614e+02 1.298046081542968864e+02 -7.125246032714843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.348000000000000114e+02 1.897817199707031364e+02 -6.593817199707031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.160200012207031364e+02 2.019917114257812614e+02 -6.340317199707030795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.977000030517578182e+02 2.017300445556640511e+02 -5.971300598144531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -1.615399993896484432e+02 2.216363128662109432e+02 -5.447163269042969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -1.834799993515014762e+02 1.775762115478515568e+02 -5.445362243652343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.038599981307983455e+02 1.251354705810546903e+02 -5.328554809570312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.675999975204467773e+02 1.325999938964843636e+02 -4.678000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.675799962997436410e+02 1.325599975585937500e+02 -4.677199951171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.694600011825561410e+02 1.345511657714843636e+02 -4.734711791992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.071200012207031307e+02 1.335405273437500000e+02 -5.477805358886719205e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -2.793599975585937614e+02 9.738059082031250568e+01 -6.561005981445312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.516999969482421875e+02 6.126081237792968892e+01 -7.646608154296875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.697799987792968750e+02 6.130086669921875142e+01 -8.008608764648437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.692799987792968750e+02 6.076063842773437784e+01 -7.993206420898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.089399963378906477e+02 4.112152099609375000e+00 -8.219921508789062727e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.909200012207031136e+02 2.036133422851562358e+01 -8.022013305664062273e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -2.566800018310547102e+02 1.518811096191406307e+02 -6.652411010742187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.533800018310546989e+02 1.980692382812499943e+02 -7.048292358398437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.339000000000000057e+02 1.965782989501953182e+02 -6.643782958984375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.144200012207031136e+02 2.032774261474609432e+02 -6.321174194335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.788000000000000114e+02 2.237204437255859375e+02 -5.813204467773437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.133200042724609489e+02 9.220774230957030682e+01 -7.188477661132812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.767200027465820540e+02 1.033075225830078097e+02 -6.567475341796874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.128199996948242188e+02 9.575830688476563068e+01 -7.213983032226562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.145800033569336165e+02 9.755133056640625000e+01 -7.267113403320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.321000045776366960e+02 8.945094604492187784e+01 -7.536509521484374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.317600021362304688e+02 8.944372558593750000e+01 -7.529637207031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.897800048828124773e+02 2.464872436523437571e+01 -8.042087280273437955e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -3.536600067138671761e+02 3.215794372558593750e+01 -7.394779541015625455e+02 0.000000000000000000e+00 3.068722036694282451e+00
7.700000000000000000e+04 -3.519600067138671875e+02 3.042504577636718821e+01 -7.343450561523437727e+02 0.000000000000000000e+00 7.709983343547548884e+00
7.800000000000000000e+04 -3.520000091552734602e+02 3.044632263183593679e+01 -7.344463378906250455e+02 0.000000000000000000e+00 7.688118175712247648e+00
7.900000000000000000e+04 -2.977800079345703352e+02 6.656630554199219318e+01 -6.621263183593749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.595600067138672102e+02 1.235305999755859432e+02 -6.426506103515624773e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -2.921600097656249773e+02 1.602092651367187557e+02 -7.445292846679687955e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -2.526600067138671761e+02 2.160536865234375057e+02 -7.213736938476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.362800018310546761e+02 2.254050659179687557e+02 -6.979650634765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.363000030517578125e+02 2.254250244140625057e+02 -6.980250244140625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.744800018310546648e+02 1.684396972656250000e+02 -7.173996948242187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.960399993896484148e+02 1.119076782226562443e+02 -7.039876708984375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.142600006103515398e+02 1.092447509765625000e+02 -7.377647460937499773e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -3.125200042724609375e+02 1.074002685546875000e+02 -7.324402709960937727e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.305800018310546875e+02 9.985238037109374432e+01 -7.610123779296875455e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -2.763800018310546989e+02 7.126044921874999716e+01 -6.240204467773437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.223000030517578125e+02 9.127380371093750000e+01 -5.358738037109375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.435800048828124886e+02 3.809230957031250142e+01 -5.252523193359375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.436600036621093750e+02 3.817225341796874716e+01 -5.254922607421874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.075000030517578011e+02 4.566012878417969034e+01 -4.606601318359374773e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.617400054931640625e+02 7.427309265136719318e+01 -5.977531005859375455e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.617000030517577898e+02 7.419309387207030682e+01 -5.975930969238281705e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -2.435999999999999943e+02 7.413297119140625568e+01 -5.613329650878906705e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -2.074000000000000057e+02 3.793297119140625284e+01 -4.527329650878906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.435600006103515511e+02 3.044490051269531250e+01 -5.175648986816406705e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.255199981689453068e+02 3.803193664550781250e+01 -4.890719299316406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SACPROPERBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SACPROPEROBSSHIELDEVADE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\SACPROPEROBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\SACPROPERBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\SACPROPEROBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}
\tubeplotindex{blue}{\SACPROPERBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Belief Support}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,red,forget plot}{\SACPROPEROBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\SACPROPERBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\SACPROPERBELIEFSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\SACPROPEROBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{red}{\SACPROPEROBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\SACPROPERBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{blue}{\SACPROPERBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\SACPROPEROBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\SACPROPEROBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\SACPROPEROBSSHIELDAVOID}{6}{7}
\tubeplotindex{blue}{\SACPROPERBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\SACPROPERBELIEFNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{blue}{\SACPROPERBELIEFSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\SACPROPEROBSNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{red}{\SACPROPEROBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\SACPROPERBELIEFNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:SACPROPER_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:SACPROPER_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:SACPROPER_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:SACPROPER_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:SACPROPER_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:SACPROPER_obstacle}}};
\end{tikzpicture}

==> figs/HyperparametersLearn.tex <==
\pgfplotstableread{
0	0	0	0
1.00E-03	10	2.11	0
5.00E-03	9.90E+00	9.95E-01	0.100000381469727
1.00E-02	9.30E+00	2.55E+00	7.00E-01
2.00E-02	9.40E+00	2.37E+00	6.00E-01
3.00E-02	9.40E+00	2.37E+00	6.00E-01
5.00E-02	9.50E+00	2.18E+00	5.00E-01
8.00E-02	0	0	0
1.00E-01	0	0	0
2.00E-01	0	0	0
3.00E-01	0	0	0
5.00E-01	0	0	0

}\LearnRateShield



\pgfplotstableread{
x y ymin ymax
0	0	0	0
1.00E-03	7.699	4.209	2.301
5.00E-03	7.00E+00	4.58E+00	3
1.00E-02	7.00E+00	4.58E+00	3.00E+00
2.00E-02	6.30E+00	4.83E+00	3.70E+00
3.00E-02	0.00E+00	0.00E+00	0.00E+00
5.00E-02	0.00E+00	0.00E+00	0.00E+00
8.00E-02	0	0	0
1.00E-01	0	0	0
2.00E-01	0	0	0
3.00E-01	0	0	0
5.00E-01	0	0	0
}\LearnRateNoShield



\begin{tikzpicture}
	\begin{axis}[name=refuel_hyperlearn,
	xlabel = {Learning Rate ($\alpha$)},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=0.1,
%	scaled x ticks=base 10:2,
	xticklabel style={/pgf/number format/precision=2},
% 	ymin=0,
% 	ymax= 10,
	width = 0.45*\textwidth,
	height = 0.23*\textwidth,
% 	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,1.0), font=\small}, anchor=north east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	

	
%	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red}] plot[error bars/.cd,
%	y dir=minus,y explicit] coordinates {(1e-3,7.699)+-(3.49,10) (5e-3,7.0)+-(2.42,10) (1e-2,7.0)+-(0,2.42,10) (2e-2,6.30)+-(1.47,10) (3e-2,0.00)+-(0,0) (5e-2,0.00)+-(0,0) (8e-2,0.00)+-(0,0) (1e-1,0.00)+-(0,0) (2e-1,0.00)+-(0,0) (3e-1,0.00)+-(0,0) (5e-1,0.00)+-(0,0)};
%	\addlegendentry{No Shield}
	
	\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\LearnRateShield};
	\addlegendentry{Shield}

%		
	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\LearnRateNoShield};
	\addlegendentry{No Shield}
	
        % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    % \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    % \addlegendentry{Estimator}
    % % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    % \tubeplotindex{blue,very thick}{\obstaclePermissive}{2}{3}
    % \addlegendentry{Permissive}
    % \tubeplotindex{steve_green,very thick}{\obstaclePolicyFixedPolQuart}{2}{3}
    % % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    % \addlegendentry{Fixed $p=0.25$}
    % \tubeplotindex{steve_highlight,very thick}{\obstaclePolicyFixedPolThreeQuart}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.75$}
    %  \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
    %  \tubeplotindex{brightblue,very thick}{\obstaclePolicyFixedPolFive}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.5$}
    
	\end{axis}
\end{tikzpicture}

==> figs/HyperparametersObstacleLearn.tex <==
\pgfplotstableread{
0.00E+00	-99	0	0
1.00E-03	9.91E+02	0.801208496093636	0.80120849609375
5.00E-03	-99	0	0
1.00E-02	-99	0	0
2.00E-02	9.91E+02	0.799011230468636	0.79901123046875
3.00E-02	9.91E+02	0.83251953125	0.832519531250114
5.00E-02	-99	0	0
8.00E-02	-99	0	0
1.00E-01	-99	0	0
}\LearnRateShield



\pgfplotstableread{
0.00E+00	-8.31E+02	168.97998046875	354.535095214844
1.00E-03	-8.31E+02	168.97998046875	354.535095214844
5.00E-03	-7.31E+02	259.544987792969	354.535095214844
1.00E-02	9.91E+02	0.799011230468636	0.79901123046875
2.00E-02	9.91E+02	0.799011230468636	0.79901123046875
3.00E-02	9.91E+02	0.83251953125	0.832519531250114
5.00E-02	-2.34E+02	322.078414916992	322.078430175781
8.00E-02	-586.559997558594	413.440002441406	449.998016357422
1.00E-01	-2.61E+02	346.537109375	346.537078857422
}\LearnRateNoShield



\begin{tikzpicture}
	\begin{axis}[name=refuel_hyperlearn,
	xlabel = {Learning Rate ($\alpha$)},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=0.1,
%	scaled x ticks=base 10:2,
	xticklabel style={/pgf/number format/precision=2},
% 	ymin=0,
% 	ymax= 10,
	width = 0.45*\textwidth,
	height = 0.23*\textwidth,
% 	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,1.0), font=\small}, anchor=north east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	

	
%	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red}] plot[error bars/.cd,
%	y dir=minus,y explicit] coordinates {(1e-3,7.699)+-(3.49,10) (5e-3,7.0)+-(2.42,10) (1e-2,7.0)+-(0,2.42,10) (2e-2,6.30)+-(1.47,10) (3e-2,0.00)+-(0,0) (5e-2,0.00)+-(0,0) (8e-2,0.00)+-(0,0) (1e-1,0.00)+-(0,0) (2e-1,0.00)+-(0,0) (3e-1,0.00)+-(0,0) (5e-1,0.00)+-(0,0)};
%	\addlegendentry{No Shield}
	
	\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\LearnRateShield};
	\addlegendentry{Shield}

%		
	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\LearnRateNoShield};
	\addlegendentry{No Shield}
	
        % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    % \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    % \addlegendentry{Estimator}
    % % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    % \tubeplotindex{blue,very thick}{\obstaclePermissive}{2}{3}
    % \addlegendentry{Permissive}
    % \tubeplotindex{steve_green,very thick}{\obstaclePolicyFixedPolQuart}{2}{3}
    % % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    % \addlegendentry{Fixed $p=0.25$}
    % \tubeplotindex{steve_highlight,very thick}{\obstaclePolicyFixedPolThreeQuart}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.75$}
    %  \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
    %  \tubeplotindex{brightblue,very thick}{\obstaclePolicyFixedPolFive}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.5$}
    
	\end{axis}
\end{tikzpicture}

==> figs/Hyperparamters.tex <==
\pgfplotstableread{
1.00E+00	9.40E+00	2.37E+00	6.00E-01
2.00E+00	9.50E+00	2.18E+00	5.00E-01
5.00E+00	9.70E+00	1.71E+00	3.00E-01
1.00E+01	9.70E+00	1.71E+00	3.00E-01
20	9.50E+00	2.18E+00	5.00E-01
50	9.40E+00	2.37E+00	6.00E-01
100	9.40E+00	2.37E+00	6.00E-01
200	9.50E+00	2.18E+00	5.00E-01
500	0.00E+00	0.00E+00	0.00E+00
1000	0.00E+00	0.00E+00	0.00E+00

}\NetworkSizeShield



\pgfplotstableread{
1.00E+00	6.60E+00	4.74E+00	3.40E+00
2.00E+00	6.40E+00	4.80E+00	3.60E+00
5.00E+00	7.60E+00	4.27E+00	2.40E+00
1.00E+01	6.30E+00	4.83E+00	3.70E+00
20	6.60E+00	4.74E+00	3.40E+00
50	6.80E+00	4.66E+00	3.20E+00
100	6.00E+00	4.90E+00	4.00E+00
200	0.00E+00	0.00E+00	0.00E+00
500	0.00E+00	0.00E+00	0.00E+00
1000	0.00E+00	0.00E+00	0.00E+00
}\NetworkSizeNoShield




\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xmode=log,
	xlabel = {Number of nodes in policy network},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=1,
	xmax=1000,
% 	ymin=0,
% 	ymax= 10,
	width = 0.45*\textwidth,
	height = 0.23*\textwidth,
% 	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,1.0), font=\small}, anchor=north east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
	

	\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\NetworkSizeShield};
	\addlegendentry{Shield}
	
	%		
	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\NetworkSizeNoShield};
	\addlegendentry{No Shield}
	
        % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    % \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    % \addlegendentry{Estimator}
    % % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    % \tubeplotindex{blue,very thick}{\obstaclePermissive}{2}{3}
    % \addlegendentry{Permissive}
    % \tubeplotindex{steve_green,very thick}{\obstaclePolicyFixedPolQuart}{2}{3}
    % % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    % \addlegendentry{Fixed $p=0.25$}
    % \tubeplotindex{steve_highlight,very thick}{\obstaclePolicyFixedPolThreeQuart}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.75$}
    %  \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
    %  \tubeplotindex{brightblue,very thick}{\obstaclePolicyFixedPolFive}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.5$}
    
	\end{axis}
\end{tikzpicture}

==> figs/HyperparamtersObstacle.tex <==
\pgfplotstableread{
1.00E+00	-9.90E+01	0.00E+00	0.00E+00
2.00E+00	9.91E+02	8.24E-01	8.24E-01
5.00E+00	9.70E+00	1.71E+00	3.00E-01
1.00E+01	9.91E+02	8.20E-01	8.20E-01
20	9.91E+02	8.20E-01	8.20E-01
50	9.91E+02	8.20E-01	8.20E-01
100	-9.90E+01	0.00E+00	0.00E+00
200	-9.90E+01	0.00E+00	0.00E+00
500	-9.90E+01	0.00E+00	0.00E+00
1000	-9.90E+01	0.00E+00	0.00E+00
}\NetworkSizeShield



\pgfplotstableread{
1.00E+00	-7.31E+02	2.69E+02	4.14E+02
2.00E+00	-7.49E+02	2.51E+02	4.06E+02
5.00E+00	-7.40E+02	2.60E+02	4.10E+02
1.00E+01	-5.60E+02	4.40E+02	4.51E+02
20	-2.34E+02	3.22E+02	3.22E+02
50	-2.35E+02	3.22E+02	3.22E+02
100	-2.35E+02	3.22E+02	3.22E+02
200	-8.31E+02	1.69E+02	3.55E+02
500	-8.31E+02	1.69E+02	3.55E+02
1000	-8.31E+02	1.69E+02	3.55E+02
}\NetworkSizeNoShield




\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xmode=log,
	xlabel = {Number of nodes in policy network},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=1,
	xmax=1000,
% 	ymin=0,
% 	ymax= 10,
	width = 0.45*\textwidth,
	height = 0.23*\textwidth,
% 	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,1.0), font=\small}, anchor=north east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
	

	\addplot+[mark=square*,only marks,mark options={scale = 1.0pt,color=blue,fill=blue},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\NetworkSizeShield};
	\addlegendentry{Shield}
	
	%		
	\addplot +[mark=x,only marks,mark options={thick,scale = 1.5pt,color=red,fill=red},error bars/.cd,
	y explicit,
	y dir=both] table [x index=0, y index=1,y error minus index=2,y error plus index=3] {\NetworkSizeNoShield};
	\addlegendentry{No Shield}
	
        % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    % \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    % \addlegendentry{Estimator}
    % % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    % \tubeplotindex{blue,very thick}{\obstaclePermissive}{2}{3}
    % \addlegendentry{Permissive}
    % \tubeplotindex{steve_green,very thick}{\obstaclePolicyFixedPolQuart}{2}{3}
    % % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    % \addlegendentry{Fixed $p=0.25$}
    % \tubeplotindex{steve_highlight,very thick}{\obstaclePolicyFixedPolThreeQuart}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.75$}
    %  \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
    %  \tubeplotindex{brightblue,very thick}{\obstaclePolicyFixedPolFive}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.5$}
    
	\end{axis}
\end{tikzpicture}

==> figs/NonSparse_Full_DDQN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.369020in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.458590in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.267344in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.434396in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.434396in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.233459in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.790447in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.790447in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.790447in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.991385in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.025270in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.126450in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.160335in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.925512in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.690690in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.891627in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.918498in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.153321in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.317697in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.224005in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.458827in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.599721in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.398309in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.079485in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.280423in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.186731in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.290826in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.123062in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.267344in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.227393in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.415251in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.438734in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.371675in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-1.415747in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.415747in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.627087in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.814946in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.654716in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.897883in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.149174in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.458590in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.384755in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.619578in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.585693in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.545742in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.216753in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.290589in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.055766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.854828in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.928664in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.369020in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.402905in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.195190in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.430013in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.300280in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.099342in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.039298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.891864in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.056240in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.918735in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.153558in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.072946in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.012664in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.049226in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.814404in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.777604in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.941980in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.941980in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.941980in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.176803in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.670405in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.670405in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.603347in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.599958in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.710593in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.002994in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.002994in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.023088in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.026477in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.026477in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.683722in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.683722in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.740852in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.720758in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.395395in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.395395in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.304854in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-1.539461in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.177299in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.224263in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.153816in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-1.093535in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.603347in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.667017in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.667017in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.713981in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.620052in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.623440in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.646923in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.667017in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.804522in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.713981in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.667017in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.663628in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.576476in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.573087in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.573087in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.596570in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.596570in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.764334in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.670405in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.707204in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.026477in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.165880in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-15.505346in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-6.831136in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-7.111705in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-3.381413in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-6.668693in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-3.116093in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-1.503136in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.466337in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-5.008771in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-1.734808in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-5.240443in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-8.581465in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-9.386639in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-5.921429in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-7.937515in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-7.415077in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-6.584455in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-9.274751in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-12.786926in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-10.807638in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-11.370264in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-8.786028in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-5.334135in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-4.845107in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-4.626990in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-1.386436in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-4.801294in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-8.293375in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-8.742215in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-8.893274in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-12.180792in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-9.057650in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-9.064427in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-7.731461in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-7.540214in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-6.609123in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-6.280372in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-6.320559in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-4.298949in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-5.765016in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-3.291177in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-3.324825in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-3.277860in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-4.790349in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.384564in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-6.695564in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-6.641822in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-6.561447in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-4.928159in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-6.378232in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-3.120973in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-3.120973in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.243768in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-3.184643in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.721300in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-5.134620in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-8.613384in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-11.099828in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-7.752029in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-7.695136in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-8.545852in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-5.338946in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-6.344584in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-9.739347in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-12.284886in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-8.890123in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-11.701693in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.112294in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-8.119071in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-4.855035in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-8.343728in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-5.518842in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-9.068053in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-9.061276in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-12.285124in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-8.732524in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-11.992934in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-8.467205in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-5.367545in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-5.407733in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-6.585235in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.999225in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-6.518176in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-9.617836in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-9.624613in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-8.487536in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-9.032440in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-7.197129in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-7.197129in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-7.190352in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-7.294209in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-10.161011in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-8.504241in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-8.504241in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-5.008771in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-6.612580in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-3.392121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-6.931166in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-2.717743in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-2.717743in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-0.662417in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-2.535476in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-2.187104in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-4.320602in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-3.616609in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-4.019196in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-2.001855in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-1.921480in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-0.589530in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-0.894088in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-1.245848in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-1.316295in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-1.564197in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-3.281317in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-1.269568in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-0.508681in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.488985in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-2.241083in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.777503in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-3.776953in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-4.930498in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-3.020640in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-4.499786in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.561872in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-2.500811in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-1.347266in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-3.174308in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-1.725185in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-5.052416in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-4.657080in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-6.435972in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-4.696082in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-5.611653in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-2.683858in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-1.026782in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.094607in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.904538in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-1.035931in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-1.293761in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.941337in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-1.256962in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.825946in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.795686in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.268246in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.905656in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.926652in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-0.350608in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-0.048727in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-0.571876in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-2.000669in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-1.997281in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-0.683222in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-0.699928in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-0.240448in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.976340in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.036621in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.205050in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.252015in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.742419in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-0.505530in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-0.736727in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.732199in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.759070in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.484059in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-2.961782in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-3.163194in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.376339in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.379728in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.637558in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.195359in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.604486in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.045677in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-0.064958in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-3.054694in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-4.728238in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-5.914720in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-4.825081in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-4.902068in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-1.316058in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.374191in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-0.778880in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-0.517423in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-0.423732in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-3.214022in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-3.163669in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-0.824116in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-0.502378in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-0.619553in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.190831in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.303744in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.518236in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-3.215445in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-7.043428in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.392006in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.175929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.029865in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.519965in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.519965in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-3.143270in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-0.818525in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.942645in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.133532in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.321390in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-0.818525in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-3.753809in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-3.730326in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-3.800773in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-3.753809in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-2.297908in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.144248in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-0.419326in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-2.767553in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-6.055071in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-5.961142in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-3.824255in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-1.992638in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-2.086567in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-0.137539in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-2.603177in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.462284in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-2.063085in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-3.096305in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-3.190234in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-6.008106in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-6.195965in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-2.720589in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-4.622652in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-3.871220in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-3.871220in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-4.974887in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-5.655872in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-2.039603in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-2.063085in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-4.082560in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-4.458277in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.814518in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.865489in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.285142in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.435773in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-2.180496in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-3.871220in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-3.824255in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-4.246936in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-4.106043in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-5.444532in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.348879in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-1.029865in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-0.583702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.147277in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-4.364348in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.133532in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-1.264688in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-0.724596in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-2.157014in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-2.814518in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-3.166752in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-2.814518in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-2.673624in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-2.391837in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-2.180496in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.875227in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-2.016121in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.274426in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-0.067092in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-0.137539in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.332106in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.120766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.050319in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-0.677631in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-0.724596in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.053348in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.590411in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-0.278433in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.264688in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-4.857475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-4.317383in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-6.336858in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-5.491496in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-5.468014in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-1.429064in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-1.264688in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.600149in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-4.364348in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-15.471461in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.676470in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.536242in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.975391in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.342386in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-4.995217in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-8.624804in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-11.892228in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-15.297157in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-15.391086in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-15.344121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-12.043287in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-8.832993in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-8.799582in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-8.792805in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-5.575734in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-8.876569in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-12.220979in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-12.254390in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-12.261167in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-14.640839in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-11.356710in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-11.356710in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-11.316522in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-8.143027in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-8.933462in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-9.057650in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-7.086088in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-3.748217in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-4.124171in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-4.177912in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-6.493440in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-8.418038in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-8.391167in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-11.134967in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-8.739775in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-8.954504in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-8.914317in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-12.326023in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-12.326023in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-14.674250in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-15.310711in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-12.258016in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-12.170864in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-12.224605in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-9.779061in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-6.770179in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-9.863061in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-6.817143in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-6.810366in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-6.278000in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-9.246694in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-9.293659in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-9.142600in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-9.102412in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-12.073546in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-9.470403in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-9.470403in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-12.754532in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-12.191906in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-9.817283in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-12.413649in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-10.875645in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-10.868868in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-11.478458in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-10.639399in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-8.143197in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-8.910860in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.917637in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-8.910860in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-11.394627in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-13.937794in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-14.714912in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-14.708135in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-14.674724in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-15.458381in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-13.462626in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-13.462626in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-13.389028in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-10.188662in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-6.968202in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-6.606514in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-6.552773in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-6.499031in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-8.237194in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-11.450876in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-13.848507in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-13.902249in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-13.989401in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-15.485015in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-13.475942in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-13.475942in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-11.728563in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-9.481042in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-7.607510in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-7.289160in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-3.941361in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-5.541307in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-7.829015in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-3.905173in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-3.905173in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-1.016617in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.269385in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-1.332289in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-1.218266in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-0.896291in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-3.291076in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-6.401139in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-4.826335in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-7.033432in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-7.251312in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-6.309818in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-2.958631in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-3.166583in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.113697in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.986357in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-1.032847in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.676797in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.465457in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.425269in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-3.307002in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.974747in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-3.098508in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-6.148594in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-7.077245in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-5.506847in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-6.295316in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-5.177621in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-2.141089in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-1.168861in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-2.782598in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-4.681748in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-4.075309in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-4.199023in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-4.474033in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-3.363115in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-3.162720in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-5.153664in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-5.173995in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-4.888819in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-4.057723in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-0.900154in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-1.715799in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.485902in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-2.469197in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-4.165986in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-4.165986in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-3.402185in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-2.565023in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-2.816314in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.829822in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-1.829822in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.156074in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-2.712457in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-4.286006in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-4.731695in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-6.109660in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-5.985709in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-3.056897in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-1.520384in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-1.087775in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.290191in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.266708in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-0.055267in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.229672in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.973142in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.043589in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.023495in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.456104in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.330154in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.377119in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.564977in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-4.849106in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-4.835552in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-3.500858in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-6.196812in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-6.052530in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-6.153236in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-9.040200in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-7.588637in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-6.590183in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-6.617053in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-3.208736in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-0.274807in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-3.585807in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-1.740873in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-5.078507in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-5.101989in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-5.162508in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-5.162508in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-7.975874in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-4.638240in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-4.453770in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-4.218948in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-0.602678in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-7.839723in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-15.471461in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-6.806504in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-3.072823in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-0.959418in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-2.532730in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-6.219447in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-6.102035in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-6.055071in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-2.626660in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-0.630667in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-0.795043in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-4.223454in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-7.745794in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-8.520709in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-9.131248in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-9.201695in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-5.796766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-2.086567in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-2.532730in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-5.538461in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-5.843730in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-7.745794in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-7.745794in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-7.745794in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-7.651865in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-7.182220in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-7.698830in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-7.370078in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-7.370078in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-4.270418in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-5.843730in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-3.401574in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-3.401574in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-4.646135in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.072823in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-2.884965in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.261660in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.426035in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-6.360340in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-9.976610in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-9.483482in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-10.023574in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-7.158738in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-4.012113in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-2.603177in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-5.914177in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-6.712574in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-5.937660in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-8.591156in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-6.336858in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-4.317383in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-5.843730in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-2.791035in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-6.407305in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-7.417043in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-8.732050in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-5.139262in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-8.685085in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-5.209709in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-2.884965in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-4.176489in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-4.129525in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-3.941667in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-3.730326in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-4.763546in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-4.740064in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-4.669617in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-4.716582in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-6.665610in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-6.618645in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-6.829986in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-10.469738in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-6.759539in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-6.829986in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-3.378092in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-3.213716in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.285142in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.285142in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.481759in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.481759in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-2.016121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-4.740064in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-4.246936in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-6.266411in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-3.518986in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-6.806504in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-3.049340in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-3.260681in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-2.955411in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-2.767553in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.203979in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-4.833993in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-4.951404in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-4.833993in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-1.123794in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-2.438801in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-4.763546in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-3.659879in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-7.088291in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.567674in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-10.587149in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-7.064809in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-10.352326in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-7.299631in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-3.965149in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-2.931929in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-6.501234in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-6.055071in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-5.655872in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-5.256674in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.133532in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.590411in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-2.016121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-5.374085in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-5.115780in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-1.663887in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-4.833993in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-1.429064in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-2.250943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-3.612915in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-3.918184in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-6.548199in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-6.524716in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-3.307645in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-5.444532in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-6.125518in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-2.861482in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-2.579695in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.238177in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-3.237199in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-6.642128in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-5.843730in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-4.458277in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-5.702837in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-7.276149in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-4.035596in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-7.604901in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-7.722312in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-5.186227in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-3.847738in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-0.254950in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-0.301915in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-1.194241in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-4.787028in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-3.425057in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-7.205702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-2.203979in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-15.706284in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{-3.730326in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.410752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-14.834763in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-4.190043in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.375559in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.382336in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-4.857712in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.831888in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-2.184122in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-2.261346in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.234124in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.515911in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.552947in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.573583in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-2.107610in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-2.245115in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-3.902665in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-4.093912in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-0.732796in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-0.322957in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-0.551240in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-1.340895in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-1.344283in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-2.928235in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-2.746917in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-3.639243in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.769167in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-3.531049in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-2.786867in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-5.662818in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-6.702578in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-7.215800in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-5.262671in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-4.325346in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-3.224593in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-2.815466in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-1.721728in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-2.998682in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-3.942073in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-2.519108in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-0.821608in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-1.106784in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.197041in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-2.070336in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.385581in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-3.288263in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-4.545361in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-4.501785in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-2.065931in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-1.121761in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-0.980867in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-0.686780in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-1.605977in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.639625in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-0.933259in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-1.030577in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.277891in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-0.346202in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-1.584460in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-3.479747in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-3.543417in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-4.442994in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-2.966763in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-4.371836in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-3.396695in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-4.348048in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-4.594697in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-4.618179in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-2.425586in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-3.455722in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-3.427428in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-4.585311in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-3.487235in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-4.993489in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-2.266157in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-2.175617in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-1.937643in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-1.638913in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.924089in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.944420in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.723435in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-2.212890in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-3.360133in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-1.572092in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-2.057663in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-1.663581in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-1.254217in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-0.865658in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-2.084059in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-3.772886in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-2.518160in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-2.753220in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-2.202488in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-0.695522in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.331441in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.103586in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-3.160212in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.322225in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.322225in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.587306in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.009987in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.751682in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.288814in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.245238in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.506694in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.718225in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.694743in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.207965in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.321987in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.429233in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.392006in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.395395in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.348430in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.321559in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.464067in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.370138in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.863930in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.525250in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-0.638460in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.158751in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-0.417903in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.084916in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.225809in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.795923in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.584583in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-0.420580in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-0.417192in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-0.474085in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.055842in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-0.236111in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.923026in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.226284in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.548021in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.645339in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.185431in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.477384in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.406937in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.396771in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.373289in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.550982in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.986505in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.674696in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.567450in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.963688in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-0.113345in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-0.167087in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.215169in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.114463in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.100054in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.348858in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.328764in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.446176in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.318836in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.282037in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.993045in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.382506in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.246140in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-0.279924in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.145379in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-0.702367in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.095026in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-0.102705in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.018094in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.907032in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.192399in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.903644in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.890327in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.352484in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.375966in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.211162in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.133701in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.284599in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.301305in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.391845in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.435421in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.482386in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.334876in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.314782in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.026693in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-0.231536in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-0.211442in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-0.211442in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-0.211442in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-2.348092in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-0.089863in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-0.113345in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-3.005053in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-9.631221in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.140241in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-4.693099in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-4.927922in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-8.450262in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-5.092298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-5.186227in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-5.045333in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-4.904440in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-2.626660in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.791035in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-6.195965in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-5.374085in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-5.514979in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-5.726319in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-5.820248in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-2.532730in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-2.650142in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-5.890695in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-5.749801in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-2.274426in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-2.133532in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-5.444532in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-5.608908in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-8.943390in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-8.966872in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-8.027582in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-5.585426in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-1.992638in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-6.195965in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-7.064809in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-10.540184in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-10.892418in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-7.487489in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-4.106043in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-2.321390in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-4.646135in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-5.444532in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-7.698830in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-8.567674in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-4.599170in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-7.910170in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-6.313376in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-6.313376in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-9.694823in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-13.052787in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-11.714298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-13.898149in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-13.804220in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-10.305362in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-10.211433in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-8.332851in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-5.350603in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-5.538461in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-9.037319in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-9.131248in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-9.671340in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-12.982340in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-12.982340in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-12.935376in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-12.794482in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-8.872943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-6.031589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-2.579695in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.519965in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.144248in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.167730in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-4.763546in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-6.430787in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-5.374085in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-8.755532in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-10.305362in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-6.876950in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-8.591156in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-12.136979in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-9.671340in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-6.642128in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-10.023574in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-6.689092in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-3.190234in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-7.017844in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-7.017844in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-6.665610in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-3.425057in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-5.327121in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-8.051064in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-6.031589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-7.816241in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-11.268135in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-9.506965in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-8.896426in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-9.694823in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-6.477752in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-3.378092in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.637376in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.485766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-2.532730in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-5.608908in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-5.749801in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-8.943390in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-10.164468in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-13.616362in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-13.663326in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-13.663326in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-10.187950in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-12.136979in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-8.872943in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.872943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-8.825979in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-8.943390in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-5.468014in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-5.585426in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-2.274426in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-2.368355in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-4.528723in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-4.669617in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-7.675348in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-8.074546in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-4.763546in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-5.961142in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-9.201695in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-5.914177in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-8.825979in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-8.638121in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-5.209709in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-2.063085in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-3.002376in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-6.407305in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-6.430787in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-9.718305in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-8.802496in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-8.708567in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-8.755532in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-8.685085in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-5.209709in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-5.280156in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-2.884965in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-5.327121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-8.661603in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-7.628383in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-7.557936in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-4.387830in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.828262in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-5.068816in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-5.186227in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-2.791035in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-6.242929in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-9.741787in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-9.835716in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-13.123234in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-12.254390in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-10.540184in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-7.088291in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-3.706844in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-0.161021in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-1.828262in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-5.209709in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-8.755532in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-12.160461in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-8.802496in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-5.421050in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.757816in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.435773in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889608in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.433770in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{0.909388in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.928813in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.527699in}}%
\pgfpathlineto{\pgfqpoint{0.934263in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.969200in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.504216in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.478386in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.431421in}}%
\pgfpathlineto{\pgfqpoint{1.078556in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.082465in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.414984in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.393850in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.391501in}}%
\pgfpathlineto{\pgfqpoint{1.125211in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.209985in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.440814in}}%
\pgfpathlineto{\pgfqpoint{1.237403in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.342353in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{1.372170in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.374311in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.436118in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.447859in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.450207in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.497172in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.497172in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.431421in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.365671in}}%
\pgfpathlineto{\pgfqpoint{1.479939in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.528866in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.559747in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.577246in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.403243in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.440814in}}%
\pgfpathlineto{\pgfqpoint{1.637729in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.783581in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.393850in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.412635in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.461948in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.440814in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.520654in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.497172in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.485430in}}%
\pgfpathlineto{\pgfqpoint{1.907775in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.981021in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.520654in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.464296in}}%
\pgfpathlineto{\pgfqpoint{2.019039in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.106610in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{2.107940in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.191317in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.379760in}}%
\pgfpathlineto{\pgfqpoint{2.204791in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.889388in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.894186in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.913541in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.934949in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.982876in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.128991in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.208771in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.231079in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.339166in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.472718in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.526232in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.628670in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.782855in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.795285in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.816810in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.882915in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.938849in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{2.020385in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.105291in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{2.201770in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.287285in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{2.333043in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.888701in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{0.909815in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932993in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.934210in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.918808in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.919165in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{4.936492in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{4.936492in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.365594in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.302988in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.617168in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{4.936492in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{4.936492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.333128in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.333128in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.333128in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.333128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{4.934629in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{4.934629in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.616795in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.294381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.330114in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.330114in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.313834in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.292636in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.295892in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.330114in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.330114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.463375in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.322544in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.414144in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.312698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860397in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.458970in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.314342in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.314342in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.325731in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.295015in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.502087in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.330287in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.947444in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.947444in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761087in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.741714in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755550in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.513111in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.631931in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.509605in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.508366in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.508936in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.629802in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.630655in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.751303in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753836in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752578in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.753786in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.753568in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.632920in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510914in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.512323in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.491019in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.474142in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.474142in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.474142in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.473807in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.630859in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752261in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.752948in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.755918in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.756656in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.736880in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.614437in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.614168in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.614285in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.614888in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.636343in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758568in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758988in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758636in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.637351in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.633829in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.511604in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510444in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632535in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.635705in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.635437in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.755933in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.635220in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.631462in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.628258in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.625909in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.505413in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.626212in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.629400in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.631781in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.631378in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.751691in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.752244in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.751405in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.752346in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.755097in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757630in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758888in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.757949in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.758335in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.757847in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756755in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.634816in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.635268in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.635134in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.635001in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.634767in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.754493in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.632889in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.632553in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.510949in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.513750in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.635371in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.631497in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.753671in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.753722in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.750618in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.732954in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.731358in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.733975in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.734327in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.755631in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.755748in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.756741in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754057in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.754224in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.752278in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.730790in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753374in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753374in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.756543in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757532in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.757248in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757147in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.756293in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.756645in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.756511in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.757700in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757801in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.756695in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.758924in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756526in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755922in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.755000in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756072in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.755456in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756479in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756596in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756814in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756797in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.760097in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760097in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.760214in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.758605in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.757447in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.757800in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756877in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754211in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754546in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.753288in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.752769in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.751478in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754479in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.754932in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.756559in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.757213in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.756894in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.755704in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.754312in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.754916in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757331in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.758638in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.758691in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.755655in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.755420in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.758254in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755790in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755321in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.752888in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.752971in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.753507in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.753742in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.753073in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.751012in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.750893in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.750474in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.753676in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.757716in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.759460in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.759040in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.757717in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.755923in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755238in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755373in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.756008in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.754749in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.752880in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.761087in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.741714in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.741714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.561646in}}{\pgfqpoint{2.341216in}{1.758654in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.567516in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.047494in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.042328in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.394444in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.921746in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.391626in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.924799in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.043619in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.044206in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.161735in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.164553in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.402428in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.395266in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.274215in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.573974in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.760902in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.746744in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.268311in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.388405in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.510731in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.632906in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.513297in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.513297in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.515058in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513716in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.492613in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.614570in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.736409in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.736309in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.735235in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.753822in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.754191in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.632436in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.634734in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.636761in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.514888in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.392680in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.512237in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.389864in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.391221in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.389728in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.389728in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.511954in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.633994in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.513079in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.515293in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.636695in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.636645in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.636461in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758904in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.758551in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.759475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757560in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.754825in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.632381in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632582in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.631810in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.635555in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.757646in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.757579in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.757899in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.756422in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.634449in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.633526in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.633476in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.633643in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.633878in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756203in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.757109in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756739in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.756421in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.757126in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.634800in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.512726in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.391038in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.391642in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.392649in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.514505in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.635102in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.513481in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.510864in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.389813in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.368812in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.488653in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.610492in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.612605in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.734461in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.734964in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.615123in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.615458in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.615710in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.615106in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.635353in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.635353in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.513179in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.391574in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.389325in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.509604in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.612585in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.734172in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.736874in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.738838in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.717970in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.614990in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.758018in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.758152in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757029in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.756811in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.754345in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.650794in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.647977in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.648865in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.648613in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.651045in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.755887in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.756777in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755822in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.755587in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757213in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.755485in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.751463in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.752569in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.753492in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.757432in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.757381in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757750in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.754648in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.753172in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.754178in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.754044in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.755519in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759477in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758187in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758287in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.758053in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.753943in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754311in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754847in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.759779in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.654635in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.654232in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.654467in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758051in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.757817in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.756760in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.754177in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.752533in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.752298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.753321in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.751812in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751681in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.750742in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.753408in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.751999in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754713in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.757078in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755770in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.754126in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.756793in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756592in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756692in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.757431in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.759443in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.756827in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753976in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754647in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.754262in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.754885in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.757165in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.753963in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751480in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.748965in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748856in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.744401in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.748172in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745830in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.576903in}}{\pgfqpoint{2.341216in}{1.758807in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.578580in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.576903in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.790380in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.004856in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.906578in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.790777in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.904801in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.019161in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.918290in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.032901in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.115936in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.985931in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.234588in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.369239in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.489682in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.505913in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.269145in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.235232in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.356987in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.457557in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.359532in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.256551in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.256701in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.275438in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.389914in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.268008in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.132438in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.116207in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.099942in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.987311in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.088181in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.225732in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.364289in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.500128in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.498030in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.397159in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.259609in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.023712in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.790600in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.791992in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.930448in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.166176in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.380987in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.381389in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.381389in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.259197in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.259148in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.157875in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.373489in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.357225in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.341028in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.202214in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.202214in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.099535in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.115800in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.269112in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.252305in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.137644in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.017234in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.919178in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.019184in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.155174in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.267806in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.756628in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.756628in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.756075in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.636347in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.531776in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.410103in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.406265in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.405662in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.405662in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.506781in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.523775in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.527831in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.524679in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.526203in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.526372in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.404549in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.408539in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.528667in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.530042in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.529975in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.407615in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.409494in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.406241in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.510416in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.632658in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.754431in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.755001in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.637537in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.532187in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.532288in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.652651in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756778in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.652033in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.649704in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.649503in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.650459in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.529339in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.634470in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.636799in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.636900in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.636195in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.756762in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.634469in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.391612in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.391577in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.389130in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.508740in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.628636in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.750660in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.752589in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754432in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756947in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.637051in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.634604in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.634285in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.634352in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.633865in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.755754in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755855in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.755603in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.752522in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.752388in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.754920in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.752673in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752791in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.756576in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.651953in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.530197in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.530702in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.531155in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.530685in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.513200in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.634219in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.635877in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.635492in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.513619in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.634872in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.636079in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.631921in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.527243in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.544778in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.423525in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.422788in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.304787in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.405644in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.388109in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.266621in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.738294in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.397967in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761237in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.519135in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.399023in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.401606in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.570451in}}{\pgfqpoint{2.341216in}{1.758537in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.160913in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.281495in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.279616in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.514439in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.520896in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.286778in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.285017in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.281729in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.044676in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.161735in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.400784in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.284547in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.163614in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.162205in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.281377in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.915993in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.683049in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.281495in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.045145in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.930669in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.279264in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.401959in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.285252in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.401841in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.402311in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.523127in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.522305in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.285134in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.164318in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.280203in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.277385in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.038923in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.273393in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.570451in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.574809in}}{\pgfqpoint{2.341216in}{1.758001in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.574809in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.578997in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.576322in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.578997in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.580934in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.578012in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.676373in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.773795in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.872058in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.985999in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.083016in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.115953in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.132166in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132166in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.017088in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.000687in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.118902in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.102502in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.206806in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.207527in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.223927in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.895558in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.807604in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.922148in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.922148in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.920203in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.918894in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.902325in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.017053in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.017605in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.017808in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.034746in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.034746in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.034746in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.904553in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.018510in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.122071in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.235541in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.251840in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.268964in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.268964in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.389411in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.491890in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.474809in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.458155in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.337708in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.235229in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.235229in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.115343in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.131997in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.232868in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.232868in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.119401in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.904155in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.887585in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.001560in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.017757in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.132133in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.132404in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.132404in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.018982in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.139980in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.139980in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.156278in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.139929in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.253351in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.115851in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.002867in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.902576in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.320190in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.302807in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.302722in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.302569in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.424829in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.322162in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.339409in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.442747in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.543501in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.421242in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.404130in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.505101in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.502131in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.505083in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.523461in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.540539in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.541360in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.540922in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.541206in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.523654in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.506576in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.386966in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.284837in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.285642in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.407180in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.424157in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.407163in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.524846in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.404900in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.283361in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.388023in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.510366in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.514338in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.636463in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754516in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754398in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753611in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.750207in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.748917in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.750675in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.645443in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.645979in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.544253in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.541670in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.421759in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.522380in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.522631in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.625868in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.627730in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.527193in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.405538in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.405102in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.407247in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.407247in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.407433in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.528017in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.425843in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.422757in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.542687in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.525423in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.422087in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.525803in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.527952in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.527583in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.527718in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.423730in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.302995in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.305676in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.425270in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.528401in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.431348in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.309106in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.309809in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.206306in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.189143in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.286196in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.269067in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.286450in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.303392in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.303394in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.320522in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.320692in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.750532in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.234346in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.236464in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.693961in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.757069in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.512619in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.646045in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.671300in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.621365in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.669105in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.681351in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.718089in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.731427in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.719051in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.707627in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.658268in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.608051in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.620896in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.583042in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.571841in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.572205in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.572651in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.572381in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.596192in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.632425in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.669163in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.718406in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.718957in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.732953in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.733880in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.720390in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.670349in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.670091in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.669962in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.670173in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.708778in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758631in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.759100in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758819in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.698340in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.672498in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.672380in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.610270in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.585649in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.646503in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.672146in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.672075in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.732742in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.695557in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.658725in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.607628in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.546551in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.607311in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.645071in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.705749in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.706606in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.705984in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.718946in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.744330in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.745892in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.746361in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.758384in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.757187in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.661085in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.661438in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.661168in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.661262in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.720848in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.671136in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.670924in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.621577in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.645763in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.658596in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.708179in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.682067in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.731767in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.718241in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.717842in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.694407in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.669457in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.682947in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.671418in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.721012in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.721083in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.745469in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.731732in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.743790in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.692434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.580431in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.914467in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.163496in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.163379in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.275741in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.394444in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.393153in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.161500in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.279851in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.921042in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.915993in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.272102in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.272102in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.155395in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.036340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.450273in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.508627in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.522528in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.582995in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.633153in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.683253in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.645646in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.646961in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.596908in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.647067in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.708696in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.708390in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.707087in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.730581in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.730945in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.681010in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.694994in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.696168in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.572733in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.597131in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.596826in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.559478in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.559595in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.571407in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.559172in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.535091in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.597061in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.647031in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.598353in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.623831in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.696955in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.696767in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.696978in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.759089in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.760051in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.723067in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.697823in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.611867in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.611855in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.611127in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.647360in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.672486in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.758079in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.757809in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.758138in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.745093in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.682666in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.681809in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.669422in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.669492in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.732284in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.732965in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.733000in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.744600in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.733293in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.683124in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.621800in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.560675in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.561462in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.525053in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.574354in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.635713in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.696461in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.660557in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.586095in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.537252in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.559149in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.632284in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.621905in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.671324in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.659947in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.612207in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.612113in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.635983in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.623502in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.671981in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.694501in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.609025in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.559055in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.522082in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.572099in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.620438in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.670384in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.694935in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.720261in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.672052in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.659395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.036281in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.102853in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.085758in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.169742in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.158647in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.136198in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.158354in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.205447in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.205377in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.288598in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.288210in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.325078in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.361229in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.313430in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.230890in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.303028in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.291345in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.255887in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.230832in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.266125in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.254314in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.360113in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.445189in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.515812in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.514157in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.466852in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.420674in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.406690in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.372394in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.385227in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.409449in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.493023in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.505210in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.409038in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.398401in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.408757in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.385333in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.421660in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.516552in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.526438in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.479544in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.442207in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.346576in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.274743in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.191945in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.205248in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.158976in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.207150in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.316025in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.448418in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.494948in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.422588in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.422388in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.374625in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.267746in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.161077in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.233579in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.233626in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.316918in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.412326in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.518231in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.493492in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.444966in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.384629in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.372559in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.444732in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.470762in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.435151in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.350662in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.290195in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.216613in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.202747in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.249805in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.261171in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.322859in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.323540in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.312080in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.300292in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.228554in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.179358in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.251238in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.192180in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.251050in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.252740in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.216472in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.193612in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.194199in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.182916in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.242044in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.290594in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.326663in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.385145in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.421226in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.396652in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.384570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.750553in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.747148in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.519018in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.276563in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.397497in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.574561in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.577496in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.398201in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.278442in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.810440in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.925738in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.398554in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.044911in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.519605in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.518900in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.394914in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.149994in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.043619in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.282199in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.280086in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.280203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.100975in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.983798in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.160972in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.984855in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.006893in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.052554in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.063450in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.098204in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.120688in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.178713in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.165856in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.176235in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.163696in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.222519in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.176623in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.119232in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.132171in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.203627in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.180850in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.254525in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.313266in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.207772in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.145920in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.228988in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.265210in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.264752in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.263754in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.275683in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.227039in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.286027in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.310225in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.251273in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.252611in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.276035in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.227896in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.250615in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.250298in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.214558in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.215028in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.252200in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.252752in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.218515in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.204895in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.275354in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.262979in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.321379in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.333684in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.368966in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.321532in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.418420in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.441197in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.478429in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.491790in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.467732in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.445870in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.299611in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.298249in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.201737in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.199553in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.224750in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.307724in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.260595in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.272935in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.249840in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.189514in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.083480in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.095985in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.131924in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.179276in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.227180in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.286578in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.286661in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.286391in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.274215in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.286942in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.285886in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.296500in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.237230in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.224879in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.211635in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.213243in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.189937in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.191358in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.288645in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.288340in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.251930in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.214887in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.180791in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.192391in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.192121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.746090in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.389597in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.269250in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.389190in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.267742in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.182723in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.303069in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.407597in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.509108in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.509108in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.509108in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.388761in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.284035in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.235532in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.738537in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.746090in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.036222in}}{\pgfqpoint{4.320608in}{1.173946in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.175707in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.173946in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158665in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.163848in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.389059in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.268712in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.268211in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.268211in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.408703in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.287182in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.233499in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.176379in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173274in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158783in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153617in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173443in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.387047in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.330279in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.292860in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.317164in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.317164in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.256991in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.209322in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.257578in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.366594in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.317657in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.414263in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.365209in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.280285in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.220323in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.184454in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.220910in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.196841in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.293541in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.233391in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.233344in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.114947in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.135200in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.135200in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.128461in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.135212in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.141963in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.327461in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.305411in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.425993in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.390241in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.450297in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.208758in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.184853in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.196512in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.244721in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.257554in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173359in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159023in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.130198in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.770315in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.770315in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.770415in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.967362in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.586889in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.586889in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.800796in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.876455in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.073418in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.876572in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.761002in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247680in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.762764in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.589824in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.055666in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.938935in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.045063in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.949561in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.896491in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907105in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.023882in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.002654in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.970765in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.992029in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.981415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.586889in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.012857in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.587652in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.907128in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.885689in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.992029in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.981379in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.970754in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.928333in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907117in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.896491in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.034473in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.992029in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.992029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.376363in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.170752in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.801047in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/NonSparse_Full_DQN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{-14.633825in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.536242in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-15.270523in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-15.236638in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-8.209374in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-8.390218in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-5.176299in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-5.196392in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-1.868687in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.962616in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-2.046617in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-2.204690in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-2.278526in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-2.264972in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.186922in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.321276in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.324902in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-1.982710in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.439750in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.641399in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-2.728789in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-3.427191in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-2.389092in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-1.965699in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-1.707157in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-5.101921in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-4.350014in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-2.523751in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-2.490103in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-3.328925in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-3.322148in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-3.496927in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-3.073771in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-3.822053in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-4.234568in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-2.475770in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-3.452334in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-3.966267in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-4.058467in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-3.857767in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-5.670307in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-7.350628in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-6.742766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-6.010004in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-6.328827in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-5.859656in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.545077in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-3.548465in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-4.223623in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-6.068082in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-4.504936in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-7.221391in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-7.738238in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-8.056350in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-5.181110in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-6.154997in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-2.898213in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-5.759424in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-7.268830in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-7.182152in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-5.325867in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-6.369726in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-3.011762in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.847339in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-1.652230in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-1.280376in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-0.376936in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-3.741678in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-4.932496in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-4.959367in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-5.033440in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-6.331741in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-2.997259in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-1.796512in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-4.297221in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-4.084695in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-2.601923in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-3.148793in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-2.965272in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-2.209265in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-3.316794in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-3.464465in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.900890in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.192559in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-1.303859in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-1.327341in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-2.394446in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-2.266869in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-3.242484in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-2.406814in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-1.805729in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-0.678106in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-2.436836in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-1.750496in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-4.143722in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-5.133603in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-5.251015in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-3.539249in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-3.806296in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-2.154812in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.297205in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.297205in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.293816in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.611928in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-0.206326in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-0.159361in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.644627in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.785521in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.399448in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.793009in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.776304in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.682375in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.007501in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.051077in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.124201in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.597900in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.400351in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.232823in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.373717in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.880161in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.604486in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.477146in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.829808in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.879924in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.772441in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.446841in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-2.183242in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-1.603199in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-1.646775in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-1.529364in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-1.016142in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.577141in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.939731in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.916249in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.761801in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-0.127136in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.490180in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.574180in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.527216in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.201853in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.886227in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.350235in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.058282in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.058282in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.457481in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.725714in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.097567in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.111358in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.118135in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.198511in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.205288in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.362649in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-1.435909in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-1.395721in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-1.345368in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-1.449463in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-1.469557in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.027595in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.933666in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.101430in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.218841in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.238935in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.498380in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.525250in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.364263in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.277111in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.257017in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.355635in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.560199in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.533328in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.004303in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-0.240211in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-0.079223in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-0.370939in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-0.370939in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.980393in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.231684in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.392671in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.758222in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.915821in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.043161in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.063255in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.016290in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-1.573109in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-1.613296in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-1.495885in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-1.432215in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.455697in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-1.243002in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.246391in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.926665in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.782383in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.598137in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-12.663756in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{-1.495953in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.744240in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.744240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{-6.548199in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-15.236638in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-3.143270in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.848716in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-0.090574in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-2.157014in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-0.724596in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-0.935936in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.875227in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-2.180496in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-0.912454in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-0.912454in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-0.771560in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-0.090574in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-3.730326in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-3.659879in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-2.063085in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-3.307645in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-5.374085in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.166752in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-3.237199in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.144248in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.238177in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-1.147277in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-2.039603in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-1.616922in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-0.254950in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-0.231468in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-0.231468in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-2.203979in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-2.180496in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-2.485766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-2.391837in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-0.560220in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-2.297908in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-3.565950in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-2.603177in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-2.250943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-5.773284in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-3.401574in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-3.871220in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.308624in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.519965in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-3.002376in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-3.542468in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-5.679355in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-5.820248in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-4.857475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-4.904440in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-5.937660in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-0.489773in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-0.560220in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-2.814518in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-2.884965in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-0.959418in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-0.888972in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.529702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.050319in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.050319in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.308624in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-4.669617in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-4.622652in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-4.106043in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-7.229184in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-3.777291in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-1.969156in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.438801in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-2.157014in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-5.608908in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-4.857475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-4.880957in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-4.787028in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-0.067092in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-0.043610in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-3.284163in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-6.736057in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-6.736057in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-7.182220in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-7.135255in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-4.740064in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-4.833993in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-3.307645in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-3.495504in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-3.119787in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-2.931929in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-5.139262in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-6.642128in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-6.712574in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-7.886688in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-7.745794in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-5.702837in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-4.293901in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-5.491496in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-4.364348in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-3.237199in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-3.143270in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.969156in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-2.556213in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-0.090574in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-0.207986in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-0.301915in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-3.260681in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-4.951404in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-3.800773in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-3.565950in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-3.495504in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-3.495504in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-2.579695in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.415319in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.579695in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-2.485766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-1.828262in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-1.616922in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.969156in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-1.828262in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-2.086567in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.992638in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-2.063085in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-15.236638in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.844709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.124934in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.580009in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.066597in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.969868in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-2.019746in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-1.811794in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.925229in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.398453in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.348100in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-0.111380in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-0.383002in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-3.214191in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-3.197723in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-2.748408in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-2.601449in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-2.886625in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.081451in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.017781in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-2.454016in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-2.671659in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-1.977119in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.793789in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.887955in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.596477in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.952337in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.650456in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-0.004371in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-0.470628in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-0.306252in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-0.712702in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.075576in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-0.813408in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-0.437692in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-0.478116in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.028802in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.304287in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.539110in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.582686in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-1.892644in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-1.765778in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-1.762390in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-2.317933in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-2.660239in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-2.613275in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-2.850774in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-2.676233in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-2.103747in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-1.784924in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.851630in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.818220in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.647067in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.553138in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.502785in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.368668in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.472526in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.294121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.075767in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.407670in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.588514in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.860136in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.169268in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.081642in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.276705in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.206258in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-0.092472in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-0.074818in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-0.239431in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-0.168747in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-0.296087in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-0.071192in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-0.077969in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-0.040933in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.626262in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.481980in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.314452in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.113040in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-0.135099in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-0.409872in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-0.225640in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-0.286158in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.259288in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.161970in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-0.242819in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-0.108466in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-0.105789in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.253222in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.615148in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.561406in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.544701in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.595054in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.129034in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{0.431389in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.146214in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-0.044559in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-0.635241in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.094225in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.094225in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.375538in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.311868in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.435820in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.455913in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.402172in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.375538in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.335351in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.181140in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.214788in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.929375in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.781704in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.624106in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.610552in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.462881in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.677610in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.805187in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.788244in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.023067in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.056715in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.097139in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.097139in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.456578in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.473284in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.530176in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.463830in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.520960in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.578090in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.618277in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.715358in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.204385in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.304854in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.167349in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.999585in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.093514in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.244573in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.167586in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.184292in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.217939in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.879259in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.708106in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.929375in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.237796in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-0.667466in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-0.616876in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-1.083132in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-1.103226in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-0.995743in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-0.995743in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-0.928922in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-0.486147in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-0.610099in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-0.834756in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.899353in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.862554in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.771776in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.996433in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.691164in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.634271in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.778316in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.855303in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.999585in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.210925in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.482547in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.462453in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.254501in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.438971in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.355207in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-0.630429in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-0.982426in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-0.895037in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-0.777626in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-0.673768in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-1.472166in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.331509in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.371697in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-1.790515in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-2.109101in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.396771in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.628206in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.812438in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.969563in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.174126in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.271444in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-0.734287in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-0.834756in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-0.972024in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.840020in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.342365in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.866845in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.866845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{-0.795043in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-11.949121in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-0.348879in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.214695in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-2.791035in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-2.626660in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-5.256674in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-4.927922in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-3.824255in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.898709in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-0.724596in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-0.489773in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-0.466291in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-3.072823in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-0.395844in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-0.842007in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-0.842007in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-0.888972in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-3.659879in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-3.659879in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-5.796766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-6.008106in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-6.008106in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-3.025858in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-3.237199in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.754787in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-0.442809in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-1.875227in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.402553in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-0.020128in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.285142in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-0.888972in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.757816in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-0.888972in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-1.076830in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-0.583702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.231468in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.872199in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.600149in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-0.818525in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-0.583702in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-0.254950in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-0.161021in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-0.818525in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.167730in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-0.020128in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-0.090574in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-0.348879in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.590411in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-0.842007in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-0.771560in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.402553in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.576667in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.177468in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.130504in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-2.110050in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-2.415319in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-1.945674in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-2.203979in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.365326in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.097284in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.120766in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-0.137539in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.613894in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-0.771560in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-0.912454in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-2.509248in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-2.767553in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.050319in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-0.419326in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-0.536738in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-0.654149in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-0.513255in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-3.401574in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-2.274426in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-2.438801in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-1.382099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{0.875067in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.879991in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.502932in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.505698in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886510in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.890138in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.854628in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.854628in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.831460in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.396161in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.400795in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.854628in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.854628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.862665in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.787520in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.862665in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.402402in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.387373in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.787520in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.787520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.341347in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.341347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.310154in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.310154in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.297057in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.289281in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291900in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.310154in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.310154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.855359in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.395827in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.855418in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.396297in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.270928in}}{\pgfqpoint{2.341216in}{1.761087in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.741708in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.749340in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755465in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.740117in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760077in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.749341in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752292in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.750078in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.729396in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.611113in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.488838in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.367286in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.371832in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.391609in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.513818in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.513818in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.636143in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635791in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.637552in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.636982in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.758804in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.758804in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.758770in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.758536in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.737567in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.736007in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.736259in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.714754in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.614084in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.492698in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.493722in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.371396in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.494040in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.613933in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.736125in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.736242in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.735772in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.757328in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756858in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756288in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756036in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755801in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.758939in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.754930in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.754544in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.754375in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.753972in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.732082in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.735805in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.735067in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.733186in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.733788in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.734896in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.735517in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.613329in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.631917in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.631699in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.631598in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.513013in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.636024in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.635906in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756201in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.736275in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.736729in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756505in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757209in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.757074in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.635805in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.635956in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.515108in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.636008in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.616395in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.736977in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.614752in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.614348in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.615792in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.513314in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.514136in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.634749in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.634380in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.632886in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.632886in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.633473in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.634599in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.633040in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.632619in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751823in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.755068in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.754666in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754683in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.754331in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753912in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.757767in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757985in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.756928in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756442in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757196in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.756273in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.756374in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.758235in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.756508in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755067in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.757968in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.757968in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.758487in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758839in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757918in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757297in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.757416in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.757533in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.757651in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.756007in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.756409in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.756040in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.755939in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.757582in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758353in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.758135in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.755839in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.757734in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.757852in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.758087in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.760047in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760114in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758790in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.757263in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.634786in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.634669in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.636178in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.632472in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.631349in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.751497in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753526in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756176in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.758254in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.758019in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.758320in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.759745in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759862in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.755669in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756340in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.755418in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755535in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.754111in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.754968in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753929in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.753124in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.751482in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.756511in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754534in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.757349in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.756544in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761087in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.745920in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.760585in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.577230in}}{\pgfqpoint{2.341216in}{1.758152in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.577230in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.582598in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.660089in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.107769in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.222063in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.335284in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.135915in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.918809in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.132387in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.254495in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.140974in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.124387in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.245605in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148080in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.911177in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.024918in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.903700in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.017540in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.250377in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.250377in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.372485in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.355898in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.237535in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.115427in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.253150in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.139997in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.208486in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.346558in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.112238in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.208753in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.344393in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.259554in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.137967in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.251355in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.252431in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.252431in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.236115in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.219545in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.355621in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.251841in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.389646in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.269937in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.253402in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.252294in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.155124in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.034996in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.919144in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.134525in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.021640in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.141982in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.380160in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.278486in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.277309in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.162095in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.041753in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.903179in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.886745in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.122662in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.475758in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.492192in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.470805in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.334380in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.220254in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.001640in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.001301in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.000649in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.121205in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.209258in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.225409in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.121524in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.017037in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.412489in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.412489in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.414585in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.416480in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.313664in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.410516in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.532440in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.528568in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.527780in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.510668in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.632558in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.632893in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.632608in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.631017in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.749438in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.749891in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.750108in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.649086in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.529105in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.528484in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.524747in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.521664in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.626106in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.748566in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.752891in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.651517in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.654365in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.655002in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.532542in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.410417in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.514423in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.409310in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.390302in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.407431in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.527644in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.528198in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.530646in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.635157in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.637102in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.514742in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.511109in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.632915in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.632629in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.632344in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.649354in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.649768in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.528414in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.528482in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.633479in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.530580in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.653174in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.653693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.652905in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.532190in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.637319in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.634285in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.511825in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.512513in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.632945in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.510603in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.511693in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.634053in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.529190in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.528821in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.649739in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.546674in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.544245in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.645570in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.645403in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.646627in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.749053in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752135in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.649333in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.649551in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.650658in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.545748in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.426608in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.530581in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.528719in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.527681in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.631467in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.753693in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.752923in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.752724in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.753964in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754735in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.632510in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.630314in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.510014in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.758152in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.739214in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.586302in}}{\pgfqpoint{2.341216in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.400315in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.397497in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.161148in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.157626in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.279968in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.279968in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.395266in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.395266in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.160209in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.160209in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.281729in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.046320in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.160443in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.925269in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.926443in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.165727in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.403837in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.525710in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.398906in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.397967in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.045615in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.284430in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.160209in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.044089in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.280555in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.402780in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.280438in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.920807in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.519135in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.397849in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.401019in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.395618in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.519370in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.280790in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.927147in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.927499in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.165257in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.049959in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.285369in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.399963in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.274215in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.161383in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.283608in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.286426in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.401254in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.514439in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.401254in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.270928in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.637955in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.515613in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.521601in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.521483in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.689088in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.758243in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.705256in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.694818in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.644307in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.597566in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.524113in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.487117in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513300in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.550249in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.623408in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.634515in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.696133in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.696732in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.758913in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.758607in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.720719in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.720226in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.719181in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.719603in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.681679in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.670138in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.608579in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.609706in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.487880in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.537498in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.600184in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.562072in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.696168in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.696297in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.696121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.734291in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.746725in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.746244in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.745375in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.745117in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.758736in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.732871in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.732800in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.720014in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.720061in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.719274in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.694148in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.693808in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.694571in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.695123in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.669950in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.694923in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.694829in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.694782in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.600161in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.636746in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.650025in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.650061in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.649826in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.733176in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.708379in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.708050in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.707768in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.720860in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.745633in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.746220in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.745809in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.684439in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.635149in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.635595in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.696051in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.647407in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.696461in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.634797in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.634574in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.634950in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.647536in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.707369in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.693702in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.646162in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.646491in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.635595in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.634867in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.694489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.981332in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.330983in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.265327in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.336337in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.336983in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.420369in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.372371in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.267123in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.254924in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.278982in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.241340in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.263801in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.310425in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.383772in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.312796in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.302194in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.351577in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.255535in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.279592in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.302570in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.242127in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.253375in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.312432in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.323375in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.311070in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.372030in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.384006in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.311188in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.337312in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.227861in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.227732in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.325289in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.267112in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.243242in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.304801in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.365432in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.270000in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.305000in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.363859in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.362508in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.265198in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.335433in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.358387in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.285909in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.263143in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.348513in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.347844in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.325512in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.302382in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.373686in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.360665in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.324984in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.372289in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.457353in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.371162in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.347632in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.357894in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.322107in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.240307in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.275413in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.252153in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.084326in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.204120in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.194305in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.278630in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.434622in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.421836in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.398765in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.349487in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.228495in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.264681in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.371584in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.360254in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.455064in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.489970in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.453854in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.383278in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.312656in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.265996in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.266067in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.242772in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.193448in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.217494in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.254243in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.242490in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.208981in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.267804in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.242009in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.205118in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.520896in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.516552in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.399376in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.398788in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.516435in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.396792in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.160326in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.279146in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.164553in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.287365in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.524066in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.284547in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.283138in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.519253in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.395384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.740455in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.279851in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.163614in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.400080in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.521249in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.521483in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.521483in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.631615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.508568in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.149289in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.170423in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.170423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.751283in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.654563in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.250678in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.267207in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.266534in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.287185in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.389935in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.386582in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.267040in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.267071in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.284471in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.200394in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.303677in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.406963in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.406963in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.509878in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.508738in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.388391in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.509912in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.389766in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.287386in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.286381in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.234516in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.751283in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.176379in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.166314in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.171598in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.158095in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159051in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.166314in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.171598in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.569094in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.328987in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.268838in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.280802in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.293823in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.257766in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.366054in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.268955in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.317610in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.305458in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.293001in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.281201in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.292907in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.292907in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.244886in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.172795in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.172795in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.280403in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.232499in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.232499in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.245449in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.256920in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.184478in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.233109in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.317681in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.353644in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269237in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.184665in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.160667in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.196606in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.196724in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.170658in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.172302in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.157813in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.146612in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.150792in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.906835in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588298in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.891972in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.786033in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.589136in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.589270in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.589169in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.589169in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.589387in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.588599in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.589018in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.589253in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.589136in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.589069in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.589086in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.588734in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.588935in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.605006in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.801433in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.589623in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.589389in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.589389in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.604872in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.604905in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.816716in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.695327in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.589422in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.605106in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.847481in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.741341in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.635235in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.619953in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801199in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.801433in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.726059in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.922587in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.816682in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.762764in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.695612in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.694438in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.800695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.917789in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.854199in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.748036in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.748095in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.737481in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.769358in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.758791in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.790527in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.801188in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801235in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.801200in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.769335in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.716229in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.673703in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.769194in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.758603in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.737481in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.726937in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.716300in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.705627in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.694943in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.694978in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.737305in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.716241in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.673856in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.726926in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.716288in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.705604in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.652616in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.673773in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.684317in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.684376in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.716159in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.726855in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.716241in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.695107in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.695119in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.705662in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.705627in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.716265in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.716300in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.705674in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.705756in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.695131in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.673950in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.684540in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.748165in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.748212in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.737563in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.737481in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.748060in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.737399in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.716147in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.705686in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.748083in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.737493in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.705615in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.663277in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.695060in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.716300in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.695072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.441115in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.183703in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/NonSparse_Full_DQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.066758313793985558e+01 -5.332416862060144425e+00
1.000000000000000000e+03 -2.799999952316284180e+00 -7.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.821687936782836914e+00 -5.467583090256139755e+00 -1.324168143764281602e-01
2.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.066758313793985558e+01 -5.332416862060144425e+00
3.000000000000000000e+03 -1.069999980926513672e+01 -1.314429999999999943e+01 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.336758294720499229e+01 -8.032416671325281143e+00
4.000000000000000000e+03 -5.500000000000000000e+00 -9.144299999999999429e+00 -4.855700000000000571e+00 0.000000000000000000e+00 0.000000000000000000e+00 -8.167583137939855575e+00 -2.832416862060143981e+00
5.000000000000000000e+03 -6.999999952316284357e+00 -9.057719999999999771e+00 -5.771139999999999937e+00 0.000000000000000000e+00 3.643375873565674050e-01 0.000000000000000000e+00 1.002749461503284145e+00
6.000000000000000000e+03 -7.099999952316284002e+00 -9.915440000000000254e+00 -5.769120000000000914e+00 0.000000000000000000e+00 3.643375873565674050e-01 0.000000000000000000e+00 1.036583990974667024e+00
7.000000000000000000e+03 -2.772000026702880859e+01 -3.477316000000000429e+01 -2.762280000000000513e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.890000019073486470e+01 -3.663088000000000477e+01 -2.864964000000000510e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -5.184000053405761577e+01 -6.460201999999999600e+01 -5.724963999999999942e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -6.128000068664550781e+01 -7.311746000000000834e+01 -5.904964000000001079e+01 0.000000000000000000e+00 2.755622863769531250e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -6.558000068664550497e+01 -7.225973999999999364e+01 -5.862280000000000513e+01 0.000000000000000000e+00 2.275562286376953125e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.494000039100647115e+01 -4.760201999999999600e+01 -3.634026000000000778e+01 0.000000000000000000e+00 2.797824048995971591e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -5.899999985694885396e+01 -7.434430000000000405e+01 -3.842684000000001276e+01 0.000000000000000000e+00 2.797824048995971591e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -5.271999955177307129e+01 -7.394429999999999836e+01 -9.826840000000000686e+00 0.000000000000000000e+00 2.797824048995971591e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.673999924659729288e+01 -6.528658000000000072e+01 -8.655700000000001282e+00 0.000000000000000000e+00 4.522261762619018910e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -4.245999932289123535e+01 -6.588658000000000925e+01 -8.684560000000001168e+00 0.000000000000000000e+00 2.522261762619018466e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -5.791999931335449503e+01 -9.414430000000000121e+01 -1.071342000000000105e+01 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -4.550000000000000000e+01 -7.145973999999999648e+01 -7.771139999999999937e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -4.013999938964843750e+01 -7.105974000000000501e+01 -7.971140000000000114e+00 0.000000000000000000e+00 2.279708862304687500e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -5.537999954223632670e+01 -9.997316000000000713e+01 -2.046436000000000632e+01 0.000000000000000000e+00 2.797088623046875000e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -7.579999885559081463e+01 -1.284308800000000019e+02 -4.485484000000002425e+01 0.000000000000000000e+00 2.797088623046875000e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -8.193999824523925213e+01 -1.292308800000000133e+02 -6.930304000000003839e+01 0.000000000000000000e+00 2.797088623046875000e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -8.029999809265136435e+01 -1.245154399999999839e+02 -7.015874000000005140e+01 0.000000000000000000e+00 2.797088623046875000e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -7.581999855041503622e+01 -9.977719999999999345e+01 -7.115874000000005140e+01 0.000000000000000000e+00 1.991456604003906339e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -6.613999824523925497e+01 -7.526724000000000103e+01 -5.866552000000002920e+01 0.000000000000000000e+00 3.991456604003906339e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -6.992000007629394531e+01 -7.560952000000000339e+01 -6.361732000000002074e+01 0.000000000000000000e+00 3.991456604003906339e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -4.950000076293945028e+01 -4.678065999999999747e+01 -3.916911999999999949e+01 0.000000000000000000e+00 3.991456604003906339e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -6.870000114440918537e+01 -7.458065999999999462e+01 -5.331341999999999359e+01 0.000000000000000000e+00 3.991456604003906339e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -7.176000099182128622e+01 -8.973506000000000427e+01 -5.211341999999999786e+01 0.000000000000000000e+00 3.127912902832031161e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -8.066000099182129190e+01 -1.142450199999999967e+02 -5.228455999999999904e+01 0.000000000000000000e+00 1.127912902832031161e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -6.803999977111816122e+01 -1.135027399999999886e+02 -2.334227999999999881e+01 0.000000000000000000e+00 2.036994934082031250e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -6.813999977111816975e+01 -1.132738800000000055e+02 -2.334227999999999881e+01 0.000000000000000000e+00 2.036994934082031250e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -6.817999916076659872e+01 -1.133316000000000088e+02 -3.235960000000001457e+01 0.000000000000000000e+00 2.036994934082031250e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -7.517999916076659872e+01 -1.230885999999999996e+02 -3.275960000000001315e+01 0.000000000000000000e+00 9.090820312499999778e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -5.797999954223632812e+01 -9.408859999999999957e+01 -3.258846000000001197e+01 0.000000000000000000e+00 9.090820312499999778e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -6.067999954223633097e+01 -9.403087999999999624e+01 -3.275960000000002026e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -8.099999885559081747e+01 -1.234308800000000019e+02 -5.757490000000002794e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -6.101999912261963033e+01 -9.437316000000001281e+01 -3.338644000000001455e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -6.396000003814697266e+01 -9.505771999999998911e+01 -5.751718000000003173e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -7.433999996185302450e+01 -1.148718599999999981e+02 -5.771718000000002746e+01 0.000000000000000000e+00 8.116867065429687056e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -7.630000057220459553e+01 -1.152718599999999896e+02 -5.791718000000003030e+01 0.000000000000000000e+00 8.116867065429687056e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -7.610000057220459269e+01 -1.149295799999999872e+02 -5.757490000000003505e+01 0.000000000000000000e+00 8.116867065429687056e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -9.986000061035156250e+01 -1.439872999999999763e+02 -8.617490000000003647e+01 0.000000000000000000e+00 8.116867065429687056e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -7.938000001907349201e+01 -1.151295799999999900e+02 -6.158644000000002450e+01 0.000000000000000000e+00 8.116867065429687056e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -8.898000001907348633e+01 -1.239154399999999896e+02 -8.500578000000004408e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -9.038000001907349201e+01 -1.243154399999999953e+02 -8.537692000000004100e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -8.186000032424927042e+01 -1.235154399999999839e+02 -6.150390000000002289e+01 0.000000000000000000e+00 4.500976562499999778e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -7.738000001907349201e+01 -1.234577199999999948e+02 -5.318500000000003780e+01 0.000000000000000000e+00 4.500976562499999778e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.005800003051757869e+02 -1.522577200000000062e+02 -8.178500000000003922e+01 0.000000000000000000e+00 4.500976562499999778e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.684000091552734091e+01 -1.527154400000000010e+02 -5.867908000000001323e+01 0.000000000000000000e+00 4.500976562499999778e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.050599990844726506e+02 -1.523154399999999953e+02 -8.647908000000002460e+01 0.000000000000000000e+00 4.500976562499999778e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -1.109000000000000057e+02 -1.527154400000000010e+02 -8.707908000000001891e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.164000034332275391e+01 -1.243731599999999844e+02 -6.714026000000001204e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -8.556000003814696697e+01 -1.240308799999999820e+02 -3.982482000000000255e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.661999912261963175e+01 -1.239731599999999787e+02 -3.971139999999999759e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -7.792000064849852947e+01 -1.235731600000000014e+02 -1.136912000000000056e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -7.784000034332275675e+01 -1.239154399999999896e+02 -1.074026000000000103e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -9.094000091552734943e+01 -1.508308800000000076e+02 -1.039798000000000044e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.316000061035155966e+01 -1.515731600000000014e+02 -2.272006000000001080e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.318000030517578125e+01 -1.515731600000000014e+02 -2.289120000000000843e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.618000030517578125e+01 -1.519731600000000071e+02 -4.693738000000002586e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.816000061035155966e+01 -1.523731600000000128e+02 -6.322454000000003305e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -8.446000003814697266e+01 -1.247442999999999955e+02 -6.259568000000003707e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -9.127999973297119141e+01 -1.244020199999999932e+02 -7.758904000000002554e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -9.707999973297118856e+01 -1.244597399999999823e+02 -1.056179000000000343e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -9.416000003814697550e+01 -1.241174599999999799e+02 -8.194286000000001025e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -8.623999881744384766e+01 -1.233751800000000003e+02 -6.508455999999999619e+01 0.000000000000000000e+00 9.368270874023437722e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -9.815999908447265909e+01 -1.524308800000000019e+02 -6.591342000000000212e+01 0.000000000000000000e+00 1.780877685546875089e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.358000030517578693e+01 -1.523731600000000128e+02 -6.303146000000001692e+01 0.000000000000000000e+00 1.780877685546875089e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -8.868000030517578125e+01 -1.523154399999999953e+02 -4.264618000000002240e+01 0.000000000000000000e+00 1.780877685546875089e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.155999908447265057e+01 -1.526577199999999834e+02 -6.589236000000002491e+01 0.000000000000000000e+00 1.780877685546875089e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.403999938964844318e+01 -1.534000000000000057e+02 -6.589236000000002491e+01 0.000000000000000000e+00 8.440505981445312056e-01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -1.017399993896484318e+02 -1.534000000000000057e+02 -8.349092000000004532e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -1.092000000000000028e+02 -1.538000000000000114e+02 -8.643060000000002674e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -1.055600006103515653e+02 -1.535154399999999839e+02 -7.912930000000002906e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -1.022000015258789034e+02 -1.535154399999999839e+02 -6.227302000000000959e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -1.068200012207031193e+02 -1.531154399999999782e+02 -7.185888000000001341e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -1.153000015258789119e+02 -1.531731599999999958e+02 -8.300260000000000105e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -1.057000000000000028e+02 -1.524885999999999910e+02 -7.034748000000001866e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -1.056199996948242159e+02 -1.524308800000000019e+02 -7.000520000000003051e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -1.002599990844726534e+02 -1.516308799999999906e+02 -6.304416000000001929e+01 0.000000000000000000e+00 8.299682617187500444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.893999938964843466e+01 -1.512308800000000133e+02 -5.451400000000001000e+01 0.000000000000000000e+00 8.299682617187500444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.413999938964843750e+01 -1.511731599999999958e+02 -5.411400000000001143e+01 0.000000000000000000e+00 8.299682617187500444e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -7.535999965667724609e+01 -1.236577199999999976e+02 -3.834026000000000067e+01 0.000000000000000000e+00 8.299682617187500444e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -6.938000011444091797e+01 -9.964039999999999964e+01 -3.776912000000000091e+01 0.000000000000000000e+00 2.829968261718749822e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -7.526000041961670206e+01 -1.004403999999999968e+02 -3.811140000000000327e+01 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -8.172000102996825888e+01 -1.008404000000000025e+02 -6.565569999999999595e+01 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -6.424000072479248047e+01 -7.184040000000000248e+01 -3.711342000000000496e+01 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -8.062000045776366619e+01 -9.929811999999999728e+01 -3.856911999999999807e+01 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -8.351999969482422159e+01 -1.229154399999999896e+02 -3.874025999999999925e+01 0.000000000000000000e+00 2.694934082031250178e+00 0.000000000000000000e+00 8.065711650382084485e+00
9.100000000000000000e+04 -8.659999999999999432e+01 -1.229154399999999896e+02 -6.304416000000001219e+01 0.000000000000000000e+00 2.694934082031250178e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -7.461999969482421591e+01 -1.229154399999999896e+02 -3.495758000000002141e+01 0.000000000000000000e+00 3.325822448730468839e+00 0.000000000000000000e+00 1.106655984233071877e+00
9.300000000000000000e+04 -8.693999938964843466e+01 -1.515731599999999730e+02 -4.097634000000002175e+01 0.000000000000000000e+00 1.325822448730468839e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -8.940000000000000568e+01 -1.519154399999999896e+02 -5.925946000000003266e+01 0.000000000000000000e+00 1.325822448730468839e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.546000061035155682e+01 -1.530577199999999891e+02 -5.997288000000003194e+01 0.000000000000000000e+00 6.308883666992187722e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.820000000000000284e+01 -1.531154399999999782e+02 -6.386898000000000764e+01 0.000000000000000000e+00 6.308883666992187722e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -8.687999992370605185e+01 -1.251443000000000012e+02 -6.335556000000001120e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -8.749999961853026775e+01 -1.254865800000000036e+02 -6.923204000000002623e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -8.837999992370605185e+01 -1.255442999999999927e+02 -7.345282000000001688e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -9.387999992370605185e+01 -1.251443000000000012e+02 -1.011105400000000145e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -2.018000030517578125e+02 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.019002075195312500e+02 1.983001861572265625e+02 -2.614754464483517040e+02 -1.421245596551639210e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.086754433965938773e+02 1.067544339659387731e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.086754433965938773e+02 1.067544339659387731e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.086754433965938773e+02 1.067544339659387731e+01
4.000000000000000000e+03 -1.064000015258789062e+02 -7.000000000000000000e+00 -6.000000000000000000e+00 -4.066003417968750000e+02 1.938003540039062500e+02 -1.660754449224727978e+02 -4.672455812928502894e+01
5.000000000000000000e+03 -9.104000091552734375e+01 -3.119999999999999929e+01 -3.100000000000000000e+01 -2.311001098632812614e+02 4.902010803222655966e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -6.048000030517577841e+01 -4.060000000000000142e+01 -4.039999999999999858e+01 -1.205200683593750028e+02 -4.399291992187500111e-01 0.000000000000000000e+00 8.400001525878920461e+00
7.000000000000000000e+03 -6.048000030517577841e+01 -4.060000000000000142e+01 -4.039999999999999858e+01 -1.205200683593750028e+02 -4.399291992187500111e-01 0.000000000000000000e+00 8.400001525878920461e+00
8.000000000000000000e+03 -6.048000030517577841e+01 -4.060000000000000142e+01 -4.039999999999999858e+01 -1.205200683593750028e+02 -4.399291992187500111e-01 0.000000000000000000e+00 8.400001525878920461e+00
9.000000000000000000e+03 -5.198000030517577841e+01 -3.202885999999999456e+01 -3.180000000000000071e+01 -1.121813135147094727e+02 8.221315956115722301e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.050000000000000000e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.066124515533446981e+01 -4.033875484466553019e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -4.050000000000000000e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.066124515533446981e+01 -4.033875484466553019e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.050000000000000000e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.066124515533446981e+01 -4.033875484466553019e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.050000000000000000e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.066124515533446981e+01 -4.033875484466553019e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.287999992370605185e+01 -4.195036000000000342e+01 -4.079999999999999716e+01 -4.600819396972656250e+01 -3.975180568695068217e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.287999992370605185e+01 -4.195036000000000342e+01 -4.079999999999999716e+01 -4.600819396972656250e+01 -3.975180568695068217e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.287999992370605185e+01 -4.195036000000000342e+01 -4.079999999999999716e+01 -4.600819396972656250e+01 -3.975180568695068217e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.287999992370605185e+01 -4.195036000000000342e+01 -4.079999999999999716e+01 -4.600819396972656250e+01 -3.975180568695068217e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.287999992370605185e+01 -4.195036000000000342e+01 -4.079999999999999716e+01 -4.600819396972656250e+01 -3.975180568695068217e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.176000003814696981e+01 -4.108859999999999957e+01 -4.079999999999999716e+01 -4.349620285034179545e+01 -4.002379722595215128e+01 0.000000000000000000e+00 1.679999732971197091e+00
9.700000000000000000e+04 -4.176000003814696981e+01 -4.108859999999999957e+01 -4.079999999999999716e+01 -4.349620285034179545e+01 -4.002379722595215128e+01 0.000000000000000000e+00 1.679999732971197091e+00
9.800000000000000000e+04 -4.176000003814696981e+01 -4.108859999999999957e+01 -4.079999999999999716e+01 -4.349620285034179545e+01 -4.002379722595215128e+01 0.000000000000000000e+00 1.679999732971197091e+00
9.900000000000000000e+04 -4.176000003814696981e+01 -4.108859999999999957e+01 -4.079999999999999716e+01 -4.349620285034179545e+01 -4.002379722595215128e+01 0.000000000000000000e+00 1.679999732971197091e+00
1.000000000000000000e+05 -4.176000003814696981e+01 -4.108859999999999957e+01 -4.079999999999999716e+01 -4.349620285034179545e+01 -4.002379722595215128e+01 0.000000000000000000e+00 1.679999732971197091e+00
}\NONSPARSEFULLOBSDQNOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 7.725907802581787109e+00 7.325367730522155618e+00 8.181361322212218568e+00 7.028135299682617188e+00 8.423680305480957031e+00 7.343499088287353871e+00 8.108316516876220348e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.387477302551269887e+00 7.152294731140136363e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.387477302551269887e+00 7.152294731140136363e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.387477302551269887e+00 7.152294731140136363e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.387477302551269887e+00 7.152294731140136363e+00
5.000000000000000000e+03 6.961090373992919744e+00 6.880982359580994689e+00 7.052181077919006391e+00 6.821535873413085760e+00 7.100644874572753729e+00 5.813864231109619141e+00 8.108316516876220348e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\NONSPARSEFULLOBSDQNOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.864399993896484489e+02 -1.156000061035156534e+01
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.864399993896484489e+02 -1.156000061035156534e+01
2.000000000000000000e+03 1.195999984741210938e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.176000061035156250e+02 5.567999877929687500e+02 3.215999908447265909e+01 2.070399978637695426e+02
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.864399993896484489e+02 -1.156000061035156534e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.864399993896484489e+02 -1.156000061035156534e+01
5.000000000000000000e+03 -5.528000030517578267e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.427200012207031250e+02 3.215999755859375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -5.528000030517578267e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.427200012207031250e+02 3.215999755859375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -5.528000030517578267e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.427200012207031250e+02 3.215999755859375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSDQNOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.789199951171874545e+02 2.809199951171874545e+02
1.000000000000000000e+03 7.757999877929687500e+02 9.762684000000000424e+02 9.860000000000000000e+02 3.633582763671875000e+02 1.000000000000000000e+03 4.458799926757812955e+02 1.105719982910156205e+03
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.789199951171874545e+02 2.809199951171874545e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.789199951171874545e+02 2.809199951171874545e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.789199951171874545e+02 2.809199951171874545e+02
5.000000000000000000e+03 1.159599975585937557e+02 1.560536800000000142e+02 1.580000000000000000e+02 3.347165527343749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.159599975585937557e+02 1.560536800000000142e+02 1.580000000000000000e+02 3.347165527343749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 5.397999877929687784e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -4.900164184570312642e+01 1.569616455078125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.397999877929687784e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -4.900164184570312642e+01 1.569616455078125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.397999877929687784e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -4.900164184570312642e+01 1.569616455078125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 5.397999877929687784e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -4.900164184570312642e+01 1.569616455078125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 9.429999999999999716e+01 -4.900000000000000000e+01 1.565731600000000014e+02 -8.932169189453125568e+01 2.779217041015625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -8.679998779296875355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.932005004882812216e+01 7.196005859375000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -8.679998779296875355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.932005004882812216e+01 7.196005859375000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -8.679998779296875355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.932005004882812216e+01 7.196005859375000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -8.679998779296875355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.932005004882812216e+01 7.196005859375000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -7.639999389648437500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.036004943847656534e+01 7.508005371093750568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 7.376000061035156818e+01 -4.900000000000000000e+01 1.522886000000000024e+02 -1.086638092041015682e+02 2.561838134765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 7.376000061035156818e+01 -4.900000000000000000e+01 1.522886000000000024e+02 -1.086638092041015682e+02 2.561838134765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 7.376000061035156818e+01 -4.900000000000000000e+01 1.522886000000000024e+02 -1.086638092041015682e+02 2.561838134765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 7.376000061035156818e+01 -4.900000000000000000e+01 1.522886000000000024e+02 -1.086638092041015682e+02 2.561838134765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.239999999999999858e+01 -4.900000000000000000e+01 1.522886000000000024e+02 -6.730375976562500284e+01 1.321037597656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -8.133803710937499432e+01 1.059380371093750028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.149200012207031278e+02 -4.900000000000000000e+01 1.842123799999998823e+02 -8.134810180664062784e+01 3.111881103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.174600036621093864e+02 -4.900000000000000000e+01 3.879009799999998904e+02 -8.135455932617188068e+01 5.162745727539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 2.174600036621093864e+02 -4.900000000000000000e+01 3.879009799999998904e+02 -8.135455932617188068e+01 5.162745727539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.174600036621093864e+02 -4.900000000000000000e+01 3.879009799999998904e+02 -8.135455932617188068e+01 5.162745727539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.561600036621093750e+02 -4.900000000000000000e+01 3.585503600000000120e+02 -4.901652221679687216e+01 3.613365356445312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 5.354000244140625142e+01 -4.900000000000000000e+01 1.546886000000000081e+02 -4.900645751953125284e+01 1.560864624023437557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 3.284000244140624858e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -6.740381469726563068e+01 1.330838134765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 3.284000244140624858e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -6.740381469726563068e+01 1.330838134765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 3.284000244140624858e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -6.740381469726563068e+01 1.330838134765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 3.284000244140624858e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -6.740381469726563068e+01 1.330838134765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 3.284000244140624858e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -6.740381469726563068e+01 1.330838134765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 7.431999511718750284e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.638000488281250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 7.431999511718750284e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.638000488281250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 7.431999511718750284e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.638000488281250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.431999511718750284e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.638000488281250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.431999511718750284e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.638000488281250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.365000000000000000e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.464370117187499432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.365000000000000000e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.464370117187499432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 1.365000000000000000e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.464370117187499432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 2.384400024414062500e+02 1.573691200000000094e+02 3.616308799999999906e+02 7.463767700195312216e+01 3.646860351562500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 2.384400024414062500e+02 1.573691200000000094e+02 3.616308799999999906e+02 7.463767700195312216e+01 3.646860351562500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 5.294000244140625000e+01 -4.900000000000000000e+01 1.546308799999999906e+02 -4.900602416992187216e+01 1.548860351562499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 5.294000244140625000e+01 -4.900000000000000000e+01 1.546308799999999906e+02 -4.900602416992187216e+01 1.548860351562499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 5.294000244140625000e+01 -4.900000000000000000e+01 1.546308799999999906e+02 -4.900602416992187216e+01 1.548860351562499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 5.350000000000000000e+01 -4.900000000000000000e+01 1.560000000000000000e+02 -4.900952148437500000e+01 1.560095214843750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 8.440924644470214844e+00 6.968447561454772732e+00 9.036156886482237027e+00 6.498322963714599609e+00 1.000000000000000000e+01 7.772509193420409801e+00 9.109340095520019887e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.101470565795898082e+00 7.438301467895508168e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.101470565795898082e+00 7.438301467895508168e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.101470565795898082e+00 7.438301467895508168e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.101470565795898082e+00 7.438301467895508168e+00
5.000000000000000000e+03 7.104093742370605646e+00 6.809598325767517224e+00 7.223140190773010616e+00 6.715573406219482067e+00 7.415908813476562500e+00 5.098847389221191406e+00 9.109340095520019887e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\NONSPARSEFULLOBSDQNOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -3.335000000000000000e+02 -1.018721499999999992e+03 -4.900000000000000000e+01 -1.000000000000000000e+03 4.460634765625000000e+02 -6.181899032020505729e+02 -4.881009679794948397e+01
1.000000000000000000e+03 -2.375000000000000000e+02 -1.876722999999998649e+02 -4.900000000000000000e+01 -8.336802368164062500e+02 3.586802368164062500e+02 -5.221899032020505729e+02 4.718990320205051603e+01
2.000000000000000000e+03 4.723999938964843750e+02 8.092671000000001413e+02 9.801443000000000438e+02 -3.370861511230468750e+02 1.000000000000000000e+03 1.877100906944338590e+02 7.570898970985349479e+02
3.000000000000000000e+03 5.409999847412109375e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.552000122070312500e+02 3.634000244140625000e+02 -2.305899047279294223e+02 3.387899016761716098e+02
4.000000000000000000e+03 -1.336999969482421875e+02 -1.025577199999999948e+03 9.573289999999943234e+01 -9.681400146484375000e+02 7.007399902343750000e+02 -4.183899001502927035e+02 1.509899062538083285e+02
5.000000000000000000e+03 -3.564000091552734517e+01 -2.943407799999998815e+02 1.857754399999998896e+02 -6.788212829589843977e+02 5.737767456054687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.463599990844726619e+02 7.142808000000009372e+01 3.927197399999998879e+02 -4.967719665527343977e+02 6.845640502929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.650999984741210938e+02 9.916254000000006386e+01 3.927197399999998879e+02 -4.671555358886718636e+02 6.924276245117187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 6.541999969482421307e+01 -2.650949200000000019e+02 3.931485999999998739e+02 -5.851428100585937955e+02 6.674321289062500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -1.342000122070312429e+01 -4.601815000000000282e+02 3.931485999999998739e+02 -7.298807128906249773e+02 6.544900329589843295e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -7.518000183105468182e+01 -4.587835200000000668e+02 3.642020200000000045e+02 -7.211504882812499773e+02 5.222398071289062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.379200012207031136e+02 -6.583425399999998717e+02 1.572577200000000062e+02 -8.686501708984375227e+02 3.928101684570312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.378800018310546989e+02 -6.583425399999999854e+02 1.572577200000000062e+02 -8.675723999023437045e+02 3.918123840332031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.009000030517578352e+02 -4.935595399999999131e+02 -4.900000000000000000e+01 -8.396296142578124773e+02 2.378295959472656307e+02 0.000000000000000000e+00 5.053580009724441879e+00
1.400000000000000000e+04 -2.622800018310546761e+02 -2.984729599999999436e+02 -4.900000000000000000e+01 -7.320517089843749545e+02 2.074916870117187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.029200012207031136e+02 -1.045554999999999382e+02 -4.900000000000000000e+01 -6.343139282226562727e+02 2.284739105224609261e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.851400024414062386e+02 -7.682103999999996802e+01 -4.900000000000000000e+01 -5.581035644531250455e+02 1.878235473632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.616200012207031307e+02 -2.702519199999999842e+02 1.554040400000000091e+02 -6.070628051757812500e+02 2.838227966308593864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -8.008000030517578693e+01 -2.424308799999999735e+02 1.851875599999999054e+02 -5.778207153320312273e+02 4.176606994628906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.691999969482422017e+01 -2.424308799999999735e+02 3.897318599999998696e+02 -6.060474487304687727e+02 5.722074279785156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.179999542236328303e+00 -2.424308799999999735e+02 3.897318599999998696e+02 -6.159522155761718523e+02 6.223121917724608920e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.261600013732910099e+02 -2.424308799999999735e+02 5.965895799999998417e+02 -5.365222656250000455e+02 7.888422424316406705e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 2.484799964904785270e+02 1.576785000000000139e+02 6.006143999999998186e+02 -3.956209228515625114e+02 8.142411560058593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.070199974060058707e+02 -4.015035999999997784e+01 5.997485999999998967e+02 -4.624415283203125000e+02 7.981417663574218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 2.695999992370605582e+02 1.364661200000000463e+02 6.038042999999998983e+02 -4.136463867187500227e+02 8.141950378417968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.519600006103515568e+02 -5.882045999999995445e+01 6.332703599999997550e+02 -5.100262512207031023e+02 8.752948974609374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 2.120600006103515511e+02 -5.882045999999995445e+01 6.312703599999997550e+02 -6.045168090820312727e+02 8.788448486328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.064200057983398438e+02 -2.654989600000000110e+02 4.228414999999997121e+02 -6.582061706542968977e+02 7.995939575195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.296800064086914119e+02 -6.767009999999997660e+01 6.014103599999998551e+02 -5.035928955078125000e+02 8.608337280273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 2.699000015258789062e+02 -3.894429999999999836e+01 6.006680799999999181e+02 -4.282157470703124886e+02 8.608337280273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 2.080000015258789006e+02 -3.877315999999998297e+01 5.712020199999999477e+02 -4.198419189453125000e+02 7.286599121093750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.871400009155273381e+02 -3.877315999999998297e+01 5.689731600000000071e+02 -4.335322631835937273e+02 7.117708618164062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.668000007629394474e+02 -3.877315999999998297e+01 5.689731600000000071e+02 -4.343786132812500114e+02 6.719372131347656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.071399971008300724e+02 1.646805200000000298e+02 5.697154400000000578e+02 -3.879839660644531136e+02 6.719372131347656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 2.324000015258788920e+01 -2.343503599999999949e+02 3.618577200000000289e+02 -5.922623107910155795e+02 5.737899963378906705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.043599990844726619e+02 -3.923491999999998825e+01 3.618577200000000289e+02 -5.421568664550781023e+02 6.859245544433593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.042599990844726534e+02 -3.923491999999998825e+01 3.613463199999999915e+02 -5.427341491699219205e+02 6.863018371582031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.261199989318847656e+02 -3.923491999999998825e+01 3.907546599999998875e+02 -5.714727416992187727e+02 7.587604248046875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.074600013732910213e+02 -6.538755999999996504e+01 3.909546599999998762e+02 -5.949053344726562500e+02 7.587604248046875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.909400001525878849e+02 1.005665800000000729e+02 5.995546599999998989e+02 -5.382596557617187045e+02 8.569076416015625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.692799987792968750e+02 1.005665800000000729e+02 5.995546599999998989e+02 -5.408460815429687045e+02 8.161740539550780795e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 9.035999755859374716e+01 -9.540657999999993422e+01 4.269609799999998359e+02 -6.222778442382812045e+02 7.617529479980469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 2.337799926757812443e+02 1.109357000000000681e+02 6.059526399999998603e+02 -4.215981567382812614e+02 8.083789001464843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 1.094199928283691463e+02 -6.636533999999998912e+01 3.975237799999998742e+02 -5.378456909179687955e+02 7.269713439941406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 1.469999946594238338e+02 -3.863088000000000477e+01 3.959814999999998690e+02 -4.592112121582031250e+02 7.269713439941406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 2.303399971008300895e+02 -3.863088000000000477e+01 6.024700999999998885e+02 -4.257359680175781023e+02 8.476595703125000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 3.521400001525879020e+02 1.573422800000000166e+02 7.804329000000000178e+02 -3.116305725097656136e+02 9.185924438476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.281200050354003963e+02 -2.444597400000000107e+02 5.720328999999999269e+02 -5.849362121582031477e+02 8.061613403320312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.485000045776367301e+02 -2.444597400000000107e+02 6.014412399999998797e+02 -5.788844787597656705e+02 8.408695922851562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.680200057983398381e+02 -2.444597400000000107e+02 5.988700999999998658e+02 -5.605995361328125455e+02 8.408695922851562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.724000701904297017e+01 -4.370328999999999837e+02 3.923814999999999031e+02 -6.498889892578124545e+02 7.011155883789062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 8.798000946044922443e+01 -2.609298399999999560e+02 3.933237799999998856e+02 -5.828791259765624773e+02 7.011155883789062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 2.691000045776366960e+02 -6.547009999999997376e+01 5.979257999999998674e+02 -3.700590454101562727e+02 8.135466918945312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.482400047302245980e+02 -6.547009999999997376e+01 5.685174600000000282e+02 -3.769584716796874773e+02 7.787261230468750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.473600021362304631e+02 -9.395491999999994448e+01 3.933237799999998288e+02 -4.977004760742187273e+02 7.271558105468750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 2.067599998474121037e+02 9.861824000000005697e+01 3.933237799999998288e+02 -4.385959472656250000e+02 7.868512817382812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.690000991821288778e+01 -2.734291199999999549e+02 1.848949199999998712e+02 -6.197112060546875227e+02 5.554477600097656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -7.470000381469726847e+01 -2.734291199999999549e+02 1.884083399999998676e+02 -7.193690734863281477e+02 5.554477600097656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -1.316000366210937500e+01 -2.734291200000000117e+02 3.916680799999998044e+02 -6.881958068847656023e+02 6.369676330566405795e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -9.412000350952148153e+01 -4.394349200000000337e+02 3.623751800000000003e+02 -7.096027648925780795e+02 4.964545959472656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.340600036621093807e+02 -6.322658000000000129e+02 3.623751800000000003e+02 -7.717616882324218750e+02 4.787335144042968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -7.355999755859375000e+01 -6.299792199999999411e+02 3.623751800000000003e+02 -7.660837829589843295e+02 5.702991394042968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -3.519999389648437216e+01 -6.299792199999999411e+02 3.599483400000000302e+02 -6.663204895019531477e+02 5.702991394042968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -7.571999359130859375e+01 -6.299792199999999411e+02 1.863566799999998693e+02 -6.916110168457031477e+02 5.249365417480469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 3.460006713867187500e+00 -4.354886000000000195e+02 1.863566799999998693e+02 -6.054050354003906023e+02 5.970905578613280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.039800079345703097e+02 -2.426577199999999834e+02 3.900493199999999092e+02 -5.141121643066405795e+02 6.948701721191406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.259200042724609432e+02 -4.900000000000000000e+01 5.956244999999998981e+02 -4.221668884277343636e+02 8.347080688476562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 1.452600006103515682e+02 -4.900000000000000000e+01 5.944244999999998527e+02 -5.527242309570312955e+02 8.191799194335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 4.410000152587890909e+01 -2.421463200000000029e+02 5.647564200000000483e+02 -6.082355102539062273e+02 6.723711975097655795e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 6.424000091552734659e+01 -2.421463200000000029e+02 5.647564200000000483e+02 -6.068106140136718523e+02 7.112263000488280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 8.289999847412109091e+01 -2.421463200000000029e+02 5.622698400000000447e+02 -5.298980712890625000e+02 6.836012756347656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 8.259999847412109375e+01 -2.421463200000000029e+02 5.641235199999999850e+02 -5.310514526367187500e+02 6.836012756347656705e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 3.937999725341796875e+01 -2.421463200000000029e+02 3.596349200000000224e+02 -4.232196166992187614e+02 4.893294250488281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.814399948120117188e+02 -4.900000000000000000e+01 5.632678200000000288e+02 -3.425840209960937273e+02 6.815007446289062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.853799957275390682e+02 -7.670559999999997558e+01 7.696966800000000148e+02 -3.974372497558593977e+02 7.442339721679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.264799972534179631e+02 -7.670559999999997558e+01 5.981298399999998310e+02 -4.968276245117187386e+02 7.258243530273437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 1.059199996948242131e+02 -7.670559999999997558e+01 5.973318599999998924e+02 -5.113404907226562273e+02 7.118674194335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 2.526199996948242301e+02 1.279789600000000291e+02 8.054184399999998050e+02 -4.934953979492187273e+02 9.216674194335937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 2.932800033569336051e+02 1.279789600000000291e+02 8.081855399999998326e+02 -4.310492187500000227e+02 9.216674194335937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 2.937600021362304688e+02 1.276903600000000267e+02 8.099855399999999008e+02 -4.314247192382812273e+02 9.230029296875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 3.340200042724609375e+02 1.276903600000000267e+02 9.833792200000000321e+02 -4.071028076171875227e+02 9.690375732421874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 2.526600036621093750e+02 -6.677341999999995892e+01 7.767483399999999847e+02 -4.871891845703124773e+02 8.864039550781250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 8.780000305175781250e+01 -2.714579799999999636e+02 5.686617599999999584e+02 -6.304596313476562273e+02 7.657093139648437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -7.463999938964843750e+01 -4.636640399999999431e+02 3.622617599999999811e+02 -7.841977050781249545e+02 6.247542846679687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.439999999999999858e+01 -4.636929000000000087e+02 3.610060599999999909e+02 -7.579683349609374545e+02 6.417597778320312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -5.578000183105469034e+01 -4.636929000000000087e+02 1.870063199999999028e+02 -7.441298095703125455e+02 5.953246826171874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.472799987792968750e+02 -6.369289999999996610e+01 3.948351799999999230e+02 -4.730733215332031136e+02 6.919152343749999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 1.877399993896484318e+02 -6.369289999999996610e+01 4.240703599999997095e+02 -4.654129211425781136e+02 7.651748291015625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 2.268799987792968693e+02 1.285131600000000276e+02 4.240703599999997095e+02 -4.068656921386718750e+02 7.849076049804687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 3.491199951171875000e+02 3.645362200000000144e+02 4.253260599999997567e+02 -1.652348449707031364e+02 7.849076049804687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.897199920654296932e+02 1.694496399999999880e+02 3.962928999999999178e+02 -2.757899353027343636e+02 5.999962463378906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -5.262001037597656250e+01 -2.301443000000000154e+02 1.884640399999998976e+02 -5.487169799804687500e+02 4.443247253417968636e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -9.422001037597655682e+01 -2.301443000000000154e+02 1.592288599999999974e+02 -5.587250366210937500e+02 3.711327819824218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 7.959991455078125000e+00 -2.301443000000000154e+02 3.666865799999999922e+02 -4.509310913085937500e+02 4.676988342285156364e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.789200035095214787e+02 -4.381443000000000438e+02 1.584577199999999948e+02 -6.636680908203125000e+02 3.467701232910156364e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -7.918000106811523153e+01 -2.709941999999999780e+02 1.584577199999999948e+02 -6.324688232421874545e+02 4.917173095703125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -9.999847412109375000e-02 -1.051615599999999660e+02 1.874331599999998730e+02 -5.948612915039062727e+02 5.946613037109375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 8.440000152587890625e+01 -1.329825999999999340e+02 3.940351799999998548e+02 -5.831944091796874545e+02 7.152882934570312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 6.320000152587890341e+01 -1.329825999999999340e+02 3.886351799999998775e+02 -6.325716613769531023e+02 7.222655395507812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 4.372000198364257528e+01 -1.329825999999999340e+02 3.886351799999998775e+02 -6.716728820800781250e+02 7.224067504882812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 2.438000259399414205e+01 -2.976790199999999231e+02 3.886351799999998775e+02 -6.999817077636719205e+02 7.120355712890625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.228214490179368283e+02 -9.717855098206317166e+01
1.000000000000000000e+03 -7.990000152587890625e+01 -1.530000000000000000e+02 -1.142280000000000229e+01 0.000000000000000000e+00 0.000000000000000000e+00 -1.427214505438157346e+02 -1.707855250794207080e+01
2.000000000000000000e+03 -1.143000030517578125e+02 -1.530000000000000000e+02 -8.725830000000000553e+01 0.000000000000000000e+00 0.000000000000000000e+00 -1.771214520696946408e+02 -5.147855403382097705e+01
3.000000000000000000e+03 1.000000014901161194e-01 -1.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 1.857839584350585938e+00 -6.272144901644671933e+01 6.292144901942695157e+01
4.000000000000000000e+03 -1.700000047683715820e+00 -1.577199999999999491e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.130194425582885742e+00 -6.452144906562054416e+01 6.112144897025311963e+01
5.000000000000000000e+03 -7.116000092476606653e+01 -9.391544000000000381e+01 -5.147850000000001103e+01 0.000000000000000000e+00 5.976068019866943581e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.022000096291303350e+01 -6.317315999999999576e+01 -2.019192000000000320e+01 0.000000000000000000e+00 6.405119419097899947e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -4.652000096291303777e+01 -6.323087999999999909e+01 -4.427302000000001669e+01 0.000000000000000000e+00 6.405119419097899947e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -4.084000065773725652e+01 -6.288859999999999673e+01 -3.532872000000001833e+01 0.000000000000000000e+00 6.405119419097899947e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.442000050544739054e+01 -6.617517999999999745e+01 -3.835758000000001999e+01 0.000000000000000000e+00 2.689440250396728516e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -6.151999988555908061e+01 -9.195238000000001932e+01 -4.446696000000001447e+01 0.000000000000000000e+00 4.290513992309570590e-02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -6.095999984741210653e+01 -9.129465999999999326e+01 -4.415354000000002088e+01 0.000000000000000000e+00 1.016643524169921903e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.075999946594238565e+01 -6.292352000000001055e+01 -1.875902000000000314e+01 0.000000000000000000e+00 1.016643524169921903e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.489999914169311523e+01 -3.409465999999999042e+01 -1.105166000000000182e+01 0.000000000000000000e+00 1.016643524169921903e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.467999944686889791e+01 -3.503895999999999589e+01 -9.251660000000001105e+00 0.000000000000000000e+00 1.016643524169921903e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.020000066757202006e+01 -2.922019999999999840e+01 -3.769120000000000914e+00 0.000000000000000000e+00 2.378612518310546931e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -3.450000066757202433e+01 -4.361759999999999593e+01 -1.279596000000000267e+01 0.000000000000000000e+00 1.361968994140624889e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -5.056000013351440714e+01 -7.198873999999999285e+01 -2.170736000000000487e+01 0.000000000000000000e+00 1.361968994140624889e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -6.634000015258789062e+01 -9.408541999999999916e+01 -3.417374000000000933e+01 0.000000000000000000e+00 1.361968994140624889e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -6.496000003814697266e+01 -9.188339999999999463e+01 -3.360260000000000957e+01 0.000000000000000000e+00 2.677034378051758035e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -7.687999973297118572e+01 -1.022672399999999868e+02 -5.497374000000002070e+01 0.000000000000000000e+00 1.315065383911132868e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -8.774000034332274822e+01 -1.180698399999999992e+02 -7.594689999999999941e+01 0.000000000000000000e+00 1.315065383911132868e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -7.004000096321105673e+01 -8.841212000000000160e+01 -6.623550000000001603e+01 0.000000000000000000e+00 3.414295673370361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -6.830000157356262491e+01 -8.426176000000000954e+01 -6.316508000000001033e+01 0.000000000000000000e+00 3.414295673370361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -7.964000153541564941e+01 -1.093812400000000054e+02 -6.313622000000001577e+01 0.000000000000000000e+00 6.335527896881103516e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -5.706000123023986959e+01 -8.124098000000000752e+01 -4.170938000000001011e+01 0.000000000000000000e+00 7.769112110137939009e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.508000054359435893e+01 -5.444905999999999580e+01 -1.219394000000000133e+01 0.000000000000000000e+00 1.296149110794067472e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -5.586000022888183736e+01 -8.404905999999999722e+01 -2.853016000000000574e+01 0.000000000000000000e+00 1.086226081848144620e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.105999960899352885e+01 -6.570274000000000569e+01 -1.850534000000000390e+01 0.000000000000000000e+00 1.284117937088012695e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -4.119999899864196635e+01 -6.051082000000000249e+01 -1.850534000000000390e+01 0.000000000000000000e+00 8.604881763458251953e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -4.005999903678893759e+01 -5.922221999999999298e+01 -1.821876000000000317e+01 0.000000000000000000e+00 1.568696451187133745e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -5.025999941825866557e+01 -7.283635999999998489e+01 -1.978788000000000835e+01 0.000000000000000000e+00 1.049458551406860396e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.955999970436096191e+01 -4.303636000000000195e+01 -3.651660000000002348e+00 0.000000000000000000e+00 1.049458551406860396e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.137999963760375977e+01 -4.406521999999999650e+01 -4.822800000000002640e+00 0.000000000000000000e+00 8.515666961669922097e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -3.637999963760375977e+01 -5.296652000000000271e+01 -1.150130000000000408e+01 0.000000000000000000e+00 8.515666961669922097e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -5.859999990463256836e+01 -8.193766000000000815e+01 -3.711602000000000601e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -4.839999952316284038e+01 -6.877315999999999008e+01 -3.617576000000001102e+01 0.000000000000000000e+00 5.154258728027343306e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -6.414000015258788778e+01 -9.429465999999999326e+01 -4.428110000000000923e+01 0.000000000000000000e+00 5.154258728027343306e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -6.304000024795531942e+01 -9.389465999999997337e+01 -4.330996000000001800e+01 0.000000000000000000e+00 8.005456924438476562e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -4.464000085890292979e+01 -6.306579999999998876e+01 -3.566032000000001290e+01 0.000000000000000000e+00 1.378930711746215731e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.420000051558017873e+01 -3.601009999999999422e+01 -1.161674000000000362e+01 0.000000000000000000e+00 1.378930711746215731e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.110000061094761037e+01 -3.235237999999999658e+01 -1.067446000000000339e+01 0.000000000000000000e+00 9.555166721343993919e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.605999969542026662e+01 -2.020143999999999807e+01 -2.397980000000000889e+00 0.000000000000000000e+00 2.955516672134399503e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -4.007999967634678029e+01 -4.920143999999999807e+01 -3.037980000000000658e+01 0.000000000000000000e+00 2.670396852493285955e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -4.193999967575073384e+01 -5.094574000000000069e+01 -3.177980000000000516e+01 0.000000000000000000e+00 2.092011833190917880e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -5.918000001907348917e+01 -7.840144000000000801e+01 -4.380462000000001410e+01 0.000000000000000000e+00 2.092011833190917880e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -7.806000061035156534e+01 -1.080014400000000023e+02 -5.470794000000000779e+01 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -6.806000089645385742e+01 -9.525973999999999364e+01 -5.519250000000000966e+01 0.000000000000000000e+00 8.675165176391601285e-02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.436000089645385458e+01 -6.654632000000000858e+01 -2.781068000000000850e+01 0.000000000000000000e+00 8.675165176391601285e-02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -4.444000082015990927e+01 -6.668859999999999388e+01 -2.778182000000001040e+01 0.000000000000000000e+00 1.725687980651855469e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.582000055313110209e+01 -3.848859999999999815e+01 -1.350130000000000585e+01 0.000000000000000000e+00 8.285109519958495650e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -9.080000019073485973e+00 -1.126175999999999888e+01 -4.195960000000001244e+00 0.000000000000000000e+00 8.285109519958495650e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -8.140000033378601785e+00 -1.011947999999999936e+01 -3.682540000000001701e+00 0.000000000000000000e+00 9.532875299453735796e-01 0.000000000000000000e+00 3.744847690770694015e+00
5.300000000000000000e+04 -7.400000071525573375e+00 -9.375179999999998515e+00 -3.253680000000001460e+00 0.000000000000000000e+00 9.532875299453735796e-01 0.000000000000000000e+00 5.360407592111926078e+00
5.400000000000000000e+04 -2.723999984264373708e+01 -3.825974000000000075e+01 -1.946840000000000614e+01 0.000000000000000000e+00 8.674703836441040039e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.737999980449676585e+01 -3.817517999999999745e+01 -2.063954000000000377e+01 0.000000000000000000e+00 2.115282297134399303e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -4.295999972820281698e+01 -6.545973999999999648e+01 -1.909726000000000568e+01 0.000000000000000000e+00 2.115282297134399303e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -4.381999969482421875e+01 -6.643088000000000193e+01 -1.909726000000000568e+01 0.000000000000000000e+00 4.996339797973632924e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -6.247999935150146200e+01 -9.548859999999999104e+01 -2.637980000000000658e+01 0.000000000000000000e+00 4.996339797973632924e-01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -4.125999965667724467e+01 -6.548859999999999104e+01 -9.393940000000002399e+00 0.000000000000000000e+00 5.446146011352539507e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -4.145999965667724751e+01 -6.451745999999999981e+01 -9.193940000000001334e+00 0.000000000000000000e+00 1.587062454223632901e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.957999935150146342e+01 -6.411746000000000834e+01 -1.709726000000000568e+01 0.000000000000000000e+00 1.587062454223632901e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -3.929999942779541300e+01 -6.408859999999999957e+01 -1.652612000000000592e+01 0.000000000000000000e+00 1.710803031921386719e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.927999973297119141e+01 -6.117922000000000082e+01 -2.095498000000000616e+01 0.000000000000000000e+00 1.710803031921386719e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -4.025999975204467773e+01 -6.220807999999999538e+01 -2.152612000000000592e+01 0.000000000000000000e+00 1.665822410583496005e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -5.237999944686889364e+01 -8.456045999999999196e+01 -2.286840000000000472e+01 0.000000000000000000e+00 6.233745574951171653e-01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.901999979019164755e+01 -5.673159999999999314e+01 -1.553824000000000183e+01 0.000000000000000000e+00 1.379183769226074219e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -4.061999979019164897e+01 -5.853159999999999030e+01 -1.570938000000000123e+01 0.000000000000000000e+00 1.936743164062499911e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -4.153999948501586914e+01 -6.218325999999999709e+01 -1.722078000000000131e+01 0.000000000000000000e+00 1.936743164062499911e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -6.052000007629394673e+01 -9.035439999999998406e+01 -2.884560000000000812e+01 0.000000000000000000e+00 1.936743164062499911e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.842000045776367045e+01 -6.851543999999998391e+01 -2.830130000000000479e+01 0.000000000000000000e+00 2.408729743957519709e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -6.182000102996826030e+01 -9.046781999999998902e+01 -3.247244000000000597e+01 0.000000000000000000e+00 1.652920532226562544e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -8.124000129699706463e+01 -1.176389599999999973e+02 -5.109726000000000568e+01 0.000000000000000000e+00 4.719865798950195201e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -8.506000099182128338e+01 -1.168966799999999893e+02 -6.329524000000001394e+01 0.000000000000000000e+00 4.719865798950195201e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -6.748000030517577841e+01 -9.032553999999998950e+01 -5.375498000000000332e+01 0.000000000000000000e+00 4.719865798950195201e-01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -8.552000083923340412e+01 -1.187832599999999985e+02 -6.880461999999999989e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -7.070000019073486897e+01 -9.648859999999999104e+01 -6.457576000000001670e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -7.163999958038330362e+01 -9.688860000000001094e+01 -7.338644000000002166e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -5.142000026702881144e+01 -7.248859999999999104e+01 -4.936566000000001253e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -5.054000034332275249e+01 -7.165973999999998512e+01 -4.748110000000001207e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -5.549999942779540874e+01 -7.234430000000000405e+01 -6.016566000000001679e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -5.589999942779540731e+01 -7.254429999999999268e+01 -6.059452000000002414e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.455999975204467489e+01 -4.254631999999999437e+01 -3.358788000000000551e+01 0.000000000000000000e+00 6.501645088195801003e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.383999967575073242e+01 -4.091948000000000008e+01 -3.335902000000000811e+01 0.000000000000000000e+00 6.501645088195801003e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.447999963760376119e+01 -4.234833999999999321e+01 -3.350130000000000763e+01 0.000000000000000000e+00 6.501645088195801003e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.209999990463256836e+01 -1.494834000000000174e+01 -5.169120000000001269e+00 0.000000000000000000e+00 6.501645088195801003e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -3.122000055313110423e+01 -4.326175999999999533e+01 -1.848254000000000019e+01 0.000000000000000000e+00 6.501645088195801003e-01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.740000114440918111e+01 -7.331746000000001118e+01 -2.310534000000000177e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -6.136000175476074503e+01 -9.409668000000000632e+01 -3.551804000000000627e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -5.996000175476073935e+01 -9.146781999999998902e+01 -3.511804000000001480e+01 0.000000000000000000e+00 2.450551986694335938e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -6.838000164031981853e+01 -1.023872999999999962e+02 -3.934084000000001424e+01 0.000000000000000000e+00 2.450551986694335938e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -7.270000133514403728e+01 -1.024450199999999995e+02 -5.153074000000001575e+01 0.000000000000000000e+00 2.450551986694335938e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -7.794000072479248331e+01 -1.023873000000000104e+02 -7.433940000000002613e+01 0.000000000000000000e+00 2.450551986694335938e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -8.558000011444092081e+01 -1.079771999999999963e+02 -8.885484000000001004e+01 0.000000000000000000e+00 2.450551986694335938e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.001200004577636662e+02 -1.330409799999999905e+02 -9.399712000000002377e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.242000045776367756e+01 -1.231792199999999866e+02 -9.077432000000001722e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -7.176000022888183594e+01 -9.829869999999998242e+01 -6.666898000000001900e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -5.012000026702880717e+01 -6.915641999999998291e+01 -3.980866000000001037e+01 0.000000000000000000e+00 9.661340713500976562e-02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.690000019073486470e+01 -4.061413999999999902e+01 -1.196710000000000029e+01 0.000000000000000000e+00 9.661340713500976562e-02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.193999986648559641e+01 -1.520808000000000071e+01 -6.882540000000000546e+00 0.000000000000000000e+00 9.661340713500976562e-02 0.000000000000000000e+00 9.904120812380860173e+00
1.000000000000000000e+05 -1.298000001907348633e+01 -1.623694000000000059e+01 -7.536220000000001917e+00 0.000000000000000000e+00 9.661340713500976562e-02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 1.442999999999994287e+00 0.000000000000000000e+00 8.000000000000000000e+00 5.999999999999998668e-01 1.400000000000000133e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000777e-01 4.000000000000000777e-01
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000777e-01 4.000000000000000777e-01
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000777e-01 4.000000000000000777e-01
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000777e-01 4.000000000000000777e-01
5.000000000000000000e+03 2.000000000000000111e-01 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 1.600000000000000089e+00 0.000000000000000000e+00 1.400000000000000133e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSDQNOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSDQNOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 4.650000000000000000e+02 -4.900000000000000000e+01 9.681443000000000438e+02 -2.089090576171875000e+02 1.000000000000000000e+03 2.444777004482093616e+02 6.855222995517906384e+02
1.000000000000000000e+03 8.877999877929687500e+02 9.887114000000000260e+02 9.941443000000000438e+02 5.755158691406250000e+02 1.000000000000000000e+03 6.672776882411781116e+02 1.108322287344759388e+03
2.000000000000000000e+03 9.902000122070312500e+02 9.897114000000000260e+02 9.911443000000000438e+02 9.874143066406250000e+02 9.929857177734375000e+02 7.696777126552406116e+02 1.210722311758821888e+03
3.000000000000000000e+03 9.884000244140625000e+02 9.889899000000000342e+02 9.911443000000000438e+02 9.824301147460937500e+02 9.943699340820312500e+02 7.678777248622718616e+02 1.208922323965853138e+03
4.000000000000000000e+03 5.685999755859375000e+02 -4.900000000000000000e+01 9.802986999999999398e+02 6.424969482421875000e+01 1.000000000000000000e+03 3.480776760341468616e+02 7.891222751377281384e+02
5.000000000000000000e+03 7.800000000000000000e+02 5.738825399999999490e+02 9.849751800000000230e+02 4.801401855468749886e+02 9.974711303710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 7.582599975585937955e+02 5.738825399999999490e+02 9.830040400000000318e+02 4.939002075195312500e+02 9.680129150390624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.772599975585937955e+02 5.714805200000000696e+02 9.829751800000000230e+02 5.728705932617187955e+02 9.670593505859375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 7.766000000000000227e+02 5.701382399999999961e+02 9.827751799999999776e+02 5.717659423828124545e+02 9.668440063476562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 7.761399902343749773e+02 5.701114000000000033e+02 9.827751799999999776e+02 5.701259765625000000e+02 9.675639526367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 7.969599975585937273e+02 7.421070999999999458e+02 9.837731599999999617e+02 5.973036437988281477e+02 9.675639526367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.989800048828125227e+02 9.437070999999999685e+02 9.861751799999999548e+02 7.375482727050781477e+02 9.970221679687499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 8.355800048828125455e+02 9.107336800000000494e+02 9.817194799999999759e+02 5.830248107910156250e+02 9.979757324218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.357999999999999545e+02 9.117316600000001472e+02 9.821194800000000669e+02 5.826974060058594205e+02 9.987431274414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 7.931400024414062955e+02 9.078699000000000296e+02 9.801483399999999619e+02 4.602062927246093977e+02 9.991491943359375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 8.362800048828124773e+02 9.442164800000000469e+02 9.816906199999999671e+02 5.353643310546874545e+02 9.991491943359375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 7.362599975585937955e+02 7.426164800000000241e+02 9.835174600000000282e+02 3.622059570312500227e+02 9.991491943359375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 8.005000000000000000e+02 7.776207799999999679e+02 9.872308799999998428e+02 5.190089599609375455e+02 9.975960937500000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 7.588400024414062273e+02 7.763321799999999939e+02 9.868308799999998655e+02 3.960157348632812386e+02 9.984468994140625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 8.027600097656250000e+02 7.808228000000000293e+02 9.892020200000000614e+02 5.217920898437499773e+02 9.972756103515624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 7.384800048828125227e+02 5.724805199999999559e+02 9.851503599999999778e+02 4.193888732910156136e+02 9.972756103515624773e+02 8.721127660903562173e+00 1.000000000000000000e+01
2.100000000000000000e+04 8.214400024414062500e+02 7.792455999999999676e+02 9.876926399999999830e+02 5.535191772460937045e+02 9.972756103515624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.215200073242187955e+02 7.788455999999999904e+02 9.880637800000000652e+02 5.532172363281249545e+02 9.977375610351562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.423600097656250227e+02 7.793630600000000186e+02 9.880637800000000652e+02 5.947361572265624545e+02 9.977375610351562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 8.212200073242187273e+02 7.785053400000000465e+02 9.882349200000001019e+02 5.115583862304687273e+02 9.989088500976562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 9.048400024414062273e+02 9.858764800000001287e+02 9.919443000000001120e+02 6.933392028808593750e+02 9.983855957031249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 9.470600097656249545e+02 9.871114000000001170e+02 9.923154399999999669e+02 8.181480834960937045e+02 9.972619506835937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 8.830000000000000000e+02 9.525071000000000367e+02 9.889174600000000055e+02 6.617370300292968750e+02 9.983531005859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 8.597999999999999545e+02 9.475359600000001592e+02 9.865751800000000458e+02 6.190192749023437955e+02 9.983531005859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 8.792000000000000455e+02 9.464205200000000104e+02 9.859751800000000230e+02 6.986515869140624773e+02 9.972472656249999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 8.357600097656250000e+02 9.402205200000000787e+02 9.831463200000000597e+02 5.759466491699218977e+02 9.977705200195312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 8.349400024414062500e+02 9.401896399999999403e+02 9.829751800000000230e+02 5.738368469238281477e+02 9.982403076171874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 8.992400024414062045e+02 9.755650799999999663e+02 9.863731600000000981e+02 7.305985595703125455e+02 9.972784790039062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.009799926757812045e+02 9.766496399999999767e+02 9.881442999999999302e+02 6.946575866699218977e+02 9.972784790039062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.012999877929687500e+02 9.767650799999998981e+02 9.877442999999999529e+02 6.959861389160156477e+02 9.965899169921874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.455599853515625455e+02 9.829939399999999523e+02 9.909154399999999896e+02 8.208878295898437045e+02 9.955099243164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.022799926757812727e+02 9.761382399999999961e+02 9.888597399999998743e+02 6.972238098144531477e+02 9.961637817382812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 7.579399963378906477e+02 7.685959599999999909e+02 9.823174599999999828e+02 3.981871032714843750e+02 9.971256103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 7.781600036621093750e+02 7.702228000000001202e+02 9.828597400000001016e+02 4.759706359863281477e+02 9.971256103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.790800109863281477e+02 7.712516600000000153e+02 9.834597400000000107e+02 4.773702209472656364e+02 9.975660400390625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 7.780600036621093523e+02 7.700516599999999698e+02 9.830597400000000334e+02 4.756696472167968750e+02 9.972265991210937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 8.207600036621093977e+02 7.757939400000000205e+02 9.845154399999998986e+02 5.989756958007812955e+02 9.957707275390624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 9.428600097656250227e+02 9.803073600000000170e+02 9.892308799999998428e+02 8.153073364257812727e+02 9.957707275390624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 8.393200073242187500e+02 7.759402599999999666e+02 9.849463200000000143e+02 6.734207214355468523e+02 9.679560302734374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.738800048828125000e+02 7.398802599999999074e+02 9.797751799999999776e+02 5.154449401855468977e+02 9.693099975585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 6.898200073242187500e+02 5.336802600000000893e+02 9.757751799999999776e+02 3.330600830078125227e+02 9.707294311523437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 6.890400024414062727e+02 5.326802599999999757e+02 9.757751799999999776e+02 3.313543090820312500e+02 9.708751953124999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 5.658399963378906250e+02 3.281668400000000361e+02 9.722617599999999811e+02 1.401512268066406364e+02 9.529415283203125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 6.913799987792968977e+02 5.349379800000000387e+02 9.773463199999999915e+02 3.641840820312500000e+02 9.799886840820312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 7.549999938964843977e+02 5.680825399999999945e+02 9.819751800000000230e+02 5.188355346679687727e+02 9.783190307617187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 8.388599914550781023e+02 7.735959599999999909e+02 9.850328999999999269e+02 7.013209655761718295e+02 9.763990234374999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 8.404399963378906477e+02 7.755113999999999805e+02 9.854329000000000178e+02 7.041449523925781477e+02 9.767350463867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 9.854199951171874545e+02 9.822248200000000224e+02 9.900308799999999110e+02 9.777726806640624773e+02 9.930673095703125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.430999877929687045e+02 9.794496400000000449e+02 9.892597400000000789e+02 8.546121520996093750e+02 9.938348510742187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.219799926757812045e+02 9.783362199999999120e+02 9.886308800000000474e+02 7.740069030761718523e+02 9.955045043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.222400024414062045e+02 9.788496400000000222e+02 9.892020200000000614e+02 7.743787292480468523e+02 9.956526977539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.209199951171874545e+02 9.774744600000000219e+02 9.886308800000000474e+02 7.721238830566405795e+02 9.952675292968749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.204199951171874545e+02 9.778744599999999991e+02 9.889442999999998847e+02 7.703594787597655795e+02 9.960319335937499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.192199951171875227e+02 9.763321799999999939e+02 9.861463200000000597e+02 7.697540710449218295e+02 9.960319335937499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 8.986199951171875000e+02 9.769301599999998871e+02 9.844906199999999217e+02 7.286771118164062955e+02 9.960319335937499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 8.989399902343750455e+02 9.778744599999999991e+02 9.849194799999999077e+02 7.283472900390625000e+02 9.970017456054687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 8.367199951171875227e+02 9.456990200000000186e+02 9.835483399999999392e+02 5.739044067382812955e+02 9.983609985351562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 8.373799926757812955e+02 9.455855999999999995e+02 9.837771999999998798e+02 5.755019409179687955e+02 9.980834594726562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 8.808400024414062273e+02 9.505587599999998929e+02 9.869463200000000143e+02 6.996864196777344205e+02 9.967773803710937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.231400024414062955e+02 9.535607800000000225e+02 9.887731599999999617e+02 8.222257324218750227e+02 9.954106323242187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.237800048828124773e+02 9.542453400000000556e+02 9.889731600000001208e+02 8.237690185546874773e+02 9.951473510742187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.668800048828125000e+02 9.873959600000000592e+02 9.913154399999999669e+02 8.988031738281249545e+02 9.951473510742187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.673600097656250227e+02 9.882805200000000241e+02 9.916865799999999354e+02 8.994394409179687955e+02 9.954710937500000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.036600097656249773e+02 9.813959600000000592e+02 9.885154399999998986e+02 7.089338378906250000e+02 9.967771728515624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.032000122070312500e+02 9.807093800000000101e+02 9.887442999999999529e+02 7.082595825195312500e+02 9.965314331054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 7.981400085449218977e+02 7.730536799999999857e+02 9.850597399999999197e+02 5.017080749511718523e+02 9.929629272460937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.181800109863281705e+02 7.726536800000000085e+02 9.846308799999999337e+02 5.828838317871093295e+02 9.916766601562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 7.744800109863281250e+02 7.667093800000000101e+02 9.819194800000001351e+02 4.584592407226562614e+02 9.924674560546875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 8.163800109863281023e+02 7.705073599999999487e+02 9.847194799999999759e+02 5.665084960937499545e+02 9.924674560546875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 8.174400085449218523e+02 7.712516599999999016e+02 9.848906199999998989e+02 5.687994140624999773e+02 9.922965332031250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.008000122070312727e+02 9.770496399999999539e+02 9.879463200000000143e+02 6.927543395996093523e+02 9.969303222656250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.002800048828124773e+02 9.764476199999999153e+02 9.875751800000000458e+02 6.919765319824218750e+02 9.966681152343750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.425600097656249545e+02 9.810167400000000271e+02 9.894020199999998795e+02 8.140378662109375227e+02 9.954005859374999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 9.643400024414062273e+02 9.840476200000000517e+02 9.895731599999999162e+02 8.963285644531249545e+02 9.942201416015625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 9.009800048828125227e+02 9.485299000000001115e+02 9.890597400000000334e+02 7.396903259277344205e+02 9.960035522460937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 8.999800048828125227e+02 9.475319200000000137e+02 9.872886000000000877e+02 7.390187927246093977e+02 9.960035522460937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.001000122070312273e+02 9.467339400000000751e+02 9.876886000000000649e+02 7.387050354003906705e+02 9.965573242187499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 8.798200073242187500e+02 9.463668400000000247e+02 9.867463199999999688e+02 6.586647277832031477e+02 9.978248535156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 8.380800048828125455e+02 9.449957000000000562e+02 9.856328999999999496e+02 5.355217224121093977e+02 9.990052978515625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.011000000000000227e+02 9.805382400000000871e+02 9.865751800000000458e+02 6.908613403320312045e+02 9.978405029296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 8.397400024414062045e+02 7.757382400000000189e+02 9.876040399999999408e+02 5.902460144042968295e+02 9.978405029296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 7.757599975585937955e+02 7.421628000000000611e+02 9.832060600000000932e+02 4.346872619628906023e+02 9.988352050781250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 7.963799926757812955e+02 7.425628000000000384e+02 9.838617600000001175e+02 5.162192932128906477e+02 9.967559326171874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 8.177000000000000455e+02 7.439339400000001206e+02 9.850040400000000318e+02 5.580169860839844205e+02 9.967559326171874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 8.180800048828125455e+02 7.436802600000000893e+02 9.852040399999999636e+02 5.585317199707030795e+02 9.970012084960937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 8.592000000000000455e+02 9.474762200000001258e+02 9.851174600000000510e+02 6.181992858886718523e+02 9.970012084960937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.023800048828125000e+02 9.807362200000000030e+02 9.887443000000000666e+02 6.928899963378905795e+02 9.970012084960937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.031600097656249773e+02 9.809362199999999348e+02 9.897154399999999441e+02 6.938455261230468523e+02 9.976056884765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 8.825400024414062727e+02 9.806456000000000586e+02 9.900865799999999126e+02 6.523900207519531023e+02 9.976056884765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 8.823599975585937045e+02 9.804456000000000131e+02 9.898865799999999808e+02 6.526582946777343750e+02 9.969774047851562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.243999999999999773e+02 9.828764800000001287e+02 9.914865800000000036e+02 7.747937133789062045e+02 9.961925781249999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.455000000000000000e+02 9.841053400000000693e+02 9.918865799999999808e+02 8.567169311523437045e+02 9.947427001953125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.451000000000000227e+02 9.840764800000000605e+02 9.915442999999999074e+02 8.557508300781249773e+02 9.949088012695312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.861600097656249773e+02 9.833959600000000592e+02 9.913731599999998707e+02 9.786191162109374773e+02 9.937009033203124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.644400146484374545e+02 9.815073599999999487e+02 9.902597399999998515e+02 8.963592041015624545e+02 9.952487060546875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.415600097656249545e+02 9.775650799999999663e+02 9.874886000000000195e+02 8.144175292968750455e+02 9.960335327148437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -5.109256675583771994e+02 1.325256736618928244e+02
1.000000000000000000e+03 -1.003799987792968750e+03 -1.005000000000000000e+03 -1.003711400000000026e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 -1.325525658403103762e+03 -6.820743171828337381e+02
2.000000000000000000e+03 -4.605000000000000000e+02 -1.002144300000000044e+03 -9.900000000000000000e+01 -9.032453613281250000e+02 -1.775463867187500000e+01 -7.822256706101350119e+02 -1.387743293898649881e+02
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.207256706101350119e+02 2.227256706101350119e+02
4.000000000000000000e+03 -2.797000122070312500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.411000976562500000e+02 8.170007324218750000e+01 -6.014256828171662619e+02 4.202565840310376188e+01
5.000000000000000000e+03 -4.064399993896484489e+02 -4.608288599999999633e+02 -2.799422800000000393e+02 -6.206290893554687500e+02 -1.907309112548828125e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.064799987792968636e+02 -4.608288599999999633e+02 -2.799422800000000393e+02 -6.207890869140625227e+02 -1.906509155273437557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.255200012207031364e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -4.405890869140624773e+02 -1.045091552734374929e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.532200012207031250e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -2.797400146484375227e+02 -2.669998779296874858e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.436200012207031307e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -4.599400146484375114e+02 -2.669998779296874858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.617200012207031250e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -4.886129638671874886e+02 -3.422703857421875284e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.617000030517577898e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -4.885329711914062614e+02 -3.426703796386718892e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.797800018310546761e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -5.608529724121093523e+02 1.892965698242187411e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.521000030517578239e+02 -4.866894399999999337e+02 -9.900000000000000000e+01 -7.217465270996093523e+02 1.814651184082031321e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.521000030517578239e+02 -4.866894399999999337e+02 -9.900000000000000000e+01 -7.217465270996093523e+02 1.814651184082031321e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.521000030517578239e+02 -4.866894399999999905e+02 -9.900000000000000000e+01 -7.217465270996093523e+02 1.814651184082031321e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -3.340400024414062727e+02 -4.866894399999999905e+02 -9.900000000000000000e+01 -6.495065246582031477e+02 -1.797348632812499858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -4.063200012207031477e+02 -6.673183000000000220e+02 -9.900000000000000000e+01 -7.573865234375000455e+02 -5.413345947265624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -3.340000000000000000e+02 -4.865183000000000106e+02 -9.900000000000000000e+01 -5.964929687500000455e+02 -7.038700561523437216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.158999999999999773e+02 -4.863471599999999739e+02 -9.900000000000000000e+01 -5.771420410156249545e+02 -5.413793334960937642e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.978199951171874886e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -5.485290649414062045e+02 -4.659089965820312784e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.978199951171874886e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -5.485290649414062045e+02 -4.659089965820312784e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.255399963378906136e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -4.406490661621093636e+02 -1.043092651367187429e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.616999938964843864e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.491290588378906250e+02 2.572907104492187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.978599914550781023e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -5.684799865722656023e+02 -1.042276000976562500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -3.159199951171875114e+02 -3.058605799999999704e+02 -9.900000000000000000e+01 -5.970424255371093523e+02 -1.798032226562499858e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.701599975585937727e+02 -3.319500199999999381e+02 -9.900000000000000000e+01 -7.341353942871094205e+02 1.063264160156250071e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -4.424399963378906477e+02 -5.125788799999999128e+02 -9.900000000000000000e+01 -8.420153930664062045e+02 -2.552733154296874929e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.786000000000000227e+02 -6.933788799999999810e+02 -9.900000000000000000e+01 -8.944289550781250000e+02 -4.543378295898437358e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.605200073242187386e+02 -6.933788799999999810e+02 -9.900000000000000000e+01 -8.944289550781250000e+02 -2.553101806640625071e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.424400085449218523e+02 -6.673183000000000220e+02 -9.900000000000000000e+01 -8.658065429687500227e+02 -1.799343872070312500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -3.882000061035156477e+02 -6.412288599999999406e+02 -9.900000000000000000e+01 -7.287135742187499545e+02 -4.660640258789062784e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.520600097656250114e+02 -4.866605799999999249e+02 -9.900000000000000000e+01 -6.855560058593749773e+02 -1.800399780273437500e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.339600097656249886e+02 -3.319211599999999862e+02 -9.900000000000000000e+01 -6.617048828125000455e+02 -5.655108642578125178e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.616600036621093750e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -5.538248840332031477e+02 3.050488891601562358e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.797600036621093977e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -5.824978332519531250e+02 2.297783813476562642e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.978400024414062273e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -6.548178344726562727e+02 5.913784179687500142e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -2.616999999999999886e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.900954040527343523e+02 6.669541015625000568e+01 0.000000000000000000e+00 3.947201972413097337e+00
3.800000000000000000e+04 -2.617200012207031250e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -5.901459411621093523e+02 6.670593872070313068e+01 0.000000000000000000e+00 4.000672987314089823e+00
3.900000000000000000e+04 -2.797800048828124773e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.262459594726562955e+02 6.668594970703125568e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -2.797800048828124773e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -6.262459594726562955e+02 6.668594970703125568e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -2.978400085449218864e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.623459777832031250e+02 6.666596069335938068e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -3.159200073242187727e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.985059692382812955e+02 6.666595458984375000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -2.616800048828125114e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.614130004882812273e+02 3.805299072265624716e+01 0.000000000000000000e+00 4.016197492091919230e+00
4.400000000000000000e+04 -2.978000000000000114e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.137530639648437045e+02 1.815305786132812571e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.616399963378906364e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -5.489800964355468977e+02 2.570009765625000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.616399963378906364e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -5.489800964355468977e+02 2.570009765625000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.435599975585937500e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -5.128201049804687273e+02 2.570010375976562500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.977799987792968750e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -6.498625366210937955e+02 5.430253906250000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.797400024414062614e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.261448852539062955e+02 6.666489257812500568e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -2.978000061035156136e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.622449035644531250e+02 6.664490356445313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -2.978200012207031477e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.623048767089843523e+02 6.666488647460937500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -3.339800048828125227e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -7.270778442382812727e+02 5.911784667968750284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.978400024414062273e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.623554138183593523e+02 6.667541503906250000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -2.797799987792968750e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.337929748535156023e+02 7.423297729492188068e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -2.978799987792968977e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -6.624659240722655795e+02 6.670592651367186932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -2.978600036621093636e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.624059509277343523e+02 6.668594360351562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.159200012207031136e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -6.861620544433593523e+02 5.432205200195312500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.701400024414062386e+02 -4.863471599999999739e+02 -9.900000000000000000e+01 -7.746911254882812727e+02 3.441112060546875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.520600036621093523e+02 -4.863471599999999739e+02 -9.900000000000000000e+01 -7.385311279296875000e+02 3.441112060546875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.158999999999999773e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -6.737581542968749773e+02 4.195815429687500142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.159199951171875114e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -6.738181274414062045e+02 4.197813720703125284e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -3.159199951171875114e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -6.738181274414062045e+02 4.197813720703125284e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.436199951171875000e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.129690551757812500e+02 2.572906494140625000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.977999938964843523e+02 -4.602288599999999974e+02 -9.900000000000000000e+01 -6.014091430664062727e+02 5.809149169921875355e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.519999938964843977e+02 -6.408288599999999633e+02 -9.900000000000000000e+01 -6.898937255859375455e+02 -1.410626831054687536e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.881599975585937727e+02 -8.216288600000000315e+02 -9.900000000000000000e+01 -7.423072875976562273e+02 -3.401271972656250142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.701000000000000227e+02 -6.670894399999999678e+02 -9.900000000000000000e+01 -7.185511840820312273e+02 -2.164882812500000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.881799987792968523e+02 -6.670894399999999678e+02 -9.900000000000000000e+01 -7.908711853027343750e+02 1.451117553710937536e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -3.520799987792968864e+02 -4.864894400000000019e+02 -9.900000000000000000e+01 -7.385911071777343295e+02 3.443109741210937358e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -3.340400024414062727e+02 -3.319788799999999469e+02 -9.900000000000000000e+01 -7.148794982910155795e+02 4.679948120117187216e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -2.978799987792968977e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.624659362792968977e+02 6.670593261718750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -3.159599975585937273e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -6.862665222167968295e+02 5.434651489257812784e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -3.159599975585937273e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -6.862665222167968295e+02 5.434651489257812784e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -3.159599975585937273e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -6.862665100097656250e+02 5.434650878906249716e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -2.797999938964843523e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -6.214935363769531023e+02 6.189354248046875284e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.797999938964843523e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -6.214935363769531023e+02 6.189354248046875284e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976929504394531705e+02 7.425296020507812500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -2.797999938964843523e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.338529541015625455e+02 7.425296020507812500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -2.436399963378906364e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.253729614257812273e+02 3.809296264648437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.978399963378906250e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.138575439453125000e+02 1.817754516601562642e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.616799987792968523e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.053775512695312386e+02 -1.798245239257812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.616599975585937727e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -5.053270141601562386e+02 -1.799298095703125000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.435600006103515511e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -4.690870117187499773e+02 -1.803298645019531321e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.797199981689453239e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -5.775670043945312955e+02 1.812701110839843821e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.255199981689453068e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -4.890824279785156250e+02 3.804243469238281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.978399993896484261e+02 -3.058605799999999704e+02 -9.900000000000000000e+01 -6.499759826660156250e+02 5.429598083496093608e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.436199981689453011e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -5.129335510253906705e+02 2.569354553222656179e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.798000000000000114e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -5.777865173339844205e+02 1.818651123046874929e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.340000000000000000e+02 -4.865183000000000106e+02 -9.900000000000000000e+01 -6.495065246582031477e+02 -1.797345581054687358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.520600036621093523e+02 -4.865183000000000106e+02 -9.900000000000000000e+01 -6.856065429687499773e+02 -1.799344482421874858e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.978000030517578125e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -5.969529907226562955e+02 1.873007202148437411e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.339600006103515852e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -7.054329956054687045e+02 3.803301086425781108e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -3.339399993896484489e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -7.053824584960937045e+02 3.802248229980468608e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.978000030517578125e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.622248901367187273e+02 6.662488708496093182e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -3.159000030517578352e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -6.908978393554687045e+02 5.909783630371093466e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -3.340000000000000000e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -7.271378295898437045e+02 5.913783569335937784e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -3.701400024414062386e+02 -3.578394599999999741e+02 -9.900000000000000000e+01 -7.795068969726562500e+02 3.922690429687499858e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.520600036621093523e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -7.508844848632812727e+02 4.676448364257812784e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -2.978400024414062273e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -6.138420532226562045e+02 1.816204833984375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.158799987792968977e+02 -4.602288599999999974e+02 -9.900000000000000000e+01 -6.375536621093749545e+02 5.793664550781249645e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSDQNOBSNOSHIELDOBSTACLE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (100000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (100000, 8)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\NONSPARSEFULLOBSDQNOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSDQNOBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:NONSPARSEFULLOBSDQN_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:NONSPARSEFULLOBSDQN_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:NONSPARSEFULLOBSDQN_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:NONSPARSEFULLOBSDQN_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:NONSPARSEFULLOBSDQN_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:NONSPARSEFULLOBSDQN_obstacle}}};
\end{tikzpicture}

==> figs/NonSparse_Full_REINFORCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.553184in}}{\pgfqpoint{2.341216in}{2.844709in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.557873in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.625643in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.955060in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.356936in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.955060in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.730686in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.828004in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.804522in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.804522in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.784428in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.781039in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.801133in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.824615in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-6.313376in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-3.730326in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-3.143270in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-4.669617in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-3.119787in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-3.425057in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-0.701113in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.989610in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.778270in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.600149in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.060057in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-1.123794in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.459255in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.003355in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-0.114057in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.120766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.660858in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.449518in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-0.654149in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-0.466291in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-0.020128in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-2.603177in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-2.509248in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-2.344872in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-2.086567in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.214695in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.247915in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.163723in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.825234in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.707823in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.966128in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.214695in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-0.560220in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-0.419326in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-0.607184in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-1.100312in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-0.301915in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-0.536738in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.402553in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-0.231468in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.294879in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.895681in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.050319in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.355589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-0.231468in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-0.161021in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.144248in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-2.016121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-0.677631in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.418766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.563066in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-0.411295in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-0.847056in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-2.429585in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.083018in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-0.236042in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-0.272841in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-0.289310in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.005794in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.505936in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.760853in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.921603in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.193225in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.910252in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.282770in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.199007in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-0.492145in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-0.706637in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-0.453923in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.039205in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-0.608607in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-0.404044in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-0.280093in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-0.991338in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-0.910963in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-0.132422in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.297273in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.196804in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.961790in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.328006in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.090032in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-0.198769in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.059299in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-0.814120in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-0.334309in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-0.317603in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-0.290495in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-0.273790in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.277179in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.397267in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-0.209172in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-0.467477in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-1.017260in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-0.829165in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-0.050861in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-0.010674in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.176947in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.067117in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.067117in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.885799in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.862317in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.688013in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.704718in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.026693in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.013139in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.053326in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.167349in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.241422in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.124247in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.060815in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.829381in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.030555in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.916295in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.077046in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.214314in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.445748in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.073657in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.150881in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.899353in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.684624in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.624343in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.899116in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.882411in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.771776in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.939541in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.681236in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.778553in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.177515in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.083585in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.338502in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.274832in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.358596in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.335113in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.127162in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.210925in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.875871in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.966411in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.734977in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.570838in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.805187in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.177062in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.647779in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.704481in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.024016in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.922361in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.553184in}}{\pgfqpoint{2.341216in}{2.844709in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.896572in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{0.927098in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.949773in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.433770in}}%
\pgfpathlineto{\pgfqpoint{0.970123in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.046881in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.389153in}}%
\pgfpathlineto{\pgfqpoint{1.066779in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.087810in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.544136in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.281175in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.459417in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.370367in}}%
\pgfpathlineto{\pgfqpoint{1.470948in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.532326in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.377412in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.372716in}}%
\pgfpathlineto{\pgfqpoint{1.586747in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.622349in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.386805in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.412635in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.419680in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.407939in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{1.812170in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.814324in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.417332in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.396198in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.436118in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.424377in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.368019in}}%
\pgfpathlineto{\pgfqpoint{2.021488in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.204569in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.382109in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.504216in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.513609in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.534743in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.468993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.893434in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.942696in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.983250in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.016105in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.032103in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.192951in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.436778in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.486195in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.495007in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.545263in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.618589in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.654563in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.002738in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.539440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.854955in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.854955in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.840006in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.631759in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.634749in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.854955in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.854955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.292033in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290692in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290692in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290692in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.290457in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.291094in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.857969in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.857969in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.847402in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.633238in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.635352in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.857969in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.857969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.870445in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.674403in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290272in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.290037in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.290742in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290789in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290671in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290671in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.290319in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290296in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290366in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290648in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290483in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290460in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290460in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290366in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290342in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290366in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290483in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290507in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.290460in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290483in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290436in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290859in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.860546in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.633943in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.211620in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.186206in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.186206in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.098147in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.010089in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.922030in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.991473in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.991473in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.185202in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.194008in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.202814in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.202814in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.114755in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.912221in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.563407in}}{\pgfqpoint{2.341216in}{1.270106in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.803513in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.801987in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.805509in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.804452in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.036692in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.563407in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.574978in}}{\pgfqpoint{2.341216in}{1.148702in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.581351in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.581267in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.574978in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.790634in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.805539in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.903361in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.903361in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.001824in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.115597in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.017272in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.904724in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.806815in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.790466in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.905428in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.017976in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.035383in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.035383in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.805657in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.803560in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.804854in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.920169in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.903582in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.002547in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.000534in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.000618in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.903230in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.001571in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.870208in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.870106in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.870678in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.772433in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.774880in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.774897in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.773591in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.754212in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.751107in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.651047in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.660591in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.554295in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.655568in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.553692in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.554496in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.570536in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.469263in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.569732in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.468459in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.450712in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.349841in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.350243in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.469012in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.486809in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.486809in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.386039in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.486809in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.468810in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.452018in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.553090in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.452319in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.468626in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.367555in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.266784in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.368896in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.751848in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.749535in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.751965in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.751245in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.750725in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.750623in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.751462in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.750723in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.753608in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.751948in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.750774in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.748778in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.750707in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.751043in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.749499in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.748744in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.749868in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.750271in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.750372in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.751463in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.750324in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.750276in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.750175in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.749452in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.747121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.747858in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.747875in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.746031in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.747725in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.747660in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.748615in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.747356in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749267in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.748312in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.749301in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.749737in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.751582in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.751764in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.751210in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.750640in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.750203in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.750774in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.754212in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.744401in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.750520in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751107in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.755719in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.738107in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.625158in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.625510in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.384347in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.504459in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.585128in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.920807in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.686571in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.570099in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.684927in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.916463in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.803748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.036164in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.091112in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.954281in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.965364in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.964566in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.998791in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.952848in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.952907in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.987590in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.987825in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.045286in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.045862in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.022908in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.011683in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.965893in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.988706in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.057908in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.057462in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.046284in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.046214in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.034989in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.000447in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.023647in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.000377in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.966057in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.989387in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.000400in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.989446in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.023894in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.000576in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.988119in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.999907in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.976143in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.953541in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.976354in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.918283in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.918318in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.952813in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.941741in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.907246in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.930799in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.930834in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.930470in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.896068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.569387in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.567332in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.572381in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.545694in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.558350in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.534446in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.545694in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.532814in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.556531in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.532696in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.521002in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.496839in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.497543in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.473850in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.473673in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.473544in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.485403in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.473333in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.486025in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.474531in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.463459in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.475482in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.487058in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.486777in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509848in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.509378in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.545165in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.557834in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.569610in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.556930in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.569340in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.557763in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.545975in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.558092in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.546034in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.557329in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.546539in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.534692in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.521871in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.534093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.269871in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.505398in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.148702in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.148702in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.706531in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.159117in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.041605in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.706531in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.041823in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.041823in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176025in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.158882in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.125131in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.142292in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.024897in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.924529in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.082400in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.012071in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.047247in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.082412in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.058977in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.082459in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.094141in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.047200in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.047294in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.012012in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.035436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.587946in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.906718in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.587777in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.088785in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.982528in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.876153in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.785178in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.694203in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.588046in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588264in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588164in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588147in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588147in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588130in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588365in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588448in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588348in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588465in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.587828in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.587811in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588029in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588247in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588230in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588113in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.587777in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.587794in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.587895in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588818in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588617in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588617in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588483in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588584in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588584in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588550in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588584in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588801in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.589707in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.589724in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.589489in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.589019in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588785in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588684in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589154in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588919in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.694824in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.800964in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.587946in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.589355in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588181in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.024011in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.024035in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.981673in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.002854in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.917825in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.832772in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.684023in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588521in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.588662in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588674in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.588674in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588638in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.588439in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588404in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588580in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588756in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588920in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.589014in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588873in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588674in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588591in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588509in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588615in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588721in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.588662in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588591in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588556in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588439in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588345in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588498in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588392in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588286in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588192in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588122in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588251in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/NonSparse_Full_REINFORCE.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 2.640000000000000000e+02 -4.900000000000000000e+01 9.574632000000000289e+02 -3.797693481445312500e+02 9.077693481445312500e+02 -1.975283005626852173e+01 5.477528300562685217e+02
1.000000000000000000e+02 9.940000000000000000e+02 9.938556999999999562e+02 9.950000000000000000e+02 9.930000000000000000e+02 9.950000000000000000e+02 7.102471699437314783e+02 1.277752830056268522e+03
2.000000000000000000e+02 9.912999877929687500e+02 9.920000000000000000e+02 9.931443000000000438e+02 9.863999633789062500e+02 9.962000122070312500e+02 7.075471577367002283e+02 1.275052817849237272e+03
3.000000000000000000e+02 9.939000244140625000e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.924543457031250000e+02 9.953457031250000000e+02 7.101471943577939783e+02 1.277652854470331022e+03
4.000000000000000000e+02 8.807999877929687500e+02 9.781240999999999985e+02 9.920000000000000000e+02 5.707175292968750000e+02 1.000000000000000000e+03 5.970471577367002283e+02 1.164552817849237272e+03
5.000000000000000000e+02 8.247999999999999545e+02 7.815959599999999909e+02 9.865215000000000600e+02 6.325604980468749545e+02 9.788630126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 8.850199951171874773e+02 7.815959599999999909e+02 9.893751800000000003e+02 7.212329162597656023e+02 9.973091430664062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 7.579599975585937273e+02 5.730248199999999770e+02 9.816946599999998853e+02 4.944997558593750000e+02 9.699223022460937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 6.525200012207030795e+02 3.648248199999999883e+02 9.755852800000000116e+02 2.553256774902343693e+02 9.706822998046875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 5.679200012207031705e+02 1.564248200000000111e+02 9.738430000000000746e+02 6.977515869140624716e+01 9.716131591796875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 5.258799987792968977e+02 1.231668400000000219e+02 9.714718599999999924e+02 -4.480334472656250178e+00 9.716131591796875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 5.673000061035156705e+02 3.261359600000000114e+02 9.728987000000000762e+02 5.509516601562499716e+01 9.716131591796875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 6.291400085449218977e+02 4.979605199999999741e+02 9.768080800000000181e+02 1.229240051269531193e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 6.709000122070312955e+02 6.701273600000000670e+02 9.811751799999999548e+02 2.048621948242187614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 6.498200073242187500e+02 6.701273600000000670e+02 9.793215000000000146e+02 1.821003845214843864e+02 9.960214599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 6.487600097656250000e+02 6.691005200000001878e+02 9.779503600000000461e+02 1.817219543457031250e+02 9.960214599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 6.279000122070312955e+02 6.377848200000000816e+02 9.773792200000000321e+02 1.491180786132812557e+02 9.960214599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 6.281200073242187045e+02 6.374425400000002355e+02 9.783812400000000480e+02 1.491830017089843636e+02 9.960214599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 5.658400024414062273e+02 4.652757000000001426e+02 9.731832600000000184e+02 4.830176391601562358e+01 9.960214599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 5.857800048828124773e+02 4.652757000000001426e+02 9.732080799999999954e+02 7.085486450195313068e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 6.069000122070312955e+02 4.959336800000000949e+02 9.741544000000000096e+02 1.035001892089843807e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 5.647800048828124773e+02 3.242802600000000552e+02 9.714678200000000743e+02 5.400777587890625142e+01 9.927222412109374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 5.647800048828124773e+02 3.266762200000000007e+02 9.706657999999999902e+02 5.402598876953125284e+01 9.927222412109374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 6.055800048828125455e+02 3.266762200000000007e+02 9.749772000000000389e+02 1.275941528320312557e+02 9.927222412109374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 5.251000030517577670e+02 3.266762200000000007e+02 7.996184399999999641e+02 2.499134521484375071e+01 9.477134033203125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 4.633399993896484261e+02 1.248782400000000337e+02 7.965895799999999554e+02 -5.698145751953124716e+01 9.423713012695312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 4.645800018310546875e+02 1.248782400000000337e+02 7.979070399999998244e+02 -5.700231323242187642e+01 9.448721557617187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 4.437200042724609261e+02 -4.900000000000000000e+01 7.958842399999998634e+02 -8.408670654296875568e+01 9.448721557617187727e+02 5.485148532043808700e-01 1.000000000000000000e+01
2.800000000000000000e+03 4.030000030517578011e+02 -4.900000000000000000e+01 7.930594199999998182e+02 -1.250937622070312472e+02 9.179081787109374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 4.634200012207031136e+02 -4.900000000000000000e+01 9.678470399999999927e+02 -4.502981567382812500e+01 9.586842285156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 4.226599975585937727e+02 -4.900000000000000000e+01 7.949379199999999628e+02 -7.743402099609375000e+01 9.095684204101562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 4.855000000000000000e+02 1.557422799999999938e+02 7.984781799999998384e+02 5.245098876953124822e+00 9.143453247070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 4.657399963378906023e+02 1.557422799999999938e+02 7.995338799999997264e+02 -1.725971679687500071e+01 9.105157104492187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 5.061799926757812500e+02 1.557422799999999938e+02 8.003586999999999989e+02 2.370632934570312500e+01 9.374796874999999545e+02 8.801352379808804471e-01 1.000000000000000000e+01
3.400000000000000000e+03 5.467399963378906023e+02 3.275668400000000702e+02 8.013009799999998677e+02 7.320017089843750568e+01 9.417124755859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 6.491600036621093750e+02 5.297070999999999685e+02 9.766678200000000061e+02 1.875224670410156307e+02 9.961703857421874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 5.866799987792968523e+02 3.249648200000000315e+02 9.746389599999998836e+02 7.170717773437499432e+01 9.961703857421874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 5.867599975585937955e+02 3.249648200000000315e+02 9.765772000000000617e+02 7.171176147460937500e+01 9.963258056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 6.079200073242187727e+02 4.976450800000000640e+02 9.779523799999999483e+02 9.885375976562500000e+01 9.963258056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 6.286600097656249773e+02 5.279607799999999997e+02 9.788678200000000516e+02 1.313741943359374886e+02 9.963258056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 5.877200073242187273e+02 3.258205200000000445e+02 9.800080799999999499e+02 7.200455932617187216e+01 9.963258056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 5.869200073242187727e+02 3.258205200000000445e+02 9.788637800000000198e+02 1.051509887695312528e+02 9.906586425781249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 6.069000122070312955e+02 3.258205200000000445e+02 9.781214999999999691e+02 1.277220581054687472e+02 9.943328369140624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 5.655200073242187955e+02 1.531402599999999836e+02 9.768349200000000110e+02 4.476431884765624858e+01 9.943328369140624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 5.241599975585937727e+02 -4.900000000000000000e+01 9.740637799999998379e+02 -1.474326782226562571e+01 9.943328369140624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 5.449399902343750455e+02 1.231668400000000219e+02 9.743772000000001299e+02 1.233145751953125036e+01 9.943328369140624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 5.866999877929687273e+02 2.948202600000000757e+02 9.774080800000001545e+02 6.197216186523437642e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 5.876199829101562955e+02 2.948202600000000757e+02 9.784369399999999359e+02 6.214727172851562642e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 5.873199829101562273e+02 2.948202600000000757e+02 9.773771999999999025e+02 9.545939941406250284e+01 9.944135986328125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 5.667799865722656705e+02 2.948202600000000757e+02 9.776060600000000704e+02 7.295482788085936932e+01 9.889786987304687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 5.873199890136718295e+02 3.258782400000000052e+02 9.779194800000001351e+02 1.054582580566406307e+02 9.889786987304687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 7.366899013519287109e+00 6.827001324081420464e+00 6.942876976203918638e+00 5.968102931976318359e+00 8.765695571899414062e+00 5.878093681950899096e+00 8.855704345087675122e+00
1.000000000000000000e+02 1.105998420715332031e+01 1.092132303352356004e+01 1.138143456439971857e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.571178875584932300e+00 1.254878953872170833e+01
2.000000000000000000e+02 1.108498382568359375e+01 1.091988000049591001e+01 1.149576618118286042e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.596178494115205737e+00 1.257378915725198176e+01
3.000000000000000000e+02 1.096898365020751953e+01 1.056483587436676075e+01 1.161288286170959516e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.480178318639131518e+00 1.245778898177590754e+01
4.000000000000000000e+02 1.121998786926269531e+01 1.115122729549407943e+01 1.142720761203765889e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.731182537694307300e+00 1.270879320083108333e+01
5.000000000000000000e+02 1.034016771316528249e+01 1.007685350559234472e+01 1.057203363910674909e+01 9.193620586395264027e+00 9.753139114379882457e+00 5.873751718460117566e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.114778652191162145e+01 1.096345099773407128e+01 1.149407494247436468e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 1.112578582763671875e+01 1.098563910556793211e+01 1.150522959777832099e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 1.107658519744873082e+01 1.085679055652618352e+01 1.145809431896210029e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 1.106438465118408132e+01 1.087008666084289565e+01 1.140638173538208022e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 1.101958370208740234e+01 1.079689018554687507e+01 1.138780411018371552e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 1.095658206939697266e+01 1.074515740150451748e+01 1.137349498268127412e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 1.096038246154785156e+01 1.070410306186676053e+01 1.132262801845550548e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 1.098918266296386648e+01 1.089148975070953362e+01 1.137347478221893127e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 1.103258342742919851e+01 1.098004877761840881e+01 1.140376407546996873e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 1.110138492584228587e+01 1.110695788227081415e+01 1.147489990360259959e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 1.108718471527099680e+01 1.100808981941223230e+01 1.145693989253997813e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 1.113018550872802770e+01 1.113662956138610838e+01 1.155294208980560278e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 1.118158683776855433e+01 1.110578325538635269e+01 1.153865316276550246e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 1.114518604278564418e+01 1.099518332401275700e+01 1.155978784648895186e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 1.115178623199462926e+01 1.097664609973907446e+01 1.152353881683349535e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 1.112778568267822266e+01 1.101545218791961567e+01 1.149667240192413331e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 1.114338607788085866e+01 1.096431681755065846e+01 1.146696032188415515e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 1.116758651733398366e+01 1.102262695213317656e+01 1.148753799285888633e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 1.122438793182373118e+01 1.113036101791381682e+01 1.146640330913543515e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 1.115618648529052770e+01 1.105660752986907980e+01 1.147096041343688810e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 1.119558715820312500e+01 1.115060968135833619e+01 1.148100104324340798e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 1.120718746185302805e+01 1.116663024803161441e+01 1.148957843955993496e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 1.115238628387451136e+01 1.108035987350463714e+01 1.149073286598205534e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 1.110958538055419886e+01 1.106293667472839459e+01 1.148015542388916010e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 1.115898647308349645e+01 1.113840160194397200e+01 1.147786677150726220e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 1.114878635406494212e+01 1.114128766799926851e+01 1.150207512557983236e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 1.106898441314697301e+01 1.102328496719360373e+01 1.144609404430389432e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 1.101358318328857422e+01 1.093153106716156131e+01 1.136184391601562460e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 1.103578376770019531e+01 1.090841653812408474e+01 1.136017287776946816e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 1.097918243408203054e+01 1.085493191398620638e+01 1.133994441478729165e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 1.100698318481445348e+01 1.084517989078521794e+01 1.135938785980224530e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 1.105118427276611293e+01 1.092085262275695712e+01 1.142821483509063718e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 1.108518505096435547e+01 1.100085445381164462e+01 1.143734924415588416e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 1.106978473663330043e+01 1.101998909175872754e+01 1.142646299499511642e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 1.116758689880371058e+01 1.110976314647674634e+01 1.145353721466064556e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 1.107698478698730504e+01 1.102376117809295586e+01 1.137609244213104276e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 1.107778472900390554e+01 1.106260766719818101e+01 1.136066928913116492e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 1.113718605041503906e+01 1.113518652835845835e+01 1.141669077133178689e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 1.116258640289306570e+01 1.115574399887085022e+01 1.144267116596221889e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 1.104118385314941442e+01 1.098225662815093884e+01 1.132128598773956263e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 1.110978527069091726e+01 1.105902318515777516e+01 1.139984478576660010e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 1.108138465881347656e+01 1.096508163505554201e+01 1.137555562984466562e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 1.106178436279296839e+01 1.093702039279937743e+01 1.139778413860321038e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 1.105018405914306712e+01 1.090646269340515140e+01 1.135953506317138739e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 1.109098472595214879e+01 1.092679215869903508e+01 1.143838246780395274e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.980746014712387648e+02 1.000746014712387648e+02
1.000000000000000000e+02 -2.018999938964843750e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.019503173828125000e+02 1.981503601074218750e+02 -3.509745953677231682e+02 -5.282539242524561018e+01
2.000000000000000000e+02 -5.017999877929687500e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -1.000000000000000000e+03 -1.599884033203125000e+00 -6.508745892642075432e+02 -3.527253863217299568e+02
3.000000000000000000e+02 -2.016999969482421875e+02 -2.000000000000000000e+00 -1.855700000000000571e+00 -6.018502197265625000e+02 1.984502410888671875e+02 -3.507745984194809807e+02 -5.262539547700342268e+01
4.000000000000000000e+02 -3.017000122070312500e+02 -1.462999999999998693e+02 -1.855700000000000571e+00 -7.601541748046875000e+02 1.567541198730468750e+02 -4.507746136782700432e+02 -1.526254107357924852e+02
5.000000000000000000e+02 -2.512199981689453239e+02 -2.402888599999999713e+02 -1.134227999999999881e+01 -6.025909423828125000e+02 1.005509674072265653e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -2.817999969482422102e+02 -2.310888599999999826e+02 -1.913420000000000343e+00 -7.131810546875000227e+02 1.499810821533203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -2.617999984741210824e+02 -2.310888599999999826e+02 -1.884560000000000457e+00 -6.731778198242187727e+02 1.499778411865234489e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -2.018199996948242188e+02 -3.111771999999997007e+01 -1.884560000000000457e+00 -5.935678833007812045e+02 1.899278900146484261e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -1.618400002956390438e+02 -3.111771999999997007e+01 -1.884560000000000457e+00 -4.736778393268585319e+02 1.499978417873382455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -1.419399972438812370e+02 -2.457719999999999683e+00 -1.913420000000000343e+00 -4.420670849323272478e+02 1.581871026515960637e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -1.419199990749359017e+02 -2.457719999999999683e+00 -1.742280000000000273e+00 -4.420571117877960319e+02 1.582171288967132625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -1.818599999904632512e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.136942089557647932e+02 1.499742211818694955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -1.818599999904632512e+02 -3.145999999999997243e+01 -1.542280000000000317e+00 -5.136942577838897250e+02 1.499742639064788818e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -2.220000000000000000e+02 -3.165999999999997527e+01 -1.742280000000000273e+00 -6.336643066406250000e+02 1.896643127441406307e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -2.419000030517578068e+02 -6.031999999999995055e+01 -1.713420000000000387e+00 -6.652750610351562273e+02 1.814750518798828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -2.619200012207031136e+02 -8.915113999999991279e+01 -1.913420000000000343e+00 -6.969395874023437045e+02 1.730995788574218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -2.419399993896484489e+02 -6.031999999999995055e+01 -1.913420000000000343e+00 -6.652857543945312955e+02 1.814057525634765682e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -2.219000000000000057e+02 -6.011999999999994770e+01 -1.742280000000000273e+00 -6.252557739257812273e+02 1.814557678222656136e+02 0.000000000000000000e+00 2.601374809831099810e+00
1.900000000000000000e+03 -2.217399993896484318e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -6.251758178710937273e+02 1.816958160400390625e+02 0.000000000000000000e+00 2.887828609623085185e+00
2.000000000000000000e+03 -2.217599945068359375e+02 -6.011999999999994770e+01 -1.371140000000000025e+00 -6.251827514648437045e+02 1.816627716064453182e+02 0.000000000000000000e+00 2.931914741180094097e+00
2.100000000000000000e+03 -2.217399932861328011e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -6.251758056640625227e+02 1.816958343505859261e+02 0.000000000000000000e+00 2.887735016958970391e+00
2.200000000000000000e+03 -1.817999938964843807e+02 -5.991999999999994486e+01 -1.571140000000000203e+00 -5.052951556205749739e+02 1.416951800346374455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -2.218599945068359318e+02 -8.895113999999992416e+01 -1.771140000000000159e+00 -5.769866351127624284e+02 1.332666552543640250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -2.418799926757812386e+02 -1.177822799999999006e+02 -1.971140000000000114e+00 -6.086542620658874512e+02 1.248942889213562069e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -2.818799926757812386e+02 -2.887511399999999639e+02 -1.971140000000000114e+00 -6.566164935111999057e+02 9.325657529830932901e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -2.618199951171874886e+02 -2.598911399999999503e+02 -1.771140000000000159e+00 -6.249288226127624739e+02 1.016888934135436955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -2.817599945068359375e+02 -2.598911399999999503e+02 -1.571140000000000203e+00 -7.047995117187499545e+02 1.416795806884765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -3.217799957275390739e+02 -4.308600000000000136e+02 -1.742280000000000273e+00 -7.527479003906249773e+02 1.099880340576171847e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -3.018199981689452898e+02 -4.021999999999999886e+02 -1.742280000000000273e+00 -7.211102783203125455e+02 1.182704071044921932e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -2.818399993896484261e+02 -4.021999999999999886e+02 -1.771140000000000159e+00 -6.994862060546875000e+02 1.362062774658203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.618799987792968977e+02 -4.021999999999999886e+02 -1.771140000000000159e+00 -6.594962890624999545e+02 1.361363586425781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -2.619399993896484489e+02 -4.023999999999999773e+02 -1.942280000000000229e+00 -6.595363586425780795e+02 1.360564300537109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -2.419399993896484489e+02 -4.023999999999999773e+02 -1.771140000000000159e+00 -6.379196838378906023e+02 1.540396881103515625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -2.218399993896484261e+02 -4.021999999999999886e+02 -1.571140000000000203e+00 -5.978530639648437273e+02 1.541730621337890739e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -1.818800018310546989e+02 -2.022288599999999974e+02 -1.571140000000000203e+00 -5.398871582031249545e+02 1.761271453857421818e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -2.019600036621093864e+02 -2.024288600000000145e+02 -1.771140000000000159e+00 -5.799371093749999773e+02 1.760170898437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -2.218800048828125000e+02 -2.022577200000000062e+02 -1.600000000000000089e+00 -6.198970153808593295e+02 1.761369934082031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.218400024414062557e+02 -2.022577200000000062e+02 -1.571140000000000203e+00 -6.198897033691406477e+02 1.762096923828125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.618800048828125000e+02 -2.311177199999999630e+02 -1.742280000000000273e+00 -6.915870605468750227e+02 1.678270385742187614e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -3.018800048828125000e+02 -4.310888600000000110e+02 -1.742280000000000273e+00 -7.495603149414062045e+02 1.458002929687500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -3.218200012207031477e+02 -4.597488599999999792e+02 -1.742280000000000273e+00 -7.811879516601562727e+02 1.375479492187500057e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -3.818599975585937614e+02 -6.597200000000000273e+02 -1.942280000000000229e+00 -8.608278442382812727e+02 9.750786743164061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -3.218999984741211051e+02 -4.597488599999999792e+02 -1.971140000000000114e+00 -7.628652648925781250e+02 1.194652832031249972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -3.619399948120117188e+02 -6.308888600000000224e+02 -2.000000000000000000e+00 -8.108344299316406705e+02 8.775451660156250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -4.019399887084961165e+02 -6.308888600000000224e+02 -2.171140000000000292e+00 -8.324511535644530795e+02 4.774635620117187784e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -4.019599899291991960e+02 -6.310599999999999454e+02 -2.171140000000000292e+00 -8.324580993652343750e+02 4.771329345703124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -3.419399917602539176e+02 -4.310599999999999454e+02 -2.142280000000000406e+00 -7.528281433105469205e+02 8.772331848144531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -4.218799896240234375e+02 -6.310311399999999367e+02 -2.113420000000000520e+00 -8.724147094726562273e+02 4.782995300292968466e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -3.619599914550781250e+02 -4.312311399999999821e+02 -2.113420000000000520e+00 -7.928447631835937273e+02 8.769994506835936932e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -3.019199951171875114e+02 -2.602622799999999188e+02 -1.942280000000000229e+00 -7.448894287109375227e+02 1.414494995117187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.208000000000000114e+02 -9.919999999999998863e+01
1.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.880000000000001137e+01 5.280000000000000426e+01
2.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.880000000000001137e+01 5.280000000000000426e+01
3.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.880000000000001137e+01 5.280000000000000426e+01
4.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -6.880000000000001137e+01 5.280000000000000426e+01
5.000000000000000000e+02 -3.839999999999999858e+01 -3.860000000000000142e+01 -3.820000000000000284e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -8.000000000000000000e+00 -8.000000000000000000e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.247870634416138955e+02 1.267870634416139239e+02
1.000000000000000000e+02 1.060000038146972656e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.181999816894531250e+02 3.393999938964843750e+02 -2.151870630601441974e+02 2.363870638230836505e+02
2.000000000000000000e+02 2.298999938964843750e+02 -9.900000000000000000e+01 5.915279999999938809e+01 -2.725030822753906250e+02 7.323031005859375000e+02 4.112930454870451058e+00 4.556870573380982705e+02
3.000000000000000000e+02 1.203000030517578125e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.183000488281250000e+02 5.589000854492187500e+02 -1.054870603898561114e+02 3.460870664933717080e+02
4.000000000000000000e+02 5.589000244140625000e+02 -9.900000000000000000e+01 9.971443000000000438e+02 2.172680664062500000e+01 1.000000000000000000e+03 3.331129609724486045e+02 7.846870878556763955e+02
5.000000000000000000e+02 1.641400043487548714e+02 -9.900000000000000000e+01 1.518594199999998864e+02 -1.972552612304687614e+02 5.063206359863281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 2.518200031280517521e+02 -9.900000000000000000e+01 3.710594199999998750e+02 -2.169608825683593807e+02 7.013862609863281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 2.956800018310547102e+02 -9.900000000000000000e+01 4.026899799999997640e+02 -2.078215087890625057e+02 7.799668823242187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 2.737400024414062614e+02 -9.900000000000000000e+01 3.710594199999998750e+02 -2.169608947753906136e+02 7.452262573242187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 2.737200012207031250e+02 -9.900000000000000000e+01 3.710594199999998750e+02 -2.169408752441406136e+02 7.451662353515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 2.298599975585937614e+02 -9.900000000000000000e+01 3.710305599999998662e+02 -2.608008789062499773e+02 7.205208740234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 2.079399993896484489e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757853088378906250e+02 6.916653076171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 2.079399993896484489e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757853088378906250e+02 6.916653076171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 2.298600006103515625e+02 -9.900000000000000000e+01 2.150916799999996272e+02 -2.666353698730468977e+02 7.263553710937500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 2.298600006103515625e+02 -9.900000000000000000e+01 2.150916799999996272e+02 -2.666353698730468977e+02 7.263553710937500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 1.640599994659423828e+02 -9.900000000000000000e+01 -4.108320000000366790e+00 -2.907607238769531364e+02 6.188807312011718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 1.640599994659423828e+02 -9.900000000000000000e+01 -4.108320000000366790e+00 -2.907607360839843977e+02 6.188807312011718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.202000007629394531e+02 -9.900000000000000000e+01 -3.573888000000024334e+01 -2.999001098632812727e+02 5.403001098632812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 9.827999954223632528e+01 -9.900000000000000000e+01 -6.736944000000012522e+01 -3.090500366210937386e+02 5.056100463867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 9.827999954223632528e+01 -9.900000000000000000e+01 -6.736944000000012522e+01 -3.090500488281250000e+02 5.056100463867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 9.827999954223632528e+01 -9.900000000000000000e+01 -6.736944000000012522e+01 -3.090500488281250000e+02 5.056100463867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 9.829999771118164631e+01 -9.900000000000000000e+01 -6.736944000000012522e+01 -3.090606079101562500e+02 5.056606079101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 1.421399982452392692e+02 -9.900000000000000000e+01 -3.573888000000024334e+01 -2.999106628417968636e+02 5.841906677246093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 1.859799976348876953e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757762939453124886e+02 6.477362976074218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.859799976348876953e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757762939453124886e+02 6.477362976074218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 2.517399963378906307e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.516419189453125114e+02 7.551219238281249773e+02 5.704617923040729011e+00 1.000000000000000000e+01
2.600000000000000000e+03 2.517199981689453239e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.516313598632812614e+02 7.550713623046874545e+02 5.668614287130083085e+00 1.000000000000000000e+01
2.700000000000000000e+03 2.517399963378906307e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.516419311523437443e+02 7.551219238281249773e+02 5.704617923040700589e+00 1.000000000000000000e+01
2.800000000000000000e+03 2.736599975585937727e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.319363098144531250e+02 7.792562988281249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 2.517399982452392635e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.319363037109374943e+02 7.354163024902343295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 2.517399982452392635e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.319363037109374943e+02 7.354163024902343295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 2.517399982452392635e+02 -9.900000000000000000e+01 4.026611199999997552e+02 -2.319362915039062614e+02 7.354163024902343295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 2.078799995422363338e+02 -9.900000000000000000e+01 3.710305599999998662e+02 -2.410756652832031364e+02 6.568356811523437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 1.421199989318847656e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.849156555175781023e+02 5.691556762695312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 1.640399982452392464e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.849156494140625000e+02 6.129956726074218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.859599994659423885e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.652100280761718523e+02 6.371300476074218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 1.859599994659423885e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.652100280761718523e+02 6.371300476074218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 2.298000000000000114e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.560600830078125227e+02 7.156601074218749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.859600006103515568e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.122200927734375000e+02 5.841401123046874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 2.078800018310546989e+02 -9.900000000000000000e+01 2.150916799999996272e+02 -2.030701538085937443e+02 6.188301757812499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 1.859600006103515568e+02 -9.900000000000000000e+01 2.150916799999996272e+02 -2.227757751464843636e+02 5.946958007812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 1.640399993896484432e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.319257141113281193e+02 5.600057373046875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 1.201999988555908203e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.410756591796875057e+02 4.814756774902343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.640399982452392464e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.849156616210937614e+02 6.129956726074218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.859799976348876953e+02 -9.900000000000000000e+01 3.393999999999999773e+02 -2.699357421875000114e+02 6.418957458496093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.640599994659423828e+02 -9.900000000000000000e+01 1.518305599999998776e+02 -2.849201843261718636e+02 6.130401794433594205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.859800006866454964e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757702575683593977e+02 6.477302429199219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 1.859800006866454964e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757702575683593977e+02 6.477302429199219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 1.859800006866454964e+02 -9.900000000000000000e+01 1.834611199999997666e+02 -2.757702453613281364e+02 6.477302429199219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 9.828000068664550781e+01 -9.900000000000000000e+01 -3.573888000000024334e+01 -2.560601135253906477e+02 4.526201110839843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 9.828000068664550781e+01 -9.900000000000000000e+01 -3.573888000000024334e+01 -2.560601013183593864e+02 4.526201110839843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -8.224000244140625000e+02 -1.004000000000000000e+03 -1.002711400000000026e+03 -1.000000000000000000e+03 -4.606989746093750000e+02 -1.154149071361984625e+03 -4.906509774661403753e+02
1.000000000000000000e+02 -1.003500000000000000e+03 -1.004288599999999974e+03 -1.002000000000000000e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 -1.335249046947922125e+03 -6.717509530520778753e+02
2.000000000000000000e+02 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -6.111490408444064997e+02 5.234905305143774967e+01
3.000000000000000000e+02 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -6.111490408444064997e+02 5.234905305143774967e+01
4.000000000000000000e+02 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -5.209490438961643122e+02 1.425490499996799372e+02
5.000000000000000000e+02 -5.147800018310547330e+02 -4.610577199999999607e+02 -4.603422800000000166e+02 -7.480399780273437500e+02 -2.432997955322265682e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -3.881399963378906364e+02 -2.800577199999999607e+02 -2.796000000000000227e+02 -6.399999755859374773e+02 -1.348799987792968693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -4.060200012207031364e+02 -3.058605799999999704e+02 -2.797422800000000507e+02 -6.685496582031249773e+02 -1.424103271484374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -5.508999999999999773e+02 -4.870605799999999590e+02 -4.605422800000000052e+02 -7.405096679687500227e+02 -3.586903259277343636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -5.869800018310546648e+02 -5.130922999999999092e+02 -4.605422800000000052e+02 -8.051393432617187500e+02 -3.662206573486328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -6.231400024414062955e+02 -5.391240199999998595e+02 -4.605422800000000052e+02 -8.699714721679687273e+02 -3.737085327148437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -7.498600036621094205e+02 -6.941211599999999180e+02 -6.412845600000000559e+02 -9.133817993164062727e+02 -5.824582031249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -7.499799987792969205e+02 -6.943211599999999635e+02 -6.412845600000000559e+02 -9.133817993164062727e+02 -5.824582031249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -7.498799987792968977e+02 -6.943211599999999635e+02 -6.408845600000000786e+02 -9.133817993164062727e+02 -5.824582031249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -8.767199951171875227e+02 -8.493183000000001357e+02 -8.218557000000000698e+02 -9.567921264648437045e+02 -7.912078735351562955e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -1.003500000000000000e+03 -1.004486580000000004e+03 -1.002655700000000024e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -1.003540002441406273e+03 -1.004486580000000004e+03 -1.002655700000000024e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -1.003540002441406273e+03 -1.004486580000000004e+03 -1.002655700000000024e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -1.003600000000000023e+03 -1.004202019999999948e+03 -1.002997980000000098e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.003620007324218705e+03 -1.004373159999999871e+03 -1.002826840000000061e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -1.003559997558593750e+03 -1.004202020000000061e+03 -1.002826840000000061e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -1.003539990234374955e+03 -1.004202020000000061e+03 -1.002826840000000061e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -1.003599987792968705e+03 -1.004173159999999939e+03 -1.002884560000000079e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -8.407199920654296648e+02 -8.232577199999999493e+02 -8.221422800000000279e+02 -8.919599975585937273e+02 -7.837199981689452670e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -6.777799865722656705e+02 -6.420577200000000175e+02 -6.413422800000000734e+02 -7.839199951171874545e+02 -5.674399963378906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -5.329399902343750455e+02 -4.610288600000000088e+02 -4.605422800000000052e+02 -7.119599853515625227e+02 -3.511599975585937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -3.881599914550781136e+02 -2.800000000000000000e+02 -2.798000000000000114e+02 -6.399999755859374773e+02 -1.348799987792968693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -2.613599945068359602e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.041199584960937727e+02 8.139999694824219034e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -2.974399963378906477e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -6.687496337890625000e+02 7.386966552734375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -3.154799987792968636e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.972993164062500000e+02 6.633933715820312216e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -3.515599975585937500e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.495969238281250000e+02 4.647693481445312358e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -3.515599975585937500e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.495969238281250000e+02 4.647693481445312358e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -3.876399963378906364e+02 -5.118634399999999118e+02 -9.900000000000000000e+01 -8.018945312500000000e+02 2.661453247070312500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -4.056799926757812500e+02 -6.662317199999999957e+02 -9.900000000000000000e+01 -8.256424560546875000e+02 1.428245849609374929e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -3.695999908447265625e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.610127807617187727e+02 2.181278991699218750e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -3.335199920654296761e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.087151733398437727e+02 4.167519226074218608e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -3.876399932861328352e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.806751831054687045e+02 5.595193481445312145e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -3.876399932861328352e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.806751831054687045e+02 5.595193481445312145e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -3.515599945068359489e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.283775756835937045e+02 2.545759582519531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -3.515599945068359489e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -7.283775756835937045e+02 2.545759582519531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -3.695999969482421648e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.569272583007812045e+02 1.792726745605468608e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -3.154799957275390625e+02 -3.054317199999999843e+02 -9.900000000000000000e+01 -6.849672485351562727e+02 5.400726623535156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -2.974399993896484489e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.612193237304687727e+02 6.633934020996093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -3.154800018310546648e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.897690063476562727e+02 5.880901184082031108e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -3.154800018310546648e+02 -1.770951599999999075e+02 -9.900000000000000000e+01 -6.897690063476562727e+02 5.880901184082031108e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -2.793999999999999773e+02 -1.510634399999999573e+02 -9.900000000000000000e+01 -6.251393310546875455e+02 6.633934326171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -2.613599975585937614e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.965896484375000455e+02 7.386967163085937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -2.433199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.680399658203125455e+02 8.140000000000000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01 3.000000000000000000e+00 7.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.000000000000000000e+00 2.000000000000000000e+00
5.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.966569831523172525e+02 2.986569831523172525e+02
1.000000000000000000e+02 8.790999755859375000e+02 9.831341999999999643e+02 9.860000000000000000e+02 5.696771240234375000e+02 1.000000000000000000e+03 5.314429924336202475e+02 1.226756958738254752e+03
2.000000000000000000e+02 6.737000122070312500e+02 8.212469000000000960e+02 9.860000000000000000e+02 2.005524291992187500e+02 1.000000000000000000e+03 3.260430290547139975e+02 1.021356995359348502e+03
3.000000000000000000e+02 7.684000244140625000e+02 9.622684000000000424e+02 9.760000000000000000e+02 3.595856018066406250e+02 1.000000000000000000e+03 4.207430412617452475e+02 1.116057007566379752e+03
4.000000000000000000e+02 8.752999877929687500e+02 9.660000000000000000e+02 9.860000000000000000e+02 5.670818481445312500e+02 1.000000000000000000e+03 5.276430046406514975e+02 1.222956970945286002e+03
5.000000000000000000e+02 6.295000000000000000e+02 7.367299000000000433e+02 7.770000000000000000e+02 3.295794006347656477e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 7.944199951171874545e+02 9.416681399999999940e+02 9.840000000000000000e+02 4.120272766113281477e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 7.535000000000000000e+02 9.106598000000001321e+02 9.840000000000000000e+02 3.382616577148437500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 7.730400024414062727e+02 9.400104200000001811e+02 9.822886000000000877e+02 3.703791381835937386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 7.950199951171874773e+02 9.438949800000000323e+02 9.842886000000000877e+02 4.122846740722656023e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 8.166799926757812500e+02 9.474949800000000550e+02 9.842886000000000877e+02 4.948126647949218864e+02 9.974956298828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 7.751599975585937727e+02 7.425567399999999907e+02 9.828617600000001175e+02 4.350031311035156136e+02 9.974956298828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 7.749199951171874545e+02 7.408453400000000784e+02 9.828617600000001175e+02 4.349149780273437500e+02 9.974956298828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 7.963399902343750227e+02 7.424453399999999874e+02 9.845731599999999162e+02 4.765423583984375000e+02 9.974956298828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 7.137799926757812727e+02 5.363070999999999913e+02 9.828040399999999863e+02 3.529148803710937727e+02 9.935004516601562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 6.726199951171875000e+02 5.360762200000000348e+02 9.828040399999999863e+02 2.298484313964843864e+02 9.960048217773437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 7.342000000000000455e+02 7.410762200000000348e+02 9.842308799999998428e+02 3.304984436035156250e+02 9.960048217773437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 7.548999999999999773e+02 7.735073599999999487e+02 9.842308799999998428e+02 3.631902099609375227e+02 9.960048217773437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 7.742400024414062045e+02 7.729878799999999046e+02 9.838885999999999967e+02 4.420138427734374886e+02 9.934058471679687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 8.763400024414062273e+02 9.776992800000000443e+02 9.856577199999999266e+02 6.447488647460937727e+02 9.948708251953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 8.762999999999999545e+02 9.776992800000000443e+02 9.856577199999999266e+02 6.447289306640625455e+02 9.948708251953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 8.354199951171874545e+02 9.450372600000000602e+02 9.856577199999999266e+02 5.711910034179687727e+02 9.948708251953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 8.760599975585937500e+02 9.438990200000000641e+02 9.856577199999999266e+02 6.932043273925780795e+02 9.920840820312499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 8.765000000000000000e+02 9.447607799999999543e+02 9.860000000000000000e+02 6.935719177246094205e+02 9.925964965820312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 7.946599975585937727e+02 7.400493800000000419e+02 9.842886000000000877e+02 5.134294860839843295e+02 9.951266967773437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 7.737999999999999545e+02 7.090987600000000839e+02 9.842886000000000877e+02 4.806573913574218864e+02 9.951266967773437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 8.142000000000000455e+02 7.401030600000001414e+02 9.838885999999999967e+02 5.538856262207031023e+02 9.951266967773437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 7.939800048828125227e+02 7.401030600000001414e+02 9.838885999999999967e+02 4.730121643066406136e+02 9.979134399414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 7.534199951171874545e+02 7.394721800000000940e+02 9.834886000000000195e+02 3.525174743652343636e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 7.948199951171875455e+02 9.424681400000001759e+02 9.852000000000000455e+02 4.121850585937500000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 7.950599975585937500e+02 9.424681400000001759e+02 9.852000000000000455e+02 4.122689819335937500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 7.136599975585937727e+02 7.391258599999999888e+02 9.852577199999999493e+02 2.892855102539062386e+02 9.964048095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 6.721399902343749773e+02 7.081752400000000307e+02 9.849154399999999896e+02 2.153160339355468693e+02 9.964048095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 6.504399902343750455e+02 6.761441000000000940e+02 9.819463200000000143e+02 1.823417907714843693e+02 9.964048095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 6.712599975585937955e+02 6.781481400000000122e+02 9.816040399999999408e+02 2.236609130859374943e+02 9.964048095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 6.917199951171875227e+02 7.088678800000000138e+02 9.816040399999999408e+02 2.562645263671875000e+02 9.964048095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 7.320399902343749545e+02 8.805212999999999965e+02 9.815463200000000370e+02 3.057747558593749773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 7.323999877929687727e+02 8.798367399999999634e+02 9.818885999999999967e+02 3.058972778320312500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 7.748799926757812955e+02 9.121564799999999877e+02 9.852577199999999493e+02 3.801801635742187386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 7.339199829101562500e+02 8.825749800000000960e+02 9.852000000000000455e+02 3.064786132812499773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 7.750799804687500227e+02 8.828058600000000524e+02 9.852000000000000455e+02 4.293479187011718636e+02 9.973972656250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 7.760799804687500227e+02 8.848595400000001518e+02 9.856000000000000227e+02 4.297105163574218523e+02 9.973972656250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 7.761999877929687273e+02 8.869132200000000239e+02 9.856000000000000227e+02 4.297580566406250000e+02 9.973972656250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 7.759999877929687955e+02 8.872554999999999836e+02 9.856000000000000227e+02 4.296089111328125227e+02 9.973972656250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 7.546199951171875000e+02 7.118370000000001028e+02 9.842308800000000701e+02 4.023012817382812614e+02 9.973972656250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 7.134599975585937273e+02 7.115484000000000151e+02 9.842308799999998428e+02 2.794302368164062500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 7.127400024414062045e+02 7.098370000000001028e+02 9.842308799999998428e+02 2.791635375976562727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 7.320000000000000000e+02 7.367876200000000608e+02 9.828617600000000039e+02 3.111268310546875000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 7.114599975585937273e+02 7.360949800000000778e+02 9.828617600000000039e+02 2.699711853027343977e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 7.732000000000000455e+02 9.394949800000000550e+02 9.846308799999999337e+02 3.705635314941406477e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 7.937400024414062045e+02 9.397835800000000290e+02 9.842308799999998428e+02 4.117879699707031023e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -1.602939417592337747e+02 -1.597060582407662253e+02
1.000000000000000000e+02 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -1.602939417592337747e+02 -1.597060582407662253e+02
2.000000000000000000e+02 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -1.602939417592337747e+02 -1.597060582407662253e+02
3.000000000000000000e+02 -1.593999938964843750e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -1.596939356557181497e+02 -1.591060521372506003e+02
4.000000000000000000e+02 -1.593999938964843750e+02 -1.590000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -1.596939356557181497e+02 -1.591060521372506003e+02
5.000000000000000000e+02 -1.597599975585937386e+02 -1.605999999999999943e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 -1.595599975585937500e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -1.595599975585937500e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -1.594799987792968636e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -1.595200012207031364e+02 -1.601999999999999886e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -1.595200012207031364e+02 -1.602577200000000062e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -1.599600006103515568e+02 -1.607154400000000010e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -1.602399993896484318e+02 -1.607731599999999901e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -1.601999969482421875e+02 -1.604308799999999735e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -1.603199951171874886e+02 -1.604308800000000019e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -1.603199951171874886e+02 -1.607731600000000185e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -1.600399963378906136e+02 -1.607154400000000010e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -1.597999969482421818e+02 -1.606577199999999834e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -1.599599975585937557e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -1.600799987792968864e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.601600006103515739e+02 -1.610000000000000000e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -1.603200012207031193e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -1.602800018310546761e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -1.602800018310546761e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -1.600000000000000000e+02 -1.606577199999999834e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -1.600399993896484432e+02 -1.606577199999999834e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -1.597599975585937386e+02 -1.602577200000000062e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -1.598399963378906250e+02 -1.602577200000000062e+02 -1.593422800000000166e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -1.598799957275390682e+02 -1.602577200000000062e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -1.599599975585937557e+02 -1.605999999999999943e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -1.600399963378906136e+02 -1.605999999999999943e+02 -1.600268400000000213e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -1.603999969482421761e+02 -1.610577199999999891e+02 -1.603691200000000094e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -1.601999969482421875e+02 -1.607154400000000010e+02 -1.600268400000000213e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -1.601199981689453011e+02 -1.607154400000000010e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -1.602399963378906307e+02 -1.607154400000000010e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -1.603599975585937614e+02 -1.607731599999999901e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -1.602799987792968750e+02 -1.607154400000000010e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -1.604799987792968636e+02 -1.610577199999999891e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -1.604799987792968636e+02 -1.610577199999999891e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -1.604799987792968636e+02 -1.610577199999999891e+02 -1.600268400000000213e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -1.603599975585937614e+02 -1.610000000000000000e+02 -1.596845600000000047e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -1.603199951171874886e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -1.602399963378906307e+02 -1.610000000000000000e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -1.600799957275390568e+02 -1.606577199999999834e+02 -1.597422799999999938e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -1.599599975585937557e+02 -1.606577199999999834e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -1.600399993896484432e+02 -1.606577199999999834e+02 -1.598000000000000114e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -1.598800018310546989e+02 -1.606577199999999834e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -1.598400024414062557e+02 -1.606577199999999834e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -1.599600036621093864e+02 -1.610000000000000000e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -1.599200042724609432e+02 -1.610000000000000000e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -1.599200042724609432e+02 -1.610000000000000000e+02 -1.594000000000000057e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 6.778886318206787109e+00 6.769886016845703125e+00 6.771329049873352268e+00 6.760747432708740234e+00 6.797025203704833984e+00 3.930514393507502646e-01 1.316472119706282484e+01
1.000000000000000000e+02 2.137899208068847656e+01 2.138710569419860974e+01 2.146287942848205432e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.499315720183243883e+01 2.776482695954451430e+01
2.000000000000000000e+02 2.129298973083496094e+01 2.130710386314392224e+01 2.141865041618347121e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.490715485197892320e+01 2.767882460969099867e+01
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 2.874107175892498311e+00 1.564577693360457289e+01
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 2.874107175892498311e+00 1.564577693360457289e+01
5.000000000000000000e+02 1.359415044784545934e+01 1.359679631820678836e+01 1.363454898227691636e+01 9.056126308441161399e+00 9.063381862640380149e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.409036159515380859e+01 1.409480771652221698e+01 1.413227177398681533e+01 9.555965232849121804e+00 9.555965232849121804e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 1.166655158996582031e+01 1.166937517936706570e+01 1.169168448997497478e+01 9.407953643798828480e+00 9.407953643798828480e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\NONSPARSEFULLOBSREINFORCEOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 1.583999938964843750e+02 -4.900000000000000000e+01 9.659869999999941115e+01 -4.402312927246093750e+02 7.570312500000000000e+02 1.741928007360951369e+01 2.993807077193592363e+02
1.000000000000000000e+02 -1.400000000000000000e+02 -1.896924999999998818e+02 -4.900000000000000000e+01 -8.407891235351562500e+02 5.607891235351562500e+02 -2.809807138228748613e+02 9.807138228748613074e-01
2.000000000000000000e+02 -2.411999969482421875e+02 -1.892595999999998639e+02 -4.900000000000000000e+01 -8.382242431640625000e+02 3.558242187500000000e+02 -3.821807107711170488e+02 -1.002192831253673262e+02
3.000000000000000000e+02 -4.790000152587890625e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.940009765625000000e+02 3.982009887695312500e+02 -1.888807153487537676e+02 9.308071229699595506e+01
4.000000000000000000e+02 5.750000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.856821289062500000e+02 6.006821289062500000e+02 -8.348071382287486131e+01 1.984807138228748613e+02
5.000000000000000000e+02 -4.264000091552734517e+01 -1.051904199999999463e+02 -1.988026000000011706e+01 -6.197855529785156250e+02 5.345055419921875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -8.200000000000000000e+01 -1.051904199999999463e+02 -4.900000000000000000e+01 -6.674559570312500227e+02 5.034559448242187614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -1.016799987792968807e+02 -2.728807799999999588e+02 -4.900000000000000000e+01 -6.964216186523437955e+02 4.930616027832031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -1.008399993896484403e+02 -2.727076199999999631e+02 -4.900000000000000000e+01 -6.946033569335937727e+02 4.929233459472656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -1.202199996948242244e+02 -2.727076199999999631e+02 -4.900000000000000000e+01 -7.320365966796874773e+02 4.915965881347656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -1.794199996948242131e+02 -3.003843599999999014e+02 -4.900000000000000000e+01 -8.009565185546874773e+02 4.421165100097656477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -2.200799987792968864e+02 -3.003843599999999014e+02 -4.900000000000000000e+01 -7.906599731445312500e+02 3.504999725341796761e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -2.414599975585937557e+02 -1.328960199999999361e+02 -4.900000000000000000e+01 -7.531187011718750455e+02 2.701987091064453352e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -2.219399963378906193e+02 -1.330980399999999122e+02 -4.900000000000000000e+01 -7.542013427734375455e+02 3.103213653564453125e+02 0.000000000000000000e+00 5.133685377878322242e+00
1.400000000000000000e+03 -2.414599945068359261e+02 -1.608902199999999141e+02 -4.900000000000000000e+01 -7.847650024414062955e+02 3.018450286865234489e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -1.809799942016601619e+02 -1.332134799999999473e+02 -2.002456000000011471e+01 -7.459101928710937273e+02 3.839502288818359261e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -1.619199935913085824e+02 -1.332134799999999473e+02 -2.002456000000011471e+01 -7.082100708007812955e+02 3.843701110839843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -1.605999984741210938e+02 -1.326651399999999228e+02 -2.002456000000011471e+01 -7.048730957031250455e+02 3.836731201171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -1.814999984741210994e+02 -1.329248799999999164e+02 -2.002456000000011471e+01 -7.055870361328125000e+02 3.425870544433593636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -2.413199996948242188e+02 -3.019058599999999615e+02 -2.002456000000011471e+01 -7.387899414062500227e+02 2.629660705566406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -3.015200012207031364e+02 -3.295537399999999479e+02 -4.900000000000000000e+01 -7.781481933593750000e+02 1.819243164062500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -3.015400024414062727e+02 -3.295537399999999479e+02 -4.900000000000000000e+01 -7.782281982421875455e+02 1.819643188476562443e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -2.419400001525878849e+02 -3.017615599999999745e+02 -4.900000000000000000e+01 -7.571075561523437045e+02 2.800436828613281364e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -2.418800025939941349e+02 -3.013575199999999654e+02 -4.900000000000000000e+01 -7.569064331054687500e+02 2.799625549316406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -1.017000038146972685e+02 -1.045843599999999469e+02 1.520000000000000000e+02 -6.743669067382812727e+02 4.709669189453125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -4.218000259399413920e+01 -7.693647999999998888e+01 1.812640399999998806e+02 -6.361645751953125227e+02 5.518045837402344205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -5.918000259399413920e+01 -2.695942000000000007e+02 1.812640399999998806e+02 -7.433955566406250455e+02 6.250355651855468295e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -7.946000366210937216e+01 -2.695942000000000007e+02 1.812640399999998806e+02 -7.441977661132812045e+02 5.852777832031249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -9.800000000000000000e+01 -4.337731599999999048e+02 1.812640399999998806e+02 -7.706603027343750227e+02 5.746603210449218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -1.788399993896484261e+02 -4.622579799999998613e+02 -1.973596000000011230e+01 -8.223136596679687500e+02 4.646336730957031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -1.978599990844726619e+02 -4.901367399999998042e+02 -1.973596000000011230e+01 -8.561810058593749773e+02 4.604610290527343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.001999984741210881e+02 -3.259926999999998998e+02 -1.973596000000011230e+01 -8.301221313476562500e+02 4.297221496582031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -2.192599960327148381e+02 -5.204504199999998946e+02 -1.973596000000011230e+01 -8.908545288085937273e+02 4.523345397949218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -1.996199996948242301e+02 -5.206276199999999790e+02 -1.973596000000011230e+01 -8.940908447265625227e+02 4.948508422851562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -1.604599990844726562e+02 -4.921427999999999656e+02 -1.973596000000011230e+01 -7.347770141601562273e+02 4.138570068359375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -2.210199981689453068e+02 -6.587794799999999213e+02 -4.900000000000000000e+01 -7.677710083007812045e+02 3.257309997558593864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -2.605599975585937500e+02 -8.238389599999998154e+02 -4.900000000000000000e+01 -7.829832031250000455e+02 2.618632080078124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -2.815799987792968864e+02 -6.570002600000000257e+02 -4.900000000000000000e+01 -7.445071411132812500e+02 1.813471496582031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.426399978637695369e+02 -4.647076200000000199e+02 -4.900000000000000000e+01 -6.458946655273437045e+02 1.606146850585937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.811999984741211165e+02 -4.925863799999999060e+02 -4.900000000000000000e+01 -8.031469238281249545e+02 2.407469482421875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -3.005799972534179574e+02 -4.935575199999999541e+02 -4.900000000000000000e+01 -8.079281250000000227e+02 2.252246520996093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -2.008199981689453182e+02 -2.999843599999999810e+02 -1.996684000000011494e+01 -7.525205688476562500e+02 3.693370971679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -1.807999969482421818e+02 -4.669962199999999939e+02 -1.996684000000011494e+01 -7.916158935546875455e+02 4.484724304199218636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -2.584599990844726562e+02 -6.625136800000000221e+02 -1.996684000000011494e+01 -8.931074707031250455e+02 4.406604675292968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -2.589999984741210710e+02 -6.628311400000000049e+02 -1.996684000000011494e+01 -8.938294067382812500e+02 4.403023986816406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -2.383999984741211051e+02 -6.622022799999998597e+02 -1.996684000000011494e+01 -8.938294067382812500e+02 4.857398010253906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -3.169599975585937273e+02 -8.568620199999999159e+02 -4.900000000000000000e+01 -9.650526611328125455e+02 4.228749511718750114e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -2.577399986267089957e+02 -6.622311400000000958e+02 -4.900000000000000000e+01 -8.651982910156250455e+02 4.414605773925781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -2.198199974060058537e+02 -4.947656000000000063e+02 -4.900000000000000000e+01 -8.327947753906249773e+02 4.388806030273437386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -2.588399986267089616e+02 -6.585157000000000380e+02 -4.900000000000000000e+01 -8.486328857421874545e+02 3.766787170410156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.210400016784668082e+02 -4.636579799999999523e+02 -4.900000000000000000e+01 -7.837656982421874545e+02 3.647176208496093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDINTERCEPT

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\NONSPARSEFULLOBSREINFORCEOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEFULLOBSREINFORCEOBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:NONSPARSEFULLOBSREINFORCE_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:NONSPARSEFULLOBSREINFORCE_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:NONSPARSEFULLOBSREINFORCE_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:NONSPARSEFULLOBSREINFORCE_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:NONSPARSEFULLOBSREINFORCE_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:NONSPARSEFULLOBSREINFORCE_obstacle}}};
\end{tikzpicture}

==> figs/NonSparse_Partial_DQN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.497164in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.497164in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.095289in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.497164in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.267390in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.267390in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.267390in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.079532in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.267390in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.962121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.633369in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.868191in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.868191in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.868191in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.656851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.293038in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346949in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.294386in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.352858in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.322585in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.358959in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.302600in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.305184in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.345339in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.346044in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.335476in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.332893in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.344400in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.357315in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.356846in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.358959in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.352149in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.309410in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.375283in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290690in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.314826in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.295149in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.297899in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.303397in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.343754in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.349014in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.347274in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.344724in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.339227in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.298434in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.292469in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.291026in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290053in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290254in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290288in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290053in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.290288in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291227in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290791in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.289348in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.289985in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290455in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290254in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290288in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288579in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290457in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289987in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288813in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290457in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.291396in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.291631in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290726in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.290021in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288579in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287673in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.292135in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.292370in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.291162in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.291396in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291196in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.291464in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.291968in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292471in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.291934in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290961in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289987in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.295224in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.305726in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.347726in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.362133in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.372233in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.375283in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.365486in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.323955in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.309548in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.299047in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.331288in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292372in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.349566in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.306123in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.525699in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.519816in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.297734in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.511329in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.469759in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.411287in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.352815in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.294343in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.292263in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.297403in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.300758in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.359230in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.417702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.476175in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.513781in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.304113in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.525699in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.525699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.571479in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.571479in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.562085in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.342286in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.332424in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.334772in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.300017in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.300017in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.300487in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.317395in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.319273in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.317395in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.307532in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.308236in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.299548in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.299548in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.302366in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.305653in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.300957in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.304714in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.306358in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.306593in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.314812in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.313403in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.313637in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.313637in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.344165in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.571479in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.571479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.575170in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.575170in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.570801in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.344029in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.290590in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.290590in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290590in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.291864in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.292568in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.294413in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.292300in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.293038in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.293474in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.292333in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.291496in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.292132in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.293072in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.292871in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291731in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.291462in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.292333in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.291026in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.291462in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.291496in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.294045in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.294045in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.296359in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.304775in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.305009in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.304036in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.303835in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.301286in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.292636in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.294311in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.294076in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.294311in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.293842in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.292467in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290288in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.291295in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289552in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.291229in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290525in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289552in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289518in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288109in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.291934in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.293377in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.293612in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.293377in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.294115in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290222in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.291866in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.295994in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.298141in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.299114in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.299114in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.299216in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.295928in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.312870in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.318239in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.318273in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.318811in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.318641in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.303813in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.298410in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.299148in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.296127in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.294718in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.297838in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.301194in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.299986in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.302402in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.302402in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.296766in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.296028in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.298645in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.297437in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.298645in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.298107in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.294551in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.295960in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.296430in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.297134in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.295255in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.305667in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.303050in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.301373in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.301172in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.301172in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290222in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.293445in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.292706in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.292471in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290290in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.290290in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.289283in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.295021in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.295021in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.294282in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.293578in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.344903in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.575170in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.575170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.537429in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.520991in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.465571in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.407099in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.348627in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.300252in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.358724in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.417197in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.475669in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.516529in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.306123in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.537429in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.537429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.550696in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.313872in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.345316in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.292644in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.326083in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.345339in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.386434in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.388078in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.390661in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.384790in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.342286in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.300957in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290742in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.292385in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.322209in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.296918in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.305630in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.320048in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.361049in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.370888in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.369761in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.361260in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.346842in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.305418in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.294945in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.288886in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288628in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288793in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289027in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288393in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288393in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287665in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288581in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290671in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292221in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.291681in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290976in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.290836in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290906in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.291540in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290648in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287783in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288440in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.289661in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290883in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289990in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288558in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289732in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290108in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288793in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288464in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.344869in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.357315in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.524748in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.304127in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.513593in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.473438in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.414966in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.356493in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.298021in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.294663in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.571479in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.344165in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.301426in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.300252in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.306123in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.306593in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.312698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.306358in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.571948in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.344259in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.291939in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.293137in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.293841in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.293841in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.290366in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.290366in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.292855in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.293583in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.289896in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.289779in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.289521in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.290037in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.301215in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.301215in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.301238in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.302929in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.306170in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.297152in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.296659in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.296448in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.293818in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.292879in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.294006in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.296518in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.296589in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.295415in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.297129in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.295062in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.296002in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.299759in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.299759in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.296871in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.297951in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.293630in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.294875in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.302694in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.312839in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.313684in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.312299in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.311876in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.307086in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.295485in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.298068in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.298209in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.298420in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.297552in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.295509in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.291517in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289521in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288628in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.290108in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.292925in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.292245in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.292597in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.292362in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290883in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288065in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288065in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288839in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289427in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290319in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.290906in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.288816in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.524513in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.512302in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.407569in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.349096in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.757565in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742132in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.749594in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.488638in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.608212in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.509253in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.507174in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.507275in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.486945in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.368846in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.486610in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.366935in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.369647in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.369614in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.369614in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.266432in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.267806in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.388001in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.508028in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.388925in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.389931in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.507476in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.386275in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.505009in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.506283in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.626579in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.630436in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.631443in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.510813in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.491690in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.489625in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.609098in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.609265in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.508093in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.506717in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.506215in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.488082in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.608612in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.610323in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.613409in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.511634in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.510510in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.390165in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.268108in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.388069in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.390653in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.392397in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.270407in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.390332in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.491404in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.593581in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.590076in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.588534in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.607036in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.504859in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.624954in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.506755in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.388372in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.369467in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.352755in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.252085in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.352554in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.473369in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.489074in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.508951in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.388136in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.489006in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.369919in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.470488in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.451616in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.749787in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.752989in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.755050in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.753792in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.752770in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.754380in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.752603in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.753725in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.751832in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.750291in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.750863in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.749020in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.745331in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.747760in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.753691in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756676in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.755923in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.753894in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.753240in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.750992in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.751412in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.750791in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.753441in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.752537in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.751329in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.753524in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.753759in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.649298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.649634in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.649618in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.648360in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.644688in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.749954in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.752636in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754095in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.751531in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753224in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.752236in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.751835in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.648932in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.650206in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.649668in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.649130in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.650272in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.753322in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.753155in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.752101in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.753493in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.753191in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.754567in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754214in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.754699in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.751865in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.751528in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.751881in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.750891in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.753004in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.753758in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.752887in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.751363in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.749031in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.751446in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.748979in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749818in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.749920in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.746867in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.747489in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.749519in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.750155in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.751295in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.751832in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.750610in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.748479in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.750222in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.748781in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.751797in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.751344in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.751647in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.752251in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752318in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.753406in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.754884in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.752868in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.578664in}}{\pgfqpoint{2.341216in}{1.267909in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.578664in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.018159in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.901551in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.035279in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.018998in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.018396in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.001860in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.888541in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.888558in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.887234in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.887420in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.000739in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.886412in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.789020in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.904369in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.920719in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.806544in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.920871in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.017907in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.001575in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.017506in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.001106in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.788367in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.034041in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.000449in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.904319in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.887801in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.790432in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.905512in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.904773in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.806799in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.806597in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.903685in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.902995in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.902409in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.885975in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.788232in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.771646in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.886829in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.985070in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.001504in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.115529in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.132031in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.132031in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.132031in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.132031in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.132031in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.166034in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.581605in}}{\pgfqpoint{2.341216in}{1.748674in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.266114in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.035987in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.805274in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.271749in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.149172in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.034109in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.045263in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.802926in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.032230in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.038453in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759124in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.384464in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.517491in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.393622in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.748439in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.399493in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.748322in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.392213in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.738694in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.579590in}}{\pgfqpoint{2.341216in}{1.745339in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.579590in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.580093in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.921158in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.034980in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.001993in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.099434in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132421in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.131980in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.115292in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.099061in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.082711in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.986110in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.986364in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.904232in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.904232in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.001190in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.017624in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.132082in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.099281in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.082949in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.099518in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.001320in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.017975in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.905089in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.904505in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.806008in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.017506in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.001106in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.886780in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.788367in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.902624in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.017437in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.903010in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.886779in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.001440in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.001576in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.887602in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.887200in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.903431in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.806663in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.920636in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.035466in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.115309in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.001465in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.905051in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.807126in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.790845in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.677727in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.775357in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.773111in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.887623in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.903904in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.017022in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.016599in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.918709in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.132234in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.267725in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.269285in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.051348in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.285122in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.302183in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.182977in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.266503in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.268030in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.268030in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.745339in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.566929in}}{\pgfqpoint{2.341216in}{1.756893in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.685984in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.156099in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.151051in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.688802in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.688685in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.572682in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.810323in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.810675in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.043384in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.925621in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.917754in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.033404in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.920102in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.162087in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.581018in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.758068in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.745497in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.740201in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.661094in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.470552in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.369480in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.369765in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.489020in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.487814in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.487143in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.486239in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.604891in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.503619in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.606499in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.589456in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.571876in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.573184in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.691450in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.588570in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.487699in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.488603in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.469815in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.369583in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.268411in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.389713in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.490383in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.490383in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.489460in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.606972in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.588249in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.487579in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.487579in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.368793in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.269736in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.389110in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.389110in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.490885in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.351549in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.367889in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.266817in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.368893in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.250779in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.352855in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.453927in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.350745in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.350444in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.472417in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.472920in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.592193in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.592193in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.491422in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.369449in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.267975in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.251281in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.372634in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.493315in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.612955in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.612955in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.632098in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.510746in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.511937in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.371948in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.492847in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.491336in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.610893in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.630688in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.629650in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.509287in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.389731in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.509187in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.509470in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.510978in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.611748in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.492293in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.489644in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.368276in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.470754in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.471056in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.471056in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.748428in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.748428in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.748496in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.748564in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.747006in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.749673in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.751583in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.752586in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.751965in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.752753in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.752167in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.751933in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.750759in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.753325in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.754833in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755536in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.753256in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.753121in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.749817in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.750487in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.748307in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.750823in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.752819in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756341in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.756224in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758068in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.757700in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.755570in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.753343in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.751365in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.750341in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.752873in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.752083in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.749567in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.747891in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.744336in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.642410in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.643936in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.646436in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.647443in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.649774in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754366in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.753409in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.751530in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.750991in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.751796in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.647018in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.543663in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.545157in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.546885in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.544841in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.647692in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.647726in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.647408in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.647961in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.648380in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.646652in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.752002in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.749183in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.749300in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.751496in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.646553in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.648096in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.648683in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.647341in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.648800in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.751732in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.748731in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749854in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.748899in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.750843in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.753944in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752920in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.753860in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.750187in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.749081in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.750205in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.750859in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.747523in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.748447in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.747407in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.748027in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.749000in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.751128in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.750941in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.749735in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.749801in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.749132in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.745993in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.752451in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.744153in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.757565in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745497in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.745497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.758067in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.274920in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.505163in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.504106in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.750553in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.504694in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.391333in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.689323in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.569857in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.570737in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.594877in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.607980in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.595652in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.594208in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.606043in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.606489in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.568812in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.568730in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.533307in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.568929in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.520251in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.521953in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.522176in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.533999in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.522787in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.533917in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.521131in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.521342in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.508873in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.570491in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.546656in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.512020in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.439436in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.536418in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.559959in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.560217in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.607276in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.545846in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.569939in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.558280in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.606348in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.632484in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.632707in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.570914in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.607064in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.595511in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.547279in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.499527in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.511175in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.523080in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.534164in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.594771in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.597143in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.561016in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.573438in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.572581in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.523573in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.437487in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.487082in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.548652in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.524501in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.536336in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.561215in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.585473in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.535561in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.560323in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.584510in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.558844in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.582760in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.593480in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.618477in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.606301in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.642887in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.547455in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.522035in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.509683in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.461662in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.461439in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.487481in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.476292in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.499598in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.524560in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.536899in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.571442in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.585191in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.571172in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.536535in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.559736in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.535080in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.522564in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.210050in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.091229in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.941765in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.965505in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.080404in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.092451in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.093883in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.129987in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.095104in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.107021in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.083680in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.036563in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.012576in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.000776in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.013174in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.036187in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.013973in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.073406in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.071915in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.025996in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.048022in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.082905in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.036363in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.036962in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.071774in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.072385in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.978479in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.976695in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.057990in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.105342in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.069790in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.106000in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.093613in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.046719in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.023589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.012294in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.989704in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.024798in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.012435in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.965987in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.977834in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.001151in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.000858in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.035412in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.071340in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.047505in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.023612in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.011848in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.987391in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.011061in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.058425in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.069720in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.081461in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.152189in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.116543in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.140624in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.128155in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.093261in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.104426in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.104873in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.081837in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.561646in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.687863in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.915406in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.149759in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.149759in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.268932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.741630in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.624336in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.626214in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.747852in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.632907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.918870in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.334154in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.922509in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.090995in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.072232in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.118997in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.059575in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.047846in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.093942in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.083386in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.071481in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.083034in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.094036in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.081825in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.092263in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.092415in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.080475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.081848in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.094963in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.107784in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.107068in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.094846in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.060092in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.094529in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.141435in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.141129in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.093953in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.142421in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.083715in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.083199in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.071645in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.082917in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.048961in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.072714in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.049278in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.059634in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.072385in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.060949in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.978479in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.990913in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.978245in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.941553in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.976695in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.058284in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.045650in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.034261in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.104931in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.034872in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.094094in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.094599in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.025362in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.026172in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.060773in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.085371in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.061407in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.095445in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.141528in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.130128in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.093507in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.140260in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.117072in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.117776in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.093754in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.058812in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.059939in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.024399in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.978268in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.978691in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.989950in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.012716in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.047893in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.093519in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.105201in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.070917in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.094646in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.107033in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.071446in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.117788in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.081296in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.080909in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.092580in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.104873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.929026in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.926090in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.687863in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.915289in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.927852in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.032935in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.920455in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.268932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.567450in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.630265in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.507100in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.571148in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.448160in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.544825in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.521519in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.546926in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.522470in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.546586in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.533917in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.533213in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.532896in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.580940in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.568342in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.605468in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.593621in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.580952in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.593468in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.618653in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.606924in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.594443in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.558656in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.522329in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.509026in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.534281in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.559219in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.583160in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.547091in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.534375in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.534105in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.498118in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.534810in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.475411in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.439894in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.488209in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.536841in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.499762in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.547149in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.486354in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.437581in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.473603in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.460923in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.448418in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.484886in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.534058in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.510153in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.510869in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.536007in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.487328in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.486565in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.484710in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.472265in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.508181in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.558409in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.558902in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.595852in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.584193in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.487317in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.475399in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.549650in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.598388in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.635055in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.597789in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.622387in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.561509in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.583993in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.546433in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.595464in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.559266in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.631932in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.631744in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.657223in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.644824in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.607839in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.547326in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.572041in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.572557in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.596063in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.571970in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.570761in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.521436in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.557388in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.557529in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.545658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.385991in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.396323in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.747383in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.746796in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.509038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176294in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153482in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.152308in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.151168in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.139056in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.136591in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.153533in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.158347in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.750435in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176294in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.388989in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.268642in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.267940in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.386977in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.267739in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.389226in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.509539in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.492478in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.610677in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.609738in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.711714in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.591401in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.608394in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.593176in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.472628in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.370652in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.472829in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.472093in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.369112in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.470084in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.589322in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.587714in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.469481in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.588552in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.607758in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.488520in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.387950in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.387950in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.370253in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.369248in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.369248in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.369248in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.489829in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.388657in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.388287in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.267705in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.386708in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.266667in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.250678in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.369715in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.510081in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.527312in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.527312in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.406829in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.285309in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.389734in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.512260in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.390538in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.512427in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.633948in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.633144in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.632977in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.754498in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.754297in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.755100in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.756105in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.755166in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.754328in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.632807in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.631803in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.511422in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.511255in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.407970in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.755132in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.172772in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.385810in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.267240in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.385810in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.267272in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.183095in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.166068in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.266904in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.267909in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.165865in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.172941in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153734in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153550in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172941in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.107256in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153540in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153446in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.152506in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.152201in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.121886in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.118387in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.118387in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.118387in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.390570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.152342in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.155277in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269542in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.366125in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.245285in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.173006in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.209040in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.281271in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.425969in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.426298in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.486518in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.462895in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.560088in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.560112in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.596263in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.584698in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.608203in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.619909in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.632014in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.595981in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.607710in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.596357in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.548171in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.524031in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.535714in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.535831in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.450978in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.474624in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.510423in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.510306in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.413841in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.522669in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.426321in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.341891in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.341891in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.329950in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.233203in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.341093in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.438121in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.245731in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.342337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.245261in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.341445in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.414357in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.317798in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.342220in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269307in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.378418in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.257813in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.293447in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.221004in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.257132in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.425617in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.389489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.387752in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.270223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.208289in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.208782in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.196958in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.172983in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.172866in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.196700in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.208500in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.220441in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.196371in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.244627in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.220793in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.232734in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.220464in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.208429in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.208617in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.160831in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.172607in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.172372in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.184501in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.220840in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.197170in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.184736in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.196583in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.196583in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.208523in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.220558in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.196747in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.208688in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.208594in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.184525in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.220863in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.209017in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.197076in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.184689in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.220722in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.196771in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.184924in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.208993in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.208876in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.208570in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.256732in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.280778in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.245097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.173124in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.153704in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759326in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588650in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.876623in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.876858in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.982763in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.998045in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907506in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.982628in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.876723in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.695444in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.694991in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801131in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013427in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801483in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.695461in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.801366in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.892123in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.982712in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.982729in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759326in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503436in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503318in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588650in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.982511in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.982511in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.967212in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.073469in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.967564in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.770667in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.861273in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.785714in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.891754in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013193in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.695125in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.695125in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.801030in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.786201in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.892240in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.892106in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801248in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.785966in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.679826in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.982846in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.982812in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.998162in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.982880in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.891788in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.785883in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.679860in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013227in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.907439in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.917895in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.960339in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.960386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.960328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.981509in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.002737in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.002737in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.949702in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.917930in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.886182in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.949843in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.949807in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.981591in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.960222in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.960210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.970754in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.938982in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.886018in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.949772in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.992181in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.023964in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.034508in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.939006in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.917848in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.971012in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.960351in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.949643in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907211in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.896714in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907293in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.896679in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.907234in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907293in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907258in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.885983in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.854141in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.811708in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.917801in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.917919in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.917954in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.949761in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.949725in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.886124in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907269in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.928474in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.939076in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.939076in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.949690in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.949702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503238in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503226in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.631298in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375318in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.960492in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.981556in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.992146in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.045216in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.992076in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.970836in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.960245in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.949631in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.928392in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.023929in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.023953in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.002830in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.949831in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.939158in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.875451in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.896585in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.854059in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.885912in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.045122in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.045110in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.843609in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.780007in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.854211in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.960257in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.939135in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.907281in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.939147in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.960410in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.939170in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.886100in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.875463in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.822393in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.886006in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.981438in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.981462in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.992134in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.970906in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.981473in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.002713in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.907234in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.939076in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.928533in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.939088in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.992181in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.971000in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.928474in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.928509in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.949737in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.917813in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.864673in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.896526in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.928345in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.949573in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.970848in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.055736in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.055759in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013304in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.981450in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.981403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/NonSparse_Partial_DQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 9.012936592102050781e+00 9.259943008422851562e+00 9.259943008422851562e+00 8.271919250488281250e+00 9.753953933715820312e+00 8.133947710442468448e+00 9.891925473761633114e+00
1.000000000000000000e+03 6.995890617370605469e+00 6.818444128227233669e+00 7.070094887924193827e+00 6.773166179656982422e+00 7.218615055084228516e+00 6.116901735711023136e+00 7.874879499030187802e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.890897135186120792e+00 7.648874898505285458e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.890897135186120792e+00 7.648874898505285458e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.890897135186120792e+00 7.648874898505285458e+00
5.000000000000000000e+03 7.263697052001953480e+00 7.277609037437438921e+00 7.327939189376830420e+00 7.070948696136474254e+00 7.456445407867431818e+00 4.626730407023206482e+00 9.900663696980700479e+00
6.000000000000000000e+03 6.815086936950683238e+00 6.779597639122009411e+00 6.829927791061400910e+00 6.770542049407959340e+00 6.859631824493408025e+00 6.543881416320800781e+00 7.086292457580565696e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.826225293941798444e+00 3.826225293941798444e+00
1.000000000000000000e+03 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.173774706058201556e+00 1.082622529394179800e+01
2.000000000000000000e+03 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.173774706058201556e+00 1.082622529394179800e+01
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.826225293941798444e+00 3.826225293941798444e+00
4.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.173774706058202000e+00 1.282622529394179800e+01
5.000000000000000000e+03 4.599999999999999645e+00 5.422800000000000509e+00 6.000000000000000000e+00 2.166969680786132724e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.599999999999999645e+00 5.422800000000000509e+00 6.000000000000000000e+00 2.166969680786132724e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.400000000000000355e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.903688907623291016e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.799999999999999822e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.620204067230224698e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 6.000000000000000000e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.840408134460449041e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.640408134460449308e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 5.799999999999999822e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.640408134460449308e+00 9.559591674804687855e+00 3.009091660529916723e-01 1.000000000000000000e+01
1.200000000000000000e+04 4.599999999999999645e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.420204067230224521e+00 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 4.000000000000000000e+00 0.000000000000000000e+00 8.000000000000000000e+00 4.404081344604492410e-01 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.000000000000000000e+00 0.000000000000000000e+00 8.000000000000000000e+00 4.404081344604492410e-01 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 4.799999999999999822e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.240408134460449174e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 5.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.240408134460449174e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 6.599999999999999645e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.040408134460449219e+00 1.000000000000000000e+01 3.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 6.599999999999999645e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.040408134460449219e+00 1.000000000000000000e+01 3.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.820204067230224432e+00 1.000000000000000000e+01 2.169321267751191940e+00 1.000000000000000000e+01
2.000000000000000000e+04 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 3.020204067230224609e+00 1.000000000000000000e+01 9.827841711004046132e-01 1.000000000000000000e+01
2.100000000000000000e+04 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.820204067230224432e+00 1.000000000000000000e+01 2.169321267751191940e+00 1.000000000000000000e+01
2.200000000000000000e+04 7.200000000000000178e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.503688907623291104e+00 1.000000000000000000e+01 2.038604839774423638e+00 1.000000000000000000e+01
2.300000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 2.725576957218423857e+00 1.000000000000000000e+01
2.400000000000000000e+04 6.599999999999999645e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.083484840393066584e+00 1.000000000000000000e+01 2.530602010124838763e+00 1.000000000000000000e+01
2.500000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 2.725576957218423857e+00 1.000000000000000000e+01
2.600000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.283484840393066317e+00 1.000000000000000000e+01 1.307900211696917836e+00 1.000000000000000000e+01
2.700000000000000000e+04 5.599999999999999645e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.799999999999999822e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 5.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 5.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 4.400000000000000355e+00 1.711400000000000476e+00 8.000000000000000000e+00 4.834848403930663840e-01 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.400000000000000355e+00 1.711400000000000476e+00 8.000000000000000000e+00 4.834848403930663840e-01 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.799999999999999822e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 1.000000000000000000e+01 2.860612308660186009e+00 8.739387691339814523e+00
3.300000000000000000e+04 6.200000000000000178e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
3.400000000000000000e+04 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.650454521179199219e+00 1.000000000000000000e+01 3.205266807797944928e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.599999999999999645e+00 5.422800000000000509e+00 8.000000000000000000e+00 2.166969680786132724e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 6.000000000000000000e+00 7.134200000000001651e+00 8.000000000000000000e+00 2.650454521179199219e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 6.200000000000000178e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.966969680786132990e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 4.799999999999999822e+00 5.711400000000000254e+00 6.000000000000000000e+00 2.483484840393066495e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 3.000000000000000000e+00 3.711400000000000254e+00 4.000000000000000000e+00 1.283484840393066317e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.000000000000000000e+00 3.711400000000000254e+00 4.000000000000000000e+00 1.283484840393066317e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 4.799999999999999822e+00 5.711400000000000254e+00 6.000000000000000000e+00 2.483484840393066495e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 4.799999999999999822e+00 5.711400000000000254e+00 6.000000000000000000e+00 2.483484840393066495e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.483484840393066495e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 3.799999999999999822e+00 3.422800000000000953e+00 6.000000000000000000e+00 9.669696807861327681e-01 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 2.399999999999999911e+00 1.711400000000000476e+00 4.000000000000000000e+00 4.834848403930663840e-01 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 4.200000000000000178e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.683484840393066451e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.000000000000000000e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.683484840393066451e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 4.000000000000000000e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.683484840393066451e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.000000000000000000e+00 3.711400000000000254e+00 8.000000000000000000e+00 1.683484840393066451e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 6.400000000000000355e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.166969680786132724e+00 9.779795837402343039e+00 1.169321267751191940e+00 1.000000000000000000e+01
5.400000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 9.779795837402343039e+00 1.790918462990279458e+00 1.000000000000000000e+01
5.500000000000000000e+04 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
5.600000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 5.200000000000000178e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 5.200000000000000178e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 9.779795837402343039e+00 1.790918462990279458e+00 1.000000000000000000e+01
6.200000000000000000e+04 6.200000000000000178e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 9.779795837402343039e+00 1.790918462990279458e+00 1.000000000000000000e+01
6.300000000000000000e+04 5.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.283484840393066317e+00 9.779795837402343039e+00 1.390918462990279103e+00 1.000000000000000000e+01
6.400000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.483484840393066495e+00 1.000000000000000000e+01 1.999999999999999112e+00 1.000000000000000000e+01
6.500000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.483484840393066495e+00 1.000000000000000000e+01 1.999999999999999112e+00 1.000000000000000000e+01
6.600000000000000000e+04 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.483484840393066495e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 5.200000000000000178e+00 3.711400000000000254e+00 8.000000000000000000e+00 1.683484840393066451e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.483484840393066495e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 5.599999999999999645e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.083484840393066584e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 6.200000000000000178e+00 6.000000000000000000e+00 8.000000000000000000e+00 3.600000000000000089e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 6.200000000000000178e+00 6.000000000000000000e+00 8.000000000000000000e+00 3.600000000000000089e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 6.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 4.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 6.200000000000000178e+00 6.000000000000000000e+00 8.000000000000000000e+00 3.600000000000000089e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 6.000000000000000000e+00 5.711400000000000254e+00 8.000000000000000000e+00 3.283484840393066317e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 4.000000000000000000e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.283484840393066317e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.483484840393066495e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 5.599999999999999645e+00 5.422800000000000509e+00 8.000000000000000000e+00 2.166969680786132724e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 5.799999999999999822e+00 5.422800000000000509e+00 8.000000000000000000e+00 2.387173748016357511e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 5.599999999999999645e+00 3.711400000000000254e+00 8.000000000000000000e+00 2.123892974853515803e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 6.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.344097042083740146e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
8.100000000000000000e+04 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
8.200000000000000000e+04 6.000000000000000000e+00 1.711400000000000476e+00 1.000000000000000000e+01 1.144097042083740190e+00 1.000000000000000000e+01 4.102633403898972020e+00 7.897366596101027980e+00
8.300000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329483e+00 9.459411708155670340e+00
8.400000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
8.500000000000000000e+04 5.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.283484840393066317e+00 9.779795837402343039e+00 1.390918462990279103e+00 1.000000000000000000e+01
8.600000000000000000e+04 4.400000000000000355e+00 2.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000444e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 4.200000000000000178e+00 2.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000444e-01 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 4.200000000000000178e+00 2.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000444e-01 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 4.400000000000000355e+00 2.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000444e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 4.599999999999999645e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.020204067230224609e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
9.200000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
9.300000000000000000e+04 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
9.400000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
9.500000000000000000e+04 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
9.600000000000000000e+04 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
9.700000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
9.800000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 4.000000000000000000e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.283484840393066317e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.020000000000000000e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918979492187500000e+02 8.789794921875000000e+01 -5.432000000000000455e+02 -2.608000000000000114e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.901999999999999886e+02 9.219999999999998863e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.901999999999999886e+02 9.219999999999998863e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.901999999999999886e+02 9.219999999999998863e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.901999999999999886e+02 9.219999999999998863e+01
5.000000000000000000e+03 -1.195999999999999943e+02 -2.395999999999999943e+02 -3.960000000000000142e+01 -2.175795898437500000e+02 -2.162041015624999929e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.076000003814696981e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097540664672851562e+01 -4.054459342956543111e+01 0.000000000000000000e+00 8.679999732971189985e+00
2.200000000000000000e+04 -4.076000003814696981e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097540664672851562e+01 -4.054459342956543111e+01 0.000000000000000000e+00 8.679999732971189985e+00
2.300000000000000000e+04 -4.076000003814696981e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097540664672851562e+01 -4.054459342956543111e+01 0.000000000000000000e+00 8.679999732971189985e+00
2.400000000000000000e+04 -4.076000003814696981e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097540664672851562e+01 -4.054459342956543111e+01 0.000000000000000000e+00 8.679999732971189985e+00
2.500000000000000000e+04 -4.076000003814696981e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097540664672851562e+01 -4.054459342956543111e+01 0.000000000000000000e+00 8.679999732971189985e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.092000007629394531e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.110330314636230753e+01 -4.073669700622558310e+01 0.000000000000000000e+00 7.559999465942382812e+00
3.600000000000000000e+04 -4.092000007629394531e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.110330314636230753e+01 -4.073669700622558310e+01 0.000000000000000000e+00 7.559999465942382812e+00
3.700000000000000000e+04 -4.092000007629394531e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.110330314636230753e+01 -4.073669700622558310e+01 0.000000000000000000e+00 7.559999465942382812e+00
3.800000000000000000e+04 -4.092000007629394531e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.110330314636230753e+01 -4.073669700622558310e+01 0.000000000000000000e+00 7.559999465942382812e+00
3.900000000000000000e+04 -4.092000007629394531e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.110330314636230753e+01 -4.073669700622558310e+01 0.000000000000000000e+00 7.559999465942382812e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097888545989989950e+01 -4.062111454010009481e+01 0.000000000000000000e+00 8.400000000000005684e+00
4.700000000000000000e+04 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097888545989989950e+01 -4.062111454010009481e+01 0.000000000000000000e+00 8.399999999999998579e+00
4.800000000000000000e+04 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097888545989989950e+01 -4.062111454010009481e+01 0.000000000000000000e+00 8.399999999999998579e+00
4.900000000000000000e+04 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097888545989989950e+01 -4.062111454010009481e+01 0.000000000000000000e+00 8.399999999999998579e+00
5.000000000000000000e+04 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.079999999999999716e+01 -4.097888545989989950e+01 -4.062111454010009481e+01 0.000000000000000000e+00 8.399999999999998579e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.252000007629394673e+01 -4.285772000000000048e+01 -4.120000000000000284e+01 -4.408000030517577983e+01 -4.096000003814697266e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.252000007629394673e+01 -4.285772000000000048e+01 -4.120000000000000284e+01 -4.408000030517577983e+01 -4.096000003814697266e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.252000007629394673e+01 -4.285772000000000048e+01 -4.120000000000000284e+01 -4.408000030517577983e+01 -4.096000003814697266e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.252000007629394673e+01 -4.285772000000000048e+01 -4.120000000000000284e+01 -4.408000030517577983e+01 -4.096000003814697266e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.252000007629394673e+01 -4.285772000000000048e+01 -4.120000000000000284e+01 -4.408000030517577983e+01 -4.096000003814697266e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.060000000000000142e+01 -4.079999999999999716e+01 -4.039999999999999858e+01 -4.086832809448242188e+01 -4.033167190551758097e+01 0.000000000000000000e+00 9.799999999999990052e+00
7.500000000000000000e+04 -4.060000000000000142e+01 -4.079999999999999716e+01 -4.039999999999999858e+01 -4.086832809448242188e+01 -4.033167190551758097e+01 0.000000000000000000e+00 9.799999999999990052e+00
7.600000000000000000e+04 -4.060000000000000142e+01 -4.079999999999999716e+01 -4.039999999999999858e+01 -4.086832809448242188e+01 -4.033167190551758097e+01 0.000000000000000000e+00 9.799999999999990052e+00
7.700000000000000000e+04 -4.060000000000000142e+01 -4.079999999999999716e+01 -4.039999999999999858e+01 -4.086832809448242188e+01 -4.033167190551758097e+01 0.000000000000000000e+00 9.799999999999990052e+00
7.800000000000000000e+04 -4.060000000000000142e+01 -4.079999999999999716e+01 -4.039999999999999858e+01 -4.086832809448242188e+01 -4.033167190551758097e+01 0.000000000000000000e+00 9.799999999999990052e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.304000015258789347e+01 -4.479999999999999716e+01 -4.079999999999999716e+01 -4.513532829284667969e+01 -4.094467201232910014e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.304000015258789347e+01 -4.479999999999999716e+01 -4.079999999999999716e+01 -4.513532829284667969e+01 -4.094467201232910014e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.304000015258789347e+01 -4.479999999999999716e+01 -4.079999999999999716e+01 -4.513532829284667969e+01 -4.094467201232910014e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.468000259399414631e+01 -6.543113999999998498e+01 -3.257113999999999976e+01 -1.884007823944091911e+02 -9.592227935791015625e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -9.468000259399414631e+01 -6.543113999999998498e+01 -3.257113999999999976e+01 -1.884007823944091911e+02 -9.592227935791015625e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.006400024414062528e+02 -6.963113999999998782e+01 -4.077114000000000260e+01 -1.922654541015625114e+02 -9.014550781249999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -1.006400024414062528e+02 -6.963113999999998782e+01 -4.077114000000000260e+01 -1.922654541015625114e+02 -9.014550781249999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.006400024414062528e+02 -6.963113999999998782e+01 -4.077114000000000260e+01 -1.922654541015625114e+02 -9.014550781249999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 6.808886528015136719e+00 6.799886703491210938e+00 6.812772998428344273e+00 6.793753623962402344e+00 6.824019432067871094e+00 6.700139423575669717e+00 6.917633632454603720e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.661138912406236123e+00 6.878633121285170127e+00
2.000000000000000000e+03 6.798886775970458984e+00 6.798443670463561794e+00 6.801329736518860081e+00 6.789452552795410156e+00 6.808320999145507812e+00 6.690139671530991983e+00 6.907633880409925986e+00
3.000000000000000000e+03 6.812886714935302734e+00 6.809886932373046875e+00 6.819887161254882812e+00 6.803886413574218750e+00 6.821887016296386719e+00 6.704139610495835733e+00 6.921633819374769736e+00
4.000000000000000000e+03 7.066892147064208984e+00 7.004018375587463652e+00 7.144223584556579354e+00 6.907511711120605469e+00 7.226272583007812500e+00 6.958145042624741983e+00 7.175639251503675986e+00
5.000000000000000000e+03 6.851487636566162109e+00 6.836424339752197099e+00 6.869619899520873041e+00 6.812898063659668324e+00 6.890077209472655895e+00 6.525246323247760216e+00 7.177728949884564003e+00
6.000000000000000000e+03 6.925689315795898082e+00 6.859847675857544402e+00 6.959064946708679145e+00 6.813068771362305043e+00 7.038309860229492010e+00 6.427948341506505514e+00 7.423430290085290650e+00
7.000000000000000000e+03 7.048492050170898082e+00 6.906674147605896152e+00 7.081766155052184430e+00 6.824487781524657848e+00 7.272496318817138317e+00 6.380473178010397817e+00 7.716510922331398348e+00
8.000000000000000000e+03 7.397700023651123225e+00 7.250393414535523107e+00 7.435485650863647322e+00 7.163741779327392756e+00 7.631658267974853693e+00 5.590116555935916054e+00 9.205283491366330395e+00
9.000000000000000000e+03 7.481502056121826172e+00 7.295199640045166412e+00 7.518930560722350442e+00 7.156047344207763672e+00 7.806956768035888672e+00 5.857302466764705784e+00 9.105701645478946560e+00
1.000000000000000000e+04 7.471901988983153942e+00 7.280373900718688951e+00 7.492950166091918440e+00 7.148963546752929332e+00 7.794840431213378551e+00 5.824787176405154199e+00 9.119016801561153684e+00
1.100000000000000000e+04 7.399500465393066051e+00 7.258662003784179362e+00 7.406927997245787765e+00 7.150178527832030895e+00 7.648822402954101207e+00 5.587802332942836792e+00 9.211198597843296199e+00
1.200000000000000000e+04 7.276697731018066051e+00 7.211835532035827612e+00 7.284226788902282479e+00 7.138759517669678090e+00 7.414635944366454900e+00 5.312102794587115540e+00 9.241292667449016562e+00
1.300000000000000000e+04 6.923889636993408203e+00 6.864404780158996466e+00 6.926507201538086633e+00 6.796392250061034979e+00 7.051387023925781428e+00 6.388412792110267802e+00 7.459366481876548605e+00
1.400000000000000000e+04 6.834687519073486150e+00 6.813598417320251954e+00 6.837062154350280530e+00 6.799506855010986506e+00 6.869868183135986683e+00 6.554259405907181701e+00 7.115115632239790600e+00
1.500000000000000000e+04 6.788886451721191762e+00 6.785597776451110619e+00 6.792175126991272016e+00 6.781800651550293324e+00 6.795972251892090199e+00 6.740960166341727344e+00 6.836812737100656179e+00
1.600000000000000000e+04 6.785286426544189453e+00 6.783597730674744142e+00 6.788175035438537286e+00 6.779275226593017400e+00 6.791297626495361506e+00 6.755550474528161153e+00 6.815022378560217753e+00
1.700000000000000000e+04 6.785286426544189453e+00 6.783597730674744142e+00 6.788175035438537286e+00 6.779275226593017400e+00 6.791297626495361506e+00 6.755550474528161153e+00 6.815022378560217753e+00
1.800000000000000000e+04 6.783086395263671520e+00 6.781597684898376777e+00 6.785886383056640270e+00 6.778475189208984730e+00 6.787697601318359197e+00 6.747976221449719425e+00 6.818196569077623614e+00
1.900000000000000000e+04 6.780886268615722301e+00 6.779597639122009411e+00 6.783886337280273793e+00 6.776254844665527521e+00 6.785517692565917969e+00 6.744884848588230675e+00 6.816887688643213927e+00
2.000000000000000000e+04 6.782286453247070135e+00 6.781309078292847126e+00 6.785886383056640270e+00 6.776909923553466442e+00 6.787662982940673828e+00 6.742367586052899320e+00 6.822205320441240950e+00
2.100000000000000000e+04 6.776286220550536754e+00 6.775597547569274681e+00 6.777886199951171697e+00 6.773276138305663885e+00 6.779296302795410512e+00 6.744843188908690834e+00 6.807729252192382674e+00
2.200000000000000000e+04 6.785286426544189453e+00 6.783597730674744142e+00 6.787886428833007635e+00 6.780226898193359553e+00 6.790345954895019354e+00 6.731733266106758151e+00 6.838839586981620755e+00
2.300000000000000000e+04 6.785286426544189453e+00 6.783597730674744142e+00 6.787886428833007635e+00 6.780226898193359553e+00 6.790345954895019354e+00 6.731733266106758151e+00 6.838839586981620755e+00
2.400000000000000000e+04 6.784286499023437500e+00 6.783597730674744142e+00 6.785886383056640270e+00 6.780226993560790838e+00 6.788346004486084162e+00 6.728688512521199705e+00 6.839884485525675295e+00
2.500000000000000000e+04 6.778886222839355824e+00 6.777886199951171697e+00 6.779886245727539062e+00 6.776836776733398793e+00 6.780935668945312855e+00 6.724884986877441406e+00 6.832887458801270242e+00
2.600000000000000000e+04 6.778886222839355824e+00 6.777886199951171697e+00 6.779886245727539062e+00 6.776836776733398793e+00 6.780935668945312855e+00 6.724884986877441406e+00 6.832887458801270242e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.772686004638671875e+00 6.771886062622070490e+00 6.773886108398437855e+00 6.771706199645995738e+00 6.773665809631348012e+00 6.755886077880859375e+00 6.789485931396484375e+00
5.700000000000000000e+04 6.780486297607422053e+00 6.777886199951171697e+00 6.782174898109436079e+00 6.776756858825683238e+00 6.784215736389159979e+00 6.734884663626671930e+00 6.826087931588172175e+00
5.800000000000000000e+04 6.790886497497558238e+00 6.785886383056640270e+00 6.792463733596801667e+00 6.783834362030029652e+00 6.797938632965087713e+00 6.727727903448568192e+00 6.854045091546548285e+00
5.900000000000000000e+04 6.798286724090575994e+00 6.789886474609375000e+00 6.800752523307799891e+00 6.787034511566162109e+00 6.809538936614989879e+00 6.742044933081531077e+00 6.854528515099620911e+00
6.000000000000000000e+04 6.805886936187744318e+00 6.795598005332946556e+00 6.809041313018798114e+00 6.790861034393310902e+00 6.820912837982177734e+00 6.769045520101716562e+00 6.842728352273772074e+00
6.100000000000000000e+04 6.811487102508545277e+00 6.801309536056519001e+00 6.813618617782593034e+00 6.794240951538085938e+00 6.828733253479003729e+00 6.795099536710875299e+00 6.827874668306215256e+00
6.200000000000000000e+04 6.806886863708496271e+00 6.797309444503784270e+00 6.809329919624329541e+00 6.791063690185547230e+00 6.822710037231445312e+00 6.771593079787878722e+00 6.842180647629113821e+00
6.300000000000000000e+04 6.800886821746826350e+00 6.793020746345520777e+00 6.805041221466064272e+00 6.786642742156982600e+00 6.815130901336670100e+00 6.770528272676066273e+00 6.831245370817586426e+00
6.400000000000000000e+04 6.799686717987060369e+00 6.794732185516357603e+00 6.802752569084167256e+00 6.787554645538330433e+00 6.811818790435791193e+00 6.770637239952781883e+00 6.828736196021338856e+00
6.500000000000000000e+04 6.800286769866943359e+00 6.795020792121887254e+00 6.804464008255004970e+00 6.788901805877685547e+00 6.811671733856201172e+00 6.769539315434120574e+00 6.831034224299766144e+00
6.600000000000000000e+04 6.797686672210693004e+00 6.793020746345520777e+00 6.802175355873107954e+00 6.787614917755126598e+00 6.807758426666259410e+00 6.772272443443957179e+00 6.823100900977428829e+00
6.700000000000000000e+04 6.798686790466308416e+00 6.795020792121887254e+00 6.802463962478637605e+00 6.788541698455810902e+00 6.808831882476806818e+00 6.777019776389194838e+00 6.820353804543421994e+00
6.800000000000000000e+04 6.808086967468261363e+00 6.803020975227356715e+00 6.812752797966003193e+00 6.795542907714843928e+00 6.820631027221679688e+00 6.758087364060274105e+00 6.858086570876248622e+00
6.900000000000000000e+04 6.805686855316162465e+00 6.799309490280151635e+00 6.810752752189635828e+00 6.792959213256835938e+00 6.818414497375488104e+00 6.750746808066500293e+00 6.860626902565824636e+00
7.000000000000000000e+04 6.798086452484130682e+00 6.793309352951050428e+00 6.801041129913331318e+00 6.787468814849853871e+00 6.808704090118408381e+00 6.731855601204597583e+00 6.864317303763663780e+00
7.100000000000000000e+04 6.792286396026611328e+00 6.787597822227477984e+00 6.794752385978698683e+00 6.783555603027343395e+00 6.801017189025879262e+00 6.718029514628448773e+00 6.866543277424773883e+00
7.200000000000000000e+04 6.788086223602294744e+00 6.783597730674744142e+00 6.790463687820434302e+00 6.780755424499512074e+00 6.795417022705078303e+00 6.708997764201170000e+00 6.867174683003419489e+00
7.300000000000000000e+04 6.774886035919189808e+00 6.771886062622070490e+00 6.774463321609497157e+00 6.770781230926513850e+00 6.778990840911864879e+00 6.753503744382229890e+00 6.796268327456149727e+00
7.400000000000000000e+04 6.773685932159423828e+00 6.771886062622070490e+00 6.772751882438659443e+00 6.770936203002929865e+00 6.776435661315917791e+00 6.759311494170387569e+00 6.788060370148460088e+00
7.500000000000000000e+04 6.779286289215088246e+00 6.777597593345642046e+00 6.780463458938598365e+00 6.774703502655029297e+00 6.783869075775146307e+00 6.743860001731336595e+00 6.814712576698839896e+00
7.600000000000000000e+04 6.782886314392089666e+00 6.781309078292847126e+00 6.784463550491333095e+00 6.777103519439696910e+00 6.788669109344482422e+00 6.749532956822351437e+00 6.816239671961827895e+00
7.700000000000000000e+04 6.789686393737793146e+00 6.787020609016418682e+00 6.792752340202331318e+00 6.781503582000732777e+00 6.797869205474853516e+00 6.755249925828605839e+00 6.824122861646980454e+00
7.800000000000000000e+04 6.794486522674560547e+00 6.792443533134461475e+00 6.798752477531432525e+00 6.784845352172851562e+00 6.804127693176269531e+00 6.770741482330846495e+00 6.818231563018274599e+00
7.900000000000000000e+04 6.800086879730224965e+00 6.796443624687194429e+00 6.806464054031371447e+00 6.788612651824950994e+00 6.811561107635498047e+00 6.777207228252911442e+00 6.822966531207538488e+00
8.000000000000000000e+04 6.797886753082275746e+00 6.794732185516357603e+00 6.802463962478637605e+00 6.787897205352782848e+00 6.807876300811767756e+00 6.772078853989611957e+00 6.823694652174939534e+00
8.100000000000000000e+04 6.798686885833740590e+00 6.795020792121886366e+00 6.804464008255004970e+00 6.788400650024414062e+00 6.808973121643066229e+00 6.775340309705509156e+00 6.822033461961972023e+00
8.200000000000000000e+04 6.792486763000487926e+00 6.789309261398315698e+00 6.796463825149535509e+00 6.783683967590332209e+00 6.801289558410644531e+00 6.755762402444686288e+00 6.829211123556289564e+00
8.300000000000000000e+04 6.788886451721191762e+00 6.785886383056640270e+00 6.792175126991272016e+00 6.781381511688232777e+00 6.796391391754150746e+00 6.749769530119088756e+00 6.828003373323294767e+00
8.400000000000000000e+04 6.782886219024658381e+00 6.781886291503906428e+00 6.784463550491333095e+00 6.776730918884277699e+00 6.789041519165039062e+00 6.761671923139854989e+00 6.804100514909461772e+00
8.500000000000000000e+04 6.780085945129394887e+00 6.777886199951171697e+00 6.782463504714965730e+00 6.773868942260742543e+00 6.786302947998047230e+00 6.760605334863265981e+00 6.799566555395523793e+00
8.600000000000000000e+04 6.777685737609862926e+00 6.775886154174804332e+00 6.778463413162230999e+00 6.771700477600097301e+00 6.783670997619628551e+00 6.768907996089012613e+00 6.786463479130713239e+00
8.700000000000000000e+04 6.780285835266113281e+00 6.777886199951171697e+00 6.782174898109436079e+00 6.774237346649170100e+00 6.786334323883056463e+00 6.770499033819282531e+00 6.790072636712944032e+00
8.800000000000000000e+04 6.786085987091064808e+00 6.779886245727539062e+00 6.788175035438537286e+00 6.776843643188476207e+00 6.795328330993652521e+00 6.752016621133887675e+00 6.820155353048241942e+00
8.900000000000000000e+04 6.787485980987549183e+00 6.779886245727539062e+00 6.789886474609375000e+00 6.777684020996093572e+00 6.797287940979003906e+00 6.754316019517542458e+00 6.820655942457555909e+00
9.000000000000000000e+04 6.789086151123046697e+00 6.781886291503906428e+00 6.791886520385742365e+00 6.779631042480469105e+00 6.798541259765625178e+00 6.759789646331697099e+00 6.818382655914396295e+00
9.100000000000000000e+04 6.790286159515380504e+00 6.781886291503906428e+00 6.792463733596801667e+00 6.780262947082519531e+00 6.800309371948242365e+00 6.763614146617289435e+00 6.816958172413471573e+00
9.200000000000000000e+04 6.793486118316650391e+00 6.783886337280273793e+00 6.796463825149535509e+00 6.781944656372070668e+00 6.805027580261230113e+00 6.764735510921910944e+00 6.822236725711389838e+00
9.300000000000000000e+04 6.785886001586914240e+00 6.779886245727539062e+00 6.788463642044066937e+00 6.778615474700927734e+00 6.793156528472900746e+00 6.755291801461828172e+00 6.816480201712000309e+00
9.400000000000000000e+04 6.782285976409911932e+00 6.777886199951171697e+00 6.784463550491333095e+00 6.776975059509277699e+00 6.787596893310547053e+00 6.746607389629584617e+00 6.817964563190239247e+00
9.500000000000000000e+04 6.779485988616943182e+00 6.775886154174804332e+00 6.780463458938598365e+00 6.775154876708984197e+00 6.783817100524902166e+00 6.741085982321693315e+00 6.817885994912193048e+00
9.600000000000000000e+04 6.776286029815674183e+00 6.773886108398437855e+00 6.777886199951171697e+00 6.773787975311279297e+00 6.778784084320068182e+00 6.737885951995849609e+00 6.814686107635498757e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.774086189270019709e+00 6.773597501792908204e+00 6.775886154174804332e+00 6.772424793243407848e+00 6.775747585296630682e+00 6.748885154724121094e+00 6.799287223815918324e+00
}\NONSPARSEPARTIALOBSDQNOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.349600097656250455e+02 3.369600097656249886e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.349600097656250455e+02 3.369600097656249886e+02
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.349600097656250455e+02 3.369600097656249886e+02
3.000000000000000000e+03 9.909000244140625000e+02 9.900000000000000000e+02 9.911443000000000438e+02 9.900693359375000000e+02 9.917307128906250000e+02 5.549400146484374545e+02 1.426860034179687545e+03
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.349600097656250455e+02 3.369600097656249886e+02
5.000000000000000000e+03 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.191200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.191200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.191200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.191200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.191200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189200073242187443e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189658325195312472e+02 1.192341674804687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189658325195312472e+02 1.192341674804687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189658325195312472e+02 1.192341674804687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189658325195312472e+02 1.192341674804687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189658325195312472e+02 1.192341674804687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 3.642999877929687500e+02 -4.900000000000000000e+01 9.684329000000000178e+02 -3.015422363281250000e+02 1.000000000000000000e+03 1.882022713755160055e+02 5.403977042104214661e+02
1.000000000000000000e+03 5.682000122070312500e+02 -4.900000000000000000e+01 9.881443000000000438e+02 6.410784912109375000e+01 1.000000000000000000e+03 3.921022957895785339e+02 7.442977286244839661e+02
2.000000000000000000e+03 8.719000244140625000e+02 9.618556999999999562e+02 9.850000000000000000e+02 5.646931152343750000e+02 1.000000000000000000e+03 6.958023079966097839e+02 1.047997740831515330e+03
3.000000000000000000e+03 6.684000244140625000e+02 8.118342000000001235e+02 9.801443000000000438e+02 1.985975036621093750e+02 1.000000000000000000e+03 4.923023079966097839e+02 8.444977408315152161e+02
4.000000000000000000e+03 7.810000000000000000e+02 9.745670999999999822e+02 9.835771999999999480e+02 1.816152954101562500e+02 1.000000000000000000e+03 6.049022835825472839e+02 9.570977164174527161e+02
5.000000000000000000e+03 6.507600097656250000e+02 5.300514000000000578e+02 9.810597400000000334e+02 1.414943054199218864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 6.699000122070312955e+02 5.300514000000000578e+02 9.792060599999998658e+02 1.919890380859374943e+02 9.938137207031250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 7.110200073242187955e+02 7.337339399999999614e+02 9.784637799999998151e+02 2.516281188964843807e+02 9.938137207031250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 7.333400024414062273e+02 7.373339399999999841e+02 9.790926400000000740e+02 3.338975158691406477e+02 9.920057006835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 7.123400024414062273e+02 5.651671000000000049e+02 9.780637800000000652e+02 3.068282165527343750e+02 9.920057006835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 7.098800048828125000e+02 5.616248199999999997e+02 9.769503600000000461e+02 3.424473632812499773e+02 9.920057006835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 7.300400024414062727e+02 5.616248199999999997e+02 9.775483400000000529e+02 3.648333679199218977e+02 9.981919799804687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 7.307999999999999545e+02 5.617979800000000523e+02 9.783194799999998850e+02 3.652139953613281023e+02 9.981919799804687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 6.666199951171875000e+02 5.271668400000000929e+02 9.746637800000000880e+02 2.093411560058593750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 6.664799926757812045e+02 5.271668400000000929e+02 9.731812399999998888e+02 2.093134643554687386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 6.061399902343749773e+02 3.259957000000000562e+02 9.747523799999999028e+02 1.275454040527343693e+02 9.966258544921875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 6.668199951171875455e+02 5.265957000000000789e+02 9.756369399999999814e+02 2.268852355957031364e+02 9.966258544921875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 5.838999999999999773e+02 3.227400000000000659e+02 9.726678200000000061e+02 1.257226806640624943e+02 9.701471313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 5.867999999999999545e+02 3.273607800000000339e+02 9.762966800000001513e+02 1.267334899902343750e+02 9.701471313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 5.871799926757812500e+02 3.273607800000000339e+02 9.783792200000000321e+02 1.268184326171874972e+02 9.701471313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 6.073199951171875455e+02 3.273607800000000339e+02 9.774637800000000425e+02 1.494667480468750114e+02 9.735212768554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 5.882199951171875227e+02 3.273030600000000163e+02 9.801812399999998888e+02 1.094595764160156222e+02 9.735212768554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 6.071799926757812500e+02 3.273030600000000163e+02 9.784926400000000513e+02 1.279799926757812472e+02 9.929208496093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 5.853999999999999773e+02 1.515422800000000052e+02 9.755215000000000600e+02 1.004736999511718807e+02 9.929208496093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 5.857600097656250000e+02 1.515422800000000052e+02 9.744389599999998381e+02 1.005369812011718693e+02 9.929208496093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 5.645200073242187955e+02 1.515422800000000052e+02 9.709812399999998433e+02 7.789246826171874716e+01 9.873428955078125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 5.647999999999999545e+02 1.538825400000000059e+02 9.699215000000000373e+02 7.807229614257812500e+01 9.873428955078125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 6.694800048828125227e+02 3.586248199999999997e+02 9.751214999999999691e+02 2.818578491210937500e+02 9.929173583984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 6.288800048828125000e+02 3.586248199999999997e+02 9.749483400000001438e+02 2.071712524414062386e+02 9.929173583984375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 5.878400024414062273e+02 3.586248199999999997e+02 9.735194799999999304e+02 1.661559875488281364e+02 9.656418945312500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 6.509599975585937273e+02 5.630805199999999786e+02 9.777214999999999918e+02 2.487741455078125057e+02 9.712198486328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 5.698800048828125000e+02 3.601979800000000296e+02 9.769215000000000373e+02 1.153161499023437528e+02 9.712198486328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 4.462400024414062614e+02 1.554557000000000073e+02 9.736080799999999726e+02 -1.069922363281250028e+02 9.462482299804687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 5.703999999999999773e+02 3.619114000000000146e+02 9.775792199999999639e+02 1.502747802734375000e+02 9.452281127929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 6.114400024414062500e+02 3.619114000000000146e+02 9.793483399999998937e+02 1.912882141113281307e+02 9.725035766601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 6.515400024414062727e+02 3.607691200000000435e+02 9.801751799999999548e+02 3.111664733886718750e+02 9.708692016601562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 6.519799987792969205e+02 3.607691200000000435e+02 9.816597400000000562e+02 3.112657104492187727e+02 9.708692016601562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 7.321399963378905795e+02 5.621402600000000120e+02 9.803751800000000003e+02 4.110525756835937727e+02 9.973455078125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 6.274999938964843977e+02 3.556845599999999763e+02 9.767751799999999776e+02 2.058159423828124943e+02 9.933021362304687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 6.685399841308593523e+02 5.579382399999999507e+02 9.784617599999999129e+02 2.652725952148437614e+02 9.933021362304687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 6.486799865722656477e+02 5.601073599999999715e+02 9.778617600000000039e+02 1.864131225585937557e+02 9.949365112304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 7.305599853515625455e+02 7.650207800000000589e+02 9.784349200000000337e+02 3.204060607910156477e+02 9.949365112304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 7.750799926757812273e+02 7.715919200000000728e+02 9.832617599999999811e+02 4.437293884277343636e+02 9.947100219726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 7.754599975585937273e+02 7.715919200000000728e+02 9.824369399999999359e+02 4.437341247558593977e+02 9.954652954101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.961599975585937727e+02 7.733073600000000170e+02 9.830369399999999587e+02 4.848810302734374886e+02 9.954652954101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 7.340800048828125455e+02 5.678248200000000452e+02 9.806946600000001126e+02 3.838924438476562386e+02 9.954652954101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 7.126800048828124545e+02 5.352493799999999737e+02 9.812080799999999954e+02 3.509583984375000227e+02 9.954652954101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 6.702000000000000455e+02 5.317319199999999455e+02 9.788369400000001406e+02 2.286535400390625057e+02 9.956917846679687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 7.317799926757812727e+02 7.352433199999999260e+02 9.806328999999999496e+02 3.108011718750000227e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 7.121000000000000227e+02 7.355278799999999819e+02 9.809174600000000055e+02 2.701790283203125114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 6.299399963378906477e+02 7.355278799999999819e+02 8.053794799999998304e+02 1.684689514160156136e+02 9.517237792968750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.486000000000000227e+02 5.631899000000000797e+02 8.034351799999998320e+02 5.103266601562499716e+01 9.344151611328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.684400024414062500e+02 5.608476200000000063e+02 8.043506199999999353e+02 9.163903808593750000e+01 9.344151611328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.887200073242187273e+02 5.599919200000000501e+02 8.052680799999999408e+02 1.325044189453124943e+02 9.344151611328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 5.669600097656250455e+02 5.291030600000000277e+02 8.030969399999999041e+02 9.945769653320311932e+01 9.344151611328125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 6.076000061035156250e+02 5.291030600000000277e+02 9.754678200000000743e+02 1.601337036132812557e+02 9.550191406249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.108400024414062273e+02 7.344164800000000923e+02 9.783832599999999502e+02 3.107572082519531023e+02 9.723277587890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 6.916800048828124545e+02 7.373299000000000660e+02 9.790678199999999833e+02 2.704900817871093750e+02 9.723277587890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 7.148800048828125000e+02 7.425876200000000154e+02 9.807503600000000006e+02 3.547302795410156477e+02 9.708863281249999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 6.533400024414062273e+02 5.692227999999998929e+02 9.778657999999999220e+02 2.868194763183593636e+02 9.431735351562499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 6.745000061035156023e+02 5.692227999999998929e+02 9.822328999999999724e+02 3.052252441406250227e+02 9.670877685546875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 6.730400085449218750e+02 5.673073600000000170e+02 9.797483400000000984e+02 3.044817199707031250e+02 9.670877685546875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 5.895600036621093523e+02 3.623113999999999919e+02 9.751792199999999866e+02 2.034740478515624886e+02 9.392745605468750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 4.429200012207031136e+02 1.543979800000000182e+02 7.958680799999998499e+02 -3.604188842773437784e+01 8.855104980468750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 5.273999938964843750e+02 3.587402600000000348e+02 8.021237799999998970e+02 2.729548339843750071e+01 9.132232910156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 6.322799926757812727e+02 5.665402599999999893e+02 8.042660599999999249e+02 2.348050476074218693e+02 9.154737304687499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 5.911399902343749773e+02 3.631422800000000279e+02 8.042928999999998041e+02 1.753277648925781307e+02 9.154737304687499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 6.112999877929687500e+02 3.631422800000000279e+02 8.037217599999999038e+02 1.937047180175781307e+02 9.374167724609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 6.536799926757812500e+02 3.631422800000000279e+02 9.816617600000001858e+02 2.259761108398437557e+02 9.899053833007812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 6.950000000000000000e+02 3.661134200000000192e+02 9.812617599999999811e+02 3.879604125976562727e+02 9.884709228515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 6.099800048828125227e+02 1.583134200000000078e+02 9.775215000000000600e+02 2.029686279296875000e+02 9.899784912109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 6.521600097656249773e+02 3.625959599999999909e+02 9.795792199999999639e+02 2.629687866210937273e+02 9.899784912109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 6.933600097656250227e+02 5.347628000000000839e+02 9.816617599999999584e+02 3.123990722656250227e+02 9.958486572265625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 7.342600097656250000e+02 7.088121800000001258e+02 9.811194799999999532e+02 3.622715087890625227e+02 9.985655395507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 6.496400024414062955e+02 5.014987600000000612e+02 9.766060599999998431e+02 1.779158874511718693e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 6.903799926757812955e+02 7.028410400000000209e+02 9.776637800000000880e+02 2.371761291503906364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 7.086399902343749773e+02 7.002142000000001190e+02 9.769483400000001438e+02 2.768381103515624773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 7.512199951171875227e+02 7.317319199999999455e+02 9.807772000000001071e+02 3.512030334472656250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 7.304799926757812045e+02 5.576825400000000172e+02 9.818906199999998989e+02 3.240178588867187273e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 7.927999999999999545e+02 7.622536800000000312e+02 9.853483400000001211e+02 4.249865295410156136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 7.322800048828124773e+02 5.609114000000000715e+02 9.866308800000000474e+02 3.432013122558593636e+02 9.964091918945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 6.302400024414062045e+02 3.592556999999999903e+02 9.815463200000000370e+02 2.026955810546874943e+02 9.676214477539062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 5.869400024414062500e+02 3.270534200000000169e+02 9.754678200000000743e+02 1.280675109863281307e+02 9.676214477539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 5.658999999999999773e+02 3.270534200000000169e+02 9.726409800000001269e+02 1.053811889648437443e+02 9.631436157226562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 4.841000000000000227e+02 1.224822800000000314e+02 9.714429999999999836e+02 -1.815213623046874858e+01 9.604294311523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 4.837200012207031250e+02 1.224822800000000314e+02 9.673047599999999875e+02 -5.021420288085937500e+01 9.640202392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 5.280799987792968295e+02 2.985853400000000875e+02 9.735893200000000434e+02 -4.005255126953125000e+01 9.928079833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 5.090200012207031364e+02 1.271030600000000277e+02 9.767275600000000395e+02 -6.659061889648437216e+01 9.928079833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 5.487200012207031250e+02 2.982430600000000709e+02 9.757544000000000324e+02 -1.745946655273437642e+01 9.972858154296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 5.912399963378906023e+02 5.040410400000000664e+02 9.783792200000000321e+02 -1.745745849609374956e+00 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 6.122599975585937955e+02 5.040410400000000664e+02 9.816040399999999408e+02 5.303018798828124858e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 6.711000000000000227e+02 5.307936799999999948e+02 9.796926399999999830e+02 1.841621948242187443e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 6.511399963378905795e+02 5.307936799999999948e+02 9.784617599999999129e+02 1.295968566894531193e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 6.945200012207030795e+02 5.646516599999999926e+02 9.827194799999999759e+02 2.042633850097656136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 6.706400085449218977e+02 3.588536799999999971e+02 9.782060599999998658e+02 2.109607910156250057e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 6.718600036621094205e+02 5.306782399999999598e+02 9.799771999999999252e+02 1.796315063476562557e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 6.116400085449218977e+02 3.278225400000000036e+02 9.817174600000000737e+02 7.944096679687500284e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 6.511600097656249773e+02 4.991336800000000835e+02 9.838597400000001016e+02 1.607159545898437614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 6.091600097656249773e+02 4.669871000000001118e+02 9.803503600000000233e+02 8.653742065429688068e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 5.878400024414062273e+02 4.669871000000001118e+02 9.772657999999998992e+02 6.412890014648436932e+01 9.919231933593749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 5.668200073242187500e+02 2.951625400000000354e+02 9.748946599999999307e+02 4.183290405273437784e+01 9.919231933593749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.176122603564219382e+00 4.176122603564219382e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.176122603564219382e+00 4.176122603564219382e+00
2.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 4.823877396435780618e+00 1.317612260356422027e+01
3.000000000000000000e+03 8.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01 3.823877396435780618e+00 1.217612260356422027e+01
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.176122603564219382e+00 4.176122603564219382e+00
5.000000000000000000e+03 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 1.568400024414062557e+02 1.560000000000000000e+02 1.580000000000000000e+02 1.551864013671875000e+02 1.584936035156250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.213599975585937614e+02 3.603073599999999601e+02 3.650000000000000000e+02 2.374230712890625057e+02 3.682936035156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.213599975585937614e+02 3.603073599999999601e+02 3.650000000000000000e+02 2.374230712890625057e+02 3.682936035156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.213599975585937614e+02 3.603073599999999601e+02 3.650000000000000000e+02 2.374230712890625057e+02 3.682936035156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.213599975585937614e+02 3.603073599999999601e+02 3.650000000000000000e+02 2.374230712890625057e+02 3.682936035156250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.155199951171875057e+02 1.553073599999999885e+02 1.580000000000000000e+02 3.323666992187499858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.144705810546875568e+01 1.064470581054687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.144705810546875568e+01 1.064470581054687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.144705810546875568e+01 1.064470581054687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.144705810546875568e+01 1.064470581054687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.144705810546875568e+01 1.064470581054687557e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -7.599999999999999645e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 7.520000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 5.377999877929687500e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.227806884765625028e+02 2.303406860351562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 5.377999877929687500e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.227806884765625028e+02 2.303406860351562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.768200012207031193e+02 -4.900000000000000000e+01 1.856392199999998809e+02 -1.002168212890624943e+02 4.401406860351562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 3.620000061035156023e+02 1.560000000000000000e+02 3.926392199999999093e+02 2.321385498046874929e+01 6.499406860351562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.206000061035156250e+02 1.560000000000000000e+02 3.926392199999999093e+02 6.461385498046874432e+01 5.257406860351562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 4.233000122070312727e+02 3.591114000000000033e+02 5.685771999999999480e+02 1.790178283691406307e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 4.233000122070312727e+02 3.591114000000000033e+02 5.685771999999999480e+02 1.790178283691406307e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.238600097656250227e+02 3.591114000000000033e+02 5.688617600000000039e+02 1.791326477050781136e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 3.626000000000000227e+02 1.541114000000000033e+02 5.688617600000000039e+02 7.843942871093750568e+01 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 5.264400024414062500e+02 3.568805199999999900e+02 7.739194799999999077e+02 1.603451721191406136e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.861999999999999886e+02 1.537691199999999867e+02 7.756308799999999337e+02 1.010416137695312528e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 6.517599975585937955e+02 3.607114000000000260e+02 9.826308799999999337e+02 1.838215270996093693e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 6.517999999999999545e+02 3.607114000000000260e+02 9.840577200000000175e+02 1.838253906250000114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 7.133800048828125000e+02 5.656536800000000085e+02 9.840577200000000175e+02 2.847419860839843864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 6.936800048828124545e+02 5.365916600000000471e+02 9.860000000000000000e+02 2.526034912109375057e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 7.337200073242187273e+02 7.379339400000001206e+02 9.860000000000000000e+02 3.117861022949218750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 7.536600097656249773e+02 7.363339400000000978e+02 9.860000000000000000e+02 3.526625610351562727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 7.742800048828124773e+02 9.100410400000000664e+02 9.860000000000000000e+02 3.797920959472656364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 7.128999999999999773e+02 7.050987600000000839e+02 9.860000000000000000e+02 2.789143737792968523e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 7.328799926757812955e+02 7.340453400000000101e+02 9.856577199999999266e+02 3.111841308593749886e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.135399902343749545e+02 7.081215600000000450e+02 9.856577199999999266e+02 2.791956604003906364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 6.314599914550781250e+02 5.027792800000000852e+02 9.853154399999999669e+02 1.555391967773437614e+02 9.970400878906250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 5.903399963378906250e+02 3.290721800000000030e+02 9.839463200000000143e+02 1.057251831054687443e+02 9.935220214843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 6.102399963378906023e+02 5.031215600000000450e+02 9.825771999999999480e+02 1.326797790527343750e+02 9.935220214843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 6.104399963378906477e+02 5.018678800000000706e+02 9.829194799999999077e+02 1.327755065917968693e+02 9.935220214843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 4.658999938964843750e+02 3.264493800000000192e+02 7.759194800000000214e+02 8.286163940429688068e+01 7.837220214843749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.061799926757812500e+02 4.984450800000000754e+02 7.762617599999999811e+02 1.324691711425781193e+02 7.866819335937500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.671599853515624545e+02 7.015564799999999650e+02 7.762040399999999636e+02 2.145151184082031364e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.669599853515625227e+02 6.988182399999999461e+02 7.775731600000000299e+02 2.144319458007812500e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 4.026399902343749773e+02 4.974182400000000825e+02 5.705731600000000299e+02 1.322992126464843636e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 5.669199951171874545e+02 7.002450800000000299e+02 7.775731600000000299e+02 2.144214050292968636e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 5.880199951171874773e+02 7.329607799999999997e+02 7.775731600000000299e+02 2.472042541503906250e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 4.238999999999999773e+02 5.298493799999999965e+02 5.720000000000000000e+02 1.651602355957031136e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 2.800800048828124886e+02 3.585382399999999734e+02 3.650000000000000000e+02 1.155124816894531250e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 2.800800048828124886e+02 3.585382399999999734e+02 3.650000000000000000e+02 1.155124816894531250e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 2.597400024414062614e+02 3.283916600000000585e+02 3.646577199999999834e+02 8.308775024414062216e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 9.494000244140625000e+01 1.236802600000000183e+02 1.576577199999999834e+02 6.974609375000000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 9.494000244140625000e+01 1.236802600000000183e+02 1.576577199999999834e+02 6.974609375000000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 9.494000244140625000e+01 1.236802600000000183e+02 1.576577199999999834e+02 6.974609375000000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 2.380000000000000000e+02 2.960182400000000484e+02 3.629463200000000143e+02 5.007847290039062216e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 2.787199951171875227e+02 3.266802599999999757e+02 3.632885999999999740e+02 1.234611389160156278e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 2.787199951171875227e+02 3.266802599999999757e+02 3.632885999999999740e+02 1.234611389160156278e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.787199951171875227e+02 3.266802599999999757e+02 3.632885999999999740e+02 1.234611389160156278e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 4.440000000000000000e+02 5.320802599999999529e+02 5.702886000000000877e+02 2.060988220214843807e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 3.009400024414062500e+02 3.597422800000000507e+02 3.650000000000000000e+02 1.567178100585937557e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.162800048828125057e+02 1.564000000000000057e+02 1.580000000000000000e+02 3.363768310546875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.808400024414062273e+02 3.591114000000000033e+02 3.650000000000000000e+02 1.158942077636718722e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 2.808400024414062273e+02 3.591114000000000033e+02 3.650000000000000000e+02 1.158942077636718722e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.155599975585937500e+02 1.537113999999999976e+02 1.580000000000000000e+02 3.325652465820312642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.155599975585937500e+02 1.537113999999999976e+02 1.580000000000000000e+02 3.325652465820312642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.155599975585937500e+02 1.537113999999999976e+02 1.580000000000000000e+02 3.325652465820312642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.154800048828124943e+02 1.554805200000000127e+02 1.580000000000000000e+02 3.322405395507812642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 2.793200073242187500e+02 3.564227999999999952e+02 3.650000000000000000e+02 1.151042175292968750e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 4.035200073242187386e+02 3.564227999999999952e+02 5.720000000000000000e+02 1.378953430175781136e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 4.035200073242187386e+02 3.564227999999999952e+02 5.720000000000000000e+02 1.378953430175781136e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 4.035200073242187386e+02 3.564227999999999952e+02 5.720000000000000000e+02 1.378953430175781136e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 2.390400024414062443e+02 1.519422800000000109e+02 3.650000000000000000e+02 5.567128906250000142e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 2.806400024414062386e+02 1.557691199999999867e+02 3.650000000000000000e+02 1.772275268554687386e+02 3.682436035156250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 1.564400024414062500e+02 1.557691199999999867e+02 1.580000000000000000e+02 1.544364013671875000e+02 1.584436035156250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 3.423000000000000114e+02 3.621382399999999961e+02 3.650000000000000000e+02 2.783382080078125114e+02 3.682436035156250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 3.423000000000000114e+02 3.621382399999999961e+02 3.650000000000000000e+02 2.783382080078125114e+02 3.682436035156250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 3.423000000000000114e+02 3.621382399999999961e+02 3.650000000000000000e+02 2.783382080078125114e+02 3.682436035156250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.368599975585937614e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.490180664062499716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 1.368599975585937614e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.490180664062499716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -2.636165771484375142e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -2.636165771484375142e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.975599975585937500e+02 -4.900000000000000000e+01 3.615772000000000048e+02 -3.776763916015625000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 1.975599975585937500e+02 -4.900000000000000000e+01 3.615772000000000048e+02 -3.776763916015625000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 1.975599975585937500e+02 -4.900000000000000000e+01 3.615772000000000048e+02 -3.776763916015625000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 7.415999755859374432e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -2.641510620117187358e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 1.356999999999999886e+02 -4.900000000000000000e+01 1.856392199999998809e+02 -5.888246459960937784e+01 3.163473632812500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 1.149200012207031278e+02 -4.900000000000000000e+01 1.836969399999998700e+02 -8.147745361328125568e+01 3.113174560546875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.590600036621093523e+02 1.247071000000000396e+02 3.906969399999999268e+02 -3.171020507812500000e+01 5.211174560546875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 4.227000061035156477e+02 3.274762200000000121e+02 5.959278199999998833e+02 5.008995971679687642e+01 7.309174560546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 4.227000061035156477e+02 3.274762200000000121e+02 5.959278199999997696e+02 5.008995971679687642e+01 7.309174560546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 3.611600036621093750e+02 3.274762200000000121e+02 5.665771999999999480e+02 8.255731811523438068e+01 5.753700927734374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.237022455554644296e+00 1.376297754444535570e+01
1.000000000000000000e+03 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.237022455554644296e+00 1.076297754444535570e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.237022455554644296e+00 1.376297754444535570e+01
3.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.237022455554644296e+00 1.276297754444535570e+01
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.762977544445355704e+00 3.762977544445355704e+00
5.000000000000000000e+03 7.200000000000000178e+00 7.711400000000000254e+00 8.000000000000000000e+00 5.683484840393066229e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 7.000000000000000000e+00 7.711400000000000254e+00 8.000000000000000000e+00 4.883484840393066406e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 3.600000000000000089e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.399999999999999911e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.399999999999999911e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.199999999999999956e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.202040672302246205e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.399999999999998579e+00
2.300000000000000000e+04 1.199999999999999956e+00 0.000000000000000000e+00 2.000000000000000000e+00 2.202040672302246205e-01 2.000000000000000000e+00 0.000000000000000000e+00 8.399999999999998579e+00
2.400000000000000000e+04 3.200000000000000178e+00 2.000000000000000000e+00 4.000000000000000000e+00 2.220204067230224787e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 3.200000000000000178e+00 2.000000000000000000e+00 4.000000000000000000e+00 2.220204067230224787e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 3.200000000000000178e+00 2.000000000000000000e+00 4.000000000000000000e+00 2.220204067230224787e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 8.791932106018066406e+00 8.749931335449218750e+00 8.800033482170105614e+00 8.714884757995605469e+00 8.868979454040527344e+00 7.881682470475801949e+00 9.702181741560330863e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.349692419206270699e+00 1.017019169029079961e+01
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.349692419206270699e+00 1.017019169029079961e+01
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.349692419206270699e+00 1.017019169029079961e+01
4.000000000000000000e+03 6.912889957427978516e+00 6.858445043754577419e+00 6.912775287246703648e+00 6.804439544677734375e+00 7.021340370178222656e+00 6.002640321885714059e+00 7.823139592970242973e+00
5.000000000000000000e+03 8.696929645538329368e+00 8.677641080894471060e+00 8.698527558937072968e+00 8.659830093383789062e+00 8.734029197692871449e+00 5.966180738911537773e+00 1.000000000000000000e+01
6.000000000000000000e+03 8.354921817779541016e+00 8.323592577552796357e+00 8.378231628112791540e+00 8.293493652343750355e+00 8.416349983215331676e+00 5.025802142632035618e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.856910610198974965e+00 7.825581179237365959e+00 7.880220229797362030e+00 7.795482444763183416e+00 7.918338775634765625e+00 4.407446927939810521e+00 1.000000000000000000e+01
8.000000000000000000e+03 7.358899402618408025e+00 7.327569780921936449e+00 7.382208831481932521e+00 7.297471237182617365e+00 7.420327568054199574e+00 4.486567832755642193e+00 1.000000000000000000e+01
9.000000000000000000e+03 6.860888195037841975e+00 6.829558382606506939e+00 6.884197433166503011e+00 6.799460029602050426e+00 6.922316360473632635e+00 6.490071977120831725e+00 7.231704412954852224e+00
1.000000000000000000e+04 6.832287406921386363e+00 6.811846577224730304e+00 6.855619579086303261e+00 6.792549324035644709e+00 6.872025489807128906e+00 6.457879066467285156e+00 7.206695747375487571e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.363999938964843750e+02 -1.020010099999999966e+03 -4.900000000000000000e+01 -1.000000000000000000e+03 2.256363830566406250e+02 -6.237102477741154871e+02 -2.490897400188532060e+02
1.000000000000000000e+03 5.550000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.842731323242187500e+02 5.952731323242187500e+02 -1.318102538776311690e+02 2.428102538776311690e+02
2.000000000000000000e+03 5.829999923706054688e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.843800659179687500e+02 6.009800415039062500e+02 -1.290102546405706221e+02 2.456102531146917158e+02
3.000000000000000000e+03 -1.468999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.405999755859375000e+02 1.467999877929687500e+02 -3.342102477741155440e+02 4.041025998114679396e+01
4.000000000000000000e+03 -2.400000000000000000e+02 -1.898367999999998688e+02 -4.900000000000000000e+01 -8.354174804687500000e+02 3.554174804687500000e+02 -4.273102538776311690e+02 -5.268974612236883104e+01
5.000000000000000000e+03 -1.418999977111816406e+02 -2.713693799999999783e+02 -4.900000000000000000e+01 -6.489341308593750455e+02 3.848214050292968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.434400001525878849e+02 -2.738827999999999747e+02 -4.900000000000000000e+01 -6.345343505859375455e+02 3.476543518066406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.822599952697754020e+02 -4.700002599999999688e+02 -4.900000000000000000e+01 -7.376797241210937273e+02 1.971695068359375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.424599945068359261e+02 -4.982541999999999689e+02 -4.900000000000000000e+01 -8.094111694335937273e+02 1.485009521484375057e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.014999969482421989e+02 -6.920562199999999393e+02 -4.900000000000000000e+01 -9.060120239257812500e+02 1.270217956542968807e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.610599967956542855e+02 -6.638888599999999087e+02 -4.900000000000000000e+01 -8.717448364257812727e+02 1.736346130371093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.406199943542480355e+02 -4.949944599999998900e+02 -4.900000000000000000e+01 -8.440124145507812727e+02 1.867821899414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.414399986267089844e+02 -2.988769999999999527e+02 -4.900000000000000000e+01 -7.809210815429687500e+02 2.980410705566406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.220399986267089787e+02 -2.706230600000000095e+02 -4.900000000000000000e+01 -6.994736206054687955e+02 2.553936187744140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.434199974060058480e+02 -7.682103999999996802e+01 -4.900000000000000000e+01 -5.245527709960937273e+02 2.377127777099609318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -1.849199981689453125e+02 -7.682103999999996802e+01 -4.900000000000000000e+01 -5.193232055664062727e+02 1.494832031249999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.056599990844726591e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.126154113769531477e+02 2.012954040527343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.653400009155273551e+02 -2.422060599999999795e+02 -4.900000000000000000e+01 -4.599796691894531477e+02 1.292996643066406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.448200012207031193e+02 -2.422060599999999795e+02 -4.900000000000000000e+01 -4.704217590332031023e+02 1.807817474365234318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.423800010681152344e+02 -2.422060599999999795e+02 -4.900000000000000000e+01 -5.941967102050781477e+02 3.094367034912109489e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -8.088000030517578409e+01 -2.422060599999999795e+02 -1.947622000000011511e+01 -5.962089660644530795e+02 4.344489685058593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.403000000000000114e+02 -2.699405199999999923e+02 -1.947622000000011511e+01 -7.119214477539062500e+02 4.313214477539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.200000000000000000e+02 -2.709653399999999692e+02 -1.947622000000011511e+01 -7.235361206054687955e+02 4.835361145019531364e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.597599990844726676e+02 -2.991326999999999430e+02 -1.947622000000011511e+01 -7.943053222656250227e+02 4.747853149414062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.400200004577636719e+02 -4.921615599999998949e+02 -1.947622000000011511e+01 -8.436648193359375227e+02 3.636248046874999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.808800018310546989e+02 -4.921615599999998949e+02 -4.900000000000000000e+01 -8.499857910156249545e+02 2.882257629394531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -3.008200012207031477e+02 -4.921326999999999430e+02 -4.900000000000000000e+01 -8.412468750000000455e+02 2.396068481445312557e+02 0.000000000000000000e+00 1.398362155866095691e+00
2.700000000000000000e+04 -3.009799987792968636e+02 -4.943883999999999901e+02 -4.900000000000000000e+01 -8.419525390625000227e+02 2.399925170898437443e+02 0.000000000000000000e+00 1.424606747388679651e+00
2.800000000000000000e+04 -2.798600006103515625e+02 -4.940709399999999505e+02 -4.900000000000000000e+01 -8.401718505859374773e+02 2.804518371582031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.406600006103515739e+02 -3.010420799999999417e+02 -4.900000000000000000e+01 -7.828989746093750455e+02 3.015789611816406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.784999969482421989e+02 -4.957883999999999105e+02 -4.900000000000000000e+01 -8.469790039062500000e+02 3.126263916015624886e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.568799987792968977e+02 -6.616868399999999610e+02 -4.900000000000000000e+01 -8.866988403320312955e+02 3.955862365722656477e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -1.772599998474121037e+02 -4.652002599999999575e+02 -4.900000000000000000e+01 -7.885193115234375227e+02 4.566467163085937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -1.797999992370605469e+02 -4.373503600000000233e+02 -4.900000000000000000e+01 -7.117287109374999545e+02 3.747761108398437386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.580200004577636719e+02 -6.318369399999999132e+02 -4.900000000000000000e+01 -7.860671386718750000e+02 3.147194335937500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.205000022888183651e+02 -4.370906199999999444e+02 -4.900000000000000000e+01 -7.207468994140624545e+02 3.017917968749999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.610800018310546875e+02 -2.717982399999999643e+02 1.540577199999999891e+02 -6.774442626953125455e+02 3.773291503906249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.403600044250488281e+02 -2.996192800000000034e+02 1.540577199999999891e+02 -7.352757202148437727e+02 2.766005981445312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.393400032043456918e+02 -2.996192800000000034e+02 1.540577199999999891e+02 -7.822008911132812727e+02 3.255657775878906364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.014000007629394418e+02 -3.000521799999999644e+02 1.540577199999999891e+02 -7.675389038085937727e+02 3.647389038085937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.800400016784668082e+02 -3.000521799999999644e+02 1.540577199999999891e+02 -7.681245849609374545e+02 4.080445800781250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.016800018310546818e+02 -2.717405199999999468e+02 -4.900000000000000000e+01 -7.497235717773437500e+02 3.463635620117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.610600006103515511e+02 -2.716827999999999861e+02 -4.900000000000000000e+01 -7.604448364257812045e+02 4.383248413085937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.189000030517578068e+02 -4.639734199999999760e+02 -4.900000000000000000e+01 -8.237196655273437500e+02 4.041129516601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.784400024414062500e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.357503173828124545e+02 4.970635925292968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.203600021362304631e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.287894409179687045e+02 4.062627319335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.183600021362304631e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.266974243164062273e+02 4.081707153320312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.797800033569336051e+02 -6.327503600000000006e+02 -4.900000000000000000e+01 -8.447098754882812273e+02 3.033431579589843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.007200019836425895e+02 -4.404597400000000675e+02 -4.900000000000000000e+01 -7.798058349609375455e+02 3.783658325195312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.790000038146972656e+02 -2.724807799999999816e+02 -4.900000000000000000e+01 -7.493533081054687273e+02 3.913532958984375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.984800025939941293e+02 -3.004172599999999989e+02 -4.900000000000000000e+01 -7.799296752929687955e+02 3.829696594238281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.389599998474121207e+02 -4.977904199999999832e+02 -2.148346600000001274e+02 -8.458719360351562955e+02 2.057165771484374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.177799949645996094e+02 -4.951615599999998949e+02 -2.148346600000001274e+02 -8.559346923828125000e+02 2.581393371582031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.393599945068359602e+02 -4.951615599999998949e+02 -2.148346600000001274e+02 -8.575502929687500000e+02 2.165949279785156136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -4.018599945068359602e+02 -6.628002599999999802e+02 -2.148346600000001274e+02 -8.766851806640625000e+02 1.107298278808593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.419999954223632699e+02 -6.348637800000000198e+02 -2.148346600000001274e+02 -8.164525634765625455e+02 1.702172058105468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.030199981689453068e+02 -4.374906199999999217e+02 -4.900000000000000000e+01 -7.138379882812499773e+02 3.077979858398437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.245399993896484432e+02 -4.398906199999999558e+02 -4.900000000000000000e+01 -7.045384155273437727e+02 2.554584106445312557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.035199996948242074e+02 -4.398906199999999558e+02 -4.900000000000000000e+01 -7.027881103515625227e+02 2.957481201171875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.228599983215331974e+02 -2.443154399999999953e+02 -4.900000000000000000e+01 -6.502749023437500000e+02 4.045549194335937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.628799980163574332e+02 -2.443154399999999953e+02 -4.900000000000000000e+01 -6.788487426757812955e+02 3.530887664794921648e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -1.834199989318847770e+02 -2.443154399999999953e+02 -4.900000000000000000e+01 -7.179717895507812955e+02 3.511318023681640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -1.223199989318847685e+02 -7.710963999999997043e+01 -4.900000000000000000e+01 -7.002930053710937273e+02 4.556530059814452898e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.217399993896484318e+02 -7.710963999999997043e+01 -4.900000000000000000e+01 -7.000722534179687955e+02 4.565922393798828125e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -1.428400001525878906e+02 -7.710963999999997043e+01 -4.900000000000000000e+01 -6.549744384765624545e+02 3.692944152832031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -1.632200019836425895e+02 -1.055078799999999291e+02 -4.900000000000000000e+01 -6.879927368164062500e+02 3.615527130126953352e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.227200019836425895e+02 -3.015367399999998952e+02 -4.900000000000000000e+01 -7.366407104492187727e+02 2.912006866455078011e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.621200019836425668e+02 -4.652848199999999679e+02 -4.900000000000000000e+01 -7.612845581054687045e+02 2.370445526123046989e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.625600021362304801e+02 -4.652848199999999679e+02 -4.900000000000000000e+01 -7.600576293945312045e+02 2.349376190185546989e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.813600021362304915e+02 -4.934233199999998760e+02 -4.900000000000000000e+01 -8.396420288085937500e+02 2.769220275878906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -3.198400009155273551e+02 -6.592827999999999520e+02 -4.900000000000000000e+01 -8.794015747070312727e+02 2.455353637695312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.599199996948242415e+02 -4.632539399999999432e+02 -4.900000000000000000e+01 -8.298656372070312273e+02 3.158394348144531136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.600600021362304801e+02 -4.645116599999999494e+02 -4.900000000000000000e+01 -8.324942993164062273e+02 3.181880920410156364e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.811200012207031023e+02 -4.645116599999999494e+02 -4.900000000000000000e+01 -8.360217163085937955e+02 2.795955139160156477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.602400054931640625e+02 -6.314020199999998795e+02 -4.900000000000000000e+01 -8.679973144531250000e+02 1.767402465820312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.408800079345703011e+02 -6.317463199999999688e+02 -4.900000000000000000e+01 -8.527569458007812955e+02 1.944060791015625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.400600067138672102e+02 -6.317463199999999688e+02 -4.900000000000000000e+01 -8.526770141601562045e+02 1.959661560058593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.003400054931640852e+02 -4.663653399999999465e+02 -4.900000000000000000e+01 -8.242011596679687955e+02 2.469302978515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.008400054931640852e+02 -4.663653399999999465e+02 -4.900000000000000000e+01 -7.759201660156250000e+02 1.976493072509765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.419800018310546932e+02 -4.675405199999999013e+02 -4.900000000000000000e+01 -7.731813720703124773e+02 2.892213653564452898e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.807799987792968750e+02 -4.685384999999999422e+02 -2.002456000000011471e+01 -7.814405029296874545e+02 4.198804962158203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.213799987792968693e+02 -4.965327000000000339e+02 -2.002456000000011471e+01 -8.040176513671874545e+02 3.612576324462890511e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.620799987792968864e+02 -6.630291199999999208e+02 -2.002456000000011471e+01 -8.320131469726562727e+02 3.078531280517578352e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.012800018310546761e+02 -6.912830599999999777e+02 -2.002456000000011471e+01 -9.020269775390625000e+02 2.994669494628906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.821200012207031023e+02 -4.950790199999999572e+02 -2.002456000000011471e+01 -8.332458251953124773e+02 2.690058074951172102e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.237800018310546761e+02 -3.277329599999999346e+02 -4.900000000000000000e+01 -7.994054077148437045e+02 1.518453887939453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -2.834600036621093864e+02 -2.997387599999999566e+02 -4.900000000000000000e+01 -7.762963134765625455e+02 2.093763031005859432e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -2.434800048828124943e+02 -1.055078799999999575e+02 -4.900000000000000000e+01 -7.176174682617187273e+02 2.306574615478515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.435000000000000000e+02 -1.051038399999999484e+02 -4.900000000000000000e+01 -7.176778198242187727e+02 2.306778289794921761e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.027799995422363395e+02 -1.051038399999999484e+02 -4.900000000000000000e+01 -7.245326782226562727e+02 3.189726806640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -1.835400001525878793e+02 -7.684989999999997679e+01 -4.900000000000000000e+01 -6.947346557617187273e+02 3.276546600341796989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.635399993896484432e+02 -7.684989999999997679e+01 -4.900000000000000000e+01 -6.950262817382812273e+02 3.679462860107421989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.041599975585937443e+02 -7.684989999999997679e+01 -4.900000000000000000e+01 -6.095132049560546648e+02 4.011932037353515739e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -4.305999984741210795e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.845815032958984148e+02 4.984615020751953125e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.037799972534179744e+02 -7.739823999999997284e+01 -4.900000000000000000e+01 -6.095888763427734602e+02 4.020288787841797102e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -6.275999679565429545e+01 -7.739823999999997284e+01 -4.900000000000000000e+01 -5.787684173583984375e+02 4.532484191894531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -8.399999694824218466e+01 -7.739823999999997284e+01 -4.900000000000000000e+01 -5.316681610107422102e+02 3.636681579589843523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -1.434399963378906193e+02 -7.739823999999997284e+01 -4.900000000000000000e+01 -6.174221069335937955e+02 3.305421142578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -1.244199966430664119e+02 -7.739823999999997284e+01 -4.900000000000000000e+01 -5.803305297851562727e+02 3.314905273437499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.236599990844726591e+02 -7.705191999999996710e+01 -4.900000000000000000e+01 -5.784099731445312500e+02 3.310899780273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.628999977111816406e+02 -1.049306799999999384e+02 -4.900000000000000000e+01 -6.463901977539062500e+02 3.205902160644531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
5.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
5.100000000000000000e+04 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
5.200000000000000000e+04 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
5.300000000000000000e+04 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
5.400000000000000000e+04 1.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 7.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 1.399999999999999911e+00 1.711400000000000476e+00 2.000000000000000000e+00 4.834848403930663840e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.799999999999998934e+00
9.800000000000000000e+04 1.399999999999999911e+00 1.711400000000000476e+00 2.000000000000000000e+00 4.834848403930663840e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.799999999999998934e+00
9.900000000000000000e+04 1.399999999999999911e+00 1.711400000000000476e+00 2.000000000000000000e+00 4.834848403930663840e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.799999999999998934e+00
1.000000000000000000e+05 1.399999999999999911e+00 1.711400000000000476e+00 2.000000000000000000e+00 4.834848403930663840e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.799999999999998934e+00
}\NONSPARSEPARTIALOBSDQNOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 9.193941116333007812e+00 9.184169274139403427e+00 9.221385125923156068e+00 9.150998115539550781e+00 9.236884117126464844e+00 8.224319076538085582e+00 1.016356315612793004e+01
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.800263977050780895e+00 7.739508056640625355e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.800263977050780895e+00 7.739508056640625355e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.800263977050780895e+00 7.739508056640625355e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.800263977050780895e+00 7.739508056640625355e+00
5.000000000000000000e+03 7.254697036743164240e+00 7.252742668304444251e+00 7.260185838661193714e+00 7.246108436584473012e+00 7.263285636901855469e+00 4.345830917358398438e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.809086894989013317e+00 6.789597868003845349e+00 6.818752935295104400e+00 6.783346080780029652e+00 6.834827709197997869e+00 6.573881626129150391e+00 7.044292163848876243e+00
8.000000000000000000e+03 6.814087009429931285e+00 6.793597959556580079e+00 6.823041633453368782e+00 6.786733722686767223e+00 6.841440296173095348e+00 6.584536579427232361e+00 7.043637439432630210e+00
9.000000000000000000e+03 6.819287204742431996e+00 6.797598051109313921e+00 6.829041770782469989e+00 6.790607261657714666e+00 6.847967147827148438e+00 6.596734863166795471e+00 7.041839546318068521e+00
1.000000000000000000e+04 6.825287437438964488e+00 6.803309581832886366e+00 6.835330514717102623e+00 6.795058250427246094e+00 6.855516624450683771e+00 6.612003331007962892e+00 7.038571543869966085e+00
1.100000000000000000e+04 6.825287437438964488e+00 6.803309581832886366e+00 6.835330514717102623e+00 6.795058250427246094e+00 6.855516624450683771e+00 6.612003331007962892e+00 7.038571543869966085e+00
1.200000000000000000e+04 6.786086559295654297e+00 6.783597730674744142e+00 6.786463596267699572e+00 6.781598186492919567e+00 6.790574932098389027e+00 6.746087179494467456e+00 6.826085939096841138e+00
1.300000000000000000e+04 6.781086444854736328e+00 6.779597639122009411e+00 6.782174898109436079e+00 6.778210544586181996e+00 6.783962345123290660e+00 6.739758841751466889e+00 6.822414047958005767e+00
1.400000000000000000e+04 6.775886249542236506e+00 6.775597547569274681e+00 6.776174760780333983e+00 6.774337005615234553e+00 6.777435493469238459e+00 6.739884853363037109e+00 6.811887645721435902e+00
1.500000000000000000e+04 6.795686626434326527e+00 6.785886383056640270e+00 6.795040992584228334e+00 6.780156898498534979e+00 6.811216354370117188e+00 6.640882968902587891e+00 6.950490283966065164e+00
1.600000000000000000e+04 6.795686626434326527e+00 6.785886383056640270e+00 6.795040992584228334e+00 6.780156898498534979e+00 6.811216354370117188e+00 6.640882968902587891e+00 6.950490283966065164e+00
1.700000000000000000e+04 6.815887165069580256e+00 6.797598051109313921e+00 6.813618617782593034e+00 6.784271049499511541e+00 6.847503280639648082e+00 6.644793494841204406e+00 6.986980835297956105e+00
1.800000000000000000e+04 6.816887092590332209e+00 6.797598051109313921e+00 6.815618663558959511e+00 6.784270954132080256e+00 6.849503231048584162e+00 6.648123713505339261e+00 6.985650471675325157e+00
1.900000000000000000e+04 6.823087215423583984e+00 6.803309581832886366e+00 6.821907407493592146e+00 6.788584232330322266e+00 6.857590198516845703e+00 6.666181036510574032e+00 6.979993394336593937e+00
2.000000000000000000e+04 6.797686576843261719e+00 6.787309215621948333e+00 6.796752431755065160e+00 6.777913284301757990e+00 6.817459869384765447e+00 6.682843205239059614e+00 6.912529948447463823e+00
2.100000000000000000e+04 6.797686576843261719e+00 6.787309215621948333e+00 6.796752431755065160e+00 6.777913284301757990e+00 6.817459869384765447e+00 6.682843205239059614e+00 6.912529948447463823e+00
2.200000000000000000e+04 6.791686344146728338e+00 6.785597776451110619e+00 6.792175126991272016e+00 6.779445838928222834e+00 6.803926849365234730e+00 6.710575533923400116e+00 6.872797154370056560e+00
2.300000000000000000e+04 6.790686416625976385e+00 6.785597776451110619e+00 6.790175081214904651e+00 6.779445934295654119e+00 6.801926898956298650e+00 6.707515815974698370e+00 6.873857017277254400e+00
2.400000000000000000e+04 6.788486385345459340e+00 6.783597730674744142e+00 6.788175035438537286e+00 6.777583503723144887e+00 6.799389266967773793e+00 6.706708273758954952e+00 6.870264496931963727e+00
2.500000000000000000e+04 6.788086414337158203e+00 6.783597730674744142e+00 6.788175035438537286e+00 6.777983570098877308e+00 6.798189258575439098e+00 6.705545916800277340e+00 6.870626911874039067e+00
2.600000000000000000e+04 6.792886352539062145e+00 6.787309215621948333e+00 6.794463779373169032e+00 6.780383491516113637e+00 6.805389213562011541e+00 6.714977057338886723e+00 6.870795647739237566e+00
2.700000000000000000e+04 6.888088703155517578e+00 6.808443899345398620e+00 6.887721313819885616e+00 6.778439140319823863e+00 6.997738265991211293e+00 6.244184760346586316e+00 7.531992645964448840e+00
2.800000000000000000e+04 6.888088703155517578e+00 6.808443899345398620e+00 6.887721313819883839e+00 6.778439140319823863e+00 6.997738265991211293e+00 6.244184760346586316e+00 7.531992645964448840e+00
2.900000000000000000e+04 6.888288784027099432e+00 6.808443899345398620e+00 6.889432752990723330e+00 6.778527069091796697e+00 6.998050498962402166e+00 6.244658410477921251e+00 7.531919157576277613e+00
3.000000000000000000e+04 6.902689075469970348e+00 6.814444036674498939e+00 6.903721680030822760e+00 6.780158329010009588e+00 7.025219821929931996e+00 6.277361400138788738e+00 7.528016750801151957e+00
3.100000000000000000e+04 6.930289936065674006e+00 6.830155796279906433e+00 6.926010790176391652e+00 6.785732460021972834e+00 7.074847412109375178e+00 6.326630617191405292e+00 7.533949254939942719e+00
3.200000000000000000e+04 6.839887809753418146e+00 6.812155384292603699e+00 6.837330560493468212e+00 6.786824703216552734e+00 6.892950916290283558e+00 6.668101256585123870e+00 7.011674362921712422e+00
3.300000000000000000e+04 6.853488159179687678e+00 6.822155613174439637e+00 6.853330926704406245e+00 6.795224952697753729e+00 6.911751365661620738e+00 6.715529314519923965e+00 6.991447003839451391e+00
3.400000000000000000e+04 6.849287986755371094e+00 6.818444128227232781e+00 6.847330789375305926e+00 6.792686176300049006e+00 6.905889797210693182e+00 6.693081117387244205e+00 7.005494856123497982e+00
3.500000000000000000e+04 6.847487926483154297e+00 6.822155613174437860e+00 6.843330697822570308e+00 6.796723937988280895e+00 6.898251914978027699e+00 6.690144294615370413e+00 7.004831558350938181e+00
3.600000000000000000e+04 6.825087261199951350e+00 6.812443990898133350e+00 6.825041679229736147e+00 6.795783424377441762e+00 6.854391098022460938e+00 6.731334819414845683e+00 6.918839702985057016e+00
3.700000000000000000e+04 6.817086982727050604e+00 6.805309627609252843e+00 6.818752935295104400e+00 6.794819545745849787e+00 6.839354419708252308e+00 6.743860767128238898e+00 6.890313198325862309e+00
3.800000000000000000e+04 6.826687145233154119e+00 6.810732551727295636e+00 6.831330423164367005e+00 6.796901035308837713e+00 6.856473255157470525e+00 6.715897313476519415e+00 6.937476976989788824e+00
3.900000000000000000e+04 6.848087596893310369e+00 6.818732734832764208e+00 6.861619716415406245e+00 6.798868083953857777e+00 6.897307109832763850e+00 6.765133475207811387e+00 6.931041718578809352e+00
4.000000000000000000e+04 6.848687553405762074e+00 6.817021295661926494e+00 6.866197021179199389e+00 6.799066925048828480e+00 6.898308181762695668e+00 6.766649807561272212e+00 6.930725299250251936e+00
4.100000000000000000e+04 6.838687419891357422e+00 6.807309673385620208e+00 6.855908185691833800e+00 6.792033386230468928e+00 6.885341453552245916e+00 6.714130149898553945e+00 6.963244689884160898e+00
4.200000000000000000e+04 6.853287601470947621e+00 6.816444082450867192e+00 6.866197021179199389e+00 6.793866729736327770e+00 6.912708473205566584e+00 6.713424306120529650e+00 6.993150896821365592e+00
4.300000000000000000e+04 6.835687255859374645e+00 6.805021021003723192e+00 6.843907911033630498e+00 6.787025547027587535e+00 6.884348964691161754e+00 6.692909989997386511e+00 6.978464521721362779e+00
4.400000000000000000e+04 6.843687438964844105e+00 6.812443990898133350e+00 6.850196654968262244e+00 6.791847991943359197e+00 6.895526885986328125e+00 6.674505478671493464e+00 7.012869399258194747e+00
4.500000000000000000e+04 6.875688171386718395e+00 6.816444082450867192e+00 6.898197753601072790e+00 6.792562007904052734e+00 6.958814334869384943e+00 6.628716428557051010e+00 7.122659914216385779e+00
4.600000000000000000e+04 6.875688171386718395e+00 6.816444082450866304e+00 6.898197753601074567e+00 6.792562007904052734e+00 6.958814334869384943e+00 6.628716428557051010e+00 7.122659914216385779e+00
4.700000000000000000e+04 6.851087951660156605e+00 6.801309536056519001e+00 6.877620082626341613e+00 6.786898136138916016e+00 6.915277767181396307e+00 6.580993639003090756e+00 7.121182264317222455e+00
4.800000000000000000e+04 6.860288047790527699e+00 6.805021021003723192e+00 6.887908918113708978e+00 6.788333415985107422e+00 6.932242679595947088e+00 6.601081862179959181e+00 7.119494233401096217e+00
4.900000000000000000e+04 6.838887596130371449e+00 6.795598005332946556e+00 6.859331064033507452e+00 6.785856246948242188e+00 6.891918945312499822e+00 6.590147003977046225e+00 7.087628188283696673e+00
5.000000000000000000e+04 6.823487377166747692e+00 6.797309444503784270e+00 6.832753255729675068e+00 6.790049362182617010e+00 6.856925392150879262e+00 6.659511681765024171e+00 6.987463072568471212e+00
5.100000000000000000e+04 6.834087467193603160e+00 6.805309627609252843e+00 6.844753530387878371e+00 6.796449375152588068e+00 6.871725559234619141e+00 6.690192258858173702e+00 6.977982675529032619e+00
5.200000000000000000e+04 6.863887882232665660e+00 6.827021524543762432e+00 6.870485719337463770e+00 6.806518650054931285e+00 6.921257114410400035e+00 6.719248212024842459e+00 7.008527552440488861e+00
5.300000000000000000e+04 6.860487937927246094e+00 6.827021524543762432e+00 6.864196975402832024e+00 6.805146217346191406e+00 6.915829658508300781e+00 6.710285426746751547e+00 7.010690449107740640e+00
5.400000000000000000e+04 6.900688743591308238e+00 6.846733375701904656e+00 6.910218228721618061e+00 6.813431262969970703e+00 6.987946224212646662e+00 6.690629359440237067e+00 7.110748127742379410e+00
5.500000000000000000e+04 6.987090778350830256e+00 6.918406016120911772e+00 7.036509719238280169e+00 6.853451347351073863e+00 7.120730209350585760e+00 6.402982328739641460e+00 7.571199227962019052e+00
5.600000000000000000e+04 6.994291114807128729e+00 6.920406061897277361e+00 7.037952752265928424e+00 6.851068878173828480e+00 7.137513351440429865e+00 6.427045822080783566e+00 7.561536407533473891e+00
5.700000000000000000e+04 6.982491016387939453e+00 6.912117272186279138e+00 7.033375447502136169e+00 6.851179313659668146e+00 7.113802719116210760e+00 6.397911299304293031e+00 7.567070733471585875e+00
5.800000000000000000e+04 6.978890800476074574e+00 6.910405833015441424e+00 7.033086840896606518e+00 6.852675914764404297e+00 7.105105686187743963e+00 6.385355824908549138e+00 7.572425776043600010e+00
5.900000000000000000e+04 6.938090038299560725e+00 6.888693936080931834e+00 6.987354194183349243e+00 6.843278694152831854e+00 7.032901382446288707e+00 6.314622565584954828e+00 7.561557511014166622e+00
6.000000000000000000e+04 6.839287471771240412e+00 6.815021249885559129e+00 6.843062291679382625e+00 6.800248241424560192e+00 6.878326702117919744e+00 6.761943949929732689e+00 6.916630993612748135e+00
6.100000000000000000e+04 6.861287879943847479e+00 6.829289976463317480e+00 6.871062932548523072e+00 6.801593017578125178e+00 6.920982742309570668e+00 6.684741344388312356e+00 7.037834415499382601e+00
6.200000000000000000e+04 6.862487888336181285e+00 6.827289930686950115e+00 6.870197112731934119e+00 6.796265316009521662e+00 6.928710460662841797e+00 6.685574639796056928e+00 7.039401136876305642e+00
6.300000000000000000e+04 6.864288043975830256e+00 6.829289976463317480e+00 6.870197112731934119e+00 6.796122360229492010e+00 6.932453727722167613e+00 6.692014646605706218e+00 7.036561441345954293e+00
6.400000000000000000e+04 6.856887817382812500e+00 6.825289884910583638e+00 6.861908323020935896e+00 6.792922210693359553e+00 6.920853424072265447e+00 6.658656544889320905e+00 7.055119089876304095e+00
6.500000000000000000e+04 6.839487648010253551e+00 6.813578216857909986e+00 6.843619304428099959e+00 6.785157585144043324e+00 6.893817710876464666e+00 6.615444106976225314e+00 7.063531189044281788e+00
6.600000000000000000e+04 6.805486869812011896e+00 6.795020792121887254e+00 6.808464099807738812e+00 6.783708477020264027e+00 6.827265262603759766e+00 6.693160359400247117e+00 6.917813380223776676e+00
6.700000000000000000e+04 6.788486385345459340e+00 6.785597776451110619e+00 6.790175081214904651e+00 6.781076526641845348e+00 6.795896244049072443e+00 6.733638372596836952e+00 6.843334398094081727e+00
6.800000000000000000e+04 6.780886268615722301e+00 6.779597639122009411e+00 6.782174898109436079e+00 6.776754665374755682e+00 6.785017871856689808e+00 6.748242423446495053e+00 6.813530113784949549e+00
6.900000000000000000e+04 6.793486499786377308e+00 6.789597868003845349e+00 6.794463779373169032e+00 6.783418464660644354e+00 6.803554534912109375e+00 6.728016755071002386e+00 6.858956244501752231e+00
7.000000000000000000e+04 6.817486858367919567e+00 6.803598188438416017e+00 6.827618938217161926e+00 6.794457054138183238e+00 6.840516662597655895e+00 6.695719267656335738e+00 6.939254449079503395e+00
7.100000000000000000e+04 6.811686801910400213e+00 6.797886657714843572e+00 6.821330194282532844e+00 6.790543842315673650e+00 6.832829761505126775e+00 6.677596060204946227e+00 6.945777543615854199e+00
7.200000000000000000e+04 6.814686965942382990e+00 6.801886749267578303e+00 6.823330240058899321e+00 6.792862415313720703e+00 6.836511516571045277e+00 6.684644440216833239e+00 6.944729491667932741e+00
7.300000000000000000e+04 6.812686824798584340e+00 6.799886703491210938e+00 6.821330194282532844e+00 6.792127227783202770e+00 6.833246421813965021e+00 6.677379855291484922e+00 6.947993794305683757e+00
7.400000000000000000e+04 6.800086593627929332e+00 6.789886474609375000e+00 6.809041313018798114e+00 6.785463428497314098e+00 6.814709758758544567e+00 6.660651939548570155e+00 6.939521247707288509e+00
7.500000000000000000e+04 6.776086235046387074e+00 6.775886154174804332e+00 6.775886154174804332e+00 6.774424839019775213e+00 6.777747631072998047e+00 6.738884925842285156e+00 6.813287544250488992e+00
7.600000000000000000e+04 6.776086235046387074e+00 6.775886154174804332e+00 6.775886154174804332e+00 6.774424839019775213e+00 6.777747631072998047e+00 6.738884925842285156e+00 6.813287544250488992e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.775886058807373047e+00 6.773886108398437855e+00 6.776463367385863634e+00 6.773057556152343395e+00 6.778714561462402699e+00 6.739885807037353516e+00 6.811886310577392578e+00
8.400000000000000000e+04 6.786086368560790838e+00 6.781597684898376777e+00 6.788463642044066937e+00 6.778487014770507635e+00 6.793685722351074041e+00 6.723316595133580265e+00 6.848856141988001411e+00
8.500000000000000000e+04 6.786086368560790838e+00 6.781597684898376777e+00 6.788463642044066937e+00 6.778487014770507635e+00 6.793685722351074041e+00 6.723316595133580265e+00 6.848856141988001411e+00
8.600000000000000000e+04 6.786086368560790838e+00 6.781597684898376777e+00 6.788463642044066937e+00 6.778487014770507635e+00 6.793685722351074041e+00 6.723316595133580265e+00 6.848856141988001411e+00
8.700000000000000000e+04 6.786086368560790838e+00 6.781597684898376777e+00 6.788463642044066937e+00 6.778487014770507635e+00 6.793685722351074041e+00 6.723316595133580265e+00 6.848856141988001411e+00
8.800000000000000000e+04 6.780086326599120916e+00 6.777597593345642046e+00 6.781886291503906428e+00 6.775315475463867365e+00 6.784857177734375355e+00 6.718884468078613281e+00 6.841288185119628551e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.776286125183105469e+00 6.773886108398437855e+00 6.776174760780333983e+00 6.773632717132568537e+00 6.778939533233642400e+00 6.737885475158691406e+00 6.814686775207519531e+00
9.200000000000000000e+04 6.782686138153076527e+00 6.777886199951171697e+00 6.784174943885803444e+00 6.777534675598144709e+00 6.787837600708007457e+00 6.735655489377714744e+00 6.829716786928438310e+00
9.300000000000000000e+04 6.787686252593994496e+00 6.781886291503906428e+00 6.788752248649596588e+00 6.780485343933105646e+00 6.794887161254882457e+00 6.743415654695023242e+00 6.831956850492965749e+00
9.400000000000000000e+04 6.795286464691161932e+00 6.787597822227477984e+00 6.797041038360594811e+00 6.784311866760253551e+00 6.806261062622070312e+00 6.755233728301205609e+00 6.835339201081118254e+00
9.500000000000000000e+04 6.800286579132079900e+00 6.791597913780212714e+00 6.803041175689696907e+00 6.787468051910400035e+00 6.813105106353759766e+00 6.785515991394154511e+00 6.815057166870005290e+00
9.600000000000000000e+04 6.793886470794677557e+00 6.787597822227477984e+00 6.796752431755065160e+00 6.783721351623535512e+00 6.804051589965820490e+00 6.755047580009909680e+00 6.832725361579445433e+00
9.700000000000000000e+04 6.787486457824707387e+00 6.783597730674744142e+00 6.788752248649596588e+00 6.779819393157959340e+00 6.795153522491455433e+00 6.742083061799811539e+00 6.832889853849603234e+00
9.800000000000000000e+04 6.782486343383789418e+00 6.779597639122009411e+00 6.784174943885803444e+00 6.776868724822998402e+00 6.788103961944580433e+00 6.734575149329663724e+00 6.830397537437915112e+00
9.900000000000000000e+04 6.774886131286621094e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773042201995849609e+00 6.776730060577392578e+00 6.744885444641113281e+00 6.804886817932128906e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -8.224000244140625000e+02 -1.004000000000000000e+03 -1.002711400000000026e+03 -1.000000000000000000e+03 -4.606989746093750000e+02 -1.060937495180335191e+03 -5.838625536477898095e+02
1.000000000000000000e+03 -5.500000000000000000e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.900000000000000000e+01 -7.885374707662726905e+02 -3.114625292337273095e+02
2.000000000000000000e+03 -3.696000061035156250e+02 -2.291585999999998933e+02 -9.900000000000000000e+01 -7.829483642578125000e+02 4.374835205078125000e+01 -6.081374768697883155e+02 -1.310625353372429345e+02
3.000000000000000000e+03 -3.696000061035156250e+02 -2.291585999999998933e+02 -9.900000000000000000e+01 -7.829483642578125000e+02 4.374835205078125000e+01 -6.081374768697883155e+02 -1.310625353372429345e+02
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.375374707662726905e+02 1.395374707662726905e+02
5.000000000000000000e+03 -4.421200073242187614e+02 -5.124634399999998777e+02 -2.797422800000000507e+02 -7.329793457031249773e+02 -1.142404541015625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.058200073242187500e+02 -5.120634400000000142e+02 -9.900000000000000000e+01 -7.329793457031249773e+02 -6.178861083984374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.517800048828124773e+02 -3.316634399999999232e+02 -9.900000000000000000e+01 -6.612593383789062500e+02 -2.562861328125000071e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.517800048828124773e+02 -3.316634399999999232e+02 -9.900000000000000000e+01 -6.612593383789062500e+02 -2.562861328125000071e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.338200012207031477e+02 -3.056317199999999730e+02 -9.900000000000000000e+01 -6.329496582031249545e+02 -1.801828613281249858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.421600036621093750e+02 -4.860605800000000158e+02 -9.900000000000000000e+01 -8.131496582031250000e+02 -3.789893798828124716e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.698599975585937614e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -7.411896484374999545e+02 1.806901245117187571e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.697799987792968750e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -7.409496459960937500e+02 1.798901367187500000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.878999999999999773e+02 -4.598288599999999633e+02 -9.900000000000000000e+01 -7.648756347656250227e+02 5.674999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.878999999999999773e+02 -4.598288599999999633e+02 -9.900000000000000000e+01 -7.648756347656250227e+02 5.674999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.518399963378906250e+02 -4.598577199999999721e+02 -9.900000000000000000e+01 -7.454802612304687273e+02 4.180028076171875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -3.698799987792968977e+02 -4.858894399999999223e+02 -9.900000000000000000e+01 -7.740299438476562273e+02 3.426995239257812642e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -3.338000000000000114e+02 -4.858894399999999223e+02 -9.900000000000000000e+01 -6.657899536132812273e+02 -1.810046386718749956e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.976399963378906364e+02 -3.054894399999999450e+02 -9.900000000000000000e+01 -6.133142822265624545e+02 1.803429565429687642e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.976399963378906364e+02 -3.054894399999999450e+02 -9.900000000000000000e+01 -6.133142822265624545e+02 1.803429565429687642e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.433999969482421761e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.246696533203124773e+02 3.786966857910156392e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.435199981689453068e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.249729492187500455e+02 3.793296203613281392e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.700000030517578011e+02 -3.058894399999999791e+02 -2.533682800000000839e+02 -7.051729492187499773e+02 -5.746261596679687500e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.700000030517578011e+02 -3.058894399999999791e+02 -2.533682800000000839e+02 -7.051729492187499773e+02 -5.746261596679687500e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -3.879800079345703239e+02 -3.319211599999999862e+02 -2.533682800000000839e+02 -7.335331909179687955e+02 -1.334602966308593786e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -4.421000061035156250e+02 -5.123211599999999635e+02 -2.533682800000000839e+02 -8.219107910156250227e+02 -3.320843505859375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -4.961799987792968523e+02 -6.666317199999999730e+02 -2.533682800000000839e+02 -8.650178222656250000e+02 -8.169836425781250000e+01 0.000000000000000000e+00 6.711376354768503916e+00
2.700000000000000000e+04 -3.877399932861328011e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.569778198242187273e+02 -1.939138793945312411e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -3.877999969482422102e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.571578491210937045e+02 -1.879122924804687456e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -4.058199920654296875e+02 -6.402000000000000455e+02 -9.900000000000000000e+01 -7.808552124023437955e+02 -1.422175598144531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -3.336599945068359148e+02 -4.598000000000000114e+02 -9.900000000000000000e+01 -6.203176147460937955e+02 -3.043935241699218608e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -2.434199981689453125e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.124376159667968977e+02 2.559761657714843608e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.700600036621093523e+02 -4.601999999999999886e+02 -2.798000000000000114e+02 -6.204776184082031705e+02 -8.282235107421874432e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -3.700799987792968864e+02 -4.601999999999999886e+02 -2.798000000000000114e+02 -6.205376037597656023e+02 -8.280236206054686932e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -3.521200012207031023e+02 -3.058605799999999704e+02 -2.798000000000000114e+02 -5.969918884277343523e+02 -7.042807617187500568e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -4.062400024414062614e+02 -3.318922999999999774e+02 -2.798000000000000114e+02 -7.337815612792968523e+02 -4.187840576171875284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -4.964600036621093864e+02 -5.122922999999999547e+02 -2.798000000000000114e+02 -8.416615600585937500e+02 -9.791174926757813068e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -3.878599975585937614e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -7.697015502929687045e+02 1.050821533203125036e+01 0.000000000000000000e+00 9.953838714938171961e+00
3.800000000000000000e+04 -3.878599975585937614e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -7.697015502929687045e+02 1.050821533203125036e+01 0.000000000000000000e+00 9.953838714938058274e+00
3.900000000000000000e+04 -4.058599975585937614e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.933363159179687045e+02 -1.857019042968750089e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.059599975585937273e+02 -4.858605799999999135e+02 -9.900000000000000000e+01 -7.935890747070312727e+02 -1.804254150390625089e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -3.337399963378906023e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -7.216290649414062273e+02 5.414908447265624858e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -3.156999969482421875e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -6.855490722656250000e+02 5.414908752441406392e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -3.156199981689453011e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -6.853090576171874773e+02 5.406908264160156108e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -2.614599975585937273e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.968424072265625000e+02 7.392243652343749716e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -2.614799987792968636e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.968929443359375000e+02 7.393296508789062216e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.434799987792968636e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.609729553222656477e+02 7.401296997070312500e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.435199981689453068e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.611329589843750227e+02 7.409297180175781250e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -2.435600006103515511e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.612530273437499773e+02 7.413302917480469034e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -3.520399963378906136e+02 -3.058894399999999791e+02 -2.533682800000000839e+02 -6.692930297851562500e+02 -5.639959716796875355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -3.881999938964843864e+02 -4.606000000000000227e+02 -2.533682800000000839e+02 -7.124000610351562273e+02 -3.425292358398437642e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -4.061999938964843864e+02 -4.606000000000000227e+02 -2.533682800000000839e+02 -7.483200500488280795e+02 -3.433292846679687216e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -4.422399963378906023e+02 -4.866317199999999730e+02 -2.533682800000000839e+02 -8.127897216796875455e+02 -4.194326171875000142e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.421999938964843864e+02 -4.866317199999999730e+02 -2.533682800000000839e+02 -8.126696533203124773e+02 -4.198331909179687216e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -4.059399963378906477e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -8.126696533203124773e+02 1.709741210937500089e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.516799987792968523e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -7.408896728515625227e+02 3.784975585937500142e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.698400024414062273e+02 -3.315211599999998953e+02 -9.900000000000000000e+01 -7.697426513671874773e+02 3.038272094726562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.602600036621093977e+02 -4.862894399999998996e+02 -2.793999999999999773e+02 -8.131529785156250227e+02 -7.043667602539062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -4.422600036621093977e+02 -4.862894399999998996e+02 -2.793999999999999773e+02 -7.772329895019531705e+02 -7.035667114257812216e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.880800048828124886e+02 -3.058894399999999791e+02 -2.793999999999999773e+02 -7.052729797363281250e+02 -3.427674560546874716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -4.423200073242187500e+02 -4.866894399999999337e+02 -2.793999999999999773e+02 -7.770529602050780795e+02 -7.041674804687500000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -4.603600036621093636e+02 -6.410577200000000175e+02 -2.793999999999999773e+02 -8.007646179199218750e+02 -8.278508300781250284e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.241600036621093750e+02 -6.406865799999999354e+02 -9.900000000000000000e+01 -8.007646179199218750e+02 -3.039600830078125071e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -4.782400024414062614e+02 -8.210865799999999126e+02 -9.900000000000000000e+01 -8.889822143554687273e+02 -5.033841552734374858e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.602200042724609261e+02 -8.210865799999999126e+02 -9.900000000000000000e+01 -8.529822265625000455e+02 -5.029841613769531250e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.059199981689453125e+02 -6.402865799999999581e+02 -9.900000000000000000e+01 -7.810222167968750000e+02 -1.421842956542968750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.697199981689453239e+02 -4.598288599999999633e+02 -9.900000000000000000e+01 -7.284575805664062500e+02 5.616940307617187322e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -4.421399932861328352e+02 -4.601999999999999886e+02 -2.798000000000000114e+02 -7.284575805664062500e+02 -1.547024078369140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -4.060599945068359489e+02 -2.798000000000000114e+02 -2.798000000000000114e+02 -6.761599731445312500e+02 -1.348400054931640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -4.782999938964843523e+02 -4.602288599999999974e+02 -2.798000000000000114e+02 -7.841199707031249773e+02 -1.709599121093750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.602599945068359375e+02 -4.602288599999999974e+02 -2.798000000000000114e+02 -7.480399780273437500e+02 -1.709599090576171818e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -4.603199981689452898e+02 -4.602288599999999974e+02 -2.798000000000000114e+02 -7.482200073242187273e+02 -1.708998931884765682e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -4.602199981689453239e+02 -4.602288599999999974e+02 -2.795711400000000140e+02 -7.482200073242187273e+02 -1.708998931884765682e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -4.602800018310546761e+02 -4.602288599999999974e+02 -2.795711400000000140e+02 -7.484000366210937045e+02 -1.708398773193359261e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.965200042724609375e+02 -4.606000000000000227e+02 -4.339394200000000410e+02 -7.484000366210937045e+02 -2.145399322509765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -5.507600036621093977e+02 -6.410577200000000175e+02 -4.339394200000000410e+02 -8.370446655273437955e+02 -2.343753051757812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -6.230399963378906705e+02 -8.218577199999999721e+02 -4.339394200000000410e+02 -9.088246459960937500e+02 -2.904106811523437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -4.784599975585937273e+02 -6.410577200000000175e+02 -2.533682800000000839e+02 -8.368646362304687045e+02 -7.413068237304688068e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -4.423199951171874886e+02 -6.410577200000000175e+02 -2.533682800000000839e+02 -7.284446166992187273e+02 -1.102706970214843807e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.157799926757812727e+02 -4.602577199999999493e+02 -9.900000000000000000e+01 -5.482446166992187955e+02 -6.657073364257811932e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.795799926757812273e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -4.956799804687499886e+02 -4.673536376953124716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.975799926757812273e+02 -2.796000000000000227e+02 -2.533682800000000839e+02 -4.956799804687499886e+02 -7.049848632812499716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.795799926757812273e+02 -2.796000000000000227e+02 -2.533682800000000839e+02 -4.597599914550781364e+02 -7.041848144531249432e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.157399902343750000e+02 -2.796000000000000227e+02 -2.533682800000000839e+02 -5.682399963378906023e+02 -3.425847778320312642e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -4.421199951171875000e+02 -4.600288600000000088e+02 -4.077365600000001677e+02 -7.484399963378906477e+02 -7.790322265624999432e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.421199951171875000e+02 -4.600288600000000088e+02 -4.077365600000001677e+02 -7.484399963378906477e+02 -7.790322265624999432e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.518400024414062273e+02 -2.794288599999999860e+02 -2.533682800000000839e+02 -6.766600158691405795e+02 1.895275878906250044e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.059200012207031136e+02 -4.598288599999999633e+02 -2.533682800000000839e+02 -7.648776123046875455e+02 -1.804713134765625071e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -4.420600036621093523e+02 -6.404577199999999948e+02 -2.533682800000000839e+02 -8.172466796874999773e+02 -3.795806274414062642e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.878799987792968977e+02 -6.404288599999999860e+02 -9.900000000000000000e+01 -7.976733276367187955e+02 2.191333007812500000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.879400024414062500e+02 -6.404288599999999860e+02 -9.900000000000000000e+01 -7.978533569335937727e+02 2.197334594726562429e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.962800048828124773e+02 -8.210577200000000175e+02 -2.793999999999999773e+02 -8.696333374023437273e+02 -8.640639648437499432e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -4.602600097656250000e+02 -6.406577199999999266e+02 -2.793999999999999773e+02 -8.175157592773437045e+02 -6.648397827148437500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -4.420800109863281477e+02 -4.860605799999999590e+02 -2.793999999999999773e+02 -7.934563598632812500e+02 -5.418338012695312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -4.060400085449218750e+02 -3.056605799999999817e+02 -2.793999999999999773e+02 -7.413097045898437045e+02 -3.425003051757812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -4.241400085449218977e+02 -3.317500199999999495e+02 -2.793999999999999773e+02 -7.699826538085937955e+02 -4.177708129882812216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.158000061035156136e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -6.982026733398437273e+02 6.660266113281250000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.060799987792968864e+02 -3.317500199999999495e+02 -2.533682800000000839e+02 -7.699826538085937955e+02 -1.319588623046874964e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.060799987792968864e+02 -3.317500200000000063e+02 -2.533682800000000839e+02 -7.699826538085937955e+02 -1.319588623046874964e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -3.880000000000000000e+02 -3.317500200000000063e+02 -2.533682800000000839e+02 -7.338226623535156250e+02 -1.319588012695312429e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.879799987792968636e+02 -3.317211599999999407e+02 -2.533682800000000839e+02 -7.337721252441406250e+02 -1.320640869140624929e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -4.405000000000000000e+02 -1.018432900000000018e+03 -4.900000000000000000e+01 -9.200465087890625000e+02 3.904650878906250000e+01 -6.992771626965022733e+02 -1.817228373034977835e+02
1.000000000000000000e+03 2.668999938964843750e+02 -4.900000000000000000e+01 9.673188999999999851e+02 -3.837804870605468750e+02 9.175804443359375000e+02 8.122831199982158523e+00 5.256771565929866483e+02
2.000000000000000000e+03 -1.411000061035156250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.795728759765625000e+02 3.973728942871093750e+02 -3.998771688000178415e+02 1.176771565929865915e+02
3.000000000000000000e+03 -4.342999877929687500e+02 -1.017577199999999948e+03 -4.900000000000000000e+01 -1.000000000000000000e+03 2.270509033203125000e+02 -6.930771504894710233e+02 -1.755228250964665335e+02
4.000000000000000000e+03 -1.473000030517578125e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.422000122070312500e+02 1.475999908447265625e+02 -4.060771657482600290e+02 1.114771596447444040e+02
5.000000000000000000e+03 -1.792600006103515682e+02 -4.366020199999999818e+02 1.542637799999999970e+02 -6.851199768066405795e+02 3.457301483154296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -9.960000076293945881e+01 -2.427154400000000010e+02 1.542637799999999970e+02 -6.369449523925781023e+02 4.568751190185546989e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.008199989318847543e+02 -2.706230600000000095e+02 -4.900000000000000000e+01 -7.271720947265624773e+02 3.446622650146484261e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.207999977111816463e+02 -2.989058599999999615e+02 -4.900000000000000000e+01 -7.597467651367187500e+02 3.372769317626953125e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -1.422800003051757756e+02 -1.051904199999999463e+02 -4.900000000000000000e+01 -6.950665771484375455e+02 4.105065582275390739e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.602599990844726676e+02 -1.329248799999999164e+02 -4.900000000000000000e+01 -7.720769409179687273e+02 4.515569213867187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.805400001525878793e+02 -1.329248799999999164e+02 -4.900000000000000000e+01 -7.722845092773437727e+02 4.112044860839843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.608600013732910270e+02 -1.050172599999999363e+02 -4.900000000000000000e+01 -7.412104858398437273e+02 4.194904724121093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -1.421200019836425668e+02 -7.673445999999997014e+01 -4.900000000000000000e+01 -6.611612426757812955e+02 3.769212249755859148e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.629200012207031136e+02 -7.673445999999997014e+01 -4.900000000000000000e+01 -6.130014282226562727e+02 2.871614135742187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -1.451400024414062386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.367910644531250455e+02 2.465110504150390511e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -1.448800018310546989e+02 -7.748481999999997072e+01 -4.900000000000000000e+01 -5.698963989257812273e+02 2.801363983154296875e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -1.652200012207031250e+02 -1.059119199999999381e+02 -4.900000000000000000e+01 -6.031730346679687500e+02 2.727330291748046989e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -1.628800018310546989e+02 -1.335597999999999104e+02 -4.900000000000000000e+01 -6.810117919921874545e+02 3.552517761230468523e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -2.015200012207031364e+02 -1.614096999999998729e+02 -4.900000000000000000e+01 -7.501979370117187500e+02 3.471579315185546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -1.405399993896484432e+02 -1.614096999999998729e+02 -4.900000000000000000e+01 -7.118849365234375455e+02 4.308049377441406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.186999984741210881e+02 -3.259618199999998751e+02 1.516637800000000027e+02 -7.290517333984374773e+02 4.916517395019531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.180199996948242216e+02 -3.255289199999999141e+02 1.516637800000000027e+02 -7.271383178710937045e+02 4.910983154296874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.199199996948242131e+02 -2.978810399999999277e+02 1.516637800000000027e+02 -6.983691284179687955e+02 4.585291442871093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.407400009155273324e+02 -4.654331599999999298e+02 1.516637800000000027e+02 -7.271367309570312045e+02 4.456567443847656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.999400009155273494e+02 -4.654331599999999298e+02 1.516637800000000027e+02 -8.116728637695312045e+02 4.117928710937500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.618999999999999773e+02 -3.002749799999999709e+02 -4.900000000000000000e+01 -7.837362792968749545e+02 2.599362731933593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.421399963378906364e+02 -2.722807799999999361e+02 1.536288600000000031e+02 -6.446405700683593523e+02 3.603605834960937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.412799957275390739e+02 -2.722807799999999361e+02 1.536288600000000031e+02 -6.422878601074219205e+02 3.597278747558593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.015399963378906278e+02 -7.687875999999997134e+01 1.536288600000000031e+02 -5.841544372558594205e+02 3.810744415283203352e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -6.137999725341796875e+01 -7.687875999999997134e+01 1.536288600000000031e+02 -5.458448730468750227e+02 4.230848846435546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -6.189999847412109091e+01 -7.731165999999998917e+01 1.536288600000000031e+02 -5.471536743164062955e+02 4.233536895751952898e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -1.015800003051757869e+02 -7.731165999999998917e+01 -1.993798000000011328e+01 -6.074976501464843750e+02 4.043376495361328011e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -1.422600021362304688e+02 -1.055367399999999662e+02 -1.993798000000011328e+01 -6.313677917480468977e+02 3.468477752685546989e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.411600021362304744e+02 -1.331846199999999385e+02 -1.993798000000011328e+01 -6.709248718261718523e+02 3.886048645019531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.411400024414062386e+02 -1.331846199999999385e+02 9.383779999999768862e+00 -7.019015869140624773e+02 4.196215759277343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -5.970000228881836080e+01 -1.331846199999999385e+02 2.124414999999997633e+02 -6.967447265624999773e+02 5.773447204589843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -1.597000053405761832e+02 -1.610056599999998923e+02 1.833794799999998872e+02 -7.644692138671874773e+02 4.450692077636718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.196400016784668026e+02 -1.327805799999999294e+02 1.833794799999998872e+02 -7.421673828125000227e+02 5.028873962402343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -1.605800010681152230e+02 -3.000521799999999644e+02 1.833794799999998872e+02 -7.609679931640624773e+02 4.398080078125000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -1.802600013732910043e+02 -3.000521799999999644e+02 1.540577199999999891e+02 -7.681031494140625000e+02 4.075831542968750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.016800018310546818e+02 -2.717405199999999468e+02 -4.900000000000000000e+01 -7.497235717773437500e+02 3.463635620117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.610600006103515511e+02 -2.716827999999999861e+02 -4.900000000000000000e+01 -7.604448364257812045e+02 4.383248413085937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.189000030517578068e+02 -4.639734199999999760e+02 -4.900000000000000000e+01 -8.237196655273437500e+02 4.041129516601562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.784400024414062500e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.357503173828124545e+02 4.970635925292968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.203600021362304631e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.287894409179687045e+02 4.062627319335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.183600021362304631e+02 -4.649693799999998873e+02 -4.900000000000000000e+01 -8.266974243164062273e+02 4.081707153320312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.797800033569336051e+02 -6.327503600000000006e+02 -4.900000000000000000e+01 -8.447098754882812273e+02 3.033431579589843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.007200019836425895e+02 -4.404597400000000675e+02 -4.900000000000000000e+01 -7.798058349609375455e+02 3.783658325195312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.790000038146972656e+02 -2.724807799999999816e+02 -4.900000000000000000e+01 -7.493533081054687273e+02 3.913532958984375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -1.984800025939941293e+02 -3.004172599999999989e+02 -4.900000000000000000e+01 -7.799296752929687955e+02 3.829696594238281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.389599998474121207e+02 -4.977904199999999832e+02 -2.148346600000001274e+02 -8.458719360351562955e+02 2.057165771484374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -3.177799949645996094e+02 -4.951615599999998949e+02 -2.148346600000001274e+02 -8.559346923828125000e+02 2.581393371582031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.393599945068359602e+02 -4.951615599999998949e+02 -2.148346600000001274e+02 -8.575502929687500000e+02 2.165949279785156136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -4.018599945068359602e+02 -6.628002599999999802e+02 -2.148346600000001274e+02 -8.766851806640625000e+02 1.107298278808593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.419999954223632699e+02 -6.348637800000000198e+02 -2.148346600000001274e+02 -8.164525634765625455e+02 1.702172058105468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.030199981689453068e+02 -4.374906199999999217e+02 -4.900000000000000000e+01 -7.138379882812499773e+02 3.077979858398437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.245399993896484432e+02 -4.398906199999999558e+02 -4.900000000000000000e+01 -7.045384155273437727e+02 2.554584106445312557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.439399993896484489e+02 -4.681734199999999078e+02 -4.900000000000000000e+01 -7.373087280273437045e+02 2.494287231445312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.235599975585937500e+02 -2.725982399999999757e+02 -4.900000000000000000e+01 -6.022181365966796420e+02 3.550981323242187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.031999954223632869e+02 -4.675157000000000380e+02 -4.900000000000000000e+01 -6.885954803466796648e+02 2.821954772949218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.428999938964843750e+02 -4.951635800000000245e+02 -4.900000000000000000e+01 -7.588241424560546875e+02 2.730241455078124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -1.420199951171875057e+02 -2.998481399999999439e+02 -4.900000000000000000e+01 -6.693763885498046875e+02 3.853363891601562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.411599945068359432e+02 -2.996172599999999875e+02 -4.900000000000000000e+01 -6.675173431396484602e+02 3.851973449707031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.590999938964843636e+02 -4.937615599999999176e+02 -4.900000000000000000e+01 -8.165569091796875227e+02 3.164665039062500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.577199951171875227e+02 -4.944461199999999508e+02 -4.900000000000000000e+01 -8.315312500000000000e+02 3.543619628906250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -1.987799964904785099e+02 -4.667982399999999643e+02 -4.900000000000000000e+01 -7.146371673583984148e+02 3.553478698730468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -1.568799964904785043e+02 -4.667982399999999643e+02 1.564020199999999932e+02 -7.221453826904296420e+02 4.350535339355468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.976999977111816520e+02 -6.316349200000000792e+02 1.564020199999999932e+02 -7.394316131591797330e+02 3.706997680664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -1.397199989318847599e+02 -4.374906199999999217e+02 1.564020199999999932e+02 -6.752442962646484830e+02 4.043628601074218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -6.122000045776367472e+01 -2.418885999999999967e+02 1.564020199999999932e+02 -5.741997955322265170e+02 4.401572448730468636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -8.064000015258788778e+01 -2.418885999999999967e+02 1.564020199999999932e+02 -6.217066894531250227e+02 4.488241455078124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.430200004577636719e+02 -2.418885999999999967e+02 -4.900000000000000000e+01 -6.148823669433593295e+02 3.288423767089843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -6.338000030517578409e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.273568420410156250e+02 4.005968566894531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.041000015258789091e+02 -7.762911999999997192e+01 -4.900000000000000000e+01 -5.517824645996093977e+02 3.435824829101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.028800010681152344e+02 -1.058830599999999578e+02 -1.967824000000011964e+01 -6.161784423828124773e+02 4.104184631347656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -1.016800010681152315e+02 -1.058830599999999578e+02 -1.967824000000011964e+01 -6.527281433105468977e+02 4.493681640625000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -1.426000007629394588e+02 -1.058830599999999578e+02 -1.967824000000011964e+01 -6.843507202148437045e+02 3.991507446289062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.021199996948242301e+02 -2.998065799999999399e+02 -1.967824000000011964e+01 -7.838196777343749773e+02 3.795796936035156364e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.001999984741210881e+02 -4.640392200000000003e+02 -1.967824000000011964e+01 -8.187012207031250455e+02 4.183012329101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.607399986267089957e+02 -6.308450200000000905e+02 -4.900000000000000000e+01 -8.505804321289062955e+02 3.291004394531249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.211399963378906364e+02 -6.585794800000001032e+02 -4.900000000000000000e+01 -8.726075927734375455e+02 2.303276000976562443e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -3.393199951171874886e+02 -8.512660599999999249e+02 -4.900000000000000000e+01 -9.393211669921875000e+02 2.606811767578125227e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.978199951171874886e+02 -6.849615599999999631e+02 -4.900000000000000000e+01 -9.084863769531250455e+02 3.128463806152343523e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -3.386000000000000227e+02 -6.887863800000001220e+02 -4.900000000000000000e+01 -9.133665283203124545e+02 2.427299194335937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.194200012207031136e+02 -4.937266400000000317e+02 -4.900000000000000000e+01 -8.449959472656249773e+02 2.127193420410156364e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.806400024414062386e+02 -4.659921800000000189e+02 -4.900000000000000000e+01 -8.244160156250000000e+02 2.696994018554687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.207200035095214901e+02 -2.733055999999999699e+02 -4.900000000000000000e+01 -7.640111572265625455e+02 3.291345397949218636e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.631000022888183594e+02 -2.740270999999999617e+02 -4.900000000000000000e+01 -7.580830566406250455e+02 2.384464538574218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.429999977111816349e+02 -7.734051999999996951e+01 -4.900000000000000000e+01 -6.536583679199218295e+02 3.676583740234374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -1.230999977111816435e+02 -7.734051999999996951e+01 -4.900000000000000000e+01 -6.627768249511718750e+02 4.165768310546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.814999977111816349e+02 -2.702559599999999591e+02 -4.900000000000000000e+01 -7.094008850097656023e+02 3.464008972167968636e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.410799972534179574e+02 -2.702559599999999591e+02 1.537443000000000097e+02 -6.920751525878906705e+02 4.099151550292968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -9.954000091552734375e+01 -2.419154399999999896e+02 1.537443000000000097e+02 -6.670253479003906705e+02 4.679453491210937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.199800003051757784e+02 -2.419154399999999896e+02 1.537443000000000097e+02 -7.069155029296874773e+02 4.669555175781250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.806000015258788949e+02 -4.407731600000000185e+02 1.537443000000000097e+02 -7.581384765625000455e+02 3.969384887695312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -1.016600028991699247e+02 -2.478577200000000289e+02 1.537443000000000097e+02 -6.738504516601562955e+02 4.705304565429687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -1.638200035095214844e+02 -2.478577200000000289e+02 -4.900000000000000000e+01 -6.444666625976562955e+02 3.168266723632812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -1.644800010681152287e+02 -2.478577200000000289e+02 -4.900000000000000000e+01 -6.458443481445312955e+02 3.168843627929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.446000015258788949e+02 -2.478577200000000289e+02 -4.900000000000000000e+01 -6.071897827148437727e+02 3.179897827148437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.236599990844726591e+02 -7.705191999999996710e+01 -4.900000000000000000e+01 -5.784099731445312500e+02 3.310899780273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 5.370000076293945312e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.544000091552734375e+02 3.618000183105468750e+02 -1.087660704109494247e+01 1.182766085669738487e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.135766078040343956e+02 1.557660780403439560e+01
2.000000000000000000e+03 5.250000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.520000000000000000e+02 3.570000000000000000e+02 -1.207660780403439560e+01 1.170766078040343956e+02
3.000000000000000000e+03 1.551999969482421875e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.532039031982421875e+02 5.636038818359375000e+02 9.062338914420779190e+01 2.197766047522765689e+02
4.000000000000000000e+03 5.429999923706054688e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.555999908447265625e+02 3.641999816894531250e+02 -1.027660856697384872e+01 1.188766070410949425e+02
5.000000000000000000e+03 5.333999938964844034e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.128407806396484432e+02 3.195207763671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.349999923706054972e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.131607788085937614e+02 3.201607727050781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.349999923706054972e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.131607788085937614e+02 3.201607727050781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.319999923706054545e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.725607788085937386e+02 2.389607727050781136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -7.640000152587890447e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.317199981689453239e+02 1.164399963378906193e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -7.840000152587890625e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.313199981689453182e+02 1.156399963378906222e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.991999816894531250e+01 3.283999633789062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.991999816894531250e+01 3.283999633789062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.991999816894531250e+01 3.283999633789062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.991999816894531250e+01 3.283999633789062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.976482000000011752e+01 -8.153406372070313068e+01 1.068540527343750028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.275999755859375284e+01 -4.900000000000000000e+01 -1.976482000000011752e+01 -1.217340637207031193e+02 1.872540527343749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.275999755859375284e+01 -4.900000000000000000e+01 -1.976482000000011752e+01 -1.217340637207031193e+02 1.872540527343749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.275999755859375284e+01 -4.900000000000000000e+01 -1.976482000000011752e+01 -1.217340637207031193e+02 1.872540527343749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 5.285999755859374716e+01 -4.900000000000000000e+01 -1.976482000000011752e+01 -1.619340637207031364e+02 2.676540527343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 3.220000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.704000000000000057e+02 2.348000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.708000000000000114e+02 2.761999999999999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.708000000000000114e+02 2.761999999999999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.708000000000000114e+02 2.761999999999999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 7.320000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.712049255371093750e+02 3.176049316406250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.220000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.302049255371093750e+02 1.946049316406250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.960492553710938068e+01 7.280493164062500000e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 9.390000000000000568e+01 -4.900000000000000000e+01 1.540577199999999891e+02 -8.961446533203124432e+01 2.774144775390624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.144000000000000057e+02 -4.900000000000000000e+01 1.540577199999999891e+02 -1.306144653320312443e+02 3.594144775390624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 7.379999999999999716e+01 -4.900000000000000000e+01 1.540577199999999891e+02 -9.000953979492187784e+01 2.376095458984374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 7.379999999999999716e+01 -4.900000000000000000e+01 1.540577199999999891e+02 -9.000953979492187784e+01 2.376095458984374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 9.414000015258788778e+01 -4.900000000000000000e+01 1.540577199999999891e+02 -1.306895416259765739e+02 3.189695495605468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 7.324000015258789631e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.489791107177734375e+02 2.954591125488281023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 5.274000015258788920e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.079791107177734375e+02 2.134591125488281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.274000015258788920e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.079791107177734375e+02 2.134591125488281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.340000000000000568e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.492991088867187557e+02 2.960991088867187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 5.305999984741210795e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.086191070556640597e+02 2.147391052246093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -8.280000305175780895e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.304399963378906193e+02 1.138799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -8.280000305175780895e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.304399963378906193e+02 1.138799926757812528e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.894000015258789205e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.911999816894531534e+01 3.123999633789062358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.894000015258789205e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.911999816894531534e+01 3.123999633789062358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.894000015258789205e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.911999816894531534e+01 3.123999633789062358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -8.154971923828125568e+01 1.069497192382812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -8.154971923828125568e+01 1.069497192382812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -8.154971923828125568e+01 1.069497192382812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -8.154971923828125568e+01 1.069497192382812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -8.154971923828125568e+01 1.069497192382812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -8.679999542236327414e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.296400054931640682e+02 1.122800048828125057e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.198000030517578196e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.709600036621093864e+02 1.949200012207031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.388000030517578409e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -2.036152282714843693e+02 3.513752258300781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.388000030517578409e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -2.036152282714843693e+02 3.513752258300781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 5.370000000000000284e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.632552246093750057e+02 2.706552246093750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 3.355999984741210795e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.229752227783203153e+02 1.900952209472656307e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 7.420000000000000284e+01 -4.900000000000000000e+01 9.585799999999768062e+00 -1.140024902343750028e+02 2.624024902343750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -1.999570000000011305e+01 -8.134726562500000568e+01 1.059472656250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -1.999570000000011305e+01 -8.134726562500000568e+01 1.059472656250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -1.999570000000011305e+01 -8.134726562500000568e+01 1.059472656250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -1.999570000000011305e+01 -8.134726562500000568e+01 1.059472656250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 1.237999877929687464e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -8.138410644531249716e+01 1.061441040039062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 3.255999908447265767e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217441101074218750e+02 1.868641052246093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 3.255999908447265767e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217441101074218750e+02 1.868641052246093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 5.289999923706054830e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.624241119384765568e+02 2.682241088867187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 7.339999923706054119e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -2.034241119384765568e+02 3.502241088867187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.202000045776367188e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.710400054931640739e+02 1.950800048828124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 3.284000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.716800018310546818e+02 2.373600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 3.284000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.716800018310546818e+02 2.373600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 5.317999877929687358e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.716799987792968807e+02 2.780399902343750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 3.267999877929687358e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.306799987792968807e+02 1.960399902343750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.301999893188476420e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.713600006103515625e+02 2.773999938964843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 1.201999893188476598e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.303600006103515625e+02 1.543999938964843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 7.391999893188476278e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.630152252197265739e+02 3.108552185058593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 5.374000015258788920e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.633352264404296932e+02 2.708152282714843864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 5.374000015258788920e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.633352264404296932e+02 2.708152282714843864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 3.339999999999999858e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.226552246093749972e+02 1.894552246093749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 7.420000000000000284e+01 -4.900000000000000000e+01 -1.941850000000011889e+01 -1.634564514160156250e+02 3.118564453125000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 1.230000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.308012268066406136e+02 1.554012207031250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 7.367999877929688068e+01 -4.900000000000000000e+01 1.544000000000000057e+02 -1.082076965332031193e+02 2.555676879882812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 7.367999877929688068e+01 -4.900000000000000000e+01 1.544000000000000057e+02 -1.082076965332031193e+02 2.555676879882812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 7.367999877929688068e+01 -4.900000000000000000e+01 1.544000000000000057e+02 -1.082076965332031193e+02 2.555676879882812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.544000000000000057e+02 -6.740646972656250568e+01 1.331664672851562443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.544000000000000057e+02 -6.740646972656250568e+01 1.331664672851562443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.269999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.314048767089843750e+02 1.568048828125000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 5.370000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.724097534179687443e+02 2.798097656250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.420000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.134097534179687443e+02 3.618097656250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 7.420000000000000284e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.134097534179687443e+02 3.618097656250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 5.350000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.720097534179687386e+02 2.790097656250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 9.397999877929687784e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -1.493234008789062557e+02 3.372833984375000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 7.347999877929687784e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -1.493185241699218864e+02 2.962785156250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 5.297999877929687784e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -1.083185241699218722e+02 2.142785156250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.350200012207031364e+02 -4.900000000000000000e+01 3.548926400000000285e+02 -1.267669982910156250e+02 3.968069946289062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.759800018310546932e+02 -4.900000000000000000e+01 3.548926400000000285e+02 -1.677270477294921989e+02 5.196870483398437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.152000030517578182e+02 -4.900000000000000000e+01 1.529194799999999930e+02 -1.908085235595703182e+02 4.212085327148437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.563999996185302166e+01 -3.236000003814697834e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.563999996185302166e+01 -3.236000003814697834e+01
2.000000000000000000e+03 -7.400000095367431641e+00 -8.000000000000000000e+00 -7.711400000000001143e+00 -8.316514968872070312e+00 -6.483485221862792969e+00 -2.404000005722045685e+01 9.239999866485593571e+00
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.563999996185302166e+01 -3.236000003814697834e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.563999996185302166e+01 -3.236000003814697834e+01
5.000000000000000000e+03 -4.068000001907348917e+01 -4.079999999999999716e+01 -4.074228000000000094e+01 -4.086330299377441122e+01 -4.049669704437256001e+01 0.000000000000000000e+00 9.239999866485590019e+00
6.000000000000000000e+03 -4.068000001907348917e+01 -4.079999999999999716e+01 -4.074228000000000094e+01 -4.086330299377441122e+01 -4.049669704437256001e+01 0.000000000000000000e+00 9.239999866485590019e+00
7.000000000000000000e+03 -4.068000001907348917e+01 -4.079999999999999716e+01 -4.074228000000000094e+01 -4.086330299377441122e+01 -4.049669704437256001e+01 0.000000000000000000e+00 9.239999866485590019e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.048000001907348633e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.061266498565673544e+01 -4.034733505249023722e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.048000001907348633e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.061266498565673544e+01 -4.034733505249023722e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -4.048000001907348633e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.061266498565673544e+01 -4.034733505249023722e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -4.048000001907348633e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.061266498565673544e+01 -4.034733505249023722e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -4.048000001907348633e+01 -4.042886000000000024e+01 -4.039999999999999858e+01 -4.061266498565673544e+01 -4.034733505249023722e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.350000000000000000e+02 3.370000000000000000e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.350000000000000000e+02 3.370000000000000000e+02
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.350000000000000000e+02 3.370000000000000000e+02
3.000000000000000000e+03 9.910000000000000000e+02 9.908556999999999562e+02 9.911443000000000438e+02 9.902254028320312500e+02 9.917745971679687500e+02 5.550000000000000000e+02 1.427000000000000000e+03
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.350000000000000000e+02 3.370000000000000000e+02
5.000000000000000000e+03 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.190000000000000000e+02 1.189711399999999912e+02 1.190288600000000088e+02 1.188450805664062528e+02 1.191549194335937472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.368999999999999773e+02 3.367711400000000026e+02 3.370288600000000088e+02 3.366109130859375114e+02 3.371890869140625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.368999999999999773e+02 3.366000000000000227e+02 3.371999999999999886e+02 3.365869506835937273e+02 3.372130493164062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.549199951171874545e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544669433593750227e+02 5.553730468750000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 5.549199951171874545e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544669433593750227e+02 5.553730468750000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 5.549199951171874545e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544669433593750227e+02 5.553730468750000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.370199951171874773e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.367011108398437500e+02 3.373388793945312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.190199951171875057e+02 1.190000000000000000e+02 1.190288600000000088e+02 1.188799926757812528e+02 1.191599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187838012695312528e+02 1.190962036132812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 3.369400024414062500e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365838012695312500e+02 3.372962036132812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.369400024414062500e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365838012695312500e+02 3.372962036132812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.369400024414062500e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365838012695312500e+02 3.372962036132812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.548999999999999773e+02 5.543999999999999773e+02 5.550577200000000175e+02 5.543694458007812500e+02 5.554305541992187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.369599975585937273e+02 3.366000000000000227e+02 3.370577200000000175e+02 3.365856445312500114e+02 3.373343505859375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187856445312500000e+02 1.191343505859374972e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187856445312500000e+02 1.191343505859374972e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187856445312500000e+02 1.191343505859374972e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366656494140625000e+02 3.374143554687499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366656494140625000e+02 3.374143554687499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 5.551000000000000227e+02 5.547999999999999545e+02 5.552577199999999493e+02 5.545975830078125455e+02 5.556024169921875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 5.551000000000000227e+02 5.547999999999999545e+02 5.552577199999999493e+02 5.545975830078125455e+02 5.556024169921875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 3.371000000000000227e+02 3.370000000000000000e+02 3.372288599999999974e+02 3.367975830078124773e+02 3.374024169921875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.370599975585937500e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367530517578125000e+02 3.373669433593750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 5.550000000000000000e+02 5.547711400000000594e+02 5.552000000000000455e+02 5.545649902343750455e+02 5.554350097656249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.549599975585937273e+02 5.547422800000000507e+02 5.552000000000000455e+02 5.544869140624999773e+02 5.554330810546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 7.730599975585937500e+02 7.727422800000000507e+02 7.733999999999999773e+02 7.724256713867187045e+02 7.736943237304687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 7.730599975585937500e+02 7.727422800000000507e+02 7.733999999999999773e+02 7.724256713867187045e+02 7.736943237304687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.550599975585937500e+02 5.547711400000000594e+02 5.553999999999999773e+02 5.546045532226562500e+02 5.555154418945312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 3.371199951171875000e+02 3.369711399999999912e+02 3.373999999999999773e+02 3.367926147460937614e+02 3.374473754882812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189387573242187557e+02 1.192612426757812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.370199951171874773e+02 3.366000000000000227e+02 3.373999999999999773e+02 3.365921020507812500e+02 3.374478881835937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 3.370199951171874773e+02 3.366000000000000227e+02 3.373999999999999773e+02 3.365921020507812500e+02 3.374478881835937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187809082031249943e+02 1.192190917968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 3.370599975585937500e+02 3.367711400000000026e+02 3.373999999999999773e+02 3.366609008789062614e+02 3.374590942382812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 3.370599975585937500e+02 3.367711400000000026e+02 3.373999999999999773e+02 3.366609008789062614e+02 3.374590942382812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.190599975585937500e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188799926757812528e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.190599975585937500e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188799926757812528e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.190599975585937500e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188799926757812528e+02 1.192400024414062472e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188313110351562472e+02 1.192086791992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188313110351562472e+02 1.192086791992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188313110351562472e+02 1.192086791992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188313110351562472e+02 1.192086791992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188313110351562472e+02 1.192086791992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 6.642999877929687500e+02 8.118342000000001235e+02 9.675873000000000275e+02 1.972229003906250000e+02 1.000000000000000000e+03 5.585454575766257221e+02 7.700545180093117779e+02
1.000000000000000000e+03 7.712999877929687500e+02 9.585670999999999822e+02 9.881443000000000438e+02 3.609230957031250000e+02 1.000000000000000000e+03 6.655454575766257221e+02 8.770545180093117779e+02
2.000000000000000000e+03 5.615000000000000000e+02 -4.900000000000000000e+01 9.652986999999999398e+02 6.296832275390625000e+01 1.000000000000000000e+03 4.557454697836569721e+02 6.672545302163430279e+02
3.000000000000000000e+03 6.705999755859375000e+02 8.238140000000000782e+02 9.794329000000000178e+02 1.994982299804687500e+02 1.000000000000000000e+03 5.648454453695944721e+02 7.763545058022805279e+02
4.000000000000000000e+03 4.611000061035156250e+02 -4.900000000000000000e+01 9.684329000000000178e+02 -4.904888916015625000e+01 9.712489013671875000e+02 3.553454758871725971e+02 5.668545363198586529e+02
5.000000000000000000e+03 6.257599914550780795e+02 4.992430599999999572e+02 9.737792200000000093e+02 1.543127319335937386e+02 9.942497802734375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 5.860599914550781477e+02 3.270762200000000348e+02 9.749194799999999077e+02 1.050607421874999972e+02 9.903771850585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 5.867199890136719205e+02 3.275607800000000225e+02 9.748060599999998885e+02 1.053984863281250028e+02 9.903771850585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 6.293399841308594205e+02 5.307010400000000345e+02 9.791751799999999548e+02 1.653410644531250000e+02 9.903771850585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 5.876799865722656477e+02 3.561382399999999961e+02 9.768617600000001175e+02 1.156264953613281250e+02 9.851120971679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 6.287599853515624773e+02 5.286473600000000488e+02 9.771792199999999866e+02 1.650283752441406193e+02 9.908623168945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 6.071799865722656477e+02 5.286473600000000488e+02 9.735543999999999869e+02 1.467383300781249886e+02 9.659923583984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 6.059799865722656023e+02 5.275050800000000208e+02 9.718966800000000603e+02 1.461495422363281307e+02 9.659923583984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 6.054399963378906477e+02 5.259648200000000315e+02 9.708409799999999450e+02 1.458655761718750057e+02 9.659923583984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 6.872799987792968750e+02 7.280782400000000507e+02 9.726121200000000044e+02 2.685664855957031136e+02 9.712574462890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 6.658200012207031477e+02 5.555691199999998844e+02 9.710389600000000883e+02 2.414894348144531193e+02 9.712574462890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 7.290599975585937500e+02 7.308164799999999559e+02 9.767214999999999918e+02 3.097253356933593977e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 7.088800048828125000e+02 7.017853400000000192e+02 9.756080799999999726e+02 2.774702880859375114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 6.872999999999999545e+02 6.718387599999999793e+02 9.736926399999999830e+02 2.446569946289062614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 7.086199951171875000e+02 6.740676200000000335e+02 9.755772000000000617e+02 3.252510009765625227e+02 9.977599975585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 7.515199951171874773e+02 8.755233200000000124e+02 9.799194799999999077e+02 3.851648803710937727e+02 9.977599975585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 7.315400024414062727e+02 7.002759600000000546e+02 9.818328999999999951e+02 3.580887695312500227e+02 9.977599975585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 7.102800048828124773e+02 5.284514000000000351e+02 9.802328999999999724e+02 3.309994750976562727e+02 9.977599975585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 7.117000000000000455e+02 5.299916600000000244e+02 9.819772000000000389e+02 3.314794189453124886e+02 9.977599975585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 6.493200073242187500e+02 4.979873600000000806e+02 9.794926400000000513e+02 1.775761291503906136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 5.874400024414062500e+02 2.965316599999999880e+02 9.766946599999998853e+02 9.533899536132813068e+01 9.955281982421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 5.647799987792968750e+02 2.965316599999999880e+02 9.712946600000001354e+02 7.245997314453124716e+01 9.897048828125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 5.663199890136718295e+02 2.965316599999999880e+02 9.733832599999999502e+02 7.273912353515625284e+01 9.897048828125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 6.077999938964843523e+02 3.272513999999999896e+02 9.750101000000000795e+02 1.466362243652343693e+02 9.897048828125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 5.665399902343749545e+02 1.549134200000000021e+02 9.730966799999999921e+02 9.725203857421874432e+01 9.834723632812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 6.502799926757812727e+02 3.615402599999999893e+02 9.769215000000000373e+02 2.215208496093750057e+02 9.879441650390624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 6.910599914550781477e+02 5.330225400000000491e+02 9.782080799999999954e+02 2.708153930664062727e+02 9.937674804687500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 6.296199951171875000e+02 5.330225400000000491e+02 8.028721199999998817e+02 2.153434143066406250e+02 9.411310791015624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 6.079599975585937273e+02 5.314514000000000351e+02 8.003875599999998940e+02 1.736246887207031193e+02 9.411310791015624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 6.693399963378906250e+02 7.316225400000000718e+02 8.026741399999998521e+02 2.551718383789062443e+02 9.473635986328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 6.074999938964843977e+02 6.997296400000001313e+02 8.016741399999998521e+02 1.207059814453125028e+02 9.473635986328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 5.461999938964843295e+02 5.282473600000000715e+02 7.990452799999999343e+02 5.311381835937500284e+01 9.187979003906250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 6.087000000000000455e+02 5.282473600000000715e+02 9.778060599999998885e+02 1.087914428710937500e+02 9.714343017578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 5.075199951171874773e+02 3.259050799999999981e+02 9.740657999999999674e+02 -6.716115722656249432e+01 9.714343017578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 4.470199951171874773e+02 1.257339400000000325e+02 9.738657999999999220e+02 -1.487177551269531364e+02 9.669712280273437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 5.293199951171875455e+02 1.571711399999999799e+02 9.747523800000001302e+02 6.720538940429688068e+01 9.651733276367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 6.121599975585937727e+02 3.605134199999999964e+02 9.786678199999998924e+02 1.676489807128906193e+02 9.937390258789062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 5.489999938964843977e+02 3.605134199999999964e+02 7.992143999999998414e+02 1.123071166992187528e+02 9.394468627929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 6.297200012207031250e+02 5.338782400000000052e+02 8.021566799999998238e+02 2.558625183105468750e+02 9.394468627929687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 6.297200012207031250e+02 5.338782400000000052e+02 8.014432599999998956e+02 2.558635559082031250e+02 9.394458251953125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 5.466000061035156250e+02 3.277071000000000254e+02 8.005009799999999132e+02 7.284044189453125284e+01 9.412437255859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 5.261600036621093750e+02 2.965316600000000449e+02 8.010432599999999184e+02 4.036758422851562500e+01 9.412437255859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 5.254800018310546648e+02 2.965316600000000449e+02 8.009855399999999008e+02 4.072654113769531392e+01 9.395247680664062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 4.430799957275390852e+02 1.231668400000000219e+02 6.257878199999997832e+02 -4.094515686035155966e+01 8.838563598632812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 5.044399932861327898e+02 3.243648200000000656e+02 6.292703599999997550e+02 4.103141784667968750e+01 8.883204711914062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.828399932861328239e+02 3.243648200000000656e+02 6.263260599999997567e+02 1.831981506347656108e+01 8.828172973632812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 4.615399932861328125e+02 1.521979800000000012e+02 6.237817599999997356e+02 -8.856771850585937855e+00 8.828172973632812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.236599914550781705e+02 1.521979800000000012e+02 7.998371999999998252e+02 4.579868164062499858e+01 9.388284179687500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 6.074199951171874545e+02 3.260762200000000348e+02 9.783174599999999828e+02 1.279405334472656222e+02 9.944968261718750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 5.667000000000000455e+02 1.248782400000000337e+02 9.769463200000000143e+02 6.858319091796875000e+01 9.944968261718750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 5.679199951171874545e+02 1.248782400000000337e+02 9.778637800000000198e+02 3.657619628906250142e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 5.897199951171875227e+02 2.987564800000000673e+02 9.810657999999999674e+02 6.393850708007812500e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 6.107400024414062045e+02 4.709233200000000465e+02 9.826946600000001126e+02 9.109003906249999716e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 5.278200012207031477e+02 2.970450800000000413e+02 8.045318599999998241e+02 8.502691650390625355e+00 9.464570922851562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 5.265200012207030795e+02 2.970450800000000413e+02 8.005607199999999466e+02 8.265344238281249645e+00 9.464570922851562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 5.658000061035156705e+02 4.690407800000000975e+02 7.988452799999998888e+02 8.952283325195313068e+01 9.464570922851562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 5.233600097656250227e+02 2.951625400000000923e+02 7.945875599999999395e+02 3.966250000000000142e+01 9.405152709960937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 5.021600097656249773e+02 1.229957000000000278e+02 7.919875599999998030e+02 1.248008422851562571e+01 9.405152709960937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 5.633400085449218295e+02 2.946491200000000390e+02 9.656101000000001022e+02 3.564395141601562500e+01 9.940581787109374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 6.489000061035155795e+02 5.024202600000000416e+02 9.716657999999999902e+02 2.194500061035156193e+02 9.932061279296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 6.497400085449219205e+02 5.032759600000000546e+02 9.745215000000000600e+02 2.197449768066406364e+02 9.932061279296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 7.126800048828124545e+02 7.064471000000000913e+02 9.788060600000001159e+02 3.021769104003906250e+02 9.991479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 7.128999999999999773e+02 7.064471000000000913e+02 9.790349200000000565e+02 3.022174438476562273e+02 9.991479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 6.928200012207031477e+02 5.347936799999999948e+02 9.801523799999998801e+02 3.116499450683593864e+02 9.952086669921875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 5.875400024414062727e+02 3.270225400000000491e+02 9.758389600000000428e+02 1.054658813476562500e+02 9.908327392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 5.277999999999999545e+02 1.541711399999999799e+02 9.778101000000000340e+02 4.916094970703125178e+00 9.908327392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 5.075000000000000000e+02 1.257339400000000325e+02 9.775832599999999957e+02 -2.758148193359375000e+01 9.908327392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 5.710000000000000000e+02 3.324473600000000033e+02 9.809523800000000620e+02 7.419122314453125000e+01 9.908327392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 6.339799987792969205e+02 5.380185000000000173e+02 9.847463199999999688e+02 1.185250671386718722e+02 9.947720214843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 7.168400024414062273e+02 7.418144600000000537e+02 9.883751800000000003e+02 2.418978027343750057e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 7.170000000000000000e+02 7.418144600000000537e+02 9.875751800000000458e+02 2.424631469726562614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 7.794599975585937273e+02 7.744228000000000520e+02 9.890020199999999022e+02 3.979484497070312727e+02 9.988385131835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 7.159799926757812045e+02 5.677093800000000101e+02 9.858597400000001016e+02 2.961797119140625227e+02 9.988385131835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 7.578799926757812955e+02 5.697382400000000189e+02 9.860597400000000334e+02 4.589623168945312273e+02 9.975427856445312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 6.541799926757812500e+02 3.659422800000000393e+02 9.800597400000000334e+02 3.172877136230468977e+02 9.689366821289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 6.924799926757812045e+02 3.659422800000000393e+02 9.766597400000000562e+02 3.901656799316406250e+02 9.689366821289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 6.285000000000000000e+02 3.312802599999999984e+02 9.723751800000000003e+02 2.341493164062499943e+02 9.700981689453125227e+02 8.607309881220771786e+00 1.000000000000000000e+01
8.200000000000000000e+04 7.120200073242187955e+02 5.372205200000000787e+02 9.760886000000000422e+02 4.161210449218750114e+02 9.688462524414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 6.503600097656250227e+02 5.346473600000000488e+02 9.749463200000000143e+02 2.267022827148437614e+02 9.701419799804687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 7.741400024414062955e+02 7.383010400000000573e+02 9.805751800000000458e+02 4.471294616699218523e+02 9.972747802734375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 7.738200073242187500e+02 7.383010400000000573e+02 9.808040399999999863e+02 4.470626159667968977e+02 9.972747802734375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 8.172200073242187273e+02 7.720207800000000589e+02 9.846886000000000649e+02 5.219672485351562727e+02 9.972747802734375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 7.961000000000000227e+02 7.702516600000000153e+02 9.834906199999999217e+02 4.410097412109374773e+02 9.985266967773437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 7.331000000000000227e+02 5.652248200000000224e+02 9.809215000000000373e+02 3.728010009765624773e+02 9.985266967773437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 6.300200073242187955e+02 3.615711400000000140e+02 9.765503599999999551e+02 1.706755859374999886e+02 9.944921264648437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 6.721200073242187045e+02 5.650536799999999857e+02 9.785503599999999551e+02 2.302971679687499886e+02 9.944921264648437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 6.517600097656250000e+02 5.655362199999999575e+02 9.789503600000000461e+02 1.890420837402343750e+02 9.944921264648437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 6.730000122070312045e+02 5.681053399999999556e+02 9.799483400000001438e+02 2.701175964355468864e+02 9.933621948242187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 6.726600097656249773e+02 5.681053399999999556e+02 9.786060599999998431e+02 2.695534118652343523e+02 9.933621948242187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 7.130400024414062727e+02 7.397587599999999384e+02 9.796637800000000880e+02 3.187630249023437727e+02 9.988700683593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 6.720000000000000000e+02 5.362762199999999666e+02 9.779543999999999642e+02 2.593163635253906136e+02 9.988700683593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 6.699399902343750455e+02 5.317648200000000998e+02 9.747007200000000466e+02 2.582670410156250114e+02 9.988700683593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 5.859199951171874545e+02 3.250245600000000081e+02 9.701584399999999277e+02 7.611367187499999432e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 6.471599975585937727e+02 4.995873600000001034e+02 9.728121199999999362e+02 1.769481628417968864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 6.473999999999999773e+02 5.001007800000000429e+02 9.726966800000000148e+02 1.770386657714843750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 6.271799987792968523e+02 5.001007800000000429e+02 9.725812399999998661e+02 1.544999938964843693e+02 9.956484375000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSDQNOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -3.568627885103956032e+02 -2.153720538608874335e+01
1.000000000000000000e+03 -3.696000061035156250e+02 -2.291585999999998933e+02 -9.900000000000000000e+01 -7.829483642578125000e+02 4.374835205078125000e+01 -5.372627976656690407e+02 -2.019372145413621809e+02
2.000000000000000000e+03 -6.412000122070312500e+02 -1.003000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.984951782226562500e+02 -8.088628037691846657e+02 -4.735372206448778343e+02
3.000000000000000000e+03 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -4.470627854586377907e+02 -1.117372023343309309e+02
4.000000000000000000e+03 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -3.568627885103956032e+02 -2.153720538608874335e+01
5.000000000000000000e+03 -3.337200012207031250e+02 -3.058317199999999616e+02 -9.900000000000000000e+01 -6.685496582031249773e+02 1.789063720703125071e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.517600006103515398e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -7.046296508789062045e+02 1.789063415527343892e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.156799987792968523e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -6.399999755859374773e+02 2.542096557617187358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.252799957275390739e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.319599731445312045e+02 8.140000305175780682e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -3.157999969482422102e+02 -2.800000000000000000e+02 -2.533682800000000839e+02 -6.039199829101562500e+02 1.599337768554687456e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.519799987792968636e+02 -3.060605799999999590e+02 -2.533682800000000839e+02 -6.688024169921875455e+02 -5.878228759765624645e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.700200012207031364e+02 -3.320922999999999661e+02 -2.533682800000000839e+02 -6.973520996093750455e+02 -1.340855712890624929e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -3.881000030517578239e+02 -3.320922999999999661e+02 -2.533682800000000839e+02 -7.335521606445312273e+02 -1.336850280761718679e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.242800048828124773e+02 -3.581528799999999819e+02 -2.533682800000000839e+02 -7.984345947265625227e+02 -2.084606933593750000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.157600036621093977e+02 -1.771528799999999251e+02 -9.900000000000000000e+01 -6.905545959472656250e+02 5.903460083007812642e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -2.615400024414062727e+02 -1.510922999999999661e+02 -9.900000000000000000e+01 -5.535121643066406705e+02 3.043216552734374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.615400024414062727e+02 -1.510922999999999661e+02 -9.900000000000000000e+01 -5.535121643066406705e+02 3.043216552734374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.615000000000000000e+02 -1.510922999999999661e+02 -9.900000000000000000e+01 -5.533920959472656023e+02 3.039210815429687429e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.974799987792968636e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -5.965496643066405795e+02 1.789672851562500000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.336400024414062386e+02 -3.315211599999998953e+02 -9.900000000000000000e+01 -6.613226318359375000e+02 -5.757366943359374822e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.877600036621093977e+02 -3.575528799999999023e+02 -9.900000000000000000e+01 -7.981123046875000000e+02 2.279230346679687358e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.059400024414062500e+02 -5.121500199999999268e+02 -9.900000000000000000e+01 -8.221717041015624545e+02 1.049170532226562536e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -5.144600036621093295e+02 -6.929500199999999950e+02 -2.793999999999999773e+02 -8.941317138671875000e+02 -9.788803100585937500e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.784600036621093864e+02 -5.386105999999998630e+02 -2.793999999999999773e+02 -8.509235961914062045e+02 -6.929614868164063068e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -4.603799987792968977e+02 -5.125211599999998953e+02 -2.793999999999999773e+02 -8.223106201171874545e+02 -6.174911499023437500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -5.508999999999999773e+02 -6.673182999999999083e+02 -4.599711399999999912e+02 -8.657209472656250000e+02 -1.626185668945312557e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -4.966399993896484375e+02 -4.866894399999999905e+02 -4.599711399999999912e+02 -7.770318725585937045e+02 -1.427876373291015568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -3.701199981689453011e+02 -3.058894400000000360e+02 -2.795711400000000140e+02 -6.691518737792969205e+02 -3.432789611816406250e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -3.520799957275390852e+02 -2.798288599999999633e+02 -2.795711400000000140e+02 -6.406399841308593750e+02 -2.675978088378906250e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -3.519999969482421989e+02 -2.798288599999999633e+02 -2.795711400000000140e+02 -6.403999816894531705e+02 -2.683977966308593821e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.254399932861328182e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.325199829101562727e+02 8.164000549316406818e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.434799926757812614e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.685999755859375000e+02 8.164000244140625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.434599945068359261e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.685199768066406705e+02 8.159999694824219318e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.072999969482421818e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.600399841308593523e+02 4.543999938964843466e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.073799957275390682e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.602799987792968750e+02 4.552000427246093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.254599945068359261e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.964399902343749886e+02 4.551999816894531392e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -2.254599945068359261e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.964399902343749886e+02 4.551999816894531392e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -3.518799987792968977e+02 -2.798000000000000114e+02 -2.793999999999999773e+02 -6.043999877929687727e+02 -6.283978271484375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -4.964999938964843977e+02 -4.606288599999999747e+02 -4.599711399999999912e+02 -7.845999877929687045e+02 -1.351495300292968693e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -5.686999938964843295e+02 -6.412288599999999406e+02 -4.599711399999999912e+02 -8.563199829101562273e+02 -1.911938720703124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -6.407999938964843523e+02 -8.216288600000000315e+02 -4.599711399999999912e+02 -9.280399902343749545e+02 -2.472199279785156136e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -6.770399963378906705e+02 -1.002428859999999986e+03 -4.599711399999999912e+02 -9.806935546874999545e+02 -2.670463806152343977e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -5.506399902343749773e+02 -8.216288600000000315e+02 -2.795711400000000140e+02 -8.728135559082031705e+02 -1.586465942382812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -4.421799926757812500e+02 -6.407999999999999545e+02 -9.900000000000000000e+01 -8.010935485839843295e+02 -5.017684936523437500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -4.061399963378906364e+02 -6.410000000000000000e+02 -9.900000000000000000e+01 -7.817871032714843977e+02 -1.403896484374999964e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -3.339599975585937273e+02 -4.606000000000000227e+02 -9.900000000000000000e+01 -7.098270935058593523e+02 4.190709228515625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.796799957275390511e+02 -2.798000000000000114e+02 -9.900000000000000000e+01 -6.210935363769531250e+02 6.173354797363280966e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -3.699999969482421989e+02 -4.606000000000000227e+02 -9.900000000000000000e+01 -7.289735351562500227e+02 5.681893920898437145e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.061399993896484375e+02 -6.412288599999999406e+02 -9.900000000000000000e+01 -7.813426147460937727e+02 -1.422903137207031321e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -4.059799957275390625e+02 -6.408288599999999633e+02 -9.900000000000000000e+01 -7.809866577148437727e+02 -1.426498107910156321e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -4.601999969482421875e+02 -8.212577199999999493e+02 -9.900000000000000000e+01 -8.529466674804687045e+02 -5.034488830566406392e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.602399963378906023e+02 -8.212577199999999493e+02 -9.900000000000000000e+01 -8.531066711425780795e+02 -5.026488647460937642e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.059599975585937273e+02 -6.664894399999999450e+02 -9.900000000000000000e+01 -8.096963439941406477e+02 -1.823565673828124956e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -3.697399963378906023e+02 -4.858605799999999135e+02 -9.900000000000000000e+01 -7.570872619628905795e+02 1.800736083984374858e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.975799987792968864e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -5.965496643066405795e+02 1.789764404296875000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.517999938964843523e+02 -3.056894399999999905e+02 -2.793999999999999773e+02 -5.965496643066405795e+02 -7.046989746093750284e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -4.059199951171875114e+02 -4.860894399999999109e+02 -2.793999999999999773e+02 -6.848563110351562955e+02 -9.040325317382811932e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -4.963199890136718864e+02 -6.408577199999999721e+02 -4.598000000000000114e+02 -7.282666381835937273e+02 -1.912125427246093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -5.144399902343750455e+02 -6.668894399999999223e+02 -4.598000000000000114e+02 -7.570185791015625227e+02 -1.987006103515624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -6.048399902343750227e+02 -8.476894399999998768e+02 -4.598000000000000114e+02 -9.372185791015624545e+02 -1.987006103515624886e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.964799926757812614e+02 -6.670317199999999502e+02 -2.793999999999999773e+02 -8.654985717773437273e+02 -9.028104248046875568e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -4.423599914550781023e+02 -4.866317199999999730e+02 -2.793999999999999773e+02 -7.771919189453125227e+02 -7.034769287109375568e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -3.339199951171875114e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -7.052319091796874773e+02 3.799192504882812216e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.338799926757812386e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -7.051308105468749545e+02 3.797083129882812358e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.156999938964843864e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.856019531250000227e+02 5.420197143554687358e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.156999938964843864e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.856019653320312273e+02 5.420197753906249716e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -3.518599975585937614e+02 -3.315211599999998953e+02 -9.900000000000000000e+01 -7.503749389648437500e+02 4.665494384765624858e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -3.338599975585937614e+02 -3.315211599999999521e+02 -9.900000000000000000e+01 -7.144549499511718977e+02 4.673494873046875142e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -3.339400024414062500e+02 -3.315788799999999128e+02 -9.900000000000000000e+01 -7.146570861816405795e+02 4.677707519531249858e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -2.978000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.622259338378905795e+02 6.662593383789062784e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -2.978000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.622259216308593750e+02 6.662592773437499716e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -2.976799987792968523e+02 -1.511211599999999464e+02 -9.900000000000000000e+01 -6.619226257324219205e+02 6.656263427734374716e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.603199951171874886e+02 -3.319211599999999862e+02 -2.797711400000000026e+02 -7.698026245117187045e+02 -1.497973693847656307e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -4.241199920654296989e+02 -3.058317199999999616e+02 -2.797711400000000026e+02 -7.048696533203125227e+02 -1.423303314208984318e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.060799926757812273e+02 -3.058317199999999616e+02 -2.797711400000000026e+02 -6.687896606445312955e+02 -1.423303283691406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -4.240399963378906136e+02 -3.318634399999999687e+02 -2.797711400000000026e+02 -6.970993408203124773e+02 -1.499406555175781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -4.060599975585937500e+02 -3.058317200000000184e+02 -2.797711400000000026e+02 -6.687296874999999545e+02 -1.423503112792968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.156200073242187614e+02 -3.054317199999999275e+02 -9.900000000000000000e+01 -6.687296874999999545e+02 3.784979248046875000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.517000091552734489e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.333593627929687955e+02 3.031946105957031179e+01 0.000000000000000000e+00 7.581196687315639338e+00
7.900000000000000000e+04 -3.698200073242187500e+02 -3.314634399999999346e+02 -9.900000000000000000e+01 -7.696793579101562273e+02 3.039945678710937571e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.241400085449218977e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -8.130896850585937727e+02 -1.804929809570312571e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -4.240800048828124886e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -8.129096557617187955e+02 -1.810931396484375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.879200012207031136e+02 -3.318634399999999687e+02 -9.900000000000000000e+01 -7.694993286132812500e+02 1.044025268554687536e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -4.422599975585937386e+02 -4.866317199999999730e+02 -9.900000000000000000e+01 -8.129096557617187955e+02 -3.801217651367187500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -4.782599975585937386e+02 -6.670317199999999502e+02 -9.900000000000000000e+01 -8.649672607421874773e+02 -5.795457763671875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.601999999999999886e+02 -6.670317199999999502e+02 -9.900000000000000000e+01 -8.649672607421874773e+02 -3.805548706054687358e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.963999999999999773e+02 -8.476317199999999730e+02 -9.900000000000000000e+01 -9.175318481445312955e+02 -5.789090576171874858e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.784399963378906477e+02 -8.216000000000000227e+02 -9.900000000000000000e+01 -8.892221679687500000e+02 -5.028057861328125000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.423000000000000114e+02 -8.216000000000000227e+02 -9.900000000000000000e+01 -8.699157226562499545e+02 -1.412427368164062536e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -5.328200073242187500e+02 -8.220000000000000000e+02 -2.797422800000000507e+02 -8.895781250000000000e+02 -1.387948486328124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -4.785600036621093523e+02 -6.412000000000000455e+02 -2.797422800000000507e+02 -8.177381347656249773e+02 -1.026748535156250028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -4.243600036621093636e+02 -4.606000000000000227e+02 -2.797422800000000507e+02 -7.292535583496094205e+02 -8.275942993164062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.882000061035156477e+02 -4.606000000000000227e+02 -2.797422800000000507e+02 -6.207735656738281023e+02 -1.189194274902343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -3.519600036621093864e+02 -2.798000000000000114e+02 -2.797422800000000507e+02 -5.681200012207031023e+02 -9.909297485351562784e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.073599975585937614e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.602400024414062614e+02 4.552000732421875284e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.073199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.601199829101562386e+02 4.548000488281250142e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.434799987792968636e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.248929504394531023e+02 3.793296508789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.796399963378906364e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.333729431152344205e+02 7.409296264648438068e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -3.158199951171874886e+02 -3.055183000000000106e+02 -9.900000000000000000e+01 -6.858930725097656023e+02 5.425308837890624858e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -3.338999938964843750e+02 -3.055183000000000106e+02 -9.900000000000000000e+01 -7.220530639648437727e+02 5.425308227539062500e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -3.339799926757812614e+02 -3.055183000000000106e+02 -9.900000000000000000e+01 -7.222930664062499773e+02 5.433308105468749716e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSDQNOBSNOSHIELDOBSTACLE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Observation}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (100000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (100000, 8)};
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDROCKS}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDROCKS}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDAVOID}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\NONSPARSEPARTIALOBSDQNOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSDQNBELIEFNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSDQNBELIEFSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSDQNOBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:NONSPARSEPARTIALOBSDQN_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:NONSPARSEPARTIALOBSDQN_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:NONSPARSEPARTIALOBSDQN_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:NONSPARSEPARTIALOBSDQN_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:NONSPARSEPARTIALOBSDQN_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:NONSPARSEPARTIALOBSDQN_obstacle}}};
\end{tikzpicture}

==> figs/NonSparse_Partial_REINFORCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.290859in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.522165in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.524174in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.545490in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.524174in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.568593in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.572856in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.545490in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.545490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.852098in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.842209in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.810447in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.771181in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.789360in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.784628in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.747063in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.700913in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.662616in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.620684in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.634178in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.685944in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.729356in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.781858in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.838529in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.796756in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.842209in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.842209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.291694in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.308641in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.291694in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.522097in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.525486in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.308641in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.308641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.289685in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.289685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.292033in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.386556in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.522165in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.541069in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.386556in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.386556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.524513in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.551518in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.524513in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.568661in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.574062in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.551518in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.551518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.852098in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.839183in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.795739in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.789869in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.834486in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.767795in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.715898in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.672689in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.630655in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.634178in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.688188in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.689832in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.742199in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.852098in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.849750in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.587917in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.841531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.377745in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.539307in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.537546in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.571267in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.791630in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.764625in}}%
\pgfpathlineto{\pgfqpoint{2.904982in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.942929in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.747858in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.705471in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.668486in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.623399in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.301779in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.524114in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579650in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.525687in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.379389in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.539636in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.557389in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.575236in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.886943in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.722943in}}%
\pgfpathlineto{\pgfqpoint{2.928080in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.949388in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.758871in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.709323in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.664705in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.636056in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{3.299678in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.211620in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.123561in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.035503in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.947444in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.760415in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.654061in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.749679in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.492195in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.369969in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.388587in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.268392in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.386339in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.505126in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.385436in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.385436in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.385905in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.267118in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.367989in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.485853in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.587427in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.588619in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.706349in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.605478in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.589992in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.589590in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.469982in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.350444in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.267388in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.267388in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.367958in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.468728in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.570603in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.552688in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.671507in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.570937in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.589907in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.607288in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.506518in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.490679in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.370939in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.369949in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.647839in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.647839in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.648844in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.650640in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.754631in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.754867in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755085in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.752788in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.751228in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.749317in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.644521in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.644101in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.644770in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.524189in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.525531in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.629119in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.630896in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.631602in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.752787in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.750439in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.748545in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.750674in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.750136in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.748545in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.747388in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.746196in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.746448in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750105in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.751194in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.751750in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.752170in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.751430in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.647491in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.645715in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.647843in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.647575in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.648347in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.753425in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.745164in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.755804in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.753207in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.573152in}}{\pgfqpoint{2.341216in}{1.752197in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.916580in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.041271in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.040566in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.809501in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.573152in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.688450in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761002in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.396088in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.748322in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.747265in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.627975in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.386225in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.385756in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.502345in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.384582in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.580674in}}{\pgfqpoint{2.341216in}{1.183350in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.018561in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.016683in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.901551in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.884965in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.771192in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.787728in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.886878in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.018597in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.035330in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.922108in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.002510in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.888905in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.872555in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.985777in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.887717in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.887836in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.985177in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.888608in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.887920in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.904338in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.806428in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.919346in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.920754in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.904421in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.904167in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.904167in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.921222in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.808725in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.808157in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.807503in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.903565in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.002162in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.002162in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.183350in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.166119in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.165916in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.132505in}}{\pgfqpoint{2.341216in}{1.755301in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.744916in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.749340in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.268830in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.267354in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.267354in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.251157in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.132505in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.268863in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.388369in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.506535in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.506535in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.504809in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.385302in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.367806in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.367806in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.249975in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.349941in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752220in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752220in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.648950in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.649318in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.648428in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.529590in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.630514in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.421712in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.438823in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.441890in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.545261in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.543131in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.645828in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.749282in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.748259in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.748678in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.749768in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.750003in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.747185in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.748477in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.747152in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.745646in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.745482in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.744059in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.745969in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.747811in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.748345in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.747087in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.749082in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.747590in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.643282in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.642510in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.645393in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.542476in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.542946in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.644552in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.644535in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.643931in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.746009in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.747736in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.749783in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.749719in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.750605in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.753038in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.744916in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.744916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.581605in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.920572in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.278794in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.400902in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.400667in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.523245in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.284782in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.928673in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.161852in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.162909in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.040684in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.400432in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.282316in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.160796in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.398436in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.284899in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.398671in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.568690in}}{\pgfqpoint{2.341216in}{1.756893in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.741630in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.569864in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.278207in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.396558in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.274567in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.625158in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.505281in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.505281in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.516904in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.275507in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.275859in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.272806in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.384699in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.503989in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.745622in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.580674in}}{\pgfqpoint{2.341216in}{1.756227in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.584789in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.066870in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.792763in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.886359in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.886393in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.001054in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.115665in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.233843in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.233928in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.217206in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.200975in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.099501in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.099501in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.217926in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.121093in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.904725in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.905397in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.921628in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.921628in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.905244in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.001826in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.122122in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.138505in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.154940in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.268998in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.116241in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.116190in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.116037in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.218776in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.251441in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510231in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.631233in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632709in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.631503in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.750040in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.748212in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.644356in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.646568in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.525616in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.528717in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.409359in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.513081in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.408777in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.530919in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.426630in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.544095in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.646219in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.643638in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.626289in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.627312in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.627144in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.627077in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.628719in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.630715in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.529309in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.530499in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.426577in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.547310in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.543824in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.647441in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.646489in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.747930in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.748399in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.749455in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.748917in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.750173in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.631450in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.631736in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.529240in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.530129in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.529760in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.529760in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.526624in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.509309in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.756227in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752451in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.740461in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.570503in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.691847in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.448277in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.584122in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.497978in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.474073in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.510364in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.461897in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.498353in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.558609in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.546856in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.511116in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.498846in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.498447in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.449639in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.485297in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.520650in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.556965in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.557658in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.605973in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.581727in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.570233in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.570373in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.521554in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.509566in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.510611in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.498541in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.486424in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.522974in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.463271in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.474648in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.449980in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.413641in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.389219in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.461099in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.460746in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.570209in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.558456in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.582807in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.559677in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.571548in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.583653in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.571665in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.559912in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.512525in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.464574in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.464104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.272924in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.270693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.387634in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.511503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.208934in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.211693in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.090877in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.036927in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.117424in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.093038in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.011765in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.976425in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.941835in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.965505in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.977505in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.035729in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.047118in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.093272in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.068910in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.093167in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.093625in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.083128in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.130656in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.096278in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.107127in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.095362in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.059822in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.013080in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.000787in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.024857in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.025561in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.002971in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.073477in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.072620in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.037326in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.047787in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.083245in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.024622in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.024916in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.047905in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.059740in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.082623in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.070929in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.072538in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.084255in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.060268in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.048997in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.036856in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.035905in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.060843in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.061102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.449569in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.692317in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.449510in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.499222in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.510869in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.521742in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.461756in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.437781in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.473497in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.473415in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.403497in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.391896in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.368191in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.356650in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.451600in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.498389in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.545987in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.557963in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.557235in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.497367in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.509190in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.486917in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.451224in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.427484in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.427331in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.452164in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.439401in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.463823in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.475294in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.486812in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.497837in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.425488in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.438192in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.378335in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.341997in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.318820in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.355640in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.343699in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.392307in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.451565in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.462519in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.474484in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.462414in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.278677in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.279499in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.158447in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.281964in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.047376in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.927147in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.395149in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.160561in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.923155in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.920807in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.811027in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.924564in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.041154in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.035870in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.513852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.397145in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.397027in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.387282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.272747in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.041682in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.162792in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.281142in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.159410in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.171574in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.196500in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.195385in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.195174in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.265574in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.265585in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.336208in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.395278in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.430266in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.383995in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.371878in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.336596in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.300961in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.253386in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.301454in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.242080in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.254725in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.266231in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.312867in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.241316in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.230644in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.253574in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.253738in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.219267in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.253668in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.253375in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.325148in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.289972in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.313325in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.289796in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.360442in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.252975in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.265574in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.218445in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.241903in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.240905in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.300574in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.288574in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.300727in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.348666in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.312538in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.312115in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.299188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176646in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176764in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176143in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.142292in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.907586in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.148702in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176580in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175537in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.175955in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.057724in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.174666in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.174348in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.174800in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.040883in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.041353in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.159183in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.142191in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.041588in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.007737in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.041906in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.125048in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.159083in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.041806in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.076060in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.076077in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.075959in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176411in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.175002in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.174768in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.175472in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.148702in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.233321in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.000236in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.965047in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.023812in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.035447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175648in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.175237in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.116590in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.116825in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.105154in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.151837in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.139955in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.128425in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.035248in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.047165in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.105918in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.105894in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.070718in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.070718in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.011965in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.058941in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.047271in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.059024in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.012012in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{0.988577in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.058930in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.070659in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.047212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.057826in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.057356in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.056652in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.938653in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.939123in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.057121in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.940180in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.940884in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.059117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588415in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.679391in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.679374in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.679357in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.588901in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.589119in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.589018in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.589018in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.589186in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.589321in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.589287in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.589169in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588918in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588717in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588398in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.679440in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.679323in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.726176in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.710894in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695528in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.726093in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.741576in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.726059in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.619953in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.604671in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.832199in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.816916in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.620188in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.710810in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.710375in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.695093in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.710576in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.604470in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.816716in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588415in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.785530in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.785513in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.785497in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.679675in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.588800in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.589052in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.588969in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.589103in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.589338in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.589220in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.588985in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.588751in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588616in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588633in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.588516in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.588834in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588499in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.679340in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.679222in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.679222in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.679423in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.679524in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588817in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.589035in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588952in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.588851in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.605006in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.710911in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.710794in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.620171in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.635453in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.726076in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.726294in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.726059in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.604771in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.710676in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695629in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.726193in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.620288in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.711011in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.710777in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759627in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631280in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759711in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631181in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.588885in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.589120in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.589002in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.801458in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588709in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.748154in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.642131in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.769346in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.684458in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.641873in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.716206in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.705521in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.726679in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.737363in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.705568in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.726832in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.758744in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.769405in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.779937in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.790621in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.790586in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.779960in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.705533in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.684340in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.726773in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.758615in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.758580in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.758627in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.737446in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.726890in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.694966in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.779866in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.790516in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.875404in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.960245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.694907in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695025in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.588768in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.694555in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.588533in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.589002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.854352in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.642131in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.066280in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.641603in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.801083in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.822264in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.832807in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.811567in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.747954in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.748071in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.705568in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.726843in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.716312in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.726914in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.748153in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.790551in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.811755in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.811814in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.790621in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.779948in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.726867in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.705545in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.716135in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.673679in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.684352in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.726785in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.747989in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.748001in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.737387in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.726820in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.737504in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.726926in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.716253in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.705627in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.694954in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.747966in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.726726in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.726761in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.716218in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.673820in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.705627in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.726902in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.726879in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.716265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759065in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631134in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759112in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/NonSparse_Partial_REINFORCE.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.372800048828124204e+02 2.392800048828124204e+02
1.000000000000000000e+02 6.717000122070312500e+02 8.212469000000000960e+02 9.860000000000000000e+02 1.998438720703125000e+02 1.000000000000000000e+03 3.834200073242188296e+02 9.599800170898436136e+02
2.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.372800048828124204e+02 2.392800048828124204e+02
3.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.372800048828124204e+02 2.392800048828124204e+02
4.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.372800048828124204e+02 2.392800048828124204e+02
5.000000000000000000e+02 9.514000244140625284e+01 1.250493800000000135e+02 1.580000000000000000e+02 7.687744140625000222e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.514000244140625284e+01 1.250493800000000135e+02 1.580000000000000000e+02 7.687744140625000222e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 8.372240847170813183e+00 1.162775915282918682e+01
1.000000000000000000e+02 9.600000381469726562e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.145789146423339844e+00 1.000000000000000000e+01 7.972241228640539745e+00 1.122775953429891338e+01
2.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 8.000000000000000000e+00 1.000000000000000000e+01 1.037224084717081318e+01 1.362775915282918682e+01
3.000000000000000000e+02 1.319999980926513672e+01 1.000000000000000000e+01 2.000000000000000000e+01 7.744727134704589844e+00 1.000000000000000000e+01 1.157224065643594990e+01 1.482775896209432354e+01
4.000000000000000000e+02 1.360000038146972656e+01 1.000000000000000000e+01 2.000000000000000000e+01 8.800000190734863281e+00 1.000000000000000000e+01 1.197224122864053975e+01 1.522775953429891338e+01
5.000000000000000000e+02 1.168000011444091868e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.938103294372558238e+00 1.000000000000000000e+01 1.005224096161173186e+01 1.330775926727010550e+01
6.000000000000000000e+02 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.358307361602783203e+00 1.000000000000000000e+01 1.068515253564728518e+01 1.347484769323454934e+01
7.000000000000000000e+02 1.256000003814697230e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.929149532318115590e+00 1.000000000000000000e+01 1.186257612841680142e+01 1.325742394787714318e+01
8.000000000000000000e+02 1.303999996185302734e+01 1.000000000000000000e+01 1.640000000000000568e+01 8.066520977020264382e+00 1.000000000000000000e+01 1.210704773064141726e+01 1.397295219306463743e+01
9.000000000000000000e+02 1.263999996185302699e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.895949172973632635e+00 1.000000000000000000e+01 1.146424489050821904e+01 1.381575503319783493e+01
1.000000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.345221138000487926e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.100000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.525017070770263494e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.200000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.303390598297118785e+00 1.000000000000000000e+01 1.076064521235005600e+01 1.323935440618021886e+01
1.300000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.080000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.400000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.080000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.500000000000000000e+03 1.152000007629394496e+01 1.000000000000000000e+01 1.040000000000000568e+01 7.530323123931884410e+00 1.000000000000000000e+01 1.122066736300945600e+01 1.181933278957843392e+01
1.600000000000000000e+03 1.144000015258789027e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.165150451660156072e+00 1.000000000000000000e+01 1.124404069284338092e+01 1.163595961233239962e+01
1.700000000000000000e+03 1.136000022888183558e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.162940216064453303e+00 1.000000000000000000e+01 1.104000010490412187e+01 1.168000035285954930e+01
1.800000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.987168979644775568e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
1.900000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.143884277343749645e+00 1.000000000000000000e+01 1.106424523697746487e+01 1.341575506819831709e+01
2.000000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 6.935469913482665838e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.100000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.076805877685546697e+00 1.000000000000000000e+01 1.066134403733558855e+01 1.333865596266441145e+01
2.200000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.094575786590576527e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.300000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.876915359497070668e+00 1.000000000000000000e+01 1.048266979655167574e+01 1.287733043233016161e+01
2.400000000000000000e+03 1.104000015258788991e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.959240150451660334e+00 1.000000000000000000e+01 1.072000012397760749e+01 1.136000018119817234e+01
2.500000000000000000e+03 1.096000022888183523e+01 1.000000000000000000e+01 1.040000000000000568e+01 7.198280239105224965e+00 1.000000000000000000e+01 1.064000015258788956e+01 1.128000030517578089e+01
2.600000000000000000e+03 1.128000011444091832e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.447950649261474432e+00 1.000000000000000000e+01 1.064000029563901251e+01 1.191999993324282414e+01
2.700000000000000000e+03 1.119999999999999929e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.432391071319580433e+00 1.000000000000000000e+01 1.058032288622069039e+01 1.181967711377930819e+01
2.800000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.829111576080322266e+00 1.000000000000000000e+01 1.069212258270160731e+01 1.186787726471050064e+01
2.900000000000000000e+03 1.191999988555908274e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.626057243347167613e+00 1.000000000000000000e+01 1.074970079935422973e+01 1.309029897176393575e+01
3.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.614372444152832209e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.100000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.298239517211913885e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.200000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.300000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.400000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.649088096618652521e+00 1.000000000000000000e+01 1.089727571537483897e+01 1.310272390315543589e+01
3.500000000000000000e+03 1.175999965667724645e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.669192886352538707e+00 1.000000000000000000e+01 1.093634927133441437e+01 1.258365004202007853e+01
3.600000000000000000e+03 1.151999969482421804e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.568764209747314453e+00 1.000000000000000000e+01 1.074437094911407797e+01 1.229562844053435811e+01
3.700000000000000000e+03 1.207999973297119212e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.291699314117431996e+00 1.000000000000000000e+01 1.130437098726105205e+01 1.285562847868133218e+01
3.800000000000000000e+03 1.223999977111816406e+01 1.000000000000000000e+01 1.680000000000001137e+01 7.301622486114501598e+00 1.000000000000000000e+01 1.159007673161624652e+01 1.288992281062008161e+01
3.900000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.266326522827148082e+00 1.000000000000000000e+01 1.151007680791019183e+01 1.280992288691402692e+01
4.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.309121894836425604e+00 1.000000000000000000e+01 1.148722601050898717e+01 1.347277383690312291e+01
4.100000000000000000e+03 1.280000000000000071e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.598529911041259410e+00 1.000000000000000000e+01 1.204105338166480088e+01 1.355894661833520054e+01
4.200000000000000000e+03 1.232000007629394567e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.804926967620849254e+00 1.000000000000000000e+01 1.126472763722699710e+01 1.337527251536089423e+01
4.300000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.400000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.500000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.600000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.700000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.756916809082031072e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.800000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.926018238067626953e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.900000000000000000e+03 1.176000022888183594e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.092602157592773793e+00 1.000000000000000000e+01 1.121741378523605626e+01 1.230258667252761562e+01
5.000000000000000000e+03 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.406720256805419567e+00 1.000000000000000000e+01 1.130437140807634222e+01 1.285562882080549230e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 9.922000122070312500e+02 9.920000000000000000e+02 9.930000000000000000e+02 9.907999877929687500e+02 9.936000366210937500e+02 7.778996234917614174e+02 1.206500400922301196e+03
1.000000000000000000e+02 6.695000000000000000e+02 8.118342000000001235e+02 9.807214999999999918e+02 1.990089416503906250e+02 1.000000000000000000e+03 4.551996112847301674e+02 8.838003887152698326e+02
2.000000000000000000e+02 4.642999877929687500e+02 -4.900000000000000000e+01 9.795771999999999480e+02 -4.908587646484375000e+01 9.776858520507812500e+02 2.499995990776989174e+02 6.786003765082385826e+02
3.000000000000000000e+02 8.762000122070312500e+02 9.747114000000000260e+02 9.851443000000000438e+02 5.676217041015625000e+02 1.000000000000000000e+03 6.618996234917614174e+02 1.090500400922301196e+03
4.000000000000000000e+02 4.612999877929687500e+02 -4.900000000000000000e+01 9.670202000000000453e+02 -4.907046508789062500e+01 9.716704101562500000e+02 2.469995990776989174e+02 6.756003765082385826e+02
5.000000000000000000e+02 6.927000000000000455e+02 5.361091200000000754e+02 9.810926400000000740e+02 3.318548583984375000e+02 9.885912597656249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 5.459599975585937273e+02 3.279091200000000299e+02 8.021009799999998222e+02 9.145073852539061932e+01 9.355153686523437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 5.052399963378906023e+02 1.557422799999999938e+02 8.007855399999998554e+02 4.184182739257812500e+01 9.316824829101562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 5.670600036621093523e+02 3.596227999999999838e+02 8.012432599999999638e+02 1.240728942871093778e+02 9.361453125000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 4.845000000000000000e+02 1.548805199999999900e+02 7.976184399999999641e+02 7.287841796874999778e-01 9.313250732421875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 5.466000000000000227e+02 3.557939400000000205e+02 8.006432599999998274e+02 8.278521728515625000e+01 9.369909912109375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 6.492400024414062045e+02 5.581362200000000939e+02 9.776946599999998853e+02 1.972656494140624943e+02 9.913468749999999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 6.292200012207031250e+02 5.581362200000000939e+02 9.789543999999999642e+02 1.786253417968750057e+02 9.699471923828125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 5.683399963378906250e+02 3.542556999999999903e+02 9.782389600000000200e+02 6.485882568359375000e+01 9.699471923828125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 5.474399963378906477e+02 3.542556999999999903e+02 9.772926400000000058e+02 4.653376464843749716e+01 9.464722656249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 5.467600036621093977e+02 3.550536799999999857e+02 9.754369399999999359e+02 4.619063720703125142e+01 9.464722656249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 4.636200012207031023e+02 1.527113999999999976e+02 9.692080799999999954e+02 -5.405651855468750000e+01 9.168831054687500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 5.243600036621094205e+02 3.245359600000000455e+02 9.691214999999999691e+02 1.419363403320312500e+01 9.421156738281249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 5.845799987792968295e+02 5.253070999999999913e+02 9.687792200000000093e+02 1.276161010742187472e+02 9.421156738281249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 6.464400024414062500e+02 6.983296400000000403e+02 9.708080800000000181e+02 1.954759887695312557e+02 9.704108398437499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 6.476199951171875000e+02 7.003605200000000650e+02 9.727792199999997820e+02 1.960900878906250000e+02 9.704108398437499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 7.299199951171874545e+02 9.009028000000000702e+02 9.780349200000000565e+02 2.958943725585937727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 6.886199951171875000e+02 7.290782400000000507e+02 9.754906199999999217e+02 2.462818115234375114e+02 9.950098388671874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 6.690400024414062727e+02 7.026987600000001066e+02 9.764060600000000250e+02 2.142119018554687386e+02 9.950098388671874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 6.692800048828124773e+02 7.020141999999999598e+02 9.784637799999998151e+02 2.142952209472656193e+02 9.950098388671874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 5.861200073242187045e+02 4.982719200000000228e+02 9.727792200000000093e+02 1.136475158691406193e+02 9.665442382812500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 5.657000122070312500e+02 4.690407800000000975e+02 9.737214999999999918e+02 8.136190185546874432e+01 9.665442382812500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 5.674800109863281250e+02 4.690407800000000975e+02 9.769235199999999395e+02 5.002024536132812216e+01 9.715343994140624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 5.469200134277343750e+02 2.946491200000000390e+02 9.769215000000000373e+02 2.290565795898437429e+01 9.715343994140624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 5.262800109863280795e+02 1.223111400000000231e+02 9.760060600000000477e+02 -4.116668701171875000e+00 9.715343994140624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 5.885400085449218750e+02 2.968739400000000614e+02 9.800060600000000477e+02 6.385690917968749858e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 4.868400024414062273e+02 1.255628000000000100e+02 7.735771999999999480e+02 -2.664112548828125071e+01 9.137502075195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 5.062200012207031250e+02 1.255628000000000100e+02 7.723751800000000003e+02 2.737902832031250000e+01 9.137502075195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 4.641999938964843864e+02 1.255628000000000100e+02 7.693483400000000074e+02 -1.366036987304687500e+01 8.856242553710937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 4.022999938964843523e+02 1.255628000000000100e+02 5.928949199999998427e+02 -6.850039672851562500e+01 8.303682373046874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 3.606999938964843864e+02 -4.900000000000000000e+01 5.906083399999998846e+02 -1.181577331542968778e+02 8.249063842773437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 4.831399902343749773e+02 1.531711399999999799e+02 7.960083399999998619e+02 4.823846435546874645e+00 9.111561767578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 4.825399902343750114e+02 1.531711399999999799e+02 7.948680799999999635e+02 4.698144531249999645e+00 9.111561767578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 5.437199951171875227e+02 3.244822800000000029e+02 7.955835199999999077e+02 7.234059448242187784e+01 9.392821289062500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 6.271999877929687273e+02 4.961356999999999857e+02 9.740946600000000899e+02 1.545249450683593864e+02 9.945381469726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 6.689999877929687955e+02 6.696716599999999744e+02 9.773503600000000233e+02 2.042506774902343807e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 6.489799926757812045e+02 6.391539400000001478e+02 9.771235199999998713e+02 1.720304199218749943e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 6.904599975585937273e+02 8.415519200000002229e+02 9.800080799999999499e+02 2.316718261718750114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 6.510599975585937500e+02 6.702407800000000861e+02 9.823194800000001123e+02 1.823794982910156364e+02 9.970839355468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 6.712800048828124773e+02 7.025544600000000628e+02 9.823194799999998850e+02 2.148533203124999886e+02 9.970839355468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 6.919000122070312955e+02 7.321607800000000452e+02 9.839194799999999077e+02 2.474109619140625114e+02 9.970839355468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 6.714800170898437273e+02 5.605073600000000624e+02 9.835483400000000529e+02 2.204220581054687500e+02 9.970839355468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 6.514600097656250455e+02 5.335278799999999819e+02 9.831463200000000597e+02 1.881089294433593864e+02 9.970839355468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 5.707400070190429915e+02 5.335278799999999819e+02 8.060063199999998460e+02 7.026599731445313068e+01 9.534868530273437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 4.890600021362304801e+02 3.295607800000000793e+02 8.029485999999999422e+02 -6.288847656250000284e+01 9.534868530273437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 4.882600021362304688e+02 3.278742000000000303e+02 8.012351799999999002e+02 -6.329982910156250142e+01 9.534868530273437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 8.900934219360351562e+00 8.787046184921264214e+00 8.968594340133666520e+00 8.771512985229492188e+00 9.030355453491210938e+00 8.757331085205077414e+00 9.044537353515625711e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.116338920593261008e+00 9.403545188903809304e+00
2.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.116338920593261008e+00 9.403545188903809304e+00
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.116338920593261008e+00 9.403545188903809304e+00
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.116338920593261008e+00 9.403545188903809304e+00
5.000000000000000000e+02 9.188140487670898082e+00 9.165363643722534093e+00 9.201673274765013844e+00 9.162256240844726562e+00 9.214024734497069602e+00 8.757331085205077414e+00 9.618949890136718750e+00
6.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 1.106498432159423828e+01 1.122525498981475778e+01 1.149576618118286042e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.033937969627712938e+01 1.179058894691134718e+01
1.000000000000000000e+02 1.083497905731201172e+01 1.089081733531951990e+01 1.110864332084655715e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.010937443199490282e+01 1.156058368262912062e+01
2.000000000000000000e+02 1.117998695373535156e+01 1.104565487918853783e+01 1.146442346382141153e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.045438232841824266e+01 1.190559157905246046e+01
3.000000000000000000e+02 1.112098598480224609e+01 1.100535095672607433e+01 1.157999610900878906e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.039538135948513720e+01 1.184659061011935499e+01
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.534337429431426258e+00 9.985546680065644054e+00
5.000000000000000000e+02 1.069217567443847727e+01 1.068540423389434935e+01 1.098175441665649466e+01 9.851988410949706676e+00 9.851988410949706676e+00 8.515361798487148803e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.033116722106933594e+01 1.029234183761596810e+01 1.053458978210449359e+01 9.703976821899413352e+00 9.703976821899413352e+00 7.683956036245708887e+00 1.000000000000000000e+01
7.000000000000000000e+02 1.001615982055664134e+01 9.966166972236631949e+00 1.016484971961975070e+01 9.555965232849121804e+00 9.555965232849121804e+00 7.237074597183152491e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.632150840759276633e+00 9.609024598083497182e+00 9.723953628540039418e+00 9.407953643798828480e+00 9.407953643798828480e+00 7.398898124694823331e+00 1.000000000000000000e+01
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.020000000000000000e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918979492187500000e+02 8.789794921875000000e+01 -5.040432179399448387e+02 -2.999567820600551613e+02
1.000000000000000000e+02 -3.018999938964843750e+02 -1.471556999999998823e+02 -2.000000000000000000e+00 -7.602233276367187500e+02 1.564233398437500000e+02 -4.039432118364292137e+02 -1.998567759565395363e+02
2.000000000000000000e+02 -2.021000061035156250e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.020501098632812500e+02 1.978500976562500000e+02 -3.041432240434604637e+02 -1.000567881635707863e+02
3.000000000000000000e+02 -2.020000000000000000e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.020004882812500000e+02 1.980005187988281250e+02 -3.040432179399448387e+02 -9.995678206005516131e+01
4.000000000000000000e+02 -1.016999969482421875e+02 -2.000000000000000000e+00 -1.855700000000000571e+00 -4.018002929687500000e+02 1.984003143310546875e+02 -2.037432148881870262e+02 3.432209917026511903e-01
5.000000000000000000e+02 -2.419399993896484489e+02 -2.312599999999999341e+02 -1.971140000000000114e+00 -6.515944335937499545e+02 1.677144439697265739e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -2.019399993896484489e+02 -3.145999999999997243e+01 -1.942280000000000229e+00 -5.936149902343750000e+02 1.897350006103515625e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -2.419399993896484489e+02 -2.024288600000000145e+02 -1.942280000000000229e+00 -6.415703247070312045e+02 1.580903533935546932e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -2.818600006103515625e+02 -4.023999999999999773e+02 -1.913420000000000343e+00 -6.995289062499999773e+02 1.362089385986328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -3.018399993896484261e+02 -4.312311399999999821e+02 -1.913420000000000343e+00 -7.311734863281250227e+02 1.278935089111328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -3.618400024414062273e+02 -6.312311399999999821e+02 -1.742280000000000273e+00 -8.291820800781249545e+02 1.059020935058593693e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -3.218000024318695296e+02 -6.310311399999999367e+02 -1.571140000000000203e+00 -7.092915998458862532e+02 6.609161331653595539e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -2.617400048732757796e+02 -4.310311399999999367e+02 -1.371140000000000025e+00 -6.296516584396362077e+02 1.061716426134109525e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -2.618200036525726091e+02 -4.310311399999999367e+02 -1.399999999999999911e+00 -6.296663312911987305e+02 1.060263118028640719e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -2.817600060939788591e+02 -6.020000000000000000e+02 -1.199999999999999956e+00 -6.559865949630736850e+02 9.246658279895783039e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -2.418200036525726375e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -5.980179914474487077e+02 1.143779841661453247e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -2.617800033569336051e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.778550659179687727e+02 1.542950561523437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -2.618400009155273551e+02 -4.020577199999999607e+02 -1.600000000000000089e+00 -6.778850708007812500e+02 1.542050781250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -2.018199996948242188e+02 -2.020865800000000263e+02 -1.600000000000000089e+00 -5.799019287109374545e+02 1.762619384765625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.819199996948242131e+02 -3.111771999999997362e+01 -1.800000000000000044e+00 -5.535954345703124773e+02 1.897554321289062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -1.618599990844726619e+02 -3.108885999999997551e+01 -1.600000000000000089e+00 -5.135555175781249773e+02 1.898355133056640511e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.819000000000000057e+02 -3.111771999999997362e+01 -1.771140000000000159e+00 -5.535888671875000000e+02 1.897888610839843864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -1.818800018310546989e+02 -3.111771999999997007e+01 -1.742280000000000273e+00 -5.535788940429687273e+02 1.898188812255859261e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -2.018600006103515625e+02 -3.128885999999997125e+01 -1.713420000000000387e+00 -5.935688720703125227e+02 1.898488616943359375e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -1.818000000000000114e+02 -2.286579999999999835e+00 -1.684560000000000501e+00 -5.618905151367187045e+02 1.982905090332031364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -1.818200012207031193e+02 -2.286579999999999835e+00 -1.855700000000000571e+00 -5.619038330078125227e+02 1.982638305664062557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -1.418400006055831852e+02 -2.257719999999999949e+00 -1.884560000000000457e+00 -4.420114459514617806e+02 1.583314477920532113e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -1.419199993848800716e+02 -2.428859999999999797e+00 -1.913420000000000343e+00 -4.420514361858367920e+02 1.582114404678344783e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -1.418799999952316284e+02 -2.428859999999999797e+00 -1.742280000000000273e+00 -4.420314654827117806e+02 1.582714715957641545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -1.618799969434738273e+02 -3.143113999999997787e+01 -1.742280000000000273e+00 -4.736891437053680534e+02 1.499291589736938590e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -1.818999951124191341e+02 -3.163113999999997716e+01 -1.742280000000000273e+00 -5.137058063030242465e+02 1.499058282852172965e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.219999938964843693e+02 -3.183113999999997645e+01 -1.742280000000000273e+00 -6.336581420898437500e+02 1.896581726074218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -2.418999969482421761e+02 -6.049113999999995173e+01 -1.713420000000000387e+00 -6.652688964843749773e+02 1.814689117431640568e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -2.619199951171875114e+02 -8.932227999999993528e+01 -1.884560000000000457e+00 -6.969365234375000000e+02 1.730965393066406364e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -2.419199981689453125e+02 -6.031999999999995055e+01 -1.884560000000000457e+00 -6.652788452148437273e+02 1.814388519287109318e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -2.218799987792968693e+02 -6.011999999999994770e+01 -1.713420000000000387e+00 -6.252488647460937727e+02 1.814888610839843750e+02 0.000000000000000000e+00 2.556691455087246823e+00
3.600000000000000000e+03 -2.217200012207031250e+02 -5.994885999999994652e+01 -1.513420000000000432e+00 -6.251689331054687955e+02 1.817289184570312557e+02 0.000000000000000000e+00 2.843689195284866855e+00
3.700000000000000000e+03 -2.217599975585937386e+02 -6.011999999999994770e+01 -1.542280000000000317e+00 -6.251827636718750227e+02 1.816627624511718864e+02 0.000000000000000000e+00 2.931989344570183675e+00
3.800000000000000000e+03 -2.217599975585937386e+02 -5.994885999999994652e+01 -1.571140000000000203e+00 -6.251827148437499773e+02 1.816627197265625000e+02 0.000000000000000000e+00 2.931989344570183675e+00
3.900000000000000000e+03 -1.817799969434738045e+02 -5.991999999999994486e+01 -1.600000000000000089e+00 -5.052903277873992920e+02 1.417303369522094840e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -2.218599987745284920e+02 -8.895113999999992416e+01 -1.800000000000000044e+00 -5.769886798381805875e+02 1.332686883926391488e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -2.418799999952316284e+02 -1.177822799999999006e+02 -1.971140000000000114e+00 -6.086594073772430420e+02 1.248994073867797852e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -2.818599987745284920e+02 -2.887511399999999639e+02 -1.942280000000000229e+00 -6.566147418498992465e+02 9.329480533599853231e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -2.818200024366378784e+02 -2.887511399999999639e+02 -1.742280000000000273e+00 -6.566009479045867465e+02 9.336099796295165731e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -3.017800018310546761e+02 -2.887511399999999639e+02 -1.542280000000000317e+00 -7.364733764648437955e+02 1.333134246826171818e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -3.217800018310546761e+02 -4.597199999999999704e+02 -1.542280000000000317e+00 -7.627982177734375000e+02 1.196382598876953125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -3.018399993896484261e+02 -4.310600000000000591e+02 -1.571140000000000203e+00 -7.311674804687500000e+02 1.278875396728515597e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -2.818600006103515625e+02 -4.310600000000000591e+02 -1.600000000000000089e+00 -7.095434082031249545e+02 1.458234100341796875e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -2.418799987792968693e+02 -4.021999999999999886e+02 -1.600000000000000089e+00 -6.378796142578124773e+02 1.541196166992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -2.419199996948242131e+02 -4.023999999999999773e+02 -1.600000000000000089e+00 -6.379063720703125000e+02 1.540663787841796761e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.419199996948242131e+02 -4.023999999999999773e+02 -1.600000000000000089e+00 -6.379063720703125000e+02 1.540663787841796761e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 6.892888545989990234e+00 6.807000866317748589e+00 6.951333169746399143e+00 6.772299766540527344e+00 7.013477325439453125e+00 5.946067142486572088e+00 7.839709949493408381e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.313120651245117898e+00 1.020676345825195241e+01
2.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.313120651245117898e+00 1.020676345825195241e+01
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.313120651245117898e+00 1.020676345825195241e+01
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.313120651245117898e+00 1.020676345825195241e+01
5.000000000000000000e+02 8.786531352996826527e+00 8.769354580001831323e+00 8.798221040687561612e+00 8.762413597106933238e+00 8.810649108886718039e+00 5.946067142486572976e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259542083740234020e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.258341979980468039e+00 9.260742187500000000e+00 9.257142257690428977e+00 9.261941909790039062e+00
4.200000000000000000e+03 9.259542083740234020e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.258341979980468039e+00 9.260742187500000000e+00 9.257142257690428977e+00 9.261941909790039062e+00
4.300000000000000000e+03 9.259542083740234020e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.258341979980468039e+00 9.260742187500000000e+00 9.257142257690428977e+00 9.261941909790039062e+00
4.400000000000000000e+03 9.259542083740234020e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.258341979980468039e+00 9.260742187500000000e+00 9.257142257690428977e+00 9.261941909790039062e+00
4.500000000000000000e+03 9.259542083740234020e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.258341979980468039e+00 9.260742187500000000e+00 9.257142257690428977e+00 9.261941909790039062e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 3.000000000000000000e+00 0.000000000000000000e+00 1.442999999999994287e+00 0.000000000000000000e+00 7.582575798034667969e+00 2.020204102886729025e+00 3.979795897113270975e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e-00 9.797958971132711969e+00
2.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 6.979795897113271197e+00
3.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 6.979795897113271197e+00
4.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 7.979795897113271197e+00
5.000000000000000000e+02 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
6.000000000000000000e+02 8.000000000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.200000000000000178e+00 0.000000000000000000e+00 8.000000000000000000e+00
7.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e+00
8.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 6.000000000000000000e+00
9.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 7.000000000000000000e+00
1.000000000000000000e+03 8.000000000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.200000000000000178e+00 0.000000000000000000e+00 2.000000000000000000e+00
1.100000000000000000e+03 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
1.200000000000000000e+03 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
1.300000000000000000e+03 1.000000000000000000e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.116515159606933594e+00 0.000000000000000000e+00 4.286335345030996891e+00
1.400000000000000000e+03 1.600000000000000089e+00 0.000000000000000000e+00 2.288599999999998857e+00 0.000000000000000000e+00 4.096310997009277699e+00 0.000000000000000000e+00 6.474423042781575433e+00
1.500000000000000000e+03 2.399999999999999911e+00 0.000000000000000000e+00 4.288599999999998857e+00 0.000000000000000000e+00 5.876106834411620738e+00 0.000000000000000000e+00 7.274423042781576143e+00
1.600000000000000000e+03 3.600000000000000089e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.199999999999999956e+00 6.359591674804687678e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 5.200000000000000178e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.399999999999999911e+00 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 6.400000000000000355e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.620204067230224698e+00 9.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 9.779795837402343039e+00 1.307900211696917836e+00 1.000000000000000000e+01
2.000000000000000000e+03 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 7.200000000000000178e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.870658588409424006e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
2.200000000000000000e+03 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
2.300000000000000000e+03 6.000000000000000000e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 9.779795837402343039e+00 2.205266807797944928e+00 9.794733192202055960e+00
2.400000000000000000e+03 5.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 9.559591674804687855e+00 1.330602010124839474e+00 9.469397989875162125e+00
2.500000000000000000e+03 5.000000000000000000e+00 1.711400000000000476e+00 1.000000000000000000e+01 4.834848403930663840e-01 9.559591674804687855e+00 1.713664654969003553e+00 8.286335345030996891e+00
2.600000000000000000e+03 4.799999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01 2.202040672302246205e-01 9.559591674804687855e+00 2.555005567935634936e+00 7.044994432064364709e+00
2.700000000000000000e+03 5.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 4.404081344604492410e-01 9.559591674804687855e+00 2.316718427000252323e+00 7.683281572999748121e+00
2.800000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
2.900000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844328772e+00 8.659411708155669629e+00
3.000000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
3.100000000000000000e+03 5.400000000000000355e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 9.779795837402343039e+00 2.340588291844329927e+00 8.459411708155670340e+00
3.200000000000000000e+03 5.599999999999999645e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 9.779795837402343039e+00 2.000000000000000000e+00 9.199999999999999289e+00
3.300000000000000000e+03 5.400000000000000355e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 9.779795837402343039e+00 2.340588291844329927e+00 8.459411708155670340e+00
3.400000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 1.000000000000000000e+01 3.199999999999999734e+00 8.000000000000000000e+00
3.500000000000000000e+03 6.000000000000000000e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 1.000000000000000000e+01 3.316718427000252323e+00 8.683281572999748121e+00
3.600000000000000000e+03 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844328772e+00 9.659411708155669629e+00
3.700000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
3.800000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
3.900000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
4.000000000000000000e+03 6.200000000000000178e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.460612201690673739e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
4.100000000000000000e+03 5.200000000000000178e+00 0.000000000000000000e+00 8.288599999999998857e+00 6.606122016906738059e-01 9.516515159606933949e+00 1.701428863092820265e+00 8.698571136907180090e+00
4.200000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 6.288599999999998857e+00 4.404081344604492410e-01 7.516515159606933949e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 3.000000000000000000e+00 0.000000000000000000e+00 4.288599999999998857e+00 2.202040672302246205e-01 6.316515159606933771e+00 0.000000000000000000e+00 9.841052550594827864e+00
4.400000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 2.288599999999998857e+00 2.202040672302246205e-01 4.316515159606933771e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 3.399999999999999911e+00 0.000000000000000000e+00 5.771999999999977149e-01 0.000000000000000000e+00 3.833030319213867276e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 4.885999999999988685e-01 0.000000000000000000e+00 4.316515159606933771e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 6.000000000000000000e+00 0.000000000000000000e+00 2.488599999999999035e+00 0.000000000000000000e+00 1.231651515960693288e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 7.799999999999999822e+00 0.000000000000000000e+00 4.488599999999999035e+00 0.000000000000000000e+00 1.951651515960693217e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 7.799999999999999822e+00 0.000000000000000000e+00 6.488599999999999923e+00 0.000000000000000000e+00 2.151651515960693217e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 9.199999999999999289e+00 0.000000000000000000e+00 8.199999999999999289e+00 0.000000000000000000e+00 2.200000000000000000e+01 4.399999999999999467e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -2.363999938964843750e+02 -1.016587300000000027e+03 -4.900000000000000000e+01 -9.834029541015625000e+02 5.106029968261718750e+02 -3.697562265728997772e+02 -1.030437612200689443e+02
1.000000000000000000e+02 5.359999847412109375e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.829712219238281250e+02 5.901712036132812500e+02 -7.975623420229433691e+01 1.869562311505365244e+02
2.000000000000000000e+02 5.829999923706054688e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.843800659179687500e+02 6.009800415039062500e+02 -7.505623343935488379e+01 1.916562319134759775e+02
3.000000000000000000e+02 -1.475000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.430000000000000000e+02 1.480000000000000000e+02 -2.808562326764154022e+02 -1.414376732358456934e+01
4.000000000000000000e+02 -2.393999938964843750e+02 -1.898367999999998688e+02 -4.900000000000000000e+01 -8.360412597656250000e+02 3.572413024902343750e+02 -3.727562265728997772e+02 -1.060437612200689443e+02
5.000000000000000000e+02 -1.022799980163574247e+02 -2.706848200000000020e+02 -4.900000000000000000e+01 -6.459591003417968977e+02 4.413991088867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -1.438200004577636832e+02 -2.738827999999999747e+02 -4.900000000000000000e+01 -6.348787292480468523e+02 3.472387329101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -2.822599952697754020e+02 -4.700002599999999688e+02 -4.900000000000000000e+01 -7.382844848632812500e+02 1.977742736816406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -3.424599945068359261e+02 -4.982541999999999689e+02 -4.900000000000000000e+01 -8.100159301757812500e+02 1.491057189941406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -4.013799957275390398e+02 -6.920562199999999393e+02 -4.900000000000000000e+01 -9.061367797851562500e+02 1.273865600585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -3.610599967956542855e+02 -6.638888599999999087e+02 -4.900000000000000000e+01 -8.717448364257812727e+02 1.736346130371093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -3.406199943542480355e+02 -4.949944599999998900e+02 -4.900000000000000000e+01 -8.440124145507812727e+02 1.867821899414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -2.414399986267089844e+02 -2.988769999999999527e+02 -4.900000000000000000e+01 -7.809210815429687500e+02 2.980410705566406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -2.220399986267089787e+02 -2.706230600000000095e+02 -4.900000000000000000e+01 -6.994736206054687955e+02 2.553936187744140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -1.434199974060058480e+02 -7.682103999999996802e+01 -4.900000000000000000e+01 -5.245527709960937273e+02 2.377127777099609318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -1.849199981689453125e+02 -7.682103999999996802e+01 -4.900000000000000000e+01 -5.193232055664062727e+02 1.494832031249999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -1.056599990844726591e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.126154113769531477e+02 2.012954040527343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -1.435999984741210938e+02 -2.421194800000000100e+02 -4.900000000000000000e+01 -4.757067443847656136e+02 2.110140258789062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -1.428199996948242188e+02 -2.421194800000000100e+02 -4.900000000000000000e+01 -5.242368103027343977e+02 2.611040924072265739e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.606999984741210881e+02 -2.421194800000000100e+02 -4.900000000000000000e+01 -6.492963317871093523e+02 3.504036102294921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -7.973999786376953125e+01 -2.421194800000000100e+02 -1.967824000000011964e+01 -6.117565979003906023e+02 4.747838806152343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.382999969482421818e+02 -4.349832599999999729e+02 -1.967824000000011964e+01 -7.574651489257812500e+02 5.033724426269531023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -1.198199981689453182e+02 -2.698579799999999409e+02 -1.967824000000011964e+01 -7.251578247070312955e+02 4.855178344726562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -1.398599975585937614e+02 -2.980253399999999147e+02 -1.967824000000011964e+01 -7.578857910156250455e+02 4.781657958984375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -2.004000000000000057e+02 -4.915427999999998860e+02 -1.967824000000011964e+01 -8.072999023437499773e+02 4.064999145507812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -2.800200012207031364e+02 -5.193926999999998770e+02 -4.900000000000000000e+01 -8.840943481445312955e+02 3.240543640136718864e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -2.813400024414062273e+02 -3.265289199999999141e+02 -4.900000000000000000e+01 -8.146462036132812727e+02 2.519662048339843636e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -3.010200012207031364e+02 -4.935655999999999040e+02 -4.900000000000000000e+01 -8.427142944335937500e+02 2.406742919921875057e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -3.009600006103515852e+02 -4.933635799999998994e+02 -4.900000000000000000e+01 -8.420401123046874545e+02 2.401201049804687386e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -2.599600006103515852e+02 -3.275517199999998752e+02 -4.900000000000000000e+01 -8.232442871093750227e+02 3.033242675781249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -2.587600006103515398e+02 -4.920481399999998757e+02 -4.900000000000000000e+01 -8.525881591796875227e+02 3.350681457519531250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -2.972399993896484602e+02 -6.882501599999998234e+02 -4.900000000000000000e+01 -9.251677490234375227e+02 3.511158508300781023e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -1.771399993896484375e+02 -4.932192799999999124e+02 -1.933192000000011745e+01 -7.720324218749999545e+02 4.381805297851562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -1.785999999999999943e+02 -4.652539399999999432e+02 -1.933192000000011745e+01 -7.340885742187499545e+02 3.973166870117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -2.387200012207031250e+02 -6.320349200000000565e+02 -1.933192000000011745e+01 -7.686107666015625455e+02 3.164823547363281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -2.209000000000000057e+02 -4.396886000000000649e+02 -1.933192000000011745e+01 -7.069993774414062955e+02 2.905109558105468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -1.605000000000000000e+02 -4.372906200000000467e+02 1.001869999999976812e+01 -7.006531860351562955e+02 3.845366455078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -2.603600006103515625e+02 -4.651116600000000290e+02 -1.964938000000011442e+01 -8.233420043945312727e+02 3.075054565429687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.598600006103515625e+02 -4.651116600000000290e+02 -1.964938000000011442e+01 -8.218448608398437045e+02 3.070083068847656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.206999969482421875e+02 -4.655445599999999899e+02 -1.964938000000011442e+01 -8.179568481445312500e+02 3.765568359375000114e+02 0.000000000000000000e+00 6.278740055645357643e+00
4.000000000000000000e+03 -2.005399971008300781e+02 -4.655445599999999899e+02 -1.964938000000011442e+01 -7.822504943847656023e+02 3.811704772949218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -1.615599983215332145e+02 -2.717405199999999468e+02 -2.014000000000011070e+01 -7.179337341308594205e+02 3.948137268066406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -1.814799964904785270e+02 -4.364926400000000513e+02 -2.014000000000011070e+01 -7.476604187011719205e+02 3.847004211425781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -1.787399971008300668e+02 -6.281214999999999691e+02 -2.014000000000011070e+01 -8.148269836425781705e+02 4.573469970703125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -1.587799995422363395e+02 -6.290886000000000422e+02 -2.014000000000011070e+01 -8.160424621582030795e+02 4.984824584960937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -1.996399993896484375e+02 -6.290886000000000422e+02 -2.014000000000011070e+01 -8.457773437500000000e+02 4.464973510742187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -2.188399993896484261e+02 -6.290886000000000422e+02 -4.900000000000000000e+01 -8.510590820312500000e+02 4.133790893554687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -2.395200042724609375e+02 -6.302040399999999636e+02 -4.900000000000000000e+01 -8.398864013671875455e+02 3.608463989257812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -2.411400024414062386e+02 -4.665693800000000238e+02 -4.900000000000000000e+01 -8.126619018554687273e+02 3.303819030761718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -1.986600013732910099e+02 -2.986192799999999465e+02 -1.910104000000011837e+01 -7.769340942382812045e+02 3.796140991210937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -1.982200019836425895e+02 -2.986192799999999465e+02 -1.910104000000011837e+01 -7.756178100585937045e+02 3.791778045654297102e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.349301106182648482e+02 3.369301106182648482e+02
1.000000000000000000e+02 9.914000244140625000e+02 9.910000000000000000e+02 9.920000000000000000e+02 9.906000366210937500e+02 9.922000122070312500e+02 5.554699137957976518e+02 1.427330135032327235e+03
2.000000000000000000e+02 9.907999877929687500e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.900516357421875000e+02 9.915483398437500000e+02 5.548698771747039018e+02 1.426730098411233485e+03
3.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 5.546698649676726518e+02 1.426530086204202235e+03
4.000000000000000000e+02 9.905000000000000000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.898291625976562500e+02 9.911708374023437500e+02 5.545698893817351518e+02 1.426430110618264735e+03
5.000000000000000000e+02 7.728599975585937045e+02 7.723999999999999773e+02 7.732000000000000455e+02 7.722834960937500455e+02 7.734364990234374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.908799926757812955e+02 9.903999999999999773e+02 9.912288599999999406e+02 9.901634887695312273e+02 9.915964965820312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.907999877929687500e+02 9.903999999999999773e+02 9.910288600000000088e+02 9.901169921875000455e+02 9.914829833984374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.908799926757812955e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901723144531249545e+02 9.915876708984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.910000000000000000e+02 9.907422800000000507e+02 9.914288599999999860e+02 9.902506347656250227e+02 9.917493652343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.911000000000000227e+02 9.907422800000000507e+02 9.916288600000000315e+02 9.903059204101562045e+02 9.918940795898437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.916000000000000227e+02 9.902362548828125455e+02 9.918437500000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.910800048828125455e+02 9.905422800000000052e+02 9.916288600000000315e+02 9.902827514648437273e+02 9.918772583007812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.910800048828125455e+02 9.903711399999999685e+02 9.916288600000000315e+02 9.902416992187500000e+02 9.919183105468749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910400024414062727e+02 9.903711399999999685e+02 9.914577199999999948e+02 9.902211303710937500e+02 9.918588745117187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902450927734374773e+02 9.918349121093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.911000000000000227e+02 9.907134200000000419e+02 9.914865800000000036e+02 9.902886230468750455e+02 9.919113769531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901897338867187273e+02 9.919302612304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.909799926757812045e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901754638671875455e+02 9.917845214843749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.909599975585937273e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901442504882812727e+02 9.917757446289062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.909599975585937273e+02 9.901711400000000367e+02 9.914577199999999948e+02 9.900991699218750455e+02 9.918208251953125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.909400024414062500e+02 9.900000000000000000e+02 9.914577199999999948e+02 9.900262207031249773e+02 9.918537841796875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.908999999999999773e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899907470703125227e+02 9.918092529296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899332641601562273e+02 9.919067504882812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912577199999999493e+02 9.899107177734374545e+02 9.919292968749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899318359374999545e+02 9.919081787109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899720458984375000e+02 9.918679687500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.908400146484375455e+02 9.901711400000000367e+02 9.910288600000000088e+02 9.899337402343750227e+02 9.917462890624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.909200073242187727e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901128295898437273e+02 9.917271850585937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.914288599999999860e+02 9.901282714843749773e+02 9.918317382812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.909400024414062500e+02 9.902000000000000455e+02 9.914288599999999860e+02 9.900711914062500227e+02 9.918088134765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.910000000000000000e+02 9.903999999999999773e+02 9.914288599999999860e+02 9.901538696289062500e+02 9.918461303710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.911000000000000227e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.902203979492187500e+02 9.919796020507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.910200073242187955e+02 9.902000000000000455e+02 9.914577199999999948e+02 9.901023315429687273e+02 9.919376831054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.909600097656250455e+02 9.902000000000000455e+02 9.912865799999999581e+02 9.901094360351562500e+02 9.918105834960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.910400146484374773e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901894409179687955e+02 9.918905883789062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914865800000000036e+02 9.901656372070312955e+02 9.919143920898437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901430908203125227e+02 9.919369384765625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.910600097656249545e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901743041992187955e+02 9.919457153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.910400024414062727e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901050292968750455e+02 9.919749755859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.910400024414062727e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.913154400000000805e+02 9.902153076171874773e+02 9.919446777343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.910199951171874773e+02 9.906000000000000227e+02 9.912865799999999581e+02 9.901821655273437273e+02 9.918578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.911199951171875000e+02 9.907999999999999545e+02 9.914577199999999948e+02 9.903695068359375000e+02 9.918704833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.909599975585937273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902511962890624773e+02 9.916687988281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.909800048828125227e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902679077148437727e+02 9.916921020507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.909800048828125227e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901991088867187045e+02 9.917609008789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.910800048828125455e+02 9.907711400000000594e+02 9.912577199999999493e+02 9.902528198242187045e+02 9.919071899414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.910000122070312045e+02 9.905711400000000140e+02 9.910865799999999126e+02 9.901347534179687955e+02 9.918652709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.910800048828125455e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.901514526367187727e+02 9.920085571289062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00  4.544009029333869520e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00  3.544009029333869965e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00  3.544009029333869965e+00
3.000000000000000000e+02 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.455990970666130035e+00 1.000000000000000000e+01
4.000000000000000000e+02 8.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01 4.455990970666130480e+00 1.000000000000000000e+01
5.000000000000000000e+02 3.200000000000000178e+00 3.711400000000000254e+00 4.000000000000000000e+00 1.283484840393066317e+00 4.799999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 4.200000000000000178e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.503688907623291104e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.303688907623290927e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
9.000000000000000000e+02 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
1.000000000000000000e+03 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.503688907623291104e+00 1.000000000000000000e+01 4.540588291844329660e+00 1.000000000000000000e+01
1.100000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.200000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.300000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.400000000000000000e+03 8.199999999999999289e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.400000000000000355e+00 1.000000000000000000e+01 6.999999999999999112e+00 9.399999999999998579e+00
1.500000000000000000e+03 7.000000000000000000e+00 8.000000000000000000e+00 8.288599999999998857e+00 3.200000000000000178e+00 9.516515159606933949e+00 1.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 6.799999999999999822e+00 7.711400000000000254e+00 8.288599999999998857e+00 2.883484840393066406e+00 9.516515159606933949e+00 9.827841711004046132e-01 1.000000000000000000e+01
1.700000000000000000e+03 6.000000000000000000e+00 5.711400000000000254e+00 8.288599999999998857e+00 2.083484840393066584e+00 9.296310997009276988e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 5.599999999999999645e+00 3.711400000000000254e+00 8.288599999999998857e+00 1.503688907623291104e+00 9.296310997009276988e+00 3.582890270257799159e-02 1.000000000000000000e+01
1.900000000000000000e+03 5.000000000000000000e+00 1.711400000000000476e+00 8.288599999999998857e+00 7.036889076232910600e-01 9.296310997009276988e+00 7.573593128807143415e-01 9.242640687119285658e+00
2.000000000000000000e+03 5.799999999999999822e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 9.779795837402343039e+00 2.301428863092819910e+00 9.298571136907179735e+00
2.100000000000000000e+03 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
2.200000000000000000e+03 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
2.300000000000000000e+03 7.000000000000000000e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.566969680786132635e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
2.400000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
2.500000000000000000e+03 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
2.600000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
2.700000000000000000e+03 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
2.800000000000000000e+03 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
2.900000000000000000e+03 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
3.000000000000000000e+03 7.200000000000000178e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.870658588409424006e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.100000000000000000e+03 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
3.300000000000000000e+03 7.599999999999999645e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.640408134460449308e+00 1.000000000000000000e+01 3.530602010124838763e+00 1.000000000000000000e+01
3.400000000000000000e+03 7.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.660612201690673917e+00 1.000000000000000000e+01 3.205266807797944928e+00 1.000000000000000000e+01
3.500000000000000000e+03 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.240408134460449396e+00 1.000000000000000000e+01 3.800000000000000711e+00 1.000000000000000000e+01
3.600000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.700000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
3.800000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.900000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
4.000000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
4.100000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.200000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
4.300000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
4.400000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.500000000000000000e+03 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
4.600000000000000000e+03 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.700000000000000000e+03 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.800000000000000000e+03 6.200000000000000178e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
4.900000000000000000e+03 6.400000000000000355e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 1.000000000000000000e+01 2.800000000000000711e+00 1.000000000000000000e+01
5.000000000000000000e+03 7.000000000000000000e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.566969680786132635e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -4.728668000302674272e+02 9.406681223729867725e+01
1.000000000000000000e+02 -6.405000000000000000e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.983662414550781250e+02 -9.239668061337830522e+02 -3.570331938662169478e+02
2.000000000000000000e+02 -1.002900024414062500e+03 -1.004000000000000000e+03 -1.002711400000000026e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 -1.286366830547845439e+03 -7.194332182802794478e+02
3.000000000000000000e+02 -7.312999877929687500e+02 -1.003000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.173613281250000000e+02 -1.014766793926751802e+03 -4.478331816591856978e+02
4.000000000000000000e+02 -9.119000244140625000e+02 -1.003000000000000000e+03 -1.001000000000000000e+03 -1.000000000000000000e+03 -6.409312744140625000e+02 -1.195366830547845439e+03 -6.284332182802794478e+02
5.000000000000000000e+02 -6.952000061035156477e+02 -8.220000000000000000e+02 -6.145105600000000550e+02 -8.921199951171875000e+02 -4.149717712402343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -8.398000122070312727e+02 -1.002799999999999955e+03 -7.952528400000001056e+02 -1.000000000000000000e+03 -5.595847473144531250e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -9.123400146484375455e+02 -1.003399999999999977e+03 -9.760528400000000602e+02 -1.000000000000000000e+03 -7.199114990234375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -7.857200073242187273e+02 -8.484317199999999275e+02 -7.953105600000001232e+02 -9.566908325195312273e+02 -5.111406616210937273e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -8.039200073242187727e+02 -8.484605799999999363e+02 -8.216845600000000331e+02 -9.566908325195312273e+02 -5.397982055664062955e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -7.678800048828125000e+02 -8.484894399999999450e+02 -7.956528400000000829e+02 -9.566908325195312273e+02 -4.751118164062500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -7.496800048828124545e+02 -8.481471600000000990e+02 -7.953105600000001232e+02 -9.566908325195312273e+02 -4.388984558105468636e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -7.314400024414062500e+02 -8.479471600000000535e+02 -7.949105600000000322e+02 -9.566908325195312273e+02 -3.670979431152343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -8.038400024414062273e+02 -1.002744300000000067e+03 -9.492788400000001729e+02 -1.000000000000000000e+03 -4.393756164550781023e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -7.676200073242187045e+02 -1.002573159999999916e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.869446594238281136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -7.855400024414062727e+02 -1.002202019999999948e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -4.154744873046875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -7.494400024414062500e+02 -1.002373159999999871e+03 -6.141682800000000952e+02 -1.000000000000000000e+03 -3.631228637695312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -7.494400024414062500e+02 -1.002373159999999871e+03 -6.141682800000000952e+02 -1.000000000000000000e+03 -3.631228637695312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -7.132600097656250000e+02 -1.002344299999999976e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -3.194159240722656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -6.951000122070312273e+02 -1.002086579999999913e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -2.995169677734375000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -6.771600097656249773e+02 -1.002428859999999986e+03 -4.337682800000000611e+02 -1.000000000000000000e+03 -2.709803527832031023e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -6.410000061035156023e+02 -1.002200000000000045e+03 -4.337682800000000611e+02 -9.804711425781249545e+02 -2.348612182617187614e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -6.228600036621094205e+02 -1.001857719999999972e+03 -4.337682800000000611e+02 -9.804711425781249545e+02 -1.986914306640624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -6.589600036621093295e+02 -1.001857719999999972e+03 -5.881365600000001450e+02 -9.804711425781249545e+02 -2.423706665039062500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -6.590200012207030795e+02 -1.001915439999999990e+03 -5.881365600000001450e+02 -9.804711425781249545e+02 -2.423706115722656307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -6.771200012207031023e+02 -1.002115439999999921e+03 -6.141682800000000952e+02 -9.804711425781249545e+02 -2.709871704101562386e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -7.676000000000000227e+02 -1.002544299999999907e+03 -7.949105600000000322e+02 -1.000000000000000000e+03 -3.956845703125000000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -8.038999999999999773e+02 -1.002886579999999981e+03 -7.953105600000001232e+02 -1.000000000000000000e+03 -5.036548706054687727e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -8.038799926757812955e+02 -1.002886579999999981e+03 -7.953105600000001232e+02 -1.000000000000000000e+03 -5.036480041503906477e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -8.581599853515624545e+02 -1.003428859999999986e+03 -9.757105600000001004e+02 -1.000000000000000000e+03 -5.759578002929687273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -8.399999877929687955e+02 -1.003228859999999941e+03 -9.496788400000001502e+02 -1.000000000000000000e+03 -5.473204284667968977e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -7.677199829101562045e+02 -1.003228859999999941e+03 -7.689365600000000995e+02 -1.000000000000000000e+03 -4.388540100097656023e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -7.134799804687500000e+02 -1.003257719999999949e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.023469482421875227e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -7.135399780273437500e+02 -1.003257719999999949e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.023677185058593864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -7.134599853515625227e+02 -1.003057720000000018e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.023277526855468977e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -7.496399902343749773e+02 -1.003057720000000018e+03 -7.688788400000001957e+02 -1.000000000000000000e+03 -3.670819274902343636e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -7.495399902343749545e+02 -1.002686579999999935e+03 -7.688788400000001957e+02 -1.000000000000000000e+03 -3.670819763183593523e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -7.675399902343749545e+02 -1.002657719999999927e+03 -7.949105600000000322e+02 -1.000000000000000000e+03 -3.956486572265624773e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -7.855399902343749545e+02 -1.002657719999999927e+03 -8.209422799999999825e+02 -1.000000000000000000e+03 -4.242152404785156250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -7.675199829101562727e+02 -1.002657719999999927e+03 -7.949105600000000322e+02 -1.000000000000000000e+03 -3.956385559082031023e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -7.855999755859375000e+02 -1.002657719999999927e+03 -7.947682800000000043e+02 -1.000000000000000000e+03 -4.674121154785156023e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -8.218399780273437045e+02 -1.003028860000000009e+03 -9.491365600000001450e+02 -1.000000000000000000e+03 -5.111190612792968864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -8.218999877929687727e+02 -1.003057720000000018e+03 -9.491365600000001450e+02 -1.000000000000000000e+03 -5.111490661621093636e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -7.316399902343749773e+02 -8.483471599999999171e+02 -7.687365600000001677e+02 -9.569435302734375455e+02 -4.102659057617187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -7.677999999999999545e+02 -8.485471600000000763e+02 -7.947682800000000043e+02 -9.569435302734375455e+02 -4.750256774902343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -7.677400024414062045e+02 -8.485471600000000763e+02 -7.945682800000000725e+02 -9.569435302734375455e+02 -4.750256774902343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -7.857000000000000455e+02 -8.485183000000000675e+02 -8.206000000000000227e+02 -9.569435302734375455e+02 -5.035784606933593750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -6.772799926757812727e+02 -6.676894399999998768e+02 -6.402000000000000455e+02 -8.852235229492187045e+02 -3.951288391113281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -6.591399963378905795e+02 -6.416000000000000227e+02 -6.402000000000000455e+02 -8.564400024414062500e+02 -3.876323791503906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -5.145399902343749545e+02 -4.606000000000000227e+02 -4.598000000000000114e+02 -7.485600036621093523e+02 -2.430196166992187443e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -3.700199951171874773e+02 -2.798000000000000114e+02 -2.793999999999999773e+02 -6.767800231933593977e+02 -2.667960205078124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -5.504000244140625000e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899948120117187500e+01 -8.185093005212443131e+02 -2.822907483068807437e+02
1.000000000000000000e+02 -9.119000244140625000e+02 -1.003000000000000000e+03 -1.001000000000000000e+03 -1.000000000000000000e+03 -6.409308471679687500e+02 -1.180009300521244313e+03 -6.437907483068806869e+02
2.000000000000000000e+02 -6.412000122070312500e+02 -1.003000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.984945068359375000e+02 -9.093092883142130631e+02 -3.730907360998494937e+02
3.000000000000000000e+02 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -4.575092700036661313e+02 7.870928221069738129e+01
4.000000000000000000e+02 -9.127999877929687500e+02 -1.004000000000000000e+03 -1.003000000000000000e+03 -1.000000000000000000e+03 -6.415319213867187500e+02 -1.180909263900150563e+03 -6.446907116857869369e+02
5.000000000000000000e+02 -6.411400085449218977e+02 -8.220000000000000000e+02 -4.601999999999999886e+02 -8.921199951171875000e+02 -2.996313537597656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.050600036621093523e+02 -6.676317199999999730e+02 -4.601999999999999886e+02 -8.489119262695312500e+02 -2.710395263671874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -5.870999938964844205e+02 -6.676605799999999817e+02 -4.601999999999999886e+02 -8.489119262695312500e+02 -2.349630554199218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -6.232799865722656705e+02 -6.676894399999999905e+02 -6.406000000000000227e+02 -8.489119262695312500e+02 -2.873738464355468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -7.316399902343749773e+02 -8.481471600000000990e+02 -7.949682800000000498e+02 -9.567919311523437500e+02 -3.671991271972656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -7.314399902343750455e+02 -8.479471600000000535e+02 -7.945682800000000725e+02 -9.567919311523437500e+02 -3.670655212402343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -8.038399902343750227e+02 -1.002744300000000067e+03 -9.491077000000001362e+02 -1.000000000000000000e+03 -4.393782165527343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -7.676000000000000227e+02 -1.002344299999999976e+03 -7.687077000000001590e+02 -1.000000000000000000e+03 -3.869563781738281136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -7.855400024414062727e+02 -1.002315439999999967e+03 -7.687077000000001590e+02 -1.000000000000000000e+03 -4.230194641113281477e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -7.674800048828125227e+02 -1.002486580000000004e+03 -6.143394200000000183e+02 -1.000000000000000000e+03 -3.992421752929687386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -7.494400024414062500e+02 -1.002486580000000004e+03 -6.143394200000000183e+02 -1.000000000000000000e+03 -3.631290161132812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -7.312999999999999545e+02 -1.002457719999999995e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -3.393109191894531023e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -7.132000000000000455e+02 -1.002428859999999986e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -3.194229553222656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -6.590800048828125455e+02 -1.002428859999999986e+03 -2.793999999999999773e+02 -1.000000000000000000e+03 -2.309491699218750114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -6.229599975585937273e+02 -1.002228859999999941e+03 -2.793999999999999773e+02 -9.805601196289062500e+02 -1.948210510253906307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -6.228599975585937045e+02 -1.001828859999999963e+03 -2.793999999999999773e+02 -9.805601196289062500e+02 -1.947711547851562557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -6.589599975585937273e+02 -1.001828859999999963e+03 -4.598000000000000114e+02 -9.805601196289062500e+02 -2.471481506347656136e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -6.409199951171874545e+02 -1.001828859999999963e+03 -4.598000000000000114e+02 -9.610757812499999773e+02 -2.309125976562500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -6.771399902343749773e+02 -1.002028860000000009e+03 -6.402000000000000455e+02 -9.610757812499999773e+02 -2.833432434082031364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -7.675599975585937500e+02 -1.002428859999999986e+03 -8.207711400000000594e+02 -9.805156616210937273e+02 -4.080362731933593636e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -8.038800048828125000e+02 -1.002828859999999963e+03 -8.211711400000000367e+02 -9.805156616210937273e+02 -5.160265502929687500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -7.858400024414062273e+02 -1.002828859999999963e+03 -7.951394200000000865e+02 -9.805156616210937273e+02 -4.874398742675781477e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -8.581599975585937727e+02 -1.003257719999999949e+03 -9.755394200000000637e+02 -1.000000000000000000e+03 -5.759551452636718523e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -8.399800048828125227e+02 -1.003057720000000018e+03 -9.495077000000001135e+02 -1.000000000000000000e+03 -5.473046325683593523e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -7.677000000000000455e+02 -1.003028860000000009e+03 -7.689365600000000995e+02 -1.000000000000000000e+03 -4.388515930175781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -7.315799926757812273e+02 -1.003228859999999941e+03 -7.685365600000002360e+02 -1.000000000000000000e+03 -3.309612304687499886e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -7.315799926757812273e+02 -1.003228859999999941e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.309612792968749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -7.315599975585937500e+02 -1.003200000000000045e+03 -7.685365600000002360e+02 -1.000000000000000000e+03 -3.309513366699218864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -7.496399902343749773e+02 -1.003200000000000045e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.595520385742187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -7.676399902343749773e+02 -1.003200000000000045e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.794438232421874773e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -7.494399902343750455e+02 -1.002657719999999927e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.507926208496093636e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -7.674599975585937273e+02 -1.002686579999999935e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793691467285156023e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -7.494199951171874545e+02 -1.002686579999999935e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.507855957031250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -7.856400024414062955e+02 -1.002715439999999944e+03 -7.689077000000002045e+02 -1.000000000000000000e+03 -4.587057678222656136e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -8.037400024414062045e+02 -1.002715439999999944e+03 -9.232759800000003452e+02 -1.000000000000000000e+03 -4.825001892089843523e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -8.219200073242187727e+02 -1.003257719999999949e+03 -9.493077000000000680e+02 -1.000000000000000000e+03 -5.111413269042968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -7.316200073242187045e+02 -8.485182999999999538e+02 -7.689077000000000908e+02 -9.568929687500000227e+02 -4.102588012695312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -7.678000122070312727e+02 -8.487183000000001130e+02 -7.949394200000000410e+02 -9.568929687500000227e+02 -4.750254394531249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -7.677400024414062045e+02 -8.487183000000001130e+02 -7.947394200000001092e+02 -9.568929687500000227e+02 -4.750254394531249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -7.857000000000000455e+02 -8.483760199999999259e+02 -8.207711400000000594e+02 -9.568929687500000227e+02 -5.035690612792968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -7.857000000000000455e+02 -8.482048800000000028e+02 -8.207711400000000594e+02 -9.568929687500000227e+02 -5.035691711425781136e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -8.579199951171874545e+02 -1.002915439999999990e+03 -9.751394200000000865e+02 -1.000000000000000000e+03 -5.758544006347656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -8.037399902343750000e+02 -1.002715439999999944e+03 -7.947394200000001092e+02 -1.000000000000000000e+03 -4.873117004394531477e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -7.675000000000000000e+02 -1.002344299999999976e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793513183593750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -7.675400024414062727e+02 -1.002486580000000004e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793714355468749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -7.856200073242187045e+02 -1.002657719999999927e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -4.155245117187499773e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.407286300843106908e+00 3.407286300843106908e+00
1.000000000000000000e+02 9.199999809265136719e+00 -1.000000000000000000e+01 2.000000000000000000e+01 -1.352725028991699219e+00 1.975272369384765625e+01 5.792713508422029811e+00 1.260728611010824451e+01
2.000000000000000000e+02 8.800000190734863281e+00 -1.999999999999992895e+00 1.600000000000001421e+01 1.147550106048583984e+00 1.645244979858398438e+01 5.392713889891756374e+00 1.220728649157797108e+01
3.000000000000000000e+02 8.000000000000000000e+00 -5.999999999999996447e+00 1.000000000000000000e+01 5.166850090026855469e-01 1.548331451416015625e+01 4.592713699156893092e+00 1.140728630084310780e+01
4.000000000000000000e+02 7.599999904632568359e+00 -1.000000000000000000e+01 2.000000000000000000e+01 -1.468627452850341797e+00 1.666862678527832031e+01 4.192713603789461452e+00 1.100728620547567616e+01
5.000000000000000000e+02 6.719999980926513850e+00 -5.599999999999997868e+00 1.320000000000000284e+01 -2.314234733581543024e-01 1.367142295837402344e+01 3.312713680083406942e+00 1.012728628176962076e+01
6.000000000000000000e+02 8.159999942779540660e+00 -7.599999999999996980e+00 1.640000000000000568e+01 -6.261988639831542747e-01 1.694619827270507884e+01 7.418110419948186873e+00 8.901889465610894447e+00
7.000000000000000000e+02 7.839999961853027166e+00 -7.599999999999996980e+00 1.560000000000000853e+01 -5.589067459106444868e-01 1.623890647888183736e+01 7.297413433840327812e+00 8.382586489865726520e+00
8.000000000000000000e+02 7.759999847412109020e+00 -9.199999999999999289e+00 1.640000000000000568e+01 -1.486987781524658159e+00 1.694841651916503977e+01 7.352078338693327275e+00 8.167921356130891652e+00
9.000000000000000000e+02 7.279999828338622692e+00 -1.000000000000000000e+01 1.640000000000000568e+01 -2.266320514678954900e+00 1.676774940490722798e+01 6.353932943671028788e+00 8.206066713006215707e+00
1.000000000000000000e+03 6.559999847412109730e+00 -1.000000000000000000e+01 1.560000000000000853e+01 -3.289196014404296875e+00 1.635062503814697266e+01 4.988249336879851725e+00 8.131750357944367735e+00
1.100000000000000000e+03 6.319999885559082209e+00 -1.000000000000000000e+01 1.640000000000000568e+01 -3.811021614074706854e+00 1.639245052337646413e+01 4.772873626569563932e+00 7.867126144548600486e+00
1.200000000000000000e+03 6.399999904632568182e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.796623134613037021e+00 1.653805179595947195e+01 4.780123450904747884e+00 8.019876358360388480e+00
1.300000000000000000e+03 6.719999980926513850e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.137659931182861239e+00 1.653805179595947195e+01 4.643079172921400932e+00 8.796920788931625879e+00
1.400000000000000000e+03 5.920000004768371404e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -4.156012725830078303e+00 1.595640468597412109e+01 2.976260892890202570e+00 8.863739116646540239e+00
1.500000000000000000e+03 6.320000004768371760e+00 -1.000000000000000000e+01 1.800000000000000000e+01 -3.756012725830077947e+00 1.635640449523925710e+01 3.532599790413323060e+00 9.107400219123420015e+00
1.600000000000000000e+03 6.480000042915344594e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.331545448303222745e+00 1.625193748474121236e+01 3.692599824454644075e+00 9.267400261376044668e+00
1.700000000000000000e+03 6.080000042915344238e+00 -1.000000000000000000e+01 1.520000000000000284e+01 -3.731545448303222656e+00 1.585193767547607457e+01 3.397911302361251717e+00 8.762088783469437203e+00
1.800000000000000000e+03 6.080000042915344238e+00 -8.399999999999998579e+00 1.520000000000000284e+01 -3.388993835449218839e+00 1.554899387359619212e+01 3.397911302361251717e+00 8.762088783469437203e+00
1.900000000000000000e+03 7.599999999999999645e+00 -8.399999999999998579e+00 1.840000000000000568e+01 -2.181531715393066229e+00 1.721464519500732493e+01 5.921905897485320480e+00 9.278094102514678809e+00
2.000000000000000000e+03 7.040000009536742986e+00 -8.399999999999998579e+00 1.640000000000000568e+01 -2.642453956604003729e+00 1.655556755065918040e+01 4.618760710406572656e+00 9.461239308666913317e+00
2.100000000000000000e+03 7.359999895095825195e+00 -8.399999999999998579e+00 1.720000000000000284e+01 -2.484668922424316584e+00 1.703778228759765767e+01 4.886459998190570531e+00 9.833539792001079860e+00
2.200000000000000000e+03 7.759999895095825551e+00 -8.399999999999998579e+00 1.720000000000000284e+01 -2.084668922424316229e+00 1.743778209686279368e+01 5.378739786349743923e+00 1.014126000384190718e+01
2.300000000000000000e+03 7.359999895095825195e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.050354385375976474e+00 1.760346775054931712e+01 5.234347143214169051e+00 9.485652646977481339e+00
2.400000000000000000e+03 7.279999971389770508e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.944121932983398526e+00 1.750412158966064524e+01 5.218544207312216798e+00 9.341455735467324217e+00
2.500000000000000000e+03 7.919999980926514027e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.316771030426025391e+00 1.815677070617675781e+01 7.104156898028139544e+00 8.735843063824887622e+00
2.600000000000000000e+03 8.400000095367431641e+00 -6.000000000000000000e+00 1.600000000000000000e+01 -1.414402198791503862e+00 1.821440200805664134e+01 6.968916541786750685e+00 9.831083648948112597e+00
2.700000000000000000e+03 8.720000171661377308e+00 -4.399999999999998579e+00 1.800000000000000000e+01 -9.528484344482421875e-01 1.839284858703613423e+01 7.236221141424292291e+00 1.020377920189846321e+01
2.800000000000000000e+03 8.720000171661377308e+00 -4.399999999999998579e+00 1.800000000000000000e+01 -5.662731170654297097e-01 1.800627326965332031e+01 7.236221141424292291e+00 1.020377920189846321e+01
2.900000000000000000e+03 8.960000133514403942e+00 -3.599999999999997868e+00 1.800000000000000000e+01 2.552642822265625139e-02 1.789447364807129048e+01 7.388249472505832749e+00 1.053175079452297425e+01
3.000000000000000000e+03 8.720000076293946023e+00 -3.599999999999997868e+00 2.000000000000000000e+01 -3.839375495910644642e-01 1.782393760681152273e+01 6.737678063722961852e+00 1.070232208886493019e+01
3.100000000000000000e+03 8.400000000000000355e+00 -7.599999999999996980e+00 2.000000000000000000e+01 -1.222502708435058594e+00 1.802250251770019673e+01 6.665641223330368348e+00 1.013435877666963236e+01
3.200000000000000000e+03 8.159999847412109375e+00 -9.199999999999999289e+00 2.000000000000000000e+01 -1.575202178955078081e+00 1.789520187377929616e+01 6.528313569396846816e+00 9.791686125427371934e+00
3.300000000000000000e+03 8.479999923706055043e+00 -8.400000000000000355e+00 2.000000000000000000e+01 -1.120759010314941406e+00 1.808075866699218892e+01 6.756747075625415100e+00 1.020325277178669410e+01
3.400000000000000000e+03 6.879999923706054510e+00 -9.199999999999999289e+00 1.920000000000000284e+01 -3.122794914245605291e+00 1.688279476165771342e+01 3.991124686822777434e+00 9.768875160589331585e+00
3.500000000000000000e+03 6.879999923706054510e+00 -9.199999999999999289e+00 1.840000000000000568e+01 -2.972158432006835938e+00 1.673215827941894673e+01 3.991124686822777878e+00 9.768875160589331585e+00
3.600000000000000000e+03 7.360000038146973012e+00 -5.200000000000000178e+00 1.840000000000000568e+01 -2.048226737976074130e+00 1.676822700500488139e+01 3.969660675358471558e+00 1.075033940093547358e+01
3.700000000000000000e+03 7.360000038146973012e+00 -5.199999999999999289e+00 1.840000000000000568e+01 -2.048226737976074130e+00 1.676822700500488139e+01 3.969660675358471558e+00 1.075033940093547358e+01
3.800000000000000000e+03 6.319999980926513494e+00 -6.000000000000000000e+00 1.760000000000000853e+01 -3.469143390655517578e+00 1.610914344787597585e+01 2.979101823171873331e+00 9.660898138681153213e+00
3.900000000000000000e+03 7.200000000000000178e+00 -6.000000000000000000e+00 1.840000000000000568e+01 -2.580362129211425604e+00 1.698036212921142507e+01 4.620077422956240909e+00 9.779922577043759446e+00
4.000000000000000000e+03 7.920000076293945312e+00 -6.000000000000000000e+00 1.920000000000000284e+01 -1.796910095214843794e+00 1.763691024780273509e+01 5.501405367964490090e+00 1.033859478462339965e+01
4.100000000000000000e+03 7.119999980926513317e+00 -1.000000000000000000e+01 1.920000000000000284e+01 -2.912618732452392667e+00 1.715261878967285014e+01 5.532045389848658345e+00 8.707954572004368288e+00
4.200000000000000000e+03 6.720000076293945135e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.330707550048828125e+00 1.677070770263672017e+01 5.257946721519557443e+00 8.182053431068332827e+00
4.300000000000000000e+03 7.280000019073486150e+00 -1.000000000000000000e+01 1.800000000000000000e+01 -2.568067836761474432e+00 1.712806777954101634e+01 6.389157697040777073e+00 8.170842341106194340e+00
4.400000000000000000e+03 7.039999961853027344e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.425514221191406250e+00 1.650551414489746094e+01 5.837336161501978538e+00 8.242663762204076150e+00
4.500000000000000000e+03 6.959999847412109197e+00 -8.399999999999998579e+00 1.400000000000000000e+01 -1.982019805908203036e+00 1.590201950073242188e+01 5.868945380181489924e+00 8.051054314642728471e+00
4.600000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.400000000000000000e+01 -1.049194622039794966e+00 1.624919433593749929e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.700000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -1.301278018951415927e+00 1.650127754211425923e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.800000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -1.609820079803466752e+00 1.680981979370117330e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.900000000000000000e+03 7.199999952316284535e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -2.227787876129150302e+00 1.662778759002685547e+01 4.708414114994749156e+00 9.691585789637819914e+00
5.000000000000000000e+03 6.800000047683715465e+00 -7.200000000000000178e+00 1.800000000000000000e+01 -3.489868736267089933e+00 1.708986873626708913e+01 4.373479869429248268e+00 9.226520225938182662e+00
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
2.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.000000000000000000e+01
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.000000000000000000e+01
4.000000000000000000e+02 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
5.000000000000000000e+02 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.400000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.200000000000000000e+03 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 3.600000000000000089e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 7.799999999999999822e+00 6.200000000000000178e+00 6.000000000000000000e+00 5.400000000000000355e+00 6.200000000000000178e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 8.000000000000000000e+00 8.199999999999999289e+00 6.000000000000000000e+00 5.599999999999999645e+00 6.400000000000000355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 6.400000000000000355e+00 8.199999999999999289e+00 4.000000000000000000e+00 4.599999999999999645e+00 4.599999999999999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.830717966697743115e+00
1.000000000000000000e+02 9.600000381469726562e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.640408515930175781e+00 1.000000000000000000e+01 5.769282414771983447e+00 1.000000000000000000e+01
2.000000000000000000e+02 9.500000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.320550441741943359e+00 1.000000000000000000e+01 5.669282033302256885e+00 1.000000000000000000e+01
3.000000000000000000e+02 9.500000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.320550441741943359e+00 1.000000000000000000e+01 5.669282033302256885e+00 1.000000000000000000e+01
4.000000000000000000e+02 9.699999809265136719e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.994127750396728516e+00 1.000000000000000000e+01 5.869281842567393603e+00 1.000000000000000000e+01
5.000000000000000000e+02 7.660000038146972834e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.055127429962158025e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.620000076293944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.735127544403075817e+00 1.000000000000000000e+01 7.270142903723378680e+00 9.969857248864510524e+00
7.000000000000000000e+02 9.679999923706054332e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.988048267364502131e+00 1.000000000000000000e+01 7.200000166892712272e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.779999923706053977e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.523938179016113281e+00 1.000000000000000000e+01 7.263860500807579612e+00 1.000000000000000000e+01
9.000000000000000000e+02 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 7.530142751135489476e+00 1.000000000000000000e+01
1.000000000000000000e+03 9.900000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.141002655029296875e+00 1.000000000000000000e+01 7.631672098597087839e+00 1.000000000000000000e+01
1.100000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 7.530142751135489476e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 8.530142751135489476e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.739828205108642223e+00 1.000000000000000000e+01 9.534058858367872702e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.819999885559081321e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.520830631256103516e+00 1.000000000000000000e+01 9.595500809379064577e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.819999885559081321e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.520830631256103516e+00 1.000000000000000000e+01 9.595500809379064577e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
1.700000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
1.800000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
1.900000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.000000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.100000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
2.200000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.300000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
2.400000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.501002883911132457e+00 1.000000000000000000e+01 9.700000762939453125e+00 9.939999389648438211e+00
2.500000000000000000e+03 9.860000038146973012e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.821002769470215554e+00 1.000000000000000000e+01 9.620000410079317277e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.669084358215332742e+00 1.000000000000000000e+01 9.422005653534684555e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.740000152587890980e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.352192020416259410e+00 1.000000000000000000e+01 9.216932384381033572e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.760000038146973367e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.453194332122802024e+00 1.000000000000000000e+01 9.203583273950304289e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.773194217681885121e+00 1.000000000000000000e+01 9.170715018442979982e+00 1.000000000000000000e+01
3.000000000000000000e+03 9.739999961853026633e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.372019767761230469e+00 1.000000000000000000e+01 9.183583197656357555e+00 1.000000000000000000e+01
3.100000000000000000e+03 9.779999923706053977e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.523938179016113281e+00 1.000000000000000000e+01 9.263860500807579612e+00 1.000000000000000000e+01
3.200000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 9.530142751135489476e+00 1.000000000000000000e+01
3.300000000000000000e+03 9.860000038146973012e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.958825778961180930e+00 1.000000000000000000e+01 9.499999999999747757e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.638825893402099609e+00 1.000000000000000000e+01 9.526061237079153088e+00 1.000000000000000000e+01
3.500000000000000000e+03 9.880000114440917969e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.040000343322754262e+00 1.000000000000000000e+01 9.586061625628790495e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.900000000000000000e+03 9.900000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.278825664520264027e+00 1.000000000000000000e+01 9.520526590306143788e+00 1.000000000000000000e+01
4.000000000000000000e+03 9.900000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.278825664520264027e+00 8.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.900000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.278825664520264027e+00 6.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.900000000000000355e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.278825664520263583e+00 4.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.300000000000000000e+03 9.939999961853027699e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.598825550079345792e+00 2.000000000000000000e+00 9.579999732971192117e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.960000038146972656e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.720000267028808594e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 7.553904056549072266e+00 6.809886932373046875e+00 7.614941358184814213e+00 6.616191864013671875e+00 8.491616249084472656e+00 6.871488857269286932e+00 8.236319255828856711e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.577526855468750711e+00 9.942357254028319602e+00
2.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.577526855468750711e+00 9.942357254028319602e+00
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.577526855468750711e+00 9.942357254028319602e+00
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.577526855468750711e+00 9.942357254028319602e+00
5.000000000000000000e+02 8.918734455108642933e+00 8.769931793212890625e+00 8.930942678375243915e+00 8.731192016601562855e+00 9.106276893615723012e+00 6.871488857269287820e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.020000000000000000e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918979492187500000e+02 8.789794921875000000e+01 -5.484145266234515930e+02 -2.555854733765484355e+02
1.000000000000000000e+02 -3.099999904632568359e+00 -3.288599999999999746e+00 -2.000000000000000000e+00 -4.399999618530273438e+00 -1.799999952316284180e+00 -1.495145265280841329e+02 1.433145267188189962e+02
2.000000000000000000e+02 -3.799999952316284180e+00 -6.000000000000000000e+00 -2.000000000000000000e+00 -6.027105808258056641e+00 -1.572894096374511719e+00 -1.502145265757678487e+02 1.426145266711352804e+02
3.000000000000000000e+02 -1.036999969482421875e+02 -6.000000000000000000e+00 -2.000000000000000000e+00 -4.048052978515625000e+02 1.974053192138671875e+02 -2.501145235716937520e+02 4.271452967520937705e+01
4.000000000000000000e+02 -1.033000030517578125e+02 -2.577199999999999491e+00 -2.000000000000000000e+00 -4.045374755859375000e+02 1.979374542236328125e+02 -2.497145296752093770e+02 4.311452357169375205e+01
5.000000000000000000e+02 -1.231799999713897762e+02 -2.039731599999999787e+02 -2.000000000000000000e+00 -3.423335656166076433e+02 9.597356572151184650e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -4.365999999046325541e+01 -4.773159999999999847e+00 -2.000000000000000000e+00 -1.652258941650390511e+02 7.790589423179626749e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -4.390000004768371866e+01 -5.315439999999999721e+00 -2.000000000000000000e+00 -1.656796030044555721e+02 7.787960295677184774e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -6.390000066757202291e+01 -5.315439999999999721e+00 -2.000000000000000000e+00 -2.454487790107727108e+02 1.176487807750701933e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -8.354000005722045330e+01 -4.544299999999999784e+00 -2.000000000000000000e+00 -2.848777829170227278e+02 1.177977889537811222e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -1.232799994468688993e+02 -3.345999999999997954e+01 -2.000000000000000000e+00 -3.560218991279601823e+02 1.094619033336639404e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -2.027999994277953988e+02 -2.326599999999999966e+02 -2.000000000000000000e+00 -5.331296194076537631e+02 1.275296175479888916e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -2.422600006103515682e+02 -2.318599999999999852e+02 -1.800000000000000044e+00 -6.521559692382812727e+02 1.676359588623046761e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -2.618999999999999773e+02 -2.310888599999999826e+02 -1.800000000000000044e+00 -6.915814208984375000e+02 1.677814086914062557e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -2.419400009155273494e+02 -2.310888599999999258e+02 -1.800000000000000044e+00 -6.516047851562500455e+02 1.677247619628906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -2.219600021362304574e+02 -2.022577200000000062e+02 -1.800000000000000044e+00 -6.199632568359375000e+02 1.760432312011718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -1.819200027465820426e+02 -2.286579999999999835e+00 -1.771140000000000159e+00 -5.619636962890624545e+02 1.981236785888671932e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -2.019200027465820426e+02 -3.114657999999997173e+01 -1.771140000000000159e+00 -5.936275634765625000e+02 1.897875518798828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -1.818600021362304631e+02 -3.111771999999997362e+01 -1.571140000000000203e+00 -5.535876464843750000e+02 1.898676330566406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.818600021362304631e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.535877136230468523e+02 1.898677001953124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -2.017999984741210824e+02 -6.011999999999994770e+01 -1.542280000000000317e+00 -5.852153991699218523e+02 1.816154052734374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.617799978733062858e+02 -6.009113999999995315e+01 -1.542280000000000317e+00 -4.652669725418090820e+02 1.417069768190384025e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -1.218799963474273653e+02 -3.143113999999997787e+01 -1.742280000000000273e+00 -3.936565477371215707e+02 1.498965520143509025e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -1.219199972629547091e+02 -3.145999999999997243e+01 -1.913420000000000343e+00 -3.936832445144653434e+02 1.498432530641555900e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -1.818400000095367375e+02 -2.312599999999999909e+02 -1.713420000000000387e+00 -4.916384019851684570e+02 1.279584080934524479e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -1.818400000095367375e+02 -2.312599999999999909e+02 -1.713420000000000387e+00 -4.916384019851684570e+02 1.279584080934524479e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -2.019600006103515568e+02 -2.314599999999999795e+02 -1.742280000000000273e+00 -5.716468872070312273e+02 1.677268890380859432e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -2.419600021362304574e+02 -2.602911399999999276e+02 -1.742280000000000273e+00 -6.432918701171875000e+02 1.593718719482421875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -2.819200042724609148e+02 -2.891222799999999324e+02 -1.742280000000000273e+00 -7.149358764648437727e+02 1.510958648681640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -2.419600006103515568e+02 -8.932227999999993528e+01 -1.913420000000000343e+00 -6.569573364257812500e+02 1.730373321533203068e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -2.019000030517578068e+02 -6.029113999999994888e+01 -1.742280000000000273e+00 -5.852529724121093295e+02 1.814529571533203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.217800018310546761e+02 -6.011999999999994770e+01 -1.542280000000000317e+00 -6.251829284667968523e+02 1.816229217529296989e+02 0.000000000000000000e+00 3.136827984713875139e+00
3.200000000000000000e+03 -2.217199981689453239e+02 -6.011999999999994770e+01 -1.513420000000000432e+00 -6.251622131347655795e+02 1.817222137451171875e+02 0.000000000000000000e+00 3.004186223946362588e+00
3.300000000000000000e+03 -2.017599945068359375e+02 -3.128885999999997125e+01 -1.542280000000000317e+00 -5.935214416503906705e+02 1.900014617919921989e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -2.017599945068359375e+02 -3.108885999999997196e+01 -1.571140000000000203e+00 -5.935213439941405795e+02 1.900013641357421932e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -1.818599945068359318e+02 -3.111771999999997007e+01 -1.742280000000000273e+00 -5.137428587913512956e+02 1.500228789329528922e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -2.018799926757812386e+02 -5.994885999999994652e+01 -1.942280000000000229e+00 -5.454104979515075229e+02 1.416505187034607047e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -2.818799926757812386e+02 -2.309177199999999743e+02 -1.731111400000000913e+02 -5.933727293968200911e+02 6.168537588119507120e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.818399932861328239e+02 -2.309177199999999743e+02 -1.729111400000001026e+02 -5.933527586936950229e+02 6.174540090560913086e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.817599945068359375e+02 -2.309177199999999743e+02 -1.727111400000000856e+02 -5.933127928733825911e+02 6.186543264389037944e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -3.217599945068359375e+02 -2.310888599999999826e+02 -1.727400000000000944e+02 -7.131579711914062045e+02 1.017106170654296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -3.217999969482422102e+02 -2.312599999999999909e+02 -1.727400000000000944e+02 -7.131718505859374773e+02 1.016444854736328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -2.418399993896484261e+02 -6.029113999999994888e+01 -1.600000000000000089e+00 -6.652234130859375227e+02 1.815434112548828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -2.618799987792968977e+02 -8.929341999999992652e+01 -1.800000000000000044e+00 -6.968979858398437273e+02 1.731379821777343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -2.619199981689453125e+02 -8.932227999999992107e+01 -1.800000000000000044e+00 -6.969180297851562500e+02 1.730780303955078239e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -2.619199981689453125e+02 -8.932227999999992107e+01 -1.800000000000000044e+00 -6.969180297851562500e+02 1.730780303955078239e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -2.619199981689453125e+02 -8.932227999999993528e+01 -1.771140000000000159e+00 -6.969180541992187727e+02 1.730780670166015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -2.418799987792968693e+02 -6.031999999999995055e+01 -1.742280000000000273e+00 -6.652465820312500000e+02 1.814865966796874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -2.019199996948242131e+02 -3.131771999999996936e+01 -1.742280000000000273e+00 -5.936153503417968977e+02 1.897753601074218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -1.819400009155273494e+02 -3.128885999999997125e+01 -1.913420000000000343e+00 -5.536187072753906477e+02 1.897387145996093807e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.218800033569335994e+02 -2.310888599999999826e+02 -1.713420000000000387e+00 -6.115872619628905795e+02 1.678272583007812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDAVOID

\pgfplotstableread{
0.00E+00	0.00E+00	0.00E+00	0.00E+00	0.00E+00	0.00E+00	-3.41E+00	3.41E+00
1.00E+02	1.00E+01	-1.00E+01	2.00E+01	-1.35E+00	1.98E+01	5.79E+00	1.26E+01
2.00E+02	8.00E+00	-2.00E+00	1.60E+01	1.15E+00	1.65E+01	5.39E+00	1.22E+01
3.00E+02	-2.00E+00	-6.00E+00	1.00E+01	5.17E-01	1.55E+01	4.59E+00	1.14E+01
4.00E+02	2.00E+00	-1.00E+01	2.00E+01	-1.47E+00	1.67E+01	4.19E+00	1.10E+01
5.00E+02	3.60E+00	-5.60E+00	1.32E+01	-2.31E-01	1.37E+01	3.31E+00	1.01E+01
6.00E+02	5.60E+00	-7.60E+00	1.64E+01	-6.26E-01	1.69E+01	7.42E+00	8.90E+00
7.00E+02	4.40E+00	-7.60E+00	1.56E+01	-5.59E-01	1.62E+01	7.30E+00	8.38E+00
8.00E+02	5.20E+00	-9.20E+00	1.64E+01	-1.49E+00	1.69E+01	7.35E+00	8.17E+00
9.00E+02	7.60E+00	-1.00E+01	1.64E+01	-2.27E+00	1.68E+01	6.35E+00	8.21E+00
1.00E+03	9.20E+00	-1.00E+01	1.56E+01	-3.29E+00	1.64E+01	4.99E+00	8.13E+00
1.10E+03	8.00E+00	-1.00E+01	1.64E+01	-3.81E+00	1.64E+01	4.77E+00	7.87E+00
1.20E+03	9.60E+00	-1.00E+01	1.72E+01	-3.80E+00	1.65E+01	4.78E+00	8.02E+00
1.30E+03	8.40E+00	-1.00E+01	1.72E+01	-3.14E+00	1.65E+01	4.64E+00	8.80E+00
1.40E+03	7.20E+00	-1.00E+01	1.72E+01	-4.16E+00	1.60E+01	2.98E+00	8.86E+00
1.50E+03	4.80E+00	-1.00E+01	1.80E+01	-3.76E+00	1.64E+01	3.53E+00	9.11E+00
1.60E+03	5.20E+00	-1.00E+01	1.72E+01	-3.33E+00	1.63E+01	3.69E+00	9.27E+00
1.70E+03	4.00E+00	-1.00E+01	1.52E+01	-3.73E+00	1.59E+01	3.40E+00	8.76E+00
1.80E+03	4.80E+00	-8.40E+00	1.52E+01	-3.39E+00	1.55E+01	3.40E+00	8.76E+00
1.90E+03	6.00E+00	-8.40E+00	1.84E+01	-2.18E+00	1.72E+01	5.92E+00	9.28E+00
2.00E+03	8.00E+00	-8.40E+00	1.64E+01	-2.64E+00	1.66E+01	4.62E+00	9.46E+00
2.10E+03	7.20E+00	-8.40E+00	1.72E+01	-2.48E+00	1.70E+01	4.89E+00	9.83E+00
2.20E+03	8.00E+00	-8.40E+00	1.72E+01	-2.08E+00	1.74E+01	5.38E+00	1.01E+01
2.30E+03	8.00E+00	-1.00E+01	1.72E+01	-3.05E+00	1.76E+01	5.23E+00	9.49E+00
2.40E+03	7.20E+00	-1.00E+01	1.60E+01	-2.94E+00	1.75E+01	5.22E+00	9.34E+00
2.50E+03	5.20E+00	-1.00E+01	1.60E+01	-2.32E+00	1.82E+01	7.10E+00	8.74E+00
2.60E+03	6.80E+00	-6.00E+00	1.60E+01	-1.41E+00	1.82E+01	6.97E+00	9.83E+00
2.70E+03	6.00E+00	-4.40E+00	1.80E+01	-9.53E-01	1.84E+01	7.24E+00	1.02E+01
2.80E+03	5.60E+00	-4.40E+00	1.80E+01	-5.66E-01	1.80E+01	7.24E+00	1.02E+01
2.90E+03	5.20E+00	-3.60E+00	1.80E+01	2.55E-02	1.79E+01	7.39E+00	1.05E+01
3.00E+03	8.40E+00	-3.60E+00	2.00E+01	-3.84E-01	1.78E+01	6.74E+00	1.07E+01
3.10E+03	8.00E+00	-7.60E+00	2.00E+01	-1.22E+00	1.80E+01	6.67E+00	1.01E+01
3.20E+03	1.00E+01	-9.20E+00	2.00E+01	-1.58E+00	1.79E+01	6.53E+00	9.79E+00
3.30E+03	1.08E+01	-8.40E+00	2.00E+01	-1.12E+00	1.81E+01	6.76E+00	1.02E+01
3.40E+03	1.32E+01	-9.20E+00	1.92E+01	-3.12E+00	1.69E+01	3.99E+00	9.77E+00
3.50E+03	1.00E+01	-9.20E+00	1.84E+01	-2.97E+00	1.67E+01	3.99E+00	9.77E+00
3.60E+03	1.00E+01	-5.20E+00	1.84E+01	-2.05E+00	1.68E+01	3.97E+00	1.08E+01
3.70E+03	9.20E+00	-5.20E+00	1.84E+01	-2.05E+00	1.68E+01	3.97E+00	1.08E+01
3.80E+03	8.80E+00	-6.00E+00	1.76E+01	-3.47E+00	1.61E+01	2.98E+00	9.66E+00
3.90E+03	7.20E+00	-6.00E+00	1.84E+01	-2.58E+00	1.70E+01	4.62E+00	9.78E+00
4.00E+03	9.20E+00	-6.00E+00	1.92E+01	-1.80E+00	1.76E+01	5.50E+00	1.03E+01
4.10E+03	9.20E+00	-1.00E+01	1.92E+01	-2.91E+00	1.72E+01	5.53E+00	8.71E+00
4.20E+03	1.00E+01	-1.00E+01	1.72E+01	-3.33E+00	1.68E+01	5.26E+00	8.18E+00
4.30E+03	1.04E+01	-1.00E+01	1.80E+01	-2.57E+00	1.71E+01	6.39E+00	8.17E+00
4.40E+03	1.16E+01	-1.00E+01	1.60E+01	-2.43E+00	1.65E+01	5.84E+00	8.24E+00
4.50E+03	1.12E+01	-8.40E+00	1.40E+01	-1.98E+00	1.59E+01	5.87E+00	8.05E+00
4.60E+03	9.60E+00	-5.60E+00	1.40E+01	-1.05E+00	1.62E+01	5.69E+00	9.51E+00
4.70E+03	8.40E+00	-5.60E+00	1.60E+01	-1.30E+00	1.65E+01	5.69E+00	9.51E+00
4.80E+03	6.80E+00	-5.60E+00	1.60E+01	-1.61E+00	1.68E+01	5.69E+00	9.51E+00
4.90E+03	4.80E+00	-5.60E+00	1.60E+01	-2.23E+00	1.66E+01	4.71E+00	9.69E+00
5.00E+03	4.80E+00	-7.20E+00	1.80E+01	-3.49E+00	1.71E+01	4.37E+00	9.23E+00
}\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 4.635000000000000000e+02 -4.900000000000000000e+01 9.665973999999999933e+02 -4.905639648437500000e+01 9.760563964843750000e+02 2.990218257160801727e+02 6.279781742839197705e+02
1.000000000000000000e+02 4.701000061035156250e+02 -4.900000000000000000e+01 9.804329000000000178e+02 -2.123464050292968750e+02 1.000000000000000000e+03 3.056218318195957977e+02 6.345781803874353955e+02
2.000000000000000000e+02 8.770000000000000000e+02 9.741341999999999643e+02 9.842885999999999740e+02 5.682114257812500000e+02 1.000000000000000000e+03 7.125218257160802295e+02 1.041478174283919770e+03
3.000000000000000000e+02 4.633999938964843750e+02 -4.900000000000000000e+01 9.662885999999999740e+02 -2.131499328613281250e+02 1.000000000000000000e+03 2.989218196125645477e+02 6.278781681804041455e+02
4.000000000000000000e+02 4.663999938964843750e+02 -4.900000000000000000e+01 9.762885999999999740e+02 -2.118053283691406250e+02 1.000000000000000000e+03 3.019218196125645477e+02 6.308781681804041455e+02
5.000000000000000000e+02 5.480799987792968295e+02 1.556268399999999872e+02 9.747792200000000093e+02 -2.362932739257812642e+01 9.952112792968749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 5.679200012207031705e+02 1.556268399999999872e+02 9.748885999999999967e+02 -1.189648437500000044e+00 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 5.864400024414062500e+02 1.556268399999999872e+02 9.714020199999998795e+02 5.389157714843749858e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 4.842600036621093977e+02 -4.900000000000000000e+01 9.684597400000000107e+02 -1.200825744628906193e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 4.434200073242187727e+02 -4.900000000000000000e+01 7.945794799999997622e+02 -1.197795288085937528e+02 9.460069458007812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 5.042600036621093977e+02 1.531134199999999908e+02 7.956083399999997710e+02 -5.291455078124999822e+00 9.460069458007812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 5.041200012207031023e+02 1.531134199999999908e+02 7.956371999999998934e+02 -5.301300048828125000e+00 9.460069458007812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 3.850199989318847429e+02 1.255232600000000218e+02 6.225589599999997290e+02 -1.790121582031250114e+02 8.939858642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 3.652599952697754020e+02 1.255232600000000218e+02 6.217589599999997745e+02 -2.218594299316406193e+02 8.939858642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 4.071199928283691634e+02 1.255232600000000218e+02 7.970700999999999112e+02 -2.216171081542968864e+02 9.479789184570312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 3.248799964904785043e+02 -7.659015999999996893e+01 7.921586999999998397e+02 -3.219129882812500227e+02 9.199077880859374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 3.052199989318847884e+02 -7.659015999999996893e+01 7.934741399999998066e+02 -3.443383544921874773e+02 9.151946044921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 4.669600036621093864e+02 1.556825399999999888e+02 9.711523799999998801e+02 -1.105601257324218807e+02 9.672156860351562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 5.881800109863281705e+02 3.592516600000000153e+02 9.736946599999998853e+02 1.057689880371093807e+02 9.672156860351562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 5.466600097656249773e+02 3.592516600000000153e+02 9.702966800000000376e+02 7.016372070312499432e+01 9.492655639648437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 6.277400085449219205e+02 5.605362199999999575e+02 9.724389600000000655e+02 1.698937805175781364e+02 9.773366943359375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 6.481400085449218977e+02 5.605362199999999575e+02 9.715295800000000099e+02 1.924323120117187500e+02 9.820498779296874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 6.469000061035155795e+02 5.575959599999999909e+02 9.683913399999999001e+02 1.530857727050781136e+02 9.820498779296874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 5.449200012207031705e+02 3.540268399999999929e+02 9.651376599999999826e+02 -2.177316284179687500e+01 9.820498779296874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 5.650600036621093523e+02 3.540268399999999929e+02 9.675624799999999368e+02 -5.993646240234374645e+00 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 5.271200012207031023e+02 3.242245599999999968e+02 9.709315999999998894e+02 -9.609260253906249716e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 4.663200012207031477e+02 3.242245599999999968e+02 9.678409800000001724e+02 -1.850463439941406136e+02 9.809020263671875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 4.258799987792968977e+02 1.224822800000000314e+02 9.687523800000001302e+02 -2.055679992675781307e+02 9.809020263671875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 4.256200012207031023e+02 1.224822800000000314e+02 9.704060600000000250e+02 -2.059382873535156193e+02 9.809020263671875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 4.679199951171875114e+02 2.949914000000000556e+02 9.726637800000000880e+02 -1.627170410156250000e+02 9.809020263671875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 4.461799987792968523e+02 1.235091200000000242e+02 9.704637800000000425e+02 -1.864880676269531250e+02 9.809020263671875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 4.877799987792968750e+02 1.235091200000000242e+02 9.752637799999999970e+02 -1.509329895019531307e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 5.073200012207031477e+02 2.949914000000000556e+02 9.748637800000000198e+02 -1.242400634765624972e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 5.269399963378906477e+02 2.949914000000000556e+02 9.730060600000000477e+02 -7.197921752929687500e+01 9.939384033203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 5.457200012207031250e+02 2.937934200000000828e+02 9.722926400000000058e+02 -1.366326904296875000e+01 9.939384033203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 5.662599975585937955e+02 2.937934200000000828e+02 9.740349200000000565e+02 4.152623291015625284e+01 9.939384033203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 5.238199951171875455e+02 2.937934200000000828e+02 7.978103599999998323e+02 4.004911499023437216e+01 9.390824707031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 4.224799926757812614e+02 1.223111400000000231e+02 6.228743999999996959e+02 -8.922938232421874716e+01 8.922569213867187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 4.441199951171875000e+02 1.223111400000000231e+02 6.265032599999997274e+02 -6.655352172851561932e+01 8.983185180664062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 3.421599945068359148e+02 -4.900000000000000000e+01 4.504189599999996858e+02 -1.954722045898437557e+02 8.504903808593750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 2.802600006103515398e+02 -4.900000000000000000e+01 4.451961599999996793e+02 -2.861377807617187727e+02 8.321152587890625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 2.407800003051757756e+02 -4.900000000000000000e+01 4.160475599999998053e+02 -3.398659423828124773e+02 8.068834106445312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 3.035000015258789290e+02 -4.900000000000000000e+01 5.940123799999998937e+02 -2.926468933105468864e+02 8.537089599609374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 2.831599990844726449e+02 -4.900000000000000000e+01 5.939835199999998849e+02 -3.153109313964843636e+02 8.502355346679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 3.659600021362304574e+02 -4.900000000000000000e+01 7.717235199999998940e+02 -2.130602172851562557e+02 8.980636718749999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 3.653999984741211051e+02 -4.900000000000000000e+01 5.998083399999999301e+02 -1.773480957031250114e+02 8.612315429687499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 4.668999938964843750e+02 -4.900000000000000000e+01 8.046123799999999164e+02 -6.866636352539062216e+01 9.413193237304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 4.855599975585937500e+02 -4.900000000000000000e+01 8.022392199999998184e+02 -1.337130126953124964e+01 9.413193237304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 5.059400024414062500e+02 -4.900000000000000000e+01 8.037546599999998307e+02 9.278063964843749289e+00 9.447927490234375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 4.853799987792968977e+02 -4.900000000000000000e+01 8.031278199999999288e+02 -1.348436279296874929e+01 9.419563232421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 5.679000061035155795e+02 1.233379800000000159e+02 9.790389599999998609e+02 6.839177856445311932e+01 9.971635742187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.348900439387014103e+02 3.368900439387013535e+02
1.000000000000000000e+02 9.907000122070312500e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.900596923828125000e+02 9.913403320312500000e+02 5.548099682683298397e+02 1.426590056145732660e+03
2.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 5.547099316472360897e+02 1.426490019524638910e+03
3.000000000000000000e+02 9.905000000000000000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.898291625976562500e+02 9.911708374023437500e+02 5.546099560612985897e+02 1.426390043938701410e+03
4.000000000000000000e+02 9.910999755859375000e+02 9.910000000000000000e+02 9.911443000000000438e+02 9.903999633789062500e+02 9.917999877929687500e+02 5.552099316472360897e+02 1.426990019524638910e+03
5.000000000000000000e+02 7.727799926757812727e+02 7.723999999999999773e+02 7.730288600000000088e+02 7.722450927734374773e+02 7.733148925781249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.907799926757812727e+02 9.903999999999999773e+02 9.910288600000000088e+02 9.901186035156249545e+02 9.914413818359374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.908799926757812955e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901723144531249545e+02 9.915876708984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.910000000000000000e+02 9.907422800000000507e+02 9.914288599999999860e+02 9.902506347656250227e+02 9.917493652343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.911000000000000227e+02 9.907422800000000507e+02 9.916288600000000315e+02 9.903059204101562045e+02 9.918940795898437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.916000000000000227e+02 9.902362548828125455e+02 9.918437500000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.910800048828125455e+02 9.905422800000000052e+02 9.916288600000000315e+02 9.902827514648437273e+02 9.918772583007812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.910800048828125455e+02 9.903711399999999685e+02 9.916288600000000315e+02 9.902416992187500000e+02 9.919183105468749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.910400024414062727e+02 9.903711399999999685e+02 9.914577199999999948e+02 9.902211303710937500e+02 9.918588745117187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902450927734374773e+02 9.918349121093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.911000000000000227e+02 9.907134200000000419e+02 9.914865800000000036e+02 9.902886230468750455e+02 9.919113769531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901897338867187273e+02 9.919302612304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.909799926757812045e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901754638671875455e+02 9.917845214843749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.909599975585937273e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901442504882812727e+02 9.917757446289062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.909599975585937273e+02 9.901711400000000367e+02 9.914577199999999948e+02 9.900991699218750455e+02 9.918208251953125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.909400024414062500e+02 9.900000000000000000e+02 9.914577199999999948e+02 9.900262207031249773e+02 9.918537841796875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.908999999999999773e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899907470703125227e+02 9.918092529296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899332641601562273e+02 9.919067504882812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912577199999999493e+02 9.899107177734374545e+02 9.919292968749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899318359374999545e+02 9.919081787109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899720458984375000e+02 9.918679687500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.908400146484375455e+02 9.901711400000000367e+02 9.910288600000000088e+02 9.899337402343750227e+02 9.917462890624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.909200073242187727e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901128295898437273e+02 9.917271850585937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.914288599999999860e+02 9.901282714843749773e+02 9.918317382812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.909400024414062500e+02 9.902000000000000455e+02 9.914288599999999860e+02 9.900711914062500227e+02 9.918088134765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.910000000000000000e+02 9.903999999999999773e+02 9.914288599999999860e+02 9.901538696289062500e+02 9.918461303710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.911000000000000227e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.902203979492187500e+02 9.919796020507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.910200073242187955e+02 9.902000000000000455e+02 9.914577199999999948e+02 9.901023315429687273e+02 9.919376831054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.909600097656250455e+02 9.902000000000000455e+02 9.912865799999999581e+02 9.901094360351562500e+02 9.918105834960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.910400146484374773e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901894409179687955e+02 9.918905883789062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914865800000000036e+02 9.901656372070312955e+02 9.919143920898437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901430908203125227e+02 9.919369384765625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.910600097656249545e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901743041992187955e+02 9.919457153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.910400024414062727e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901050292968750455e+02 9.919749755859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.910400024414062727e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.913154400000000805e+02 9.902153076171874773e+02 9.919446777343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.910199951171874773e+02 9.906000000000000227e+02 9.912865799999999581e+02 9.901821655273437273e+02 9.918578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.911199951171875000e+02 9.907999999999999545e+02 9.914577199999999948e+02 9.903695068359375000e+02 9.918704833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.909599975585937273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902511962890624773e+02 9.916687988281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.909800048828125227e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902679077148437727e+02 9.916921020507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.909800048828125227e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901991088867187045e+02 9.917609008789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.910800048828125455e+02 9.907711400000000594e+02 9.912577199999999493e+02 9.902528198242187045e+02 9.919071899414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.910000122070312045e+02 9.905711400000000140e+02 9.910865799999999126e+02 9.901347534179687955e+02 9.918652709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.910800048828125455e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.901514526367187727e+02 9.920085571289062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.910865799999999126e+02 9.900686157226562045e+02 9.918913940429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.826593013925074338e+00 4.826593013925074338e+00
1.000000000000000000e+02 1.119999980926513672e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.950384140014648438e+00 1.000000000000000000e+01 6.373406795340062381e+00 1.602659282319021017e+01
2.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 6.343145847320556641e+00 1.000000000000000000e+01 7.173406986074925662e+00 1.682659301392507345e+01
3.000000000000000000e+02 1.280000019073486328e+01 1.000000000000000000e+01 2.000000000000000000e+01 6.786681652069091797e+00 1.000000000000000000e+01 7.973407176809788943e+00 1.762659320465993673e+01
4.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.173406986074925662e+00 1.682659301392507345e+01
5.000000000000000000e+02 9.599999999999999645e+00 8.000000000000000000e+00 1.080000000000001137e+01 5.816042327880859730e+00 8.000000000000000000e+00 4.773406986074925307e+00 1.442659301392507487e+01
6.000000000000000000e+02 1.167999992370605433e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.207856273651122692e+00 1.000000000000000000e+01 1.086415660701905139e+01 1.249584324039305727e+01
7.000000000000000000e+02 1.176000003814697337e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.011712551116943359e+00 1.000000000000000000e+01 1.097616315304189172e+01 1.254383692325205502e+01
8.000000000000000000e+02 1.168000011444091868e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.137016582489013494e+00 1.000000000000000000e+01 1.090437117200275985e+01 1.245562905687907751e+01
9.000000000000000000e+02 1.176000003814697337e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.328625679016113281e+00 1.000000000000000000e+01 1.086200223813395738e+01 1.265799783815998936e+01
1.000000000000000000e+03 1.176000003814697337e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.148829746246337713e+00 1.000000000000000000e+01 1.086200223813395738e+01 1.265799783815998936e+01
1.100000000000000000e+03 1.232000007629394567e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.464063453674316229e+00 1.000000000000000000e+01 1.158678820650720986e+01 1.305321194608068147e+01
1.200000000000000000e+03 1.240000000000000036e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.490334415435791371e+00 1.000000000000000000e+01 1.173067216115014411e+01 1.306932783884985660e+01
1.300000000000000000e+03 1.271999988555908168e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.803448867797851740e+00 1.000000000000000000e+01 1.213212244073173807e+01 1.330787733038642529e+01
1.400000000000000000e+03 1.207999992370605469e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.688817977905273438e+00 1.000000000000000000e+01 1.090970088965468321e+01 1.325029895775742617e+01
1.500000000000000000e+03 1.223999996185302663e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.499554157257080078e+00 1.000000000000000000e+01 1.103733629472066724e+01 1.344266362898538603e+01
1.600000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.061135673522949574e+00 1.000000000000000000e+01 1.089727611367013793e+01 1.310272388632986207e+01
1.700000000000000000e+03 1.207999992370605469e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.096431636810303090e+00 1.000000000000000000e+01 1.096572889713561771e+01 1.319427095027649166e+01
1.800000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.006797695159912465e+00 1.000000000000000000e+01 1.055692765905364539e+01 1.264307234094635390e+01
1.900000000000000000e+03 1.176000003814697337e+01 1.000000000000000000e+01 1.440000000000000568e+01 6.948646450042724965e+00 1.000000000000000000e+01 1.093634972690735019e+01 1.258365034938659655e+01
2.000000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.027406978607177557e+00 1.000000000000000000e+01 1.094678805391931853e+01 1.241321179349279014e+01
2.100000000000000000e+03 1.151999988555908239e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.137151432037353693e+00 1.000000000000000000e+01 1.078678801577234658e+01 1.225321175534581819e+01
2.200000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.101855468750000178e+00 1.000000000000000000e+01 1.079007706321814197e+01 1.208992286048791343e+01
2.300000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.918756294250488104e+00 1.000000000000000000e+01 1.042583378144564854e+01 1.213416606596645941e+01
2.400000000000000000e+03 1.151999988555908239e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.962797069549560902e+00 1.000000000000000000e+01 1.066583368970681001e+01 1.237416608141135477e+01
2.500000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.031469917297362926e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.600000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.862368297576904475e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.700000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.862368297576904475e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.800000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.188053798675537287e+00 1.000000000000000000e+01 1.112364369905215966e+01 1.287635630094784034e+01
2.900000000000000000e+03 1.192000007629394531e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.161782932281494318e+00 1.000000000000000000e+01 1.102915760010476021e+01 1.281084255248313042e+01
3.000000000000000000e+03 1.208000011444091726e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.383409309387206854e+00 1.000000000000000000e+01 1.126415685386317023e+01 1.289584337501866429e+01
3.100000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.774137306213378729e+00 1.000000000000000000e+01 1.154257624285772188e+01 1.293742406231806008e+01
3.200000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.774137306213378729e+00 1.000000000000000000e+01 1.154257624285772188e+01 1.293742406231806008e+01
3.300000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.390300559997558416e+00 1.000000000000000000e+01 1.121352404790125057e+01 1.214647618098058679e+01
3.400000000000000000e+03 1.183999996185302805e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.451867389678954900e+00 1.000000000000000000e+01 1.129741371506353076e+01 1.238258620864252535e+01
3.500000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.045223712921142578e+00 1.000000000000000000e+01 1.093067216115014340e+01 1.226932783884985589e+01
3.600000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.035300540924072088e+00 1.000000000000000000e+01 1.079007706321814197e+01 1.208992286048791343e+01
3.700000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.026113224029541193e+00 1.000000000000000000e+01 1.072000009218850458e+01 1.263999975522360408e+01
3.800000000000000000e+03 1.183999996185302805e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.236737918853759943e+00 1.000000000000000000e+01 1.097837374146948974e+01 1.270162618223656636e+01
3.900000000000000000e+03 1.152000007629394496e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.821237945556640980e+00 1.000000000000000000e+01 1.062915789128919464e+01 1.241084226129869528e+01
4.000000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.599697780609131037e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
4.100000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.599697780609131037e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
4.200000000000000000e+03 1.128000011444091832e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.567054653167724965e+00 1.000000000000000000e+01 1.098066740115642936e+01 1.157933282772540728e+01
4.300000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.529212093353271129e+00 1.000000000000000000e+01 1.076095299420726903e+01 1.243904700579273026e+01
4.400000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.867585563659668324e+00 1.000000000000000000e+01 1.090437115832308734e+01 1.245562868908902132e+01
4.500000000000000000e+03 1.175999984741210902e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.495769405364990590e+00 1.000000000000000000e+01 1.097616311804141098e+01 1.254383657678280706e+01
4.600000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.361192607879639027e+00 1.000000000000000000e+01 1.124105319092993760e+01 1.275894642760033726e+01
4.700000000000000000e+03 1.175999984741210902e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.182818984985351207e+00 1.000000000000000000e+01 1.066894538717417085e+01 1.285105430765004719e+01
4.800000000000000000e+03 1.111999988555908203e+01 1.000000000000000000e+01 1.080000000000001137e+01 6.833873558044433416e+00 1.000000000000000000e+01 1.012722609532083951e+01 1.211277367579732456e+01
4.900000000000000000e+03 1.135999984741210866e+01 1.000000000000000000e+01 1.280000000000001137e+01 6.635653781890868963e+00 1.000000000000000000e+01 1.023999998910085729e+01 1.247999970572336004e+01
5.000000000000000000e+03 1.119999980926513672e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.414027404785156428e+00 1.000000000000000000e+01 1.012668735066368519e+01 1.227331226786658824e+01
}\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -2.363999938964843750e+02 -1.016587300000000027e+03 -4.900000000000000000e+01 -9.834029541015625000e+02 5.106029968261718750e+02 -4.168481107740732341e+02 -5.595187701889548748e+01
1.000000000000000000e+02 1.623000030517578125e+02 -4.900000000000000000e+01 9.590100999999999658e+02 -5.880641479492187500e+02 9.126641235351562500e+02 -1.814811382583107502e+01 3.427481199293466716e+02
2.000000000000000000e+02 -2.313000030517578125e+02 -1.013000000000000000e+03 -4.900000000000000000e+01 -9.793488159179687500e+02 5.167488403320312500e+02 -4.117481199293466716e+02 -5.085188617416892498e+01
3.000000000000000000e+02 -2.500000000000000000e+01 -1.009577199999999948e+03 9.794329000000000178e+02 -9.222378540039062500e+02 8.722378540039062500e+02 -2.054481168775888875e+02 1.554481168775888875e+02
4.000000000000000000e+02 1.766000061035156250e+02 -1.883937999999998851e+02 9.858658000000000357e+02 -6.979649658203125000e+02 1.000000000000000000e+03 -3.848110774073262519e+00 3.570481229811044841e+02
5.000000000000000000e+02 -3.075999755859374929e+01 -6.553116599999999607e+02 5.652617599999999811e+02 -8.342037475585937045e+02 7.624507629394531705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -1.003999938964843786e+01 -6.571096399999998994e+02 5.947566799999998466e+02 -8.312992065429687045e+02 8.009862182617187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.242000122070312784e+01 -6.571096400000000131e+02 6.000989599999999200e+02 -7.997425109863281705e+02 8.184533935546875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.158000183105468750e+01 -6.595384999999998854e+02 6.000989599999999200e+02 -8.038727478027343523e+02 8.041144042968750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.052000122070312571e+01 -4.958790199999998549e+02 6.007278199999998378e+02 -7.740494812011718295e+02 8.121711425781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 3.016000061035156321e+01 -4.958212999999998942e+02 5.992123799999998255e+02 -7.746641174316406477e+02 8.121711425781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.500799987792968864e+02 -3.005058599999999274e+02 7.738060599999998885e+02 -6.233578430175781477e+02 8.715150878906249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 1.500999999999999943e+02 -3.005058599999999274e+02 7.733194799999998850e+02 -6.234404418945312045e+02 8.715150878906249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 2.703999999999999773e+02 -1.052769999999999584e+02 9.755523799999998573e+02 -5.268526000976562500e+02 9.825043090820312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 3.710199981689453352e+02 9.603036000000004435e+01 9.734141400000000885e+02 -3.904722412109375114e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 4.306199951171875000e+02 1.238514000000000124e+02 9.743295799999999645e+02 -2.918312011718750227e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 3.517999969482422102e+02 9.617466000000004556e+01 9.725316000000000258e+02 -4.011174072265624773e+02 9.808359863281250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 3.311599945068359148e+02 6.768984000000007484e+01 9.717315999999998439e+02 -4.422825073242187273e+02 9.808359863281250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 2.710599945068359489e+02 4.004196000000009548e+01 7.989358999999997195e+02 -5.010013549804687614e+02 9.291669921875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 2.103599945068359318e+02 -1.328094399999999382e+02 8.005586999999998170e+02 -5.870159057617187273e+02 9.291669921875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 1.293199966430664176e+02 -1.328094399999999382e+02 6.240556399999998121e+02 -6.732635986328125455e+02 8.840212646484375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 2.111999984741210881e+02 6.891668000000007055e+01 6.299938799999997627e+02 -5.880235168457031705e+02 9.031852783203124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 1.100599990844726506e+02 -9.602937999999997487e+01 4.243361599999997225e+02 -6.569194274902343977e+02 8.057050170898437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 1.315999984741210938e+02 -9.602937999999996066e+01 6.013566799999998693e+02 -6.474666931152344205e+02 8.393322875976562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.511999984741210881e+02 -9.602937999999996066e+01 5.993298399999998765e+02 -6.302067199707031477e+02 8.393322875976562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 2.306399963378906364e+02 -9.602937999999996066e+01 7.720658000000000811e+02 -5.122146545410156477e+02 8.802202270507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.087599945068359375e+02 -4.645941999999998870e+02 7.686657999999999902e+02 -6.456987548828125227e+02 8.437212158203125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.057999267578125568e+01 -4.634498999999999569e+02 7.686657999999999902e+02 -6.494990112304687955e+02 8.319267883300781250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 1.296399932861328068e+02 -4.358020199999999704e+02 7.658698399999999538e+02 -6.007427368164062500e+02 8.499685119628906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 1.299199981689453125e+02 -4.358020199999999704e+02 7.659832599999999729e+02 -5.996856689453125000e+02 8.499685119628906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 7.120000000000000284e+01 -4.637096399999999221e+02 7.662698400000001584e+02 -7.304559936523437500e+02 8.542263000488280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.298000000000000114e+02 -2.971884000000000015e+02 7.645275600000001077e+02 -6.720930541992187273e+02 8.907253112792968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 1.293000000000000114e+02 -2.991904199999999605e+02 7.940801999999999907e+02 -6.720930541992187273e+02 9.147669433593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 2.515599975585937500e+02 -9.427699999999995839e+01 7.984761599999998225e+02 -4.541849731445312273e+02 9.147669433593749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 1.916399948120117074e+02 -9.427699999999995839e+01 6.245173999999997250e+02 -4.959237182617187614e+02 8.700871337890624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 2.314199966430664119e+02 -6.636937999999994986e+01 6.275113399999997910e+02 -4.156515075683593636e+02 8.700871337890624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 1.913399971008300895e+02 -3.837518000000000029e+01 4.244247599999997078e+02 -4.075903381347656023e+02 7.897830200195312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 3.116799995422363168e+02 1.559134200000000021e+02 6.020721199999998134e+02 -3.094213745117187386e+02 8.750160766601562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.286200019836425668e+02 -4.900000000000000000e+01 3.940143999999999096e+02 -5.582754394531250455e+02 7.956840576171874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.500800010681152230e+02 -7.664787999999997226e+01 5.716865799999999354e+02 -5.712843261718750227e+02 8.403638671874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 6.979999999999999716e+01 -1.042957599999999445e+02 3.950063199999998460e+02 -6.716872009277343523e+02 7.885670776367187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 1.097600013732910185e+02 -1.042957599999999445e+02 5.983217599999998129e+02 -6.562954650878906477e+02 8.530953613281250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 1.080600013732910156e+02 -1.042957599999999445e+02 5.930392199999998866e+02 -6.574253906249999773e+02 8.530953613281250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 2.097000038146972543e+02 -1.042957599999999445e+02 7.990700999999997975e+02 -5.632477539062499545e+02 9.324273803710937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.892600044250488338e+02 -1.043823399999999566e+02 7.953029999999997699e+02 -5.740960327148437727e+02 9.136447509765624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 2.099600036621093864e+02 -1.046420799999999360e+02 9.722121199999999135e+02 -5.661679809570312045e+02 9.471166992187500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 2.916200073242187614e+02 9.809818000000004190e+01 9.753255400000000463e+02 -4.946053344726562386e+02 9.628925292968749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 2.300800064086914176e+02 9.809818000000004190e+01 7.734080799999999272e+02 -5.267320068359374545e+02 8.811401733398437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 1.714000045776367074e+02 7.036372000000008597e+01 7.754637800000000425e+02 -6.252662841796875455e+02 8.811401733398437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 2.293600051879882926e+02 9.809818000000004190e+01 7.729483400000001438e+02 -5.338722778320312727e+02 8.999228027343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 2.073400054931640568e+02 1.260058000000000220e+02 5.668329000000001088e+02 -5.168558349609375000e+02 8.388663452148437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDINTERCEPT

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDEVADE}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDROCKS}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDROCKS}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDAVOID}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\NONSPARSEPARTIALOBSREINFORCEOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\NONSPARSEPARTIALOBSREINFORCEOBSNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,blue,forget plot}{\NONSPARSEPARTIALOBSREINFORCEBELIEFNOSHIELDOBSTACLE}{6}{7}
\tubeplotindex{blue}{\NONSPARSEPARTIALOBSREINFORCEBELIEFSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:NONSPARSEPARTIALOBSREINFORCE_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:NONSPARSEPARTIALOBSREINFORCE_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:NONSPARSEPARTIALOBSREINFORCE_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:NONSPARSEPARTIALOBSREINFORCE_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:NONSPARSEPARTIALOBSREINFORCE_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:NONSPARSEPARTIALOBSREINFORCE_obstacle}}};
\end{tikzpicture}

==> figs/PolicyCompare.tex <==
\input{figs/data/obstacle/noshield_reinforce_belief_supp}
\input{figs/data/PolicyCompare/obstacle_fixed_policy_belief_supp}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= -1200,
	ymax= 1200,
	width = 0.45*\textwidth,
	height = 0.31*\textwidth,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
    % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    \addlegendentry{Estimator}
    % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    \tubeplotindex{blue,very thick}{\obstaclePermissive}{2}{3}
    \addlegendentry{Permissive}
    \tubeplotindex{steve_green,very thick}{\obstaclePolicyFixedPolQuart}{2}{3}
    % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    \addlegendentry{Fixed $p=0.25$}
    \tubeplotindex{steve_highlight,very thick}{\obstaclePolicyFixedPolThreeQuart}{2}{3}
    % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    \addlegendentry{Fixed $p=0.75$}
    %  \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
    %  \tubeplotindex{brightblue,very thick}{\obstaclePolicyFixedPolFive}{2}{3}
    % % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    % \addlegendentry{Fixed $p=0.5$}
    
	\end{axis}
\end{tikzpicture}

==> figs/Representations.tex <==
\input{figs/data/Representations/obstacle}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {Average Reward},
	ylabel style={yshift=0.15cm},
	xmin=0,
	xmax=5000,
	ymin= -1200,
	ymax= 1200,
	scaled x ticks=base 10:-3,
	width = 0.45\textwidth,
	height = 0.3\textwidth,
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={text width=2.85cm,fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=south, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	\addplot[red,dashed,forget plot,very thick] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCEObs;
	\addplot[red,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCEObs;
    \addlegendentry{Observation}
    \addplot[blue,very thick,dashed,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp;
    \addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;
    \addlegendentry{Belief Support}
    \addplot[steve_green,very thick,dashed,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCEStack;
    \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCEStack;
    \addlegendentry{\makebox[0pt][l]{Observation + Belief Support + Action Mask}}
       \addlegendimage{empty legend}
    \addlegendentry{}
	\end{axis}
\end{tikzpicture}

==> figs/SWITCH_DQN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.497164in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.564934in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.564934in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.598819in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.330111in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.531049in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.564934in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.531049in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.564934in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.363996in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.129173in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.928236in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.163058in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.693413in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.894351in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.632704in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.397881in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.455248in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.290872in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.267390in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.243908in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.455248in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.656851in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.821227in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.103014in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.220426in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.056050in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.032567in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.868191in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.985603in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.009085in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.079532in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.891674in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.337837in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.314355in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.643106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.196943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.126496in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.126496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.680333in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.572660in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{3.572660in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.361319in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.915156in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.727298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.383786in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.311982in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.305615in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.412866in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.407937in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.349464in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.290992in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.295822in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.295822in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.295621in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.295621in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.295621in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.353018in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.353018in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.294546in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.294747in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.294747in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289317in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289317in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290457in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288545in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288579in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.290491in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290457in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288579in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287874in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.304046in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.304046in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.303576in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.362048in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.362048in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.291597in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.292604in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.292604in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.292604in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288813in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.308941in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.308941in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.293074in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.351546in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.410019in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.429308in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.316024in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.383786in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.383786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.347218in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.490278in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.490278in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.417969in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.293038in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.314603in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.292166in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.292871in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.292871in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.292871in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.292166in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288443in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291295in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.291764in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290590in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.290791in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290322in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.291462in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290992in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.290992in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290556in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.292401in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.290791in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.297398in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.296928in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.295084in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.295084in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.293943in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.290825in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290825in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.292200in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.291965in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.291697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.291227in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.291932in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.291261in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290355in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.292404in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.292404in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.290188in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.290188in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.291665in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.292571in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.294418in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.293478in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.294686in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.294887in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.296330in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.293544in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.293544in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291631in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.302077in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.303789in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.303789in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.309359in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.310299in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.295558in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.294081in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.301160in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.295589in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.295858in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.296093in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.296328in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.292537in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.293275in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.293006in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.294650in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.294181in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.290828in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290828in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.289385in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289385in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.290324in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.294752in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.294752in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.294752in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.293813in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.329334in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.490278in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.490278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.298374in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.491872in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.446785in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.391131in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.347453in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.323265in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.310819in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.315751in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.305653in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.362482in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.420249in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.472616in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.528740in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.474964in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.474964in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.474964in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.474964in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.532732in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.533671in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.504318in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.450542in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.525922in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.466510in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.409447in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.351680in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.351680in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.352619in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.350740in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.370701in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.370701in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.370701in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.427529in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.484827in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.524043in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.478017in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.478017in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.419780in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.419780in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.475434in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.521460in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.521460in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.463927in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.411561in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.411561in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.469563in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.469563in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.527331in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.523808in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.483888in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.426590in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.369996in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.369996in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.374458in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.365534in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.364830in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.365769in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.365769in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.417197in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.524043in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.529679in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.472616in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.445141in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.445141in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.445141in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.495159in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.552223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.522165in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.464632in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.414144in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.358255in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.311289in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.314107in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.313872in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.310819in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.315281in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.315516in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.329606in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.325848in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.311289in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.368352in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.409682in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.466980in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.523574in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.357785in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.303305in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.302366in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.347218in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.290690in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346479in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346983in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.465806in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.408743in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.406394in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.406394in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.464162in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.464162in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.405455in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.346983in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.405455in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.405455in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.346983in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.463223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.414848in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.414848in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.416022in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.474025in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.337825in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.291968in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.291968in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.290995in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.303944in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.295217in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.291428in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.291428in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.293742in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.292602in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.292602in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.290121in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.292939in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289583in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287538in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.290590in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288075in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288109in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288847in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290055in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289820in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290290in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292774in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291532in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.290290in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.291028in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290559in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287605in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287371in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289048in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288545in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288545in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288545in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.292808in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.295490in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.295490in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.295490in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.300020in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.301228in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.293779in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.294483in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.294517in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291229in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290256in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289787in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.290021in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.289987in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.297233in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.297233in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.299112in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.293241in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.293241in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287840in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.303944in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.356611in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289852in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.290053in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.288947in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.289818in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290087in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.289181in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288712in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289147in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289348in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289348in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288678in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288242in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288007in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289014in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289753in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289283in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289317in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289082in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288344in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289484in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.290423in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290423in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.290423in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288310in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288779in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.289249in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289987in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.290927in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.291396in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.290893in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290658in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.289719in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290423in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291832in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.291128in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289954in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.313405in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.371877in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.417678in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.356611in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.356611in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.341347in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.295686in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.524578in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.468186in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.412028in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.356272in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.300751in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.299042in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.299746in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.298572in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.299110in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.296863in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.297667in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.296057in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.297800in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.295686in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.297396in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.353420in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.410718in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.466307in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.523639in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.522400in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.514098in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.515974in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.458911in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.404196in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.404196in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.412498in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.524983in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.523472in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.467682in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.410115in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.353219in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.353219in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.352817in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.355064in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.355800in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.355800in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.412427in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.469759in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.523537in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.527060in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.472744in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.472744in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.414977in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.414977in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.467614in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.521930in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.540084in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.497425in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.497425in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.497425in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.497425in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.537038in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.525791in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.483258in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.427875in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.372993in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.372993in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.373729in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.359535in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.360305in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.361213in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.361213in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.414383in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.471110in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.525723in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.526665in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.474908in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.435835in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.435835in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.435835in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.488867in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.540624in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.525721in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.529147in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.473023in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.422535in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.369095in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.321326in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.316559in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.319414in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.317276in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.319457in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.312511in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.316646in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.321880in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.324524in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.330573in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.331547in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.382730in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.430765in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.480748in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.525956in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.293873in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.465235in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.407433in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.406259in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.406259in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.463424in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.463424in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.346513in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.404985in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.405557in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.347085in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.405557in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.405557in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.347085in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.464230in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.464230in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.409953in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.409953in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.413349in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.470345in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.308314in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.304318in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.350740in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.301661in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.301896in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.301896in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.301896in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.350740in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.391835in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.407803in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.405690in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.347218in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.331015in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.331015in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.330780in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.330780in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.330780in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.387843in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.387843in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.329371in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.329840in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.329840in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.305653in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.305653in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.305184in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.363656in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.363656in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.320447in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.320447in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.320447in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.349566in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.428938in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.306123in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.391835in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.391835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.353676in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.313872in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.422856in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.409588in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.351116in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.292644in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287689in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287618in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287501in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.305371in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.305371in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.305207in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.305207in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.305207in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288558in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.291047in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.291376in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287665in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287665in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287877in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.361848in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.361848in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.303375in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.303634in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288018in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288018in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289333in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289333in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289333in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288487in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.289262in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290460in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.290530in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.290202in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.290202in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288440in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290084in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289051in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287853in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287853in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346278in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.458409in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.295203in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.323124in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288135in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.293137in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.293959in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.293160in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.289403in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.290883in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.290883in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.288816in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.288816in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288652in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.289051in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289051in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287736in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287736in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287853in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288558in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289262in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289661in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290554in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290718in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.293254in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.293630in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.292080in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.292456in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291775in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.294217in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.294029in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.293583in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.297152in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.292104in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.293982in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.308377in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.307414in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.303798in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.303798in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.301732in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291117in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.295016in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.294076in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.292879in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.291211in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289849in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.289239in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288910in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.288699in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.290202in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.289661in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.291470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.540246in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.483653in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.427999in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.377041in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.331484in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.326553in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.324205in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.320447in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.311289in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.311524in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.302600in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.304009in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.360368in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.412500in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.469094in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.526626in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.525687in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.525687in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.525687in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.525687in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.463927in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.406394in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.350036in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.350036in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.408038in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.465806in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.523339in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.521695in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.472146in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.414379in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.360603in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.360603in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.363656in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.357315in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.364595in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.364595in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.419545in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.475434in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.531323in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.547761in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.475199in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.325848in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.295086in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346748in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.467685in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.410152in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.409212in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.409212in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.463692in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.463692in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.348627in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.407099in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.407099in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.348627in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.407099in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.291211in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346584in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288112in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.288112in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.289967in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290953in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.290953in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288323in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288323in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288323in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288018in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288605in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288605in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288605in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288605in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287924in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287524in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287454in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.304596in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.291822in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289286in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288675in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289192in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.292832in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.292832in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.297293in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.295438in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.289732in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291258in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.292926in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.292855in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.297739in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.296471in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.291916in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288534in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.290413in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.290413in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287407in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288158in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288158in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290108in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289943in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291023in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292245in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290131in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289661in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288769in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287595in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.288065in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287994in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287947in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.378098in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.363961in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.305489in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287900in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288417in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288417in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288370in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287853in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287431in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.290202in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.291141in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.291141in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291751in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.291869in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290131in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.290413in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.290577in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.290953in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.290248in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.290248in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.290248in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288886in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288558in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288205in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287384in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.288088in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289333in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.289732in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.289708in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289004in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287759in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287360in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287360in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288323in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289027in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289145in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289074in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288957in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289521in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288722in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288252in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288065in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.346278in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.397706in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.367883in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.309410in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.526673in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.477946in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.426871in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.378403in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.330897in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.330310in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.326647in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.325473in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.320494in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.311829in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.315586in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.314130in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.314647in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.314812in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.319085in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.368939in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.422785in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.474518in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.527800in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.521366in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.515613in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.515613in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.504059in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.492459in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.503237in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.458972in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.408297in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.419850in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.437227in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.479003in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.523245in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.568144in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.514134in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.459536in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.409025in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.354474in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.354474in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.354169in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.356423in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.365558in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.365628in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.371405in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.425721in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.478064in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.525217in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.538462in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.496310in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.496310in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.473133in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.473133in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.508592in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.550743in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.550743in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.573897in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.573897in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.573897in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.573897in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.573897in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.573921in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.473083in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.504364in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.447137in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.442675in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.442675in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.463998in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.463998in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.381784in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.440256in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.440256in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.381784in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.440256in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.404281in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.579463in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.291564in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.384790in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.320213in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.430347in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.410856in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.352384in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.308706in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.290155in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.345809in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.353323in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.353323in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.289920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.772805in}}{\pgfqpoint{2.341216in}{1.756978in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.756978in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.066023in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.132166in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.115580in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.115512in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132116in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.017203in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.000870in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.017457in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.116054in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.002567in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.018984in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.035215in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.132268in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.115614in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.099569in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.116224in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.000770in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.017441in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.002532in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.904172in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.920504in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.807585in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.920955in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.904622in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.019450in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.904788in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.017707in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.919899in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.804668in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.902913in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.789829in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.887044in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.002275in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.131777in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.115376in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.001532in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.903913in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.903777in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.790290in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.772805in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.870747in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.870899in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.984386in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.984064in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.099078in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.115563in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.018813in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.035450in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.017304in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.904236in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.805774in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.166170in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.166170in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.268094in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.165967in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.182875in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.269469in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.391124in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756978in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.574590in}}{\pgfqpoint{2.341216in}{1.755053in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575063in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.577157in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.066362in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.583784in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.908982in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.006973in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.676608in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.674394in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.674111in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.576504in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.575863in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.574590in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.575545in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.674294in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.771986in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.870130in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.870314in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.968224in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.675700in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.677545in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.679189in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.676994in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.791622in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.694753in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.791655in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.788470in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.788605in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.772137in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.769974in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.869090in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.984052in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.887067in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.986285in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.905012in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.791289in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.791640in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.807854in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.809393in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.695001in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.792374in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.905477in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.791067in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.787496in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.786892in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.803242in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.688596in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.786656in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.787194in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.902190in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.788450in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.787596in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.803945in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.919462in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.903481in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.904134in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.887903in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.871418in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.870431in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.871101in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.871118in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.773209in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.887569in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.887739in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{0.985667in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.887555in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.888041in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.871624in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.775238in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.678166in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.677177in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.774853in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.676893in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.675651in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.788971in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.790145in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.691764in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.692637in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.790197in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.675819in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.677665in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.676458in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.579101in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.580089in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.693627in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.692620in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{0.791806in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.889314in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.774752in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.776211in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.385558in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.268111in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.387588in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.387588in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.178423in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.180653in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.061175in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.061175in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.173991in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.267576in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.267576in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.267576in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.267576in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.284806in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.051448in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.034195in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.972563in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.052051in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.269855in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.287035in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.183011in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.285793in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.285793in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.268664in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.285827in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.303345in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.183384in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.183045in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.166017in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.267860in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.285396in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.302406in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.183248in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.165713in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.286680in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.390789in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.512059in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.511810in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.630682in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.754212in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755053in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.752378in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.743064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.743064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.762294in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.638660in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.638660in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.638073in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.636546in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.749379in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.762294in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.519840in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.518665in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.517726in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.395266in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.395266in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.393388in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.758067in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.396088in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.388574in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.393505in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.396910in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.625392in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.272219in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.394209in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.397497in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.393035in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.505985in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.392918in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.270340in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.562233in}}{\pgfqpoint{2.341216in}{1.760415in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.570451in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.737520in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.804570in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.688450in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.923273in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.809149in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.037983in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.036105in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.690798in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.915523in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.806918in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.806448in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.041506in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.929730in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.927030in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.160091in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.040919in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.923390in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.922568in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.037749in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.152577in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.158800in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.043502in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.925386in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.164905in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.043267in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.044558in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.045380in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.931139in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.816780in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.051955in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.926208in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.693029in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.808562in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.920924in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.034461in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.922803in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.802808in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.919985in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.802574in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.802574in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.799756in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.397380in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.044793in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.166549in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.162792in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.280438in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.158682in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.042093in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{0.919281in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.036222in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.921511in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.927147in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.812671in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.813375in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.577261in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.920455in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.270575in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.272454in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.394796in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.582780in}}{\pgfqpoint{2.341216in}{1.754545in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.033757in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.920689in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.805861in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.808092in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.929378in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.155982in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.150229in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.150229in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.150111in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.805626in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.807153in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.921159in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{0.798699in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.150346in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.032465in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.802339in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.918459in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{0.805039in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.804335in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.691503in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.800108in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.034813in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.151403in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.031408in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.916697in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.806331in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.806213in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.151638in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.922920in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.685280in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.916932in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.031761in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.738694in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.586302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.592287in}}{\pgfqpoint{2.341216in}{1.760618in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.652554in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.748838in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.750853in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.741454in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753111in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.729362in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.747747in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.748367in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.749167in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.750828in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.749504in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.731621in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.731521in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.730301in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.730973in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.732582in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.732079in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.731541in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.731826in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.733016in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.731173in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.732881in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.715551in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.595255in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.592287in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.594703in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.612873in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.631228in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.751323in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751305in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750248in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.750480in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.749574in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.750260in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.750629in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.751216in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.750598in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.748870in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.628089in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.629634in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.628761in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.628609in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.629329in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.747813in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.745027in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.624631in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.627217in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.628392in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.747696in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.750026in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.749875in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.748350in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.748199in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.749070in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.731486in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.731018in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.731601in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.731753in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.733885in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.711882in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.711698in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.712452in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.711209in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.732429in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.752087in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.754269in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.755947in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756133in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.634143in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.631730in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.630792in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.629030in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.629986in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.749073in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.751301in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.751684in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.752154in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.753865in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.753782in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.754188in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.752796in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.752830in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.753250in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.632887in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.633541in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.632801in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.631325in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.631612in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.752780in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.731008in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.712507in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.711282in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.709335in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.706467in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.726427in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.745717in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.730934in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757247in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.757112in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757213in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.755821in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.756442in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.755035in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.758071in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.756646in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756512in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757685in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.759227in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758875in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.759193in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759092in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759210in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759880in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.759579in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758539in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756627in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756727in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757616in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.758220in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760081in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.759511in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758085in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.756042in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756243in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.755824in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.755942in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.757099in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.758723in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.758136in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.756911in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.756223in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.755904in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.755938in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.755856in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.757516in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.756611in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.756779in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756679in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757734in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.757315in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758354in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758019in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.758873in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.759108in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.757918in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.757147in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757867in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.758538in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.757481in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.757616in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.756661in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756158in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.757584in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.756812in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.756895in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.757180in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.755654in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756644in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.756862in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755604in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.755755in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756846in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.756912in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.756225in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.757717in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.757047in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.756627in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.755553in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.754630in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758321in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761120in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.737520in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.638777in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.749379in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.748322in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.745856in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.742451in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.624453in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.517609in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.396675in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.624570in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.637016in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.626449in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.515848in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.520779in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.517022in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.624923in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.737520in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.737520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.760415in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.513852in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.392683in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.275624in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.273745in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.386460in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.390217in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.744917in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.750553in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.391861in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.623162in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.735759in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.753377in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.745315in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.749921in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.508146in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.628961in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.629330in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.629330in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.628946in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.629516in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.612536in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.733537in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.733084in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.733082in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.734004in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.731593in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.730788in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.731928in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.730270in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.728895in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.748017in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.729295in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.729278in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.732146in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.733556in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.733371in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752125in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.750247in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.748084in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.728857in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.730972in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.730503in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.713224in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.712553in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.731257in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.609536in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.611580in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.610676in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.611901in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.608849in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.729178in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.728035in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.627566in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.628689in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.631303in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.630884in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.750814in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.730419in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.729599in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.728728in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.727033in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.727537in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.746441in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.626816in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.628678in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.628694in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.628962in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509287in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.628860in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.629128in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.629899in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.610708in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.730651in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.731943in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.732564in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.732749in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.751001in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.751806in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.731912in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.730772in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.731291in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.731475in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.732043in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.751402in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.751921in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.752153in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.753228in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.751836in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.751751in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.749740in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.749942in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.747626in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.747814in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.748718in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.751519in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.752326in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.734829in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.734090in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.729261in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.728657in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.747330in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.748219in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.748302in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.751991in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.751049in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757720in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.759228in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.758304in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757567in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.755421in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.754431in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.754683in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.755371in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.755891in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.758020in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757499in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.757566in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.757450in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.757986in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757952in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.758003in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.758741in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757349in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756377in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756997in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.757484in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.757901in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.758471in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.758640in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.759445in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758573in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757970in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756209in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.756745in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.755355in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.755974in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.652576in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.651855in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.651419in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.651921in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.650096in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.753829in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.752873in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753074in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.752402in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.753741in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.753304in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.756039in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.754648in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755940in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.756209in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756427in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.757348in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757449in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758504in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.758303in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.757398in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.757633in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.756577in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.757818in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757466in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.758404in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.758152in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.757163in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.756241in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.756226in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756126in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.757148in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.757484in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.757432in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.757365in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756308in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.757700in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.757617in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758254in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.758338in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.756107in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.756560in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755739in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.756327in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.755488in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.756477in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.754817in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.757486in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.756984in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.746411in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.753377in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.753377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.740455in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.267992in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.271162in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.386813in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.267053in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.273041in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.627388in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.386695in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.388104in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.747148in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.629032in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.505633in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.509390in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.610342in}}{\pgfqpoint{2.341216in}{1.761238in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755550in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.741454in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755634in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755465in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.753552in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751875in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.730755in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.731946in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.610560in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.610342in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.611802in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.630136in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.628728in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.748334in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.747194in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.746255in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.730633in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.733350in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.732396in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.731675in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.731573in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.748588in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.747313in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.747983in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.748165in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.746957in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.747241in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.748986in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.750428in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.751052in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.752998in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.752110in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.750567in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.751893in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.750265in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.750969in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.751070in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.749257in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.752025in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.749643in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.747612in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.750145in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.749827in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.751739in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.754406in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.752025in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.752730in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.734108in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.734661in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.733824in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.736524in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.735585in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754777in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.752511in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.752360in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.752963in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.733922in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.731472in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.732430in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.733068in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.733086in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.752832in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.755148in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757261in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.757144in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756774in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.756120in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.737546in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.735582in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.734575in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.732410in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.750766in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.751404in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.752712in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.753535in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.755349in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.754139in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.755683in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.755363in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.755229in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.754303in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.752878in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.751402in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.751083in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.751335in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.749979in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.754523in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.755027in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.755479in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.757409in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756018in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.754306in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.760231in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760886in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.761238in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760685in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.760149in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.759814in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.758103in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.758070in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.758488in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.758572in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759930in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.760081in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760450in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.760350in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760937in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.760702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761121in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759327in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.758740in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.757668in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759009in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.759244in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760987in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760030in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.759394in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756594in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.757098in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.758556in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.758204in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757818in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.758689in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.757934in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.758622in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.758152in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758204in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.759177in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.759412in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.758405in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.757784in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757532in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.756311in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756646in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758206in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.758793in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760401in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.758707in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.758522in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.757869in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757048in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.755874in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.757802in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756577in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755286in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755220in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.753946in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.753913in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.755422in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756126in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.754916in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755403in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.756191in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.755923in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756561in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.758758in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.757971in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.757452in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.757921in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.757803in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.756245in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.755407in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.754736in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755289in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.757418in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.758825in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.759278in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760083in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756148in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.758739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.748590in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.753607in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.750181in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.742792in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.628774in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.628774in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.508797in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.506400in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.386104in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.368258in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.471339in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.573616in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.573281in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.472310in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.369229in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.266951in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.270894in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.390737in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.510932in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.388741in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.267521in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.452420in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.554998in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.474076in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.373506in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.492695in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.493197in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.370972in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.489607in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.370418in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.267337in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.269502in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.370071in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.609841in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.489041in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.507878in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.386357in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.506771in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.388522in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.269116in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.369685in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.371329in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.489662in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.389093in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.508919in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.507845in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.593162in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.593162in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.473336in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.453424in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.452721in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.452118in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.572667in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.673940in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.692842in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.711092in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.589840in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.589538in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.587328in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.568978in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.750087in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.749416in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.751445in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.750170in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.753239in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.752132in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.751210in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.750993in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.752050in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.751497in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.647960in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.649536in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.646030in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.543465in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.647388in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.647573in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.649300in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.649787in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.753946in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.754248in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754968in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.753426in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.752573in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.648398in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.648129in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.648464in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.646971in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.648444in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.749500in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.745276in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.643416in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.644891in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.645679in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.646869in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.648073in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.752165in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.751947in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753271in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754898in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757917in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.756225in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754784in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.752521in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.749385in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.747876in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.748379in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.749886in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.751965in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.753375in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.753408in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.755990in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755051in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754481in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.753810in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.753022in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.750624in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.749520in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.628167in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.627527in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.627143in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.524260in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.525013in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.646333in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.646568in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.646046in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750303in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.749985in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.747655in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.747555in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.749518in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.747740in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.747505in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.749467in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752637in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.749704in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.748865in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.748378in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.747204in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.744823in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.751327in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752905in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.752419in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754247in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.752838in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.750876in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.752551in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.752752in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.752870in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.751361in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755888in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758237in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739620in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.739620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761590in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.736933in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.626214in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.505750in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.636077in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.634903in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.394444in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.395384in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.515495in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.516082in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759913in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756724in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.490515in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.368910in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.469681in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.453023in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.471495in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.592948in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.711147in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.610377in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.630054in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.508902in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.387449in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.387114in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.505463in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.384916in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.486490in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.469396in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.471694in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.592493in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.612171in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.511401in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.493533in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.493533in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.474710in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.353458in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.372299in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.270324in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.371194in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.351047in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.350946in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.371346in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.472317in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.491187in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.469884in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.470286in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.468157in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.488671in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.506906in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.506906in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.508029in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.626615in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.606201in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.486593in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.367958in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.249372in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.267690in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.385855in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.385671in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.385671in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.368577in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.368577in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.490583in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.371780in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.492392in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.391320in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.509133in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.385686in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.506686in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.489442in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.610727in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.610727in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.489208in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.506503in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.502630in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.623681in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.724150in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.727354in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.710561in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.593150in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.592026in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.491557in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.487866in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.506032in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.625688in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.624111in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.505945in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752855in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.752855in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.755135in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.753241in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.752957in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.748933in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.748280in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.749151in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.751062in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.751749in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.754145in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.751884in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.750560in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.749219in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.750694in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.750893in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.752468in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.753725in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.752837in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.753643in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.750928in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.752805in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.753411in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754350in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.752051in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753291in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.752033in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.753290in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.751044in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.750072in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.750023in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.747977in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.746821in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.745395in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.747323in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.747507in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.750123in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.749870in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.750978in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.750844in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.751599in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.749805in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.752722in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.650309in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.648498in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.647325in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.527580in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.529139in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.632524in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.633597in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.634987in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.652184in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.650610in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.650848in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.648081in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.646220in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.748733in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.748833in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.748461in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.748830in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.750456in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.749500in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.749131in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.751411in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.750975in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.751814in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.752671in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.752571in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.752267in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.750624in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.749551in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.750523in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.749718in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.750657in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.748794in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.748593in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.750086in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.749147in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.748813in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752923in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753828in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754180in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.754851in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.651868in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.648867in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.648649in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.647911in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.544508in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.649486in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.744994in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.752535in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.234770in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.759913in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.745981in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.752862in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.507222in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.507222in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.509436in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.509436in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.492057in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.472196in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.591804in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.471358in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.589674in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.487597in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.386626in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.267018in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.387599in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.387918in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.489492in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.368910in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.368910in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.368910in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.369733in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.386844in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.508230in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.508230in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.609403in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.489610in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.488821in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.589591in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.487883in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.607741in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.588014in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.487244in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.490145in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.471761in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.492359in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.371645in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.472515in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.371042in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.472716in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.471795in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.370924in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.472097in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.370422in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.267287in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.387127in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.506500in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.387915in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.387915in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.388740in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.269367in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.267036in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.388858in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.511083in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.512944in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.492796in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.370571in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.250377in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.268847in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.369718in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.488453in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.590598in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.610308in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.491572in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.390300in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.491371in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.370354in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.249774in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.351248in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.370201in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.646280in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.644285in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.644586in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.645090in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.749701in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.753558in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.752183in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.751731in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.752217in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.752687in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.751698in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.752468in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.753541in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.754413in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.750959in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.748846in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.748344in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.745292in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.743632in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.744168in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.745358in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.748242in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.750323in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.753040in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.751129in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.751950in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.748545in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.749198in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.750490in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.748111in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.748480in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.746702in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.748764in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.748559in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.747351in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.749834in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.750538in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.751158in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.751228in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.749669in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.748261in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.747540in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.744706in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.746414in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.747622in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.749601in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.748646in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.750038in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.749351in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.749114in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.749720in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.747673in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.749031in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.746533in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.748730in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.750639in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.752487in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.751498in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.751766in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.752387in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.749888in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.750457in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.749638in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.749655in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.750443in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.752672in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.753526in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.754781in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.755955in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.753625in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.753055in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.753005in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.749651in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.747371in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.748896in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.747941in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.747153in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.749703in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.751313in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.647205in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.648798in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.648781in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.648965in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.650575in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.755471in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.752988in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755017in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755402in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.753156in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751900in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.751967in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759913in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.754714in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.748099in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.752457in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.744650in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.744650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.337324in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.452504in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.034520in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.178677in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.106329in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.034696in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.046989in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.070342in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.081343in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.092955in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.080815in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.080463in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.070800in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.070248in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.093296in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.140554in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.118081in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.118786in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.071598in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.082506in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.094376in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.118222in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.141129in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.117905in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.105965in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.094317in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.082154in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.082236in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.082588in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.107503in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.107937in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.119209in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.106693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.047858in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.035858in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.095844in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.095327in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.129893in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.071469in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.059141in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.083562in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.060738in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.060926in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.036821in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.082811in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.034203in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.046484in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.024610in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.989880in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.026184in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.073759in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.118715in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.118081in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.116238in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.140354in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.104685in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.129189in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.106105in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.105859in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.060174in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.023718in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.977540in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.966926in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.955009in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.013127in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.000717in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.058026in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.081790in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.059341in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.094282in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.107514in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.083586in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.072256in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.082365in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.036293in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.023330in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.011519in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.036246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.158624in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.223259in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.339085in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.981215in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.255394in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.218903in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.218503in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.099859in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.040379in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.016779in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.994236in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.911038in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.899614in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.887157in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.911273in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.945956in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.004615in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.014947in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.991348in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.025820in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.015828in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.993884in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.028802in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.005390in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.016121in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.004005in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.074745in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.063145in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.039204in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.039369in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.027416in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.003500in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.003582in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.062945in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.085782in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.087308in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.076259in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.015464in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.062710in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.109851in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.097030in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.086909in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.097347in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.014666in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.014008in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{0.957064in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.969145in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.014243in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.943549in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.955561in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.990467in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.049008in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.037432in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.061736in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.049595in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.991406in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.980828in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.980276in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.016063in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.028485in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.981919in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.015135in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.003324in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.062147in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.038559in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.015617in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.028062in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.992040in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.967513in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.001997in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.072937in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.039533in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.935730in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.995269in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.948082in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.994212in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.039897in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.992804in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.922040in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.980205in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.969110in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.028790in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.053212in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.087437in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.018364in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.053904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.749379in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752197in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.393975in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.395618in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.399141in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.395031in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.395031in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.519135in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.518196in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.520661in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.519840in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.518548in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.747383in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.741630in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.505515in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.392800in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.391626in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.389161in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.749614in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.512677in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.392566in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.390452in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.266466in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.387165in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.744682in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.514556in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.746796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.572800in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.573387in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.047024in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.045028in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.045967in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.810088in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{0.809971in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{0.929026in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.925503in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.804217in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.804687in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{0.687745in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.925034in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.811262in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.928321in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.805979in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.038570in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.039862in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.926795in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.162322in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.930200in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.926560in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.031291in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.155512in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.037162in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.928086in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.814667in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{0.929378in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.930082in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{0.928908in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.930904in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.044324in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.932196in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.163731in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.165022in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.277620in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.034931in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.041036in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.808209in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.693499in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{0.929495in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.048785in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.161618in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.163026in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.803396in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.037514in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.401019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.031526in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{0.914349in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.157391in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{0.919868in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.803748in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{0.922685in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.272689in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.396205in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.154925in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.036340in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.151520in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.921277in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{0.916228in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.803161in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.920220in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.918576in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{0.922451in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{0.805157in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.917637in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.799169in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.684810in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.802221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.515202in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.633200in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.692904in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.689382in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.645035in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.680259in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.692646in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.681233in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.693691in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.681034in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.680447in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.680846in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.705490in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.705385in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.680740in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.657293in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.657481in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.598294in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.596638in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.609918in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.646362in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.718981in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.707674in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.683147in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.670889in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.658115in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.669880in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.669844in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.694289in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.682196in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.682137in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.634410in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.646796in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.634140in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.645986in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.669011in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.656612in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.608333in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.596310in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.608650in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.645211in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.633247in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.657493in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.670267in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.658162in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.681175in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.669187in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.681022in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.680916in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.657540in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.682936in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.633823in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.610223in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.634351in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.609741in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.647560in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.695487in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.720167in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.721130in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.732789in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.682959in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.647055in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.658174in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.645540in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.645892in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.670561in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.683077in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.671265in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.683441in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.695053in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.695475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.707252in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.707545in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.694806in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.694970in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.695135in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.658315in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.670819in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.682184in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.681069in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.705526in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.719228in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.669516in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.622845in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.622621in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.597531in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.607922in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.656060in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.679707in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.644871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{0.562820in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.636781in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.635842in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.625040in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.623866in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.625627in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.747735in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.752666in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.637955in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.639130in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.638777in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.277855in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.277033in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.399610in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.522070in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.517844in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.514908in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.519018in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.520192in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.520074in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.510329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.629737in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.272571in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.513617in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.391039in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.512560in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.505398in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.627036in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.509155in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.275976in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.276446in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.397262in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.507746in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.385286in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.504928in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.751727in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.635255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.453443in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.693784in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.620391in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.656870in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.644836in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.644378in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.645059in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.656718in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.633599in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.659125in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.634961in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.647477in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.635126in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.634480in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.646526in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.634492in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.621659in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.657469in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.633552in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.644977in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.681198in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.694019in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.693726in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.706124in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.717607in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.693561in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.656495in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.669516in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.669363in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.622164in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.621530in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.657986in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.597484in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.610375in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.610246in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.622398in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.597495in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.621682in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.621048in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.609002in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.597519in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.609894in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.621424in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.681621in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.668048in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.680200in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.679754in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.678955in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.667144in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.691460in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.607593in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.620860in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.620942in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.609319in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.561603in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.633294in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.621025in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.633400in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.620802in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.669539in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.681891in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.694489in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.718558in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.682466in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.669868in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.657833in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.669516in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.681973in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.694254in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.694642in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.682713in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.706582in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.693597in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.705690in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.692634in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.716316in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.704657in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.718006in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.730205in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.706688in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.706958in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.706594in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.680458in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.679766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.715388in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.691953in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.692211in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.705960in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.694360in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.682677in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.646080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.738694in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.391626in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.512443in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.749731in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.749496in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.155630in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.155747in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.155043in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.273158in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.506572in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.386578in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.387400in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.506455in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.623749in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.511034in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.515378in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.624805in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.628797in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.626097in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.743743in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.625862in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.626919in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.629032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.757011in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.757421in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.732718in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.707862in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.670173in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.658608in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.597918in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.597719in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.622351in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.622974in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.682184in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.669962in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.645951in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.648006in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.646773in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.633975in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.645575in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.692740in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.668013in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.680822in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.667966in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.692751in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.704950in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.729525in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.730628in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.730288in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.728902in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.730076in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.694195in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.718817in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.707099in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.708684in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.683147in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.719345in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.694113in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.657657in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.682396in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.682560in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.707216in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.743978in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.732213in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.695463in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.695980in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.695158in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.719286in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.756330in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.719791in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.719979in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.720214in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.683300in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.646479in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.670431in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.670784in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.671230in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.708602in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.745175in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758290in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.757691in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757187in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.720695in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.707733in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.695076in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.695170in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.669692in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.706265in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.718828in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.757421in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.744764in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.745633in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.745081in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.732472in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.743755in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.742322in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.742158in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.741970in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.729865in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.731321in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.732401in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.732824in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.733270in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.758396in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758032in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.758114in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.745293in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.732401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.447925in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.575904in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.692552in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.629560in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.596145in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.596415in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.571418in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.522258in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.510658in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.535643in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.560112in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.559149in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.571031in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.546527in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.509660in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.484546in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.572076in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.632625in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.558268in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.498001in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.498083in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.437593in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.449498in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.450320in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.474143in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.449616in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.461791in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.449874in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.400550in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.460653in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.496663in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.545435in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.557893in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.596157in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.584428in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.573050in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.597237in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.597777in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.547783in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.571477in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.570526in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.534117in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.521354in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.509226in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.534093in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.547420in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.608884in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.609530in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.645493in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.573027in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.596169in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.546891in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.582925in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.522857in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.545917in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.509719in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.472441in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.496052in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.546022in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.570362in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.522669in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.510646in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.559137in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.534845in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.523550in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.571712in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.571594in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.524360in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.511456in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.475235in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.427038in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.438520in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.449862in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.426110in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.413336in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.449228in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.462637in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.475082in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.486401in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.545999in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.582572in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.606489in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.643145in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.593081in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.593456in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.593515in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.592388in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.568765in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.633729in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.506102in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.745269in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.627741in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.516669in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.518431in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.520427in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.637721in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.635959in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.634081in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.749379in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.758126in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.628973in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.572792in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.448101in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.547725in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.462061in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.498330in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.534563in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.596415in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.656178in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.644073in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.668400in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.619545in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.545494in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.545670in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.521155in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.521166in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.557623in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.545259in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.557869in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.569246in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.618336in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.655614in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.644037in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.620250in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.621189in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.583864in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.522904in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.498858in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.523244in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.487105in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.463623in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.487469in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.499504in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.463024in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.474531in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.474906in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.474812in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.450743in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.499457in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.535948in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.547408in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.571888in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.536289in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.498717in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.498494in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.449522in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.509895in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.535115in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.559724in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.584028in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.584428in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.619404in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.594020in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.557658in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.569728in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.533741in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.497907in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.462038in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.497942in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.485344in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.520990in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.508662in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.509637in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.510423in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.510623in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.571735in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.535761in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.572358in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.560065in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.596474in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.523233in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.522927in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.521847in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.559114in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.546844in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.607534in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.584322in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.560112in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.558855in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.570949in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.557435in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.629807in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.642206in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.656154in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.632813in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.596767in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.595969in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.559806in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.534434in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.558304in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.595605in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.583406in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.584251in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.559302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.447162in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.450215in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.631791in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753606in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.582596in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.582972in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.595816in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.608379in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.596345in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.559513in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.596345in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.523538in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.523644in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.499657in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.474812in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.547243in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.485779in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.521906in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.534528in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.498025in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.510822in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.547161in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.559208in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.582749in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.632108in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.620262in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.558973in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.582244in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.605538in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.569869in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.606642in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.570467in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.558198in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.571430in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.535620in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.511433in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.524219in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.475529in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.523327in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.510717in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.547549in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.498365in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.534821in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.498788in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.486213in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.485802in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.461099in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.462120in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.485943in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.486553in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.523021in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.522810in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.570103in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.534046in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.521366in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.545787in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.534586in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.498107in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.498118in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.498036in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.546915in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.535138in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.534950in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.596380in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.585238in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.583934in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.584052in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.511128in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.474214in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.425288in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.424537in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.437006in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.486013in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.509613in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.499210in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.547596in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.571113in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.546504in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.546668in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.595042in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.619217in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.595088in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.583124in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.595441in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.545470in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.461228in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.473192in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.461651in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.474636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.389260in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.268180in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.389701in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.510282in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.632841in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.511321in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.751283in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.749758in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.268913in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.267136in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.267136in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.388488in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270054in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.250879in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.269114in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.389156in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.268744in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.250075in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.268245in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.165797in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.287049in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.512829in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.286415in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.744565in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.739530in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.386275in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.386275in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.486844in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.368679in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.249272in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.249674in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.267306in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.285275in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.268044in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.389732in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.756306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.175707in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.173946in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153751in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.751610in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.739868in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.507394in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.737520in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.510447in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.692728in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.329856in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.378277in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.486988in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.330021in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.341985in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.172654in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.184806in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.172889in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.172678in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.172537in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.160620in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.184337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.160479in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.196160in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.184384in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.184384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.245590in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.160713in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.365960in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.233415in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.233015in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.269213in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.184900in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.209345in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.282070in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.390875in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.414639in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.353996in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.281318in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.184830in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.184618in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.232710in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.745739in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.689323in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.353198in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.353198in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.437393in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.232898in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.256756in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.172560in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.160737in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.208852in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.196817in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.184947in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.268697in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.232452in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.221145in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.208406in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.160854in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.172772in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175824in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.115651in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.147516in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.142092in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.800695in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.694790in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.695260in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375776in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375658in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375658in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503637in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759326in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503268in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503251in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.631112in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375340in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503536in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375323in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503302in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759659in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247411in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247345in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588063in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589153in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907053in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907522in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.892206in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.998112in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.982645in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.876706in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.876941in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.786117in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801148in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.785949in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.679792in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.679558in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.770432in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.785731in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.891888in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.892006in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.801383in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.907405in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907254in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.801349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.786067in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.770768in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.088768in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.876690in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.876555in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.104067in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.998128in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.891989in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907506in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801466in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.695561in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.786184in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.680145in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.680027in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.589404in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.695343in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.801500in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.801617in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.801584in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013344in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.922721in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.588820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.588063in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.695142in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013092in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503754in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503343in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.631251in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503261in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247281in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.503320in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.375353in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.375294in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.247375in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375377in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.503332in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.375248in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.631239in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.375341in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.375271in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247340in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759535in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247304in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247293in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247387in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247363in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247316in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.247328in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.694673in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.801106in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.928309in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.002654in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.939041in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.960187in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.949596in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.917825in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.970906in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.970953in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.981497in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.992087in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.960292in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.981544in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.002772in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013339in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.981567in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.917872in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.917966in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.896702in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.928521in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{0.917930in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.896597in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{0.928462in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907199in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{0.832924in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.811614in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.854094in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.875310in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.970812in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.992064in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.981462in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.002725in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{0.992123in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.034543in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{0.981532in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.896738in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.864907in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.907352in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.981602in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.981649in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.970988in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.886159in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.896749in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.907234in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.928486in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013315in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.023906in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.045122in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.023941in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.939064in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.034555in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.034602in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.045192in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013421in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.896761in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.864990in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.886171in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.896808in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.854258in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.822428in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.864860in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907363in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.896796in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.875604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.247328in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.247563in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/SWITCH_DQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.722999877929687500e+02 -4.900000000000000000e+01 9.871443000000000438e+02 -5.134282836914062500e+02 1.000000000000000000e+03 -4.148435388211987629e+01 5.860843294680573763e+02
1.000000000000000000e+03 4.685000000000000000e+02 -4.900000000000000000e+01 9.795771999999999480e+02 -2.139783325195312500e+02 1.000000000000000000e+03 1.547156583249113737e+02 7.822843416750886263e+02
2.000000000000000000e+03 -3.455000000000000000e+02 -1.898367999999998688e+02 -4.900000000000000000e+01 -7.984409179687500000e+02 1.074408874511718750e+02 -6.592843416750886263e+02 -3.171565832491137371e+01
3.000000000000000000e+03 -2.435000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.325185546875000000e+02 1.455185852050781250e+02 -5.572843416750886263e+02 7.028434167508862629e+01
4.000000000000000000e+03 -1.415000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.780003662109375000e+02 3.950003662109375000e+02 -4.552843416750886263e+02 1.722843416750886263e+02
5.000000000000000000e+03 2.059997558593750000e+00 -7.716735999999997375e+01 3.639442999999999984e+02 -5.672732910156249773e+02 5.295919677734375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.211799987792968807e+02 -1.054212999999999454e+02 1.567154400000000010e+02 -6.234617797851562955e+02 3.509061157226562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.431999999999999886e+02 -1.054212999999999454e+02 -4.900000000000000000e+01 -7.175154785156249773e+02 2.311154846191406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.222600006103515682e+02 -1.055367399999999662e+02 -4.900000000000000000e+01 -7.262239257812500455e+02 2.817039428710937727e+02 0.000000000000000000e+00 4.708863683009866463e+00
9.000000000000000000e+03 -1.824800003051757926e+02 -1.055367399999999662e+02 -4.900000000000000000e+01 -6.998887695312499773e+02 3.349287780761718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.637400001525878963e+02 -1.055367399999999662e+02 -4.900000000000000000e+01 -6.632927062988280795e+02 3.358127197265624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.439600013732910213e+02 -7.728279999999998040e+01 -4.900000000000000000e+01 -6.318333068847656477e+02 3.439133117675781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.646400001525879020e+02 -7.728279999999998040e+01 -4.900000000000000000e+01 -6.223925598144530795e+02 2.931125610351562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -1.052399993896484318e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.511743591308593295e+02 3.406943603515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.652400009155273324e+02 -7.725393999999997163e+01 -4.900000000000000000e+01 -6.102353210449218750e+02 2.797553283691406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.636999961853027230e+02 -2.729982400000000098e+02 -4.900000000000000000e+01 -7.112313110351562955e+02 1.900842041015625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.427999961853027457e+02 -3.008192799999999920e+02 -4.900000000000000000e+01 -7.520381103515625227e+02 2.726910095214843750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.816999961853027230e+02 -3.008192799999999920e+02 -2.014000000000011070e+01 -7.516843261718750000e+02 3.945372253417968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.826399963378906364e+02 -3.008192799999999920e+02 -2.014000000000011070e+01 -7.045058959960937273e+02 3.454787902832031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.433799957275390682e+02 -2.725653399999999920e+02 -2.014000000000011070e+01 -6.827030883789062727e+02 4.021959838867187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -4.294000091552734233e+01 -7.682103999999996802e+01 -2.014000000000011070e+01 -6.159542968749999545e+02 5.300742919921874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.142000122070312429e+01 -7.696533999999996922e+01 9.210619999999773100e+00 -6.088170532226562273e+02 5.659770385742187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -6.288000183105468466e+01 -7.696533999999996922e+01 -1.964938000000011442e+01 -5.698022216796874773e+02 4.440422027587890739e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.011600006103515597e+02 -1.046132199999999557e+02 -1.964938000000011442e+01 -6.861438476562500455e+02 4.838238433837890398e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -9.996000061035155682e+01 -1.046132199999999557e+02 -1.964938000000011442e+01 -6.849713500976562273e+02 4.850513458251953125e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.803399978637695256e+02 -2.979286599999999225e+02 -1.964938000000011442e+01 -7.354141845703125000e+02 3.747341888427734489e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.617599975585937386e+02 -2.699633199999999533e+02 -1.973596000000011230e+01 -7.037422485351562500e+02 3.802222625732421761e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.415399971008300781e+02 -2.699633199999999533e+02 -1.973596000000011230e+01 -7.139816894531250000e+02 4.309017028808593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.221199981689453153e+02 -2.423154399999999953e+02 -1.973596000000011230e+01 -6.453195251464843523e+02 4.010795288085937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.009199974060058622e+02 -2.423154399999999953e+02 -1.973596000000011230e+01 -6.438986022949218295e+02 4.420586059570312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -6.189999923706054830e+01 -4.900000000000000000e+01 -1.973596000000011230e+01 -5.874248840332031705e+02 4.636248870849609602e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -1.014599998474121065e+02 -7.699419999999997799e+01 -4.900000000000000000e+01 -6.264920349121093750e+02 4.235720428466796648e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -1.217999984741210966e+02 -7.699419999999997799e+01 -4.900000000000000000e+01 -6.167325927734375455e+02 3.731326080322265852e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -1.416399986267089730e+02 -7.699419999999997799e+01 -4.900000000000000000e+01 -6.558935607910156023e+02 3.726135711669921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.623599975585937614e+02 -7.699419999999997799e+01 -4.900000000000000000e+01 -6.564879089355468977e+02 3.317679229736328352e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -1.622199981689453239e+02 -1.053635799999999563e+02 -4.900000000000000000e+01 -6.976738708496093295e+02 3.732338867187500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -1.616199981689453011e+02 -1.050172599999999363e+02 -4.900000000000000000e+01 -6.954550354003906705e+02 3.722150512695312727e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.191799987792968807e+02 -1.050172599999999363e+02 -1.996684000000011494e+01 -7.343671752929687955e+02 4.960071838378906364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.385999999999999943e+02 -1.326939999999999031e+02 -1.996684000000011494e+01 -7.648738159179687273e+02 4.876738281250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -1.184400009155273494e+02 -1.326939999999999031e+02 -1.996684000000011494e+01 -7.645712646484374773e+02 5.276912780761718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -9.924000091552734659e+01 -1.043246199999999533e+02 -1.996684000000011494e+01 -6.851649780273437500e+02 4.866849914550781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -1.205599990844726506e+02 -1.050749799999999539e+02 -1.996684000000011494e+01 -6.875107910156250455e+02 4.463908081054687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.215199996948242074e+02 -3.009904199999999719e+02 -4.900000000000000000e+01 -7.600786499023437273e+02 3.360782958984374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.207799972534179744e+02 -3.009904199999999719e+02 -4.900000000000000000e+01 -7.584918579101562273e+02 3.359715087890625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.412199981689453239e+02 -3.009904199999999719e+02 -4.900000000000000000e+01 -7.577409790039062045e+02 2.943406249999999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.390399993896484432e+02 -3.009904199999999719e+02 1.546020199999999818e+02 -6.970630798339843750e+02 4.380227294921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.399200012207031136e+02 -2.725921799999999848e+02 1.546020199999999818e+02 -6.563373962402343977e+02 3.955370391845702898e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -9.856000061035156534e+01 -2.685921799999999848e+02 1.546020199999999818e+02 -6.519790710449218523e+02 4.548590850830078125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -8.104000244140624432e+01 -2.409154399999999896e+02 1.546020199999999818e+02 -5.750587951660156705e+02 4.129787963867187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.012600006103515682e+02 -2.689673599999999851e+02 1.546020199999999818e+02 -6.077448913574219205e+02 4.052248840332031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.418199981689453182e+02 -2.967883999999999673e+02 -4.900000000000000000e+01 -7.362753906250000000e+02 2.526353820800781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.805599975585937500e+02 -2.967883999999999673e+02 -1.982254000000011729e+01 -7.372696777343750227e+02 3.761496673583984602e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.015600006103515511e+02 -2.979883999999998991e+02 -1.982254000000011729e+01 -7.365574340820312500e+02 3.334374237060546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.599599998474121207e+02 -2.979883999999998991e+02 9.124039999999769890e+00 -7.756640502929687955e+02 4.557440490722656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.988399986267089901e+02 -4.655364799999999263e+02 9.124039999999769890e+00 -8.086037475585937955e+02 4.311847045898437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.192999999999999972e+02 -4.377154399999999441e+02 9.124039999999769890e+00 -7.501075439453125000e+02 5.317684936523437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.985200012207031364e+02 -6.300637799999999515e+02 -2.005342000000011282e+01 -8.157679687500000227e+02 4.389889099121093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.590799987792968864e+02 -4.369483400000000302e+02 -2.005342000000011282e+01 -7.560991577148437273e+02 4.582001037597656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.395799964904785213e+02 -4.647693800000000124e+02 -4.900000000000000000e+01 -7.862283447265624545e+02 3.273292846679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.612399986267089957e+02 -2.691693799999999896e+02 -4.900000000000000000e+01 -6.862696838378906250e+02 3.637896667480468977e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.617199996948241960e+02 -4.644868399999999156e+02 -4.900000000000000000e+01 -7.737424133300780795e+02 2.503023986816406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.440399978637695426e+02 -2.721384999999999081e+02 -4.900000000000000000e+01 -7.079309753417968523e+02 2.198509735107421932e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.231199981689453011e+02 -2.721384999999999650e+02 -4.900000000000000000e+01 -7.055327819824218523e+02 2.592927703857421875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.603799957275390398e+02 -4.387463200000000256e+02 -4.900000000000000000e+01 -7.474569763183593523e+02 2.660209625244140739e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.195399948120117415e+02 -6.350328999999999269e+02 -4.900000000000000000e+01 -8.437148071289062727e+02 2.439588043212890511e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.576999923706054574e+02 -4.676807799999999702e+02 -4.900000000000000000e+01 -8.253299194335937727e+02 3.492539337158203239e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -1.766599929809570426e+02 -4.676807799999999702e+02 -4.900000000000000000e+01 -7.478060302734375000e+02 4.338100402832031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -1.955999938964843636e+02 -6.603096400000000585e+02 -1.959166000000011465e+01 -8.072501220703125000e+02 4.553741271972656364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.596599975585937443e+02 -4.947119199999999068e+02 -1.959166000000011465e+01 -7.686510986328124773e+02 4.493311096191406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -1.000799987792968722e+02 -2.984253399999999488e+02 -1.959166000000011465e+01 -6.695327392578125227e+02 4.693727416992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.011600006103515597e+02 -2.704599999999999227e+02 -1.959166000000011465e+01 -6.379914184570312727e+02 4.356714111328125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.220400009155273438e+02 -2.704599999999999795e+02 -1.959166000000011465e+01 -6.376312255859375000e+02 3.935512207031250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.042999999999999972e+02 -7.783113999999997645e+01 -4.900000000000000000e+01 -5.423029357910156705e+02 3.337029479980468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -6.322000122070312500e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.164492614746093295e+02 3.900092712402343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.239799987792968778e+02 -7.762911999999997192e+01 -4.900000000000000000e+01 -5.796079162597656023e+02 3.316479309082031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -8.223999786376953125e+01 -1.057676199999999369e+02 1.543731600000000128e+02 -5.970971862792969205e+02 4.326172058105468636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -1.215599975585937500e+02 -1.057676199999999369e+02 1.543731600000000128e+02 -6.831019470214844205e+02 4.399819641113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -1.219799972534179631e+02 -1.057676199999999369e+02 1.543731600000000128e+02 -6.852446594238281250e+02 4.412846740722656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.015199996948242074e+02 -2.996911399999999617e+02 1.543731600000000128e+02 -7.496973571777343750e+02 3.533671325683593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.998000045776367131e+02 -4.659774599999999509e+02 1.543731600000000128e+02 -7.849728210449218295e+02 3.920825866699218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.619000061035156364e+02 -4.662083400000000211e+02 -4.900000000000000000e+01 -7.996035583496093295e+02 2.825133056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.405600036621093523e+02 -6.595237800000001016e+02 -4.900000000000000000e+01 -8.627587951660156023e+02 1.930866271972656136e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.590600036621093523e+02 -6.873159599999999045e+02 -4.900000000000000000e+01 -9.322149658203125000e+02 2.255427978515625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.577000061035156477e+02 -6.893078799999999546e+02 -4.900000000000000000e+01 -9.322149658203125000e+02 2.620472778320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.586400024414062386e+02 -5.224732199999998556e+02 -4.900000000000000000e+01 -8.949710571289062955e+02 2.229233703613281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.789400024414062500e+02 -5.222134799999997767e+02 -4.900000000000000000e+01 -8.859276489257812273e+02 1.732799743652343807e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.799400047302245866e+02 -3.288980399999999236e+02 -4.900000000000000000e+01 -8.209921630859374773e+02 3.016064086914062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.010800041198730241e+02 -3.294463799999999196e+02 -4.900000000000000000e+01 -8.210887451171875000e+02 2.594229858398437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.034599990844726562e+02 -1.335309399999999300e+02 -4.900000000000000000e+01 -7.208264953613281705e+02 3.139065002441406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.629800003051757926e+02 -1.054501599999999542e+02 -4.900000000000000000e+01 -6.968565246582031705e+02 3.708965332031249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -1.035599990844726506e+02 -7.734051999999996951e+01 -4.900000000000000000e+01 -6.368127441406250000e+02 4.296927490234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.012199943542480582e+02 -2.702559599999999591e+02 -4.900000000000000000e+01 -7.017482299804687500e+02 3.367546997070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.416999946594238224e+02 -2.419154399999999896e+02 -4.900000000000000000e+01 -6.310359680175781705e+02 3.850824462890624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -1.191599945068359432e+02 -2.419154399999999896e+02 -2.002456000000011471e+01 -6.583118774414062955e+02 4.574383605957031023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.599199920654296818e+02 -2.701116599999999721e+02 -2.002456000000011471e+01 -6.829898559570312955e+02 4.005963439941406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.792199920654296932e+02 -2.701116599999999721e+02 -2.002456000000011471e+01 -7.211661926269531477e+02 4.001726806640625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -1.619999969482421989e+02 -2.728250799999999572e+02 -2.002456000000011471e+01 -7.065042053222656477e+02 3.825042297363281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.404799972534179631e+02 -4.654270999999999958e+02 -2.002456000000011471e+01 -8.023567749023437727e+02 3.213967956542968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.625599975585937500e+02 -4.654270999999999958e+02 -4.900000000000000000e+01 -7.724457275390625455e+02 2.473257385253906193e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.826799987792968523e+02 -6.331483399999999619e+02 -4.900000000000000000e+01 -7.993265136718749773e+02 2.339665161132812443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.405599990844726506e+02 -6.331483399999999619e+02 -1.924534000000011957e+01 -7.892567993164062727e+02 3.081367919921875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNnoshieldNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.199999999999999734e+00 3.199999999999999734e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.199999999999999734e+00 3.199999999999999734e+00
2.000000000000000000e+03 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.800000000000000266e+00 1.019999999999999929e+01
3.000000000000000000e+03 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.101020336151123047e+00 1.000000000000000000e+01 2.800000000000000266e+00 9.199999999999999289e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.199999999999999734e+00 3.199999999999999734e+00
5.000000000000000000e+03 2.600000000000000089e+00 1.711400000000000476e+00 4.000000000000000000e+00 7.036889076232910600e-01 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.200000000000000178e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.503688907623291104e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.599999999999999645e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.987173748016357377e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 6.000000000000000000e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.703688907623290838e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 6.200000000000000178e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.966969680786132990e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
1.100000000000000000e+04 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
1.200000000000000000e+04 8.199999999999999289e+00 9.422800000000000509e+00 1.000000000000000000e+01 4.966969680786132990e+00 1.000000000000000000e+01 4.701428863092819377e+00 1.000000000000000000e+01
1.300000000000000000e+04 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.766969680786132812e+00 1.000000000000000000e+01 2.525576957218424567e+00 1.000000000000000000e+01
1.400000000000000000e+04 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 2.725576957218423857e+00 1.000000000000000000e+01
1.500000000000000000e+04 6.200000000000000178e+00 6.000000000000000000e+00 8.000000000000000000e+00 3.600000000000000089e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 6.400000000000000355e+00 6.000000000000000000e+00 8.000000000000000000e+00 4.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.400000000000000355e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 4.599999999999999645e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.220204067230224787e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 4.000000000000000000e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.420204067230224521e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.200000000000000178e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.640408134460449308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 5.200000000000000178e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.640408134460449308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 5.200000000000000178e+00 2.000000000000000000e+00 8.000000000000000000e+00 1.640408134460449308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 5.400000000000000355e+00 3.711400000000000254e+00 8.000000000000000000e+00 1.903688907623291016e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 6.000000000000000000e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.703688907623290838e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 6.400000000000000355e+00 7.711400000000000254e+00 8.000000000000000000e+00 3.283484840393066317e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
2.800000000000000000e+04 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
2.900000000000000000e+04 6.200000000000000178e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 9.779795837402343039e+00 2.220050251573519873e+00 1.000000000000000000e+01
3.000000000000000000e+04 4.599999999999999645e+00 1.711400000000000476e+00 8.000000000000000000e+00 9.238929748535156250e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.599999999999999645e+00 1.711400000000000476e+00 8.000000000000000000e+00 9.238929748535156250e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 4.599999999999999645e+00 1.711400000000000476e+00 8.000000000000000000e+00 9.238929748535156250e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.399999999999999911e+00 1.711400000000000476e+00 6.000000000000000000e+00 7.036889076232910600e-01 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.400000000000000355e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.903688907623291016e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 4.400000000000000355e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.903688907623291016e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.799999999999999822e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.620204067230224698e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 4.799999999999999822e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.620204067230224698e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.799999999999999822e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.620204067230224698e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 5.400000000000000355e+00 3.711400000000000254e+00 8.000000000000000000e+00 1.903688907623291016e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.387173748016357511e+00 1.000000000000000000e+01 2.820050251573519517e+00 1.000000000000000000e+01
4.100000000000000000e+04 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
4.200000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 5.799999999999999822e+00 7.134200000000001651e+00 8.000000000000000000e+00 2.250454521179199308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 4.400000000000000355e+00 5.422800000000000509e+00 6.000000000000000000e+00 1.766969680786132812e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 4.599999999999999645e+00 5.711400000000000254e+00 6.000000000000000000e+00 2.083484840393066584e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 4.400000000000000355e+00 5.422800000000000509e+00 6.000000000000000000e+00 1.766969680786132812e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 4.400000000000000355e+00 5.422800000000000509e+00 6.000000000000000000e+00 1.766969680786132812e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 4.400000000000000355e+00 5.422800000000000509e+00 6.000000000000000000e+00 1.766969680786132812e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 6.400000000000000355e+00 7.711400000000000254e+00 8.000000000000000000e+00 3.283484840393066317e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 8.199999999999999289e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.483484840393066051e+00 1.000000000000000000e+01 5.955005567935634403e+00 1.000000000000000000e+01
5.300000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 1.000000000000000000e+01 4.220204067230224787e+00 1.000000000000000000e+01 4.713664654969003109e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.420204067230224521e+00 9.779795837402343039e+00 1.382784171100404969e+00 1.000000000000000000e+01
5.500000000000000000e+04 5.599999999999999645e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.620204067230224698e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 3.799999999999999822e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.420204067230224521e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 2.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.202040672302246205e-01 3.779795837402343928e+00 0.000000000000000000e+00 9.589466384404110144e+00
5.800000000000000000e+04 2.200000000000000178e+00 1.711400000000000476e+00 4.000000000000000000e+00 4.834848403930663840e-01 3.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 1.399999999999999911e+00 1.711400000000000476e+00 2.000000000000000000e+00 4.834848403930663840e-01 2.000000000000000000e+00 0.000000000000000000e+00 9.799999999999998934e+00
6.000000000000000000e+04 2.799999999999999822e+00 3.422800000000000953e+00 4.000000000000000000e+00 9.669696807861327681e-01 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 4.400000000000000355e+00 5.422800000000000509e+00 6.000000000000000000e+00 1.766969680786132812e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 5.799999999999999822e+00 7.134200000000001651e+00 8.000000000000000000e+00 2.250454521179199308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 5.799999999999999822e+00 7.134200000000001651e+00 8.000000000000000000e+00 2.250454521179199308e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 7.200000000000000178e+00 8.845600000000001017e+00 1.000000000000000000e+01 2.733939361572265803e+00 1.000000000000000000e+01 6.000000000000000000e+00 8.400000000000000355e+00
6.500000000000000000e+04 7.400000000000000355e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.050454521179199130e+00 1.000000000000000000e+01 5.930306154330093449e+00 8.869693845669907262e+00
6.600000000000000000e+04 7.200000000000000178e+00 8.845600000000001017e+00 1.000000000000000000e+01 2.733939361572265803e+00 1.000000000000000000e+01 6.000000000000000000e+00 8.400000000000000355e+00
6.700000000000000000e+04 7.400000000000000355e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.050454521179199130e+00 1.000000000000000000e+01 5.930306154330093449e+00 8.869693845669907262e+00
6.800000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 6.000000000000000000e+00 7.422800000000000509e+00 8.000000000000000000e+00 2.566969680786132635e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 5.599999999999999645e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.083484840393066584e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 4.000000000000000000e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.283484840393066317e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.483484840393066495e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 4.400000000000000355e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 4.599999999999999645e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.220204067230224787e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 3.799999999999999822e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.420204067230224521e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 3.799999999999999822e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.420204067230224521e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 3.799999999999999822e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.420204067230224521e+00 5.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 5.400000000000000355e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.220204067230224787e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 5.200000000000000178e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.000000000000000000e+00 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 6.200000000000000178e+00 6.000000000000000000e+00 8.000000000000000000e+00 3.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.420204067230224521e+00 1.000000000000000000e+01 2.525576957218424567e+00 1.000000000000000000e+01
8.300000000000000000e+04 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.020204067230224609e+00 1.000000000000000000e+01 2.790918462990279458e+00 1.000000000000000000e+01
8.400000000000000000e+04 5.599999999999999645e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.220204067230224787e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 4.599999999999999645e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.220204067230224787e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 4.799999999999999822e+00 4.000000000000000000e+00 6.000000000000000000e+00 3.020204067230224609e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 4.599999999999999645e+00 4.000000000000000000e+00 6.000000000000000000e+00 2.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 3.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 3.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 4.000000000000000000e+00 2.000000000000000000e+00 6.000000000000000000e+00 2.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 2.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 9.348469228349532756e+00
9.200000000000000000e+04 2.200000000000000178e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.202040672302246205e-01 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 3.200000000000000178e+00 0.000000000000000000e+00 6.000000000000000000e+00 2.202040672302246205e-01 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 4.400000000000000355e+00 0.000000000000000000e+00 8.000000000000000000e+00 4.404081344604492410e-01 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 4.200000000000000178e+00 0.000000000000000000e+00 8.000000000000000000e+00 4.404081344604492410e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 5.400000000000000355e+00 0.000000000000000000e+00 1.000000000000000000e+01 6.606122016906738059e-01 9.779795837402343039e+00 3.000000000000000000e+00 7.800000000000000711e+00
9.700000000000000000e+04 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844328772e+00 8.659411708155669629e+00
9.800000000000000000e+04 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
9.900000000000000000e+04 4.400000000000000355e+00 1.711400000000000476e+00 8.000000000000000000e+00 7.036889076232910600e-01 7.779795837402343928e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 5.000000000000000000e+00 3.422800000000000953e+00 8.000000000000000000e+00 1.187173748016357333e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNnoshieldNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 7.334898948669433594e+00 6.979789821052551524e+00 7.591347818183899143e+00 6.746952533721923828e+00 7.922845363616943359e+00 6.229467951677207793e+00 8.440329945661659394e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.154511057756309356e+00 1.036537305174076096e+01
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.154511057756309356e+00 1.036537305174076096e+01
3.000000000000000000e+03 6.995890617370605469e+00 6.925560579872131584e+00 7.014220609092712166e+00 6.854451656341552734e+00 7.137329578399658203e+00 5.890459620378379668e+00 8.101321614362831269e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.664455019853477324e+00 7.875317013837928926e+00
5.000000000000000000e+03 7.924111938476562145e+00 7.839024486923217516e+00 7.979068092193602801e+00 7.778234863281250355e+00 8.069989013671875711e+00 4.607818947499883855e+00 1.000000000000000000e+01
6.000000000000000000e+03 7.811109352111816229e+00 7.797043726081848369e+00 7.814775731925964308e+00 7.782821559906006215e+00 7.839397144317627131e+00 4.253583400452740193e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.313098144531250178e+00 7.299032327766418859e+00 7.316764333610533910e+00 7.284810352325439275e+00 7.341385936737060192e+00 4.381049691408986035e+00 1.000000000000000000e+01
8.000000000000000000e+03 6.815086936950683238e+00 6.801020929450989350e+00 6.818752935295104400e+00 6.786799144744873225e+00 6.843374729156494141e+00 6.543881416320800781e+00 7.086292457580565696e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.772886085510253729e+00 6.771886062622070490e+00 6.773886108398437855e+00 6.771886062622070490e+00 6.773886108398437855e+00 6.754885673522949219e+00 6.790886497497558238e+00
1.100000000000000000e+04 6.775286006927490057e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773485946655273260e+00 6.777086067199706854e+00 6.755241992107817950e+00 6.795330021747162164e+00
1.200000000000000000e+04 6.775286006927490057e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773485946655273260e+00 6.777086067199706854e+00 6.755241992107817950e+00 6.795330021747162164e+00
1.300000000000000000e+04 6.775286006927490057e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773485946655273260e+00 6.777086067199706854e+00 6.755241992107817950e+00 6.795330021747162164e+00
1.400000000000000000e+04 6.775286006927490057e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773485946655273260e+00 6.777086067199706854e+00 6.755241992107817950e+00 6.795330021747162164e+00
1.500000000000000000e+04 6.772285938262939453e+00 6.771886062622070490e+00 6.771886062622070490e+00 6.771485900878905895e+00 6.773085975646973012e+00 6.757886409759521484e+00 6.786685466766357422e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.771286010742187500e+00 6.771597456016540839e+00 6.771886062622070490e+00 6.770369434356689808e+00 6.772202587127685192e+00 6.762886047363281250e+00 6.779685974121093750e+00
2.100000000000000000e+04 6.771286010742187500e+00 6.771597456016540839e+00 6.771886062622070490e+00 6.770369434356689808e+00 6.772202587127685192e+00 6.762886047363281250e+00 6.779685974121093750e+00
2.200000000000000000e+04 6.771286010742187500e+00 6.771597456016540839e+00 6.771886062622070490e+00 6.770369434356689808e+00 6.772202587127685192e+00 6.762886047363281250e+00 6.779685974121093750e+00
2.300000000000000000e+04 6.923489379882812322e+00 6.842156070938111512e+00 6.953890228271484730e+00 6.819686222076415838e+00 7.027292537689208807e+00 6.012332855457261260e+00 7.834645904308363384e+00
2.400000000000000000e+04 6.923489379882812322e+00 6.842156070938111512e+00 6.953890228271484730e+00 6.819686222076415838e+00 7.027292537689208807e+00 6.012332855457261260e+00 7.834645904308363384e+00
2.500000000000000000e+04 6.922089385986327947e+00 6.840444631767272021e+00 6.951890182495117365e+00 6.819202804565430043e+00 7.024975967407226740e+00 6.008869171142578125e+00 7.835309600830077770e+00
2.600000000000000000e+04 6.922089385986327947e+00 6.840444631767272021e+00 6.951890182495117365e+00 6.819202804565430043e+00 7.024975967407226740e+00 6.008869171142578125e+00 7.835309600830077770e+00
2.700000000000000000e+04 6.922089385986327947e+00 6.840444631767272021e+00 6.951890182495117365e+00 6.819202804565430043e+00 7.024975967407226740e+00 6.008869171142578125e+00 7.835309600830077770e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.780286216735840199e+00 6.775597547569274681e+00 6.782463504714965730e+00 6.773786830902099432e+00 6.786785602569580078e+00 6.717885017395019531e+00 6.842687416076660867e+00
4.000000000000000000e+04 6.801486587524413707e+00 6.787309215621948333e+00 6.814752843742370558e+00 6.782586956024170277e+00 6.820386219024658025e+00 6.674579022876869772e+00 6.928394152171957643e+00
4.100000000000000000e+04 6.801486587524413707e+00 6.787309215621948333e+00 6.814752843742370558e+00 6.782586956024170277e+00 6.820386219024658025e+00 6.674579022876869772e+00 6.928394152171957643e+00
4.200000000000000000e+04 6.801486587524413707e+00 6.787309215621948333e+00 6.814752843742370558e+00 6.782586956024170277e+00 6.820386219024658025e+00 6.674579022876869772e+00 6.928394152171957643e+00
4.300000000000000000e+04 6.804286766052245916e+00 6.789309261398315698e+00 6.818752935295104400e+00 6.784060478210449219e+00 6.824513053894042613e+00 6.682651920524917522e+00 6.925921611579574311e+00
4.400000000000000000e+04 6.793886566162109730e+00 6.783597730674744142e+00 6.806175447425841796e+00 6.780159664154052912e+00 6.807613468170165660e+00 6.669813542688708630e+00 6.917959589635510831e+00
4.500000000000000000e+04 6.772686195373535334e+00 6.771886062622070490e+00 6.773886108398437855e+00 6.771359539031982067e+00 6.774012851715087713e+00 6.755885124206542969e+00 6.789487266540527699e+00
4.600000000000000000e+04 6.772686195373535334e+00 6.771886062622070490e+00 6.773886108398437855e+00 6.771359539031982067e+00 6.774012851715087713e+00 6.755885124206542969e+00 6.789487266540527699e+00
4.700000000000000000e+04 6.774486160278319957e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.772082424163818004e+00 6.776889896392821910e+00 6.756930892445766723e+00 6.792041428110873191e+00
4.800000000000000000e+04 6.785686397552490590e+00 6.783597730674744142e+00 6.784174943885803444e+00 6.778221702575683238e+00 6.793151092529297053e+00 6.703714146402369956e+00 6.867658648702611224e+00
4.900000000000000000e+04 6.785686397552490590e+00 6.783597730674744142e+00 6.784174943885803444e+00 6.778221702575683238e+00 6.793151092529297053e+00 6.703714146402369956e+00 6.867658648702611224e+00
5.000000000000000000e+04 6.785686397552490590e+00 6.783597730674744142e+00 6.784174943885803444e+00 6.778221702575683238e+00 6.793151092529297053e+00 6.703714146402369956e+00 6.867658648702611224e+00
5.100000000000000000e+04 6.785686397552490590e+00 6.783597730674744142e+00 6.784174943885803444e+00 6.778221702575683238e+00 6.793151092529297053e+00 6.703714146402369956e+00 6.867658648702611224e+00
5.200000000000000000e+04 6.783886432647705078e+00 6.781597684898376777e+00 6.782174898109436079e+00 6.777498817443847301e+00 6.790274047851562855e+00 6.699883937835693359e+00 6.867888927459716797e+00
5.300000000000000000e+04 7.267897224426269176e+00 7.267897415161132635e+00 7.267897415161132635e+00 7.267897224426269176e+00 7.267897224426269176e+00 4.279829978942871094e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.267897224426269176e+00 7.267897415161132635e+00 7.267897415161132635e+00 7.267897224426269176e+00 7.267897224426269176e+00 4.279829978942871094e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.267897224426269176e+00 7.267897415161132635e+00 7.267897415161132635e+00 7.267897224426269176e+00 7.267897224426269176e+00 4.279829978942871094e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.404500484466552734e+00 7.329301420555114355e+00 7.406209380798340014e+00 7.296190834045409801e+00 7.512810134887695668e+00 4.510405996340141499e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.404500484466552734e+00 7.329301420555114355e+00 7.406209380798340014e+00 7.296190834045409801e+00 7.512810134887695668e+00 4.510405996340141499e+00 1.000000000000000000e+01
5.800000000000000000e+04 6.906489276885986683e+00 6.831290022239684845e+00 6.908197982482910504e+00 6.798179626464843750e+00 7.014798927307128729e+00 6.086869716644287109e+00 7.726108837127686257e+00
5.900000000000000000e+04 6.908689308166503729e+00 6.833001461410522559e+00 6.912198074035645234e+00 6.798718261718749822e+00 7.018660354614257635e+00 6.092269745396418301e+00 7.725108870936589156e+00
6.000000000000000000e+04 6.908689308166503729e+00 6.833001461410522559e+00 6.912198074035645234e+00 6.798718261718749822e+00 7.018660354614257635e+00 6.092269745396418301e+00 7.725108870936589156e+00
6.100000000000000000e+04 6.772086048126221058e+00 6.771597456016540839e+00 6.773886108398437855e+00 6.770424652099609197e+00 6.773747444152832031e+00 6.758885860443115234e+00 6.785286235809326882e+00
6.200000000000000000e+04 6.772086048126221058e+00 6.771597456016540839e+00 6.773886108398437855e+00 6.770424652099609197e+00 6.773747444152832031e+00 6.758885860443115234e+00 6.785286235809326882e+00
6.300000000000000000e+04 6.772086048126221058e+00 6.771597456016540839e+00 6.773886108398437855e+00 6.770424652099609197e+00 6.773747444152832031e+00 6.758885860443115234e+00 6.785286235809326882e+00
6.400000000000000000e+04 6.775686359405517223e+00 6.775886154174804332e+00 6.775886154174804332e+00 6.774609279632568537e+00 6.776763439178466797e+00 6.740884304046630859e+00 6.810488414764403586e+00
6.500000000000000000e+04 6.775686359405517223e+00 6.775886154174804332e+00 6.775886154174804332e+00 6.774609279632568537e+00 6.776763439178466797e+00 6.740884304046630859e+00 6.810488414764403586e+00
6.600000000000000000e+04 6.786886501312255682e+00 6.781886291503906428e+00 6.790175081214904651e+00 6.779535484313965021e+00 6.794237518310547230e+00 6.719375216214690916e+00 6.854397786409820448e+00
6.700000000000000000e+04 6.786886501312255682e+00 6.781886291503906428e+00 6.790175081214904651e+00 6.779535484313965021e+00 6.794237518310547230e+00 6.719375216214690916e+00 6.854397786409820448e+00
6.800000000000000000e+04 6.786886501312255682e+00 6.781886291503906428e+00 6.790175081214904651e+00 6.779535484313965021e+00 6.794237518310547230e+00 6.719375216214690916e+00 6.854397786409820448e+00
6.900000000000000000e+04 6.781086158752441584e+00 6.775886154174804332e+00 6.784174943885803444e+00 6.774812221527099609e+00 6.787360095977783558e+00 6.713885307312011719e+00 6.848287010192871449e+00
7.000000000000000000e+04 6.781086158752441584e+00 6.775886154174804332e+00 6.784174943885803444e+00 6.774812221527099609e+00 6.787360095977783558e+00 6.713885307312011719e+00 6.848287010192871449e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.774886035919189808e+00 6.773597501792908204e+00 6.774463321609497157e+00 6.771885967254638317e+00 6.777886104583740412e+00 6.744885921478271484e+00 6.804886150360108132e+00
7.500000000000000000e+04 6.774886035919189808e+00 6.773597501792908204e+00 6.774463321609497157e+00 6.771885967254638317e+00 6.777886104583740412e+00 6.744885921478271484e+00 6.804886150360108132e+00
7.600000000000000000e+04 6.774886035919189808e+00 6.773597501792908204e+00 6.774463321609497157e+00 6.771885967254638317e+00 6.777886104583740412e+00 6.744885921478271484e+00 6.804886150360108132e+00
7.700000000000000000e+04 6.774886035919189808e+00 6.773597501792908204e+00 6.774463321609497157e+00 6.771885967254638317e+00 6.777886104583740412e+00 6.744885921478271484e+00 6.804886150360108132e+00
7.800000000000000000e+04 6.779686164855957209e+00 6.777597593345642046e+00 6.780463458938598365e+00 6.775359439849853338e+00 6.784012889862060192e+00 6.743665640493991198e+00 6.815706689217923220e+00
7.900000000000000000e+04 6.774686145782470525e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773359489440918146e+00 6.776012802124023793e+00 6.745885372161865234e+00 6.803486919403075817e+00
8.000000000000000000e+04 6.774686145782470525e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773359489440918146e+00 6.776012802124023793e+00 6.745885372161865234e+00 6.803486919403075817e+00
8.100000000000000000e+04 6.774686145782470525e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773359489440918146e+00 6.776012802124023793e+00 6.745885372161865234e+00 6.803486919403075817e+00
8.200000000000000000e+04 6.786286354064941406e+00 6.781886291503906428e+00 6.788175035438537286e+00 6.780243682861327947e+00 6.792329025268554865e+00 6.717937735921333697e+00 6.854634972208549115e+00
8.300000000000000000e+04 6.781486225128174006e+00 6.777886199951171697e+00 6.782174898109436079e+00 6.776770210266112926e+00 6.786202239990234197e+00 6.711884975433349609e+00 6.851087474822998402e+00
8.400000000000000000e+04 6.796486568450927912e+00 6.787597822227477984e+00 6.796463825149535509e+00 6.781720447540283025e+00 6.811252689361571910e+00 6.697428116875337345e+00 6.895545020026518479e+00
8.500000000000000000e+04 6.797086524963378729e+00 6.787597822227477984e+00 6.796752431755065160e+00 6.781403827667236150e+00 6.812769222259521307e+00 6.699422458823915960e+00 6.894750591102841497e+00
8.600000000000000000e+04 6.797086524963378729e+00 6.787597822227477984e+00 6.796752431755065160e+00 6.781403827667236150e+00 6.812769222259521307e+00 6.699422458823915960e+00 6.894750591102841497e+00
8.700000000000000000e+04 6.794286537170409979e+00 6.787597822227477984e+00 6.794752385978698683e+00 6.780070209503174183e+00 6.808502864837646662e+00 6.703357074158662776e+00 6.885216000182157181e+00
8.800000000000000000e+04 6.794286537170409979e+00 6.787597822227477984e+00 6.794752385978698683e+00 6.780070209503174183e+00 6.808502864837646662e+00 6.703357074158662776e+00 6.885216000182157181e+00
8.900000000000000000e+04 6.779286193847656072e+00 6.777886199951171697e+00 6.780463458938598365e+00 6.775119972229004084e+00 6.783452415466308949e+00 6.727267905403895298e+00 6.831304482291416846e+00
9.000000000000000000e+04 6.778686237335205256e+00 6.777886199951171697e+00 6.780174852333068714e+00 6.775436592102050959e+00 6.781935882568359553e+00 6.725884914398193359e+00 6.831487560272217152e+00
9.100000000000000000e+04 6.793286418914794567e+00 6.789597868003845349e+00 6.796463825149535509e+00 6.782991027832030895e+00 6.803581809997558238e+00 6.703013477930346298e+00 6.883559359899242835e+00
9.200000000000000000e+04 6.784486198425293324e+00 6.781597684898376777e+00 6.786174989662169921e+00 6.777440452575683949e+00 6.791531944274902699e+00 6.696885108947753906e+00 6.872087287902832742e+00
9.300000000000000000e+04 6.788886356353759588e+00 6.785309169845580968e+00 6.790463687820434302e+00 6.779686450958251953e+00 6.798086261749267223e+00 6.703947643006621604e+00 6.873825069700897572e+00
9.400000000000000000e+04 6.788886356353759588e+00 6.785309169845580968e+00 6.790463687820434302e+00 6.779686450958251953e+00 6.798086261749267223e+00 6.703947643006621604e+00 6.873825069700897572e+00
9.500000000000000000e+04 6.788886356353759588e+00 6.785309169845580968e+00 6.790463687820434302e+00 6.779686450958251953e+00 6.798086261749267223e+00 6.703947643006621604e+00 6.873825069700897572e+00
9.600000000000000000e+04 6.774286174774170277e+00 6.773597501792908204e+00 6.774174715003967506e+00 6.772132015228271129e+00 6.776440334320068537e+00 6.747885227203369141e+00 6.800687122344971414e+00
9.700000000000000000e+04 6.774286174774170277e+00 6.773597501792908204e+00 6.774174715003967506e+00 6.772132015228271129e+00 6.776440334320068537e+00 6.747885227203369141e+00 6.800687122344971414e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.774886035919189808e+00 6.773886108398437855e+00 6.776174760780333983e+00 6.772649955749511896e+00 6.777122116088866832e+00 6.744885921478271484e+00 6.804886150360108132e+00
1.000000000000000000e+05 6.784886169433593572e+00 6.781597684898376777e+00 6.786752202873229223e+00 6.777434635162353338e+00 6.792337703704833807e+00 6.724885439872101855e+00 6.844886898995085289e+00
}\SWITCHDQNHARDSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330377716891595128e+02 4.350377716891595128e+02
1.000000000000000000e+03 9.909000244140625000e+02 9.900000000000000000e+02 9.911443000000000438e+02 9.898560180664062500e+02 9.919440307617187500e+02 4.568622527249029872e+02 1.524937796103221899e+03
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330377716891595128e+02 4.350377716891595128e+02
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330377716891595128e+02 4.350377716891595128e+02
4.000000000000000000e+03 9.912999877929687500e+02 9.910000000000000000e+02 9.911443000000000438e+02 9.905189819335937500e+02 9.920809936523437500e+02 4.572622161038092372e+02 1.525337759482128149e+03
5.000000000000000000e+03 3.370400024414062727e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366750000000000114e+02 3.374050048828124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.370400024414062727e+02 3.368000000000000114e+02 3.370577200000000175e+02 3.366750000000000114e+02 3.374050048828124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.370799926757812273e+02 3.369711399999999912e+02 3.372288599999999974e+02 3.367576538085937727e+02 3.374023315429687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.370799926757812273e+02 3.369711399999999912e+02 3.372288599999999974e+02 3.367576538085937727e+02 3.374023315429687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.550999877929687045e+02 5.549711399999999912e+02 5.552288599999999406e+02 5.546115112304687500e+02 5.555884643554687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.550599853515625455e+02 5.549422799999999825e+02 5.553999999999999773e+02 5.545615722656250455e+02 5.555583984375000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 7.729799804687500000e+02 7.727422800000000507e+02 7.733999999999999773e+02 7.723215698242187273e+02 7.736383911132812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 5.549599853515625227e+02 5.547711400000000594e+02 5.552000000000000455e+02 5.544677124023437500e+02 5.554522583007812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 5.549599853515625227e+02 5.547711400000000594e+02 5.552000000000000455e+02 5.544677124023437500e+02 5.554522583007812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.369399902343749886e+02 3.367711400000000026e+02 3.371999999999999886e+02 3.366138549804687727e+02 3.372661254882812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.189199951171874972e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187599975585937528e+02 1.190799926757812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188760498046874972e+02 1.192839599609374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188760498046874972e+02 1.192839599609374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 3.370800048828124886e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.366760498046875227e+02 3.374839599609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.370800048828124886e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.366760498046875227e+02 3.374839599609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.370800048828124886e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.366760498046875227e+02 3.374839599609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187999999999999972e+02 1.192000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.188119384765625028e+02 1.190680664062499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.188119384765625028e+02 1.190680664062499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.368999999999999773e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366919311523437273e+02 3.371080688476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 3.368999999999999773e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366919311523437273e+02 3.371080688476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.368999999999999773e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366919311523437273e+02 3.371080688476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 1.189599975585937557e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188799926757812528e+02 1.190400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 3.369599975585937273e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366609008789062614e+02 3.372590942382812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187809082031249943e+02 1.192190917968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187809082031249943e+02 1.192190917968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187809082031249943e+02 1.192190917968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.190000000000000000e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.187809082031249943e+02 1.192190917968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHDQNHARDSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330867644773120446e+02 4.350867644773120446e+02
1.000000000000000000e+03 9.910000000000000000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.899045410156250000e+02 9.920954589843750000e+02 4.569132355226879554e+02 1.525086764477312045e+03
2.000000000000000000e+03 9.914000244140625000e+02 9.910000000000000000e+02 9.920000000000000000e+02 9.906000366210937500e+02 9.922000122070312500e+02 4.573132599367504554e+02 1.525486788891374545e+03
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330867644773120446e+02 4.350867644773120446e+02
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.330867644773120446e+02 4.350867644773120446e+02
5.000000000000000000e+03 3.370800048828124886e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.367009155273437386e+02 3.374590942382812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.550600097656249545e+02 5.546000000000000227e+02 5.553999999999999773e+02 5.544537597656250227e+02 5.556662597656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.550800048828125455e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.544656860351562955e+02 5.556943237304687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 5.550199951171874773e+02 5.546000000000000227e+02 5.550288600000000088e+02 5.543995361328125000e+02 5.556404541015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.550199951171874773e+02 5.546000000000000227e+02 5.550288600000000088e+02 5.543995361328125000e+02 5.556404541015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.550199951171874773e+02 5.546000000000000227e+02 5.550288600000000088e+02 5.543995361328125000e+02 5.556404541015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 5.550599853515625455e+02 5.547711400000000594e+02 5.552288599999999406e+02 5.545005493164062500e+02 5.556194213867187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.370399902343750114e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367077148437500114e+02 3.373722656250000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.190199951171875057e+02 1.189711399999999912e+02 1.192000000000000028e+02 1.188538574218750057e+02 1.191861328125000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.370799926757812273e+02 3.369711399999999912e+02 3.373999999999999773e+02 3.367576538085937727e+02 3.374023315429687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 3.370799926757812273e+02 3.369711399999999912e+02 3.373999999999999773e+02 3.367576538085937727e+02 3.374023315429687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189037963867187528e+02 1.192161987304687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189037963867187528e+02 1.192161987304687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189037963867187528e+02 1.192161987304687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.190400024414062443e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188440429687500028e+02 1.192359619140625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.190400024414062443e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188440429687500028e+02 1.192359619140625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.371200073242187614e+02 3.370000000000000000e+02 3.371999999999999886e+02 3.367407470703125227e+02 3.374992675781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.371200073242187614e+02 3.370000000000000000e+02 3.371999999999999886e+02 3.367407470703125227e+02 3.374992675781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.371200073242187614e+02 3.370000000000000000e+02 3.371999999999999886e+02 3.367407470703125227e+02 3.374992675781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188967041015625057e+02 1.192633056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188967041015625057e+02 1.192633056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187390014648437528e+02 1.191410034179687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365246459960937386e+02 3.372753540039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365246459960937386e+02 3.372753540039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365246459960937386e+02 3.372753540039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370288600000000088e+02 3.365246459960937386e+02 3.372753540039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 3.369799926757812614e+02 3.366000000000000227e+02 3.372288599999999974e+02 3.365968383789062273e+02 3.373631469726562386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 3.371000000000000227e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.367078979492187614e+02 3.374921020507812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 3.371000000000000227e+02 3.368000000000000114e+02 3.373999999999999773e+02 3.367078979492187614e+02 3.374921020507812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188967041015625057e+02 1.192633056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.190800048828125028e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188967041015625057e+02 1.192633056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 3.371200073242187614e+02 3.370000000000000000e+02 3.373999999999999773e+02 3.367870361328124886e+02 3.374529785156249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.371000000000000227e+02 3.370000000000000000e+02 3.373999999999999773e+02 3.368222656250000000e+02 3.373777343749999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.554288599999999860e+02 5.546361328125000227e+02 5.555238769531249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.554288599999999860e+02 5.546361328125000227e+02 5.555238769531249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 5.550800048828125455e+02 5.547999999999999545e+02 5.554288599999999860e+02 5.546361328125000227e+02 5.555238769531249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.367458007812500114e+02 3.373342041015624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187838012695312528e+02 1.190962036132812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370000000000000000e+02 3.365941284179687614e+02 3.372058715820312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 3.368999999999999773e+02 3.366000000000000227e+02 3.370000000000000000e+02 3.365941284179687614e+02 3.372058715820312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.549400024414062500e+02 5.546000000000000227e+02 5.550288600000000088e+02 5.545141357421874773e+02 5.553658691406250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 7.729599975585937273e+02 7.723999999999999773e+02 7.732288599999999406e+02 7.723253295898437045e+02 7.735946655273437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.550199951171874773e+02 5.546000000000000227e+02 5.552288599999999406e+02 5.545415283203125227e+02 5.554984619140625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 3.370599975585937500e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.367312011718750000e+02 3.373887939453125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 3.370599975585937500e+02 3.368000000000000114e+02 3.372288599999999974e+02 3.367312011718750000e+02 3.373887939453125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 1.189599975585937557e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187640380859375000e+02 1.191559570312499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 3.369400024414062500e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366363403320312386e+02 3.372436645507812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 3.369400024414062500e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366363403320312386e+02 3.372436645507812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 3.369400024414062500e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366363403320312386e+02 3.372436645507812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 3.369400024414062500e+02 3.368000000000000114e+02 3.370000000000000000e+02 3.366363403320312386e+02 3.372436645507812614e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.189800048828124943e+02 1.190000000000000000e+02 1.190000000000000000e+02 1.188723022460937528e+02 1.190877075195312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.190199951171875057e+02 1.187999999999999972e+02 1.192000000000000028e+02 1.188111938476562557e+02 1.192287963867187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHDQNSOFTSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.394784937998696819e+02 3.414784937998696819e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.394784937998696819e+02 3.414784937998696819e+02
2.000000000000000000e+03 5.672000122070312500e+02 -4.900000000000000000e+01 9.774429999999999836e+02 6.403109741210937500e+01 1.000000000000000000e+03 1.767215184071615681e+02 9.576785060069009887e+02
3.000000000000000000e+03 8.777000122070312500e+02 9.760000000000000000e+02 9.860000000000000000e+02 5.687404785156250000e+02 1.000000000000000000e+03 4.872215184071615681e+02 1.268178506006900989e+03
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.394784937998696819e+02 3.414784937998696819e+02
5.000000000000000000e+03 2.595800048828124886e+02 1.560000000000000000e+02 3.632885999999999740e+02 9.715431518554687784e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.420600036621093523e+02 1.560000000000000000e+02 5.686886000000000649e+02 7.861609497070313068e+01 5.540982177734374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.272400085449219205e+02 3.607691200000000435e+02 7.756886000000000649e+02 2.020449523925781250e+02 7.638982177734375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.040000061035156023e+02 3.607691200000000435e+02 5.703999999999999773e+02 1.794387329101562614e+02 5.540982177734374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.598600036621093636e+02 1.557691199999999867e+02 3.633999999999999773e+02 1.468942260742187500e+01 4.678994384765625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.422200012207031250e+02 1.557691199999999867e+02 5.669194800000000214e+02 -3.826177978515624911e+00 6.511350341796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.802400024414062614e+02 1.557691199999999867e+02 3.615194800000000441e+02 -2.628795776367187642e+01 5.496368164062499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 9.505999755859375000e+01 -4.900000000000000000e+01 1.545194799999999873e+02 -1.497168151855468636e+02 3.398368164062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.155599975585937500e+02 -4.900000000000000000e+01 1.545194799999999873e+02 -1.907168151855468636e+02 4.218368164062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 7.435999755859374716e+01 -4.900000000000000000e+01 1.545194799999999873e+02 -1.495156005859375057e+02 2.982355957031250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.310000000000000000e+02 1.150000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -7.799999999999999822e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.314000000000000057e+02 1.157999999999999972e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -7.799999999999999822e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.314000000000000057e+02 1.157999999999999972e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.312012268066406193e+02 1.562012207031249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.312012268066406193e+02 1.562012207031249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.312012268066406193e+02 1.562012207031249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -8.199999999999999289e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.980122680664062784e+01 7.340122070312500568e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -8.199999999999999289e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.980122680664062784e+01 7.340122070312500568e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -8.199999999999999289e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305999999999999943e+02 1.142000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -8.199999999999999289e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305999999999999943e+02 1.142000000000000028e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.250000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.720000000000000000e+02 1.970000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -7.799999999999999822e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.314000000000000057e+02 1.157999999999999972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -7.799999999999999822e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.314000000000000057e+02 1.157999999999999972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.301999999999999886e+02 1.134000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.301999999999999886e+02 1.134000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.301999999999999886e+02 1.134000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.169999923706054723e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.297639892578125114e+02 1.531639831542968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.894000015258789205e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.911999816894531534e+01 3.123999633789062358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.894000015258789205e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.911999816894531534e+01 3.123999633789062358e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 3.183999862670898295e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -1.211876312255859318e+02 1.848676330566406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 3.183999862670898295e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -1.211876312255859318e+02 1.848676330566406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.177999877929687500e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.106763305664063068e+01 1.046276367187499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.177999877929687500e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.106763305664063068e+01 1.046276367187499972e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNHARDSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.352000000000000455e+02 3.371999999999999886e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.352000000000000455e+02 3.371999999999999886e+02
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.352000000000000455e+02 3.371999999999999886e+02
3.000000000000000000e+03 9.915000000000000000e+02 9.917114000000000260e+02 9.920000000000000000e+02 9.904752807617187500e+02 9.925247192382812500e+02 5.552999999999999545e+02 1.427700000000000045e+03
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.352000000000000455e+02 3.371999999999999886e+02
5.000000000000000000e+03 1.190999999999999943e+02 1.191422799999999995e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.190999999999999943e+02 1.191422799999999995e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.190999999999999943e+02 1.191422799999999995e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.190999999999999943e+02 1.191422799999999995e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 1.190400024414062443e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188903320312499972e+02 1.191896728515625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.190400024414062443e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188903320312499972e+02 1.191896728515625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.370000000000000000e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367303344726562386e+02 3.372696655273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.370000000000000000e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367303344726562386e+02 3.372696655273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.370000000000000000e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367303344726562386e+02 3.372696655273437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.189599975585937557e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.190799926757812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 1.189599975585937557e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188400024414062557e+02 1.190799926757812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187838012695312528e+02 1.190962036132812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.189400024414062500e+02 1.187999999999999972e+02 1.190000000000000000e+02 1.187838012695312528e+02 1.190962036132812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366788574218750227e+02 3.374011474609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366788574218750227e+02 3.374011474609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.370400024414062727e+02 3.368000000000000114e+02 3.371999999999999886e+02 3.366788574218750227e+02 3.374011474609375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.190999999999999943e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.188950561523437557e+02 1.193049438476562472e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187712036132812443e+02 1.191888061523437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187712036132812443e+02 1.191888061523437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187712036132812443e+02 1.191888061523437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187712036132812443e+02 1.191888061523437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.187712036132812443e+02 1.191888061523437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 1.189800048828124943e+02 1.189711399999999912e+02 1.190000000000000000e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 3.370400024414062727e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367176635742187614e+02 3.373623413085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 3.370400024414062727e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367176635742187614e+02 3.373623413085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.370400024414062727e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367176635742187614e+02 3.373623413085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.370400024414062727e+02 3.369711399999999912e+02 3.371999999999999886e+02 3.367176635742187614e+02 3.373623413085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 1.190599975585937500e+02 1.190000000000000000e+02 1.192000000000000028e+02 1.189037963867187528e+02 1.192161987304687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.189800048828124943e+02 1.187999999999999972e+02 1.190288600000000088e+02 1.188138671874999943e+02 1.191461425781249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNFULLSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.826225293941798888e+00 3.826225293941798888e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.173774706058201112e+00 1.382622529394179978e+01
2.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.173774706058201112e+00 1.282622529394179978e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.173774706058201112e+00 1.382622529394179978e+01
4.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.173774706058201112e+00 1.282622529394179978e+01
5.000000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 3.399999999999999911e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 7.200000000000000178e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 7.200000000000000178e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 7.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 4.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 7.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 4.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 7.400000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 5.599999999999999645e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.000000000000000000e+05 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
}\SWITCHDQNSOFTSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 7.762000122070312500e+02 9.748455999999999904e+02 9.860000000000000000e+02 3.635605163574218750e+02 1.000000000000000000e+03 4.461200073242187614e+02 1.106280017089843795e+03
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.790800048828124886e+02 2.810800048828124886e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.790800048828124886e+02 2.810800048828124886e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.790800048828124886e+02 2.810800048828124886e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.790800048828124886e+02 2.810800048828124886e+02
5.000000000000000000e+03 1.160400024414062443e+02 1.557691199999999867e+02 1.580000000000000000e+02 3.351210327148437784e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.992000427246094318e+01 3.284000244140624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.355000022888183651e+02 1.527422799999999938e+02 1.576577199999999834e+02 -7.923098754882812678e+00 2.426400024414062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 1.355000022888183651e+02 1.527422799999999938e+02 1.576577199999999834e+02 -7.923098754882812678e+00 2.426400024414062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.210800071716308821e+02 3.594536799999999630e+02 3.646577199999999834e+02 1.157764862060546847e+02 4.524400024414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.210800071716308821e+02 3.594536799999999630e+02 3.646577199999999834e+02 1.157764862060546847e+02 4.524400024414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.006200073242187614e+02 3.594536799999999630e+02 3.646577199999999834e+02 1.566964904785156136e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 1.365800048828124886e+02 1.577113999999999976e+02 1.580000000000000000e+02 7.469958496093750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.365800048828124886e+02 1.577113999999999976e+02 1.580000000000000000e+02 7.469958496093750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 9.529999999999999716e+01 1.250493800000000135e+02 1.580000000000000000e+02 8.271362304687499556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 9.529999999999999716e+01 1.250493800000000135e+02 1.580000000000000000e+02 8.271362304687499556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 9.529999999999999716e+01 1.250493800000000135e+02 1.580000000000000000e+02 8.271362304687499556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 9.529999999999999716e+01 1.250493800000000135e+02 1.580000000000000000e+02 8.271362304687499556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 9.529999999999999716e+01 1.250493800000000135e+02 1.580000000000000000e+02 8.271362304687499556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 9.461999511718750000e+01 1.226534200000000254e+02 1.562886000000000024e+02 5.819824218750000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 9.461999511718750000e+01 1.226534200000000254e+02 1.562886000000000024e+02 5.819824218750000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 9.461999511718750000e+01 1.226534200000000254e+02 1.562886000000000024e+02 5.819824218750000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.562799926757812443e+02 1.226534200000000254e+02 1.855814999999998633e+02 -3.195038452148437358e+01 3.166523681640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.562799926757812443e+02 1.226534200000000254e+02 1.855814999999998633e+02 -3.195038452148437358e+01 3.166523681640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.153236694335937784e+01 1.068523681640624972e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.153236694335937784e+01 1.068523681640624972e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.153236694335937784e+01 1.068523681640624972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 5.429999999999999716e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900155029296875142e+01 1.576015502929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.429999999999999716e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900155029296875142e+01 1.576015502929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 5.429999999999999716e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900155029296875142e+01 1.576015502929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 5.429999999999999716e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900155029296875142e+01 1.576015502929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 5.429999999999999716e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900155029296875142e+01 1.576015502929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 7.488000488281250000e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.626927490234374929e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.781800048828125114e+02 -4.900000000000000000e+01 3.646577199999999834e+02 -2.627020263671875000e+01 3.674009277343749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.781800048828125114e+02 -4.900000000000000000e+01 3.646577199999999834e+02 -2.627020263671875000e+01 3.674009277343749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 3.635200073242187386e+02 1.561114000000000033e+02 5.716577199999999266e+02 9.727244873046875284e+01 5.772009277343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 3.635200073242187386e+02 1.561114000000000033e+02 5.716577199999999266e+02 9.727244873046875284e+01 5.772009277343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 4.040000000000000000e+02 3.605919200000000160e+02 5.712577199999999493e+02 1.567068359374999886e+02 5.772009277343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 3.006999999999999886e+02 3.605919200000000160e+02 3.646000000000000227e+02 1.567077636718750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 3.006999999999999886e+02 3.605919200000000160e+02 3.646000000000000227e+02 1.567077636718750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 1.769000000000000057e+02 1.554805200000000127e+02 1.866620199999998988e+02 6.900939941406250000e-01 3.163550292968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.769000000000000057e+02 1.554805200000000127e+02 1.866620199999998988e+02 6.900939941406250000e-01 3.163550292968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 1.254000244140624964e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.147501831054687216e+01 1.065550292968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 1.254000244140624964e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.147501831054687216e+01 1.065550292968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.254000244140624964e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.147501831054687216e+01 1.065550292968750057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.217999877929687536e+01 -4.900000000000000000e+01 -1.988026000000011706e+01 -8.127764282226561932e+01 1.056376464843749972e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 1.217999877929687536e+01 -4.900000000000000000e+01 -1.988026000000011706e+01 -8.127764282226561932e+01 1.056376464843749972e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.217999877929687536e+01 -4.900000000000000000e+01 -1.988026000000011706e+01 -8.127764282226561932e+01 1.056376464843749972e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.217999877929687536e+01 -4.900000000000000000e+01 -1.988026000000011706e+01 -8.127764282226561932e+01 1.056376464843749972e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.217999877929687536e+01 -4.900000000000000000e+01 -1.988026000000011706e+01 -8.127764282226561932e+01 1.056376464843749972e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 9.409999999999999432e+01 1.236802600000000183e+02 1.546308799999999906e+02 4.064453124999999889e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 9.409999999999999432e+01 1.236802600000000183e+02 1.546308799999999906e+02 4.064453124999999889e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 9.409999999999999432e+01 1.236802600000000183e+02 1.546308799999999906e+02 4.064453124999999889e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 9.409999999999999432e+01 1.236802600000000183e+02 1.546308799999999906e+02 4.064453124999999889e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 9.409999999999999432e+01 1.236802600000000183e+02 1.546308799999999906e+02 4.064453124999999889e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHDQNFULLSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.768003479246747816e+02 3.788003479246747816e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.768003479246747816e+02 3.788003479246747816e+02
2.000000000000000000e+03 7.717999877929687500e+02 9.574228000000000520e+02 9.860000000000000000e+02 3.612460327148437500e+02 1.000000000000000000e+03 3.439996398682939684e+02 1.199600335717643475e+03
3.000000000000000000e+03 8.719000244140625000e+02 9.680000000000000000e+02 9.760000000000000000e+02 5.648832397460937500e+02 1.000000000000000000e+03 4.440996764893877184e+02 1.299700372338737225e+03
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.768003479246747816e+02 3.788003479246747816e+02
5.000000000000000000e+03 2.993400024414062273e+02 3.556845600000000331e+02 3.630000000000000000e+02 1.558258544921874886e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 2.993400024414062273e+02 3.556845600000000331e+02 3.630000000000000000e+02 1.558258544921874886e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.427599975585937386e+02 5.269957000000000562e+02 5.685731600000000299e+02 2.053353576660156250e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 2.786000000000000227e+02 3.257111400000000003e+02 3.615731600000000299e+02 1.232861511230468778e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 9.441999511718749716e+01 1.223111400000000231e+02 1.565731600000000014e+02 5.095031738281250444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.350599945068359489e+02 1.223111400000000231e+02 1.565731600000000014e+02 -4.013448791503905966e+01 2.827239868164062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.350599945068359489e+02 1.223111400000000231e+02 1.565731600000000014e+02 -4.013448791503905966e+01 2.827239868164062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -8.360000610351562500e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.964399108886718182e+01 7.292398681640625568e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 5.345999755859374858e+01 -4.900000000000000000e+01 1.542886000000000024e+02 -1.084233398437500000e+02 2.153433349609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 5.345999755859374858e+01 -4.900000000000000000e+01 1.542886000000000024e+02 -1.084233398437500000e+02 2.153433349609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 5.345999755859374858e+01 -4.900000000000000000e+01 1.542886000000000024e+02 -1.084233398437500000e+02 2.153433349609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.345999755859374858e+01 -4.900000000000000000e+01 1.542886000000000024e+02 -1.084233398437500000e+02 2.153433349609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.295999755859374858e+01 -4.900000000000000000e+01 1.542886000000000024e+02 -6.742333984375000000e+01 1.333433349609375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 1.274000244140625071e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -8.157398681640624716e+01 1.070539916992187557e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.554000000000000057e+02 1.229957000000000278e+02 1.836392199999998809e+02 -3.231955566406249858e+01 3.168539916992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 1.554000000000000057e+02 1.229957000000000278e+02 1.836392199999998809e+02 -3.231955566406249858e+01 3.168539916992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.554000000000000057e+02 1.229957000000000278e+02 1.836392199999998809e+02 -3.231955566406249858e+01 3.168539916992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.554000000000000057e+02 1.229957000000000278e+02 1.836392199999998809e+02 -3.231955566406249858e+01 3.168539916992187386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 9.365999755859374432e+01 1.229957000000000278e+02 1.542886000000000024e+02 2.544311523437500222e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.636801147460937500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.636801147460937500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.636801147460937500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.636801147460937500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 7.440000000000000568e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.636801147460937500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 1.530308799999999962e+02 -4.900959472656249716e+01 1.544095947265624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 1.530308799999999962e+02 -4.900959472656249716e+01 1.544095947265624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 1.530308799999999962e+02 -4.900959472656249716e+01 1.544095947265624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 1.530308799999999962e+02 -4.900959472656249716e+01 1.544095947265624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.270000000000000284e+01 -4.900000000000000000e+01 1.530308799999999962e+02 -4.900959472656249716e+01 1.544095947265624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.830000000000000071e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.040000000000000568e+01 3.379999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000311889648438068e+01 7.400312499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000311889648438068e+01 7.400312499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000311889648438068e+01 7.400312499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000311889648438068e+01 7.400312499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000311889648438068e+01 7.400312499999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHDQNSOFTSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.267137459121913778e+00 1.025274665037515653e+01
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.777081421219080859e+00 7.762690612472325391e+00
2.000000000000000000e+03 6.802886962890625000e+00 6.799886703491210938e+00 6.809886932373046875e+00 6.796483516693115234e+00 6.809290409088134766e+00 5.810082367264002734e+00 7.795691558517247266e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.777081421219080859e+00 7.762690612472325391e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.777081421219080859e+00 7.762690612472325391e+00
5.000000000000000000e+03 7.274497413635254262e+00 7.273897552490234730e+00 7.275897598266601207e+00 7.273216724395751953e+00 7.275778102874755682e+00 4.296083626755388352e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.776486206054687322e+00 6.775886154174804332e+00 6.777886199951171697e+00 6.775205516815185902e+00 6.777766895294189631e+00 6.736885070800781250e+00 6.816087341308593395e+00
7.000000000000000000e+03 6.776486206054687322e+00 6.775886154174804332e+00 6.777886199951171697e+00 6.775205516815185902e+00 6.777766895294189631e+00 6.736885070800781250e+00 6.816087341308593395e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.792286491394042613e+00 6.779597639122009411e+00 6.801041129913329542e+00 6.772714614868164062e+00 6.811858367919922053e+00 6.657883644104003906e+00 6.926689338684081321e+00
4.000000000000000000e+04 6.792286491394042613e+00 6.779597639122009411e+00 6.801041129913329542e+00 6.772714614868164062e+00 6.811858367919922053e+00 6.657883644104003906e+00 6.926689338684081321e+00
4.100000000000000000e+04 6.792286491394042613e+00 6.779597639122009411e+00 6.801041129913329542e+00 6.772714614868164062e+00 6.811858367919922053e+00 6.657883644104003906e+00 6.926689338684081321e+00
4.200000000000000000e+04 6.800686645507812322e+00 6.787597822227477984e+00 6.809329919624329541e+00 6.779371166229248402e+00 6.822002124786377131e+00 6.669471689512563195e+00 6.931901601503061450e+00
4.300000000000000000e+04 6.800686645507812322e+00 6.787597822227477984e+00 6.809329919624329541e+00 6.779371166229248402e+00 6.822002124786377131e+00 6.669471689512563195e+00 6.931901601503061450e+00
4.400000000000000000e+04 6.778286170959472834e+00 6.777886199951171697e+00 6.778174806556701348e+00 6.776542568206787465e+00 6.780029773712158203e+00 6.727885246276855469e+00 6.828687095642090199e+00
4.500000000000000000e+04 6.778286170959472834e+00 6.777886199951171697e+00 6.778174806556701348e+00 6.776542568206787465e+00 6.780029773712158203e+00 6.727885246276855469e+00 6.828687095642090199e+00
4.600000000000000000e+04 6.778286170959472834e+00 6.777886199951171697e+00 6.778174806556701348e+00 6.776542568206787465e+00 6.780029773712158203e+00 6.727885246276855469e+00 6.828687095642090199e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.775686168670654652e+00 6.773886108398437855e+00 6.777886199951171697e+00 6.773799324035644887e+00 6.777573013305664418e+00 6.740885257720947266e+00 6.810487079620362039e+00
4.900000000000000000e+04 6.780686283111572621e+00 6.777886199951171697e+00 6.783886337280273793e+00 6.777186965942382457e+00 6.784185600280761896e+00 6.740822527769894101e+00 6.820550038453251140e+00
5.000000000000000000e+04 6.780686283111572621e+00 6.777886199951171697e+00 6.783886337280273793e+00 6.777186965942382457e+00 6.784185600280761896e+00 6.740822527769894101e+00 6.820550038453251140e+00
5.100000000000000000e+04 6.780686283111572621e+00 6.777886199951171697e+00 6.783886337280273793e+00 6.777186965942382457e+00 6.784185600280761896e+00 6.740822527769894101e+00 6.820550038453251140e+00
5.200000000000000000e+04 6.780686283111572621e+00 6.777886199951171697e+00 6.783886337280273793e+00 6.777186965942382457e+00 6.784185600280761896e+00 6.740822527769894101e+00 6.820550038453251140e+00
5.300000000000000000e+04 6.774886131286621094e+00 6.773886108398437855e+00 6.775886154174804332e+00 6.773273658752441584e+00 6.776498603820800604e+00 6.744885444641113281e+00 6.804886817932128906e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.770485973358153942e+00 6.769886016845703125e+00 6.770174623451232776e+00 6.769569396972656250e+00 6.771402549743652521e+00 6.766886234283447266e+00 6.774085712432860618e+00
6.000000000000000000e+04 6.771485900878905895e+00 6.769886016845703125e+00 6.772174669227600141e+00 6.769569301605224965e+00 6.773402500152587713e+00 6.765308970526032084e+00 6.777662831231779705e+00
6.100000000000000000e+04 6.771485900878905895e+00 6.769886016845703125e+00 6.772174669227600141e+00 6.769569301605224965e+00 6.773402500152587713e+00 6.765308970526032084e+00 6.777662831231779705e+00
6.200000000000000000e+04 6.771485900878905895e+00 6.769886016845703125e+00 6.772174669227600141e+00 6.769569301605224965e+00 6.773402500152587713e+00 6.765308970526032084e+00 6.777662831231779705e+00
6.300000000000000000e+04 6.771485900878905895e+00 6.769886016845703125e+00 6.772174669227600141e+00 6.769569301605224965e+00 6.773402500152587713e+00 6.765308970526032084e+00 6.777662831231779705e+00
6.400000000000000000e+04 6.770885944366455078e+00 6.769886016845703125e+00 6.771886062622070490e+00 6.769885921478271840e+00 6.771885967254638317e+00 6.764886379241943359e+00 6.776885509490966797e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\SWITCHDQNSOFTSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -2.799999952316284180e+00 -3.000000000000000000e+00 -3.000000000000000000e+00 -3.399999856948852539e+00 -2.200000047683715820e+00 -3.530762470681796827e+01 2.970762480218539991e+01
1.000000000000000000e+03 -1.053000030517578125e+02 -6.000000000000000000e+00 -5.000000000000000000e+00 -4.052006835937500000e+02 1.946006622314453125e+02 -1.378076278062594895e+02 -7.279237829725613551e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.150762475450167699e+01 -1.649237524549831591e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.150762475450167699e+01 -1.649237524549831591e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.150762475450167699e+01 -1.649237524549831591e+01
5.000000000000000000e+03 -5.102000060081481791e+01 -3.119999999999999929e+01 -3.100000000000000000e+01 -1.111201366901397733e+02 9.080132436752318625e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -6.026000061035156108e+01 -4.039999999999999858e+01 -4.020000000000000284e+01 -1.202401367187499943e+02 -2.798675537109375222e-01 0.000000000000000000e+00 7.300003051757819605e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHDQNnoshieldNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.293670332394890821e+00 1.022621377710217949e+01
1.000000000000000000e+03 7.542902946472167969e+00 7.229896545410156250e+00 7.880012425041198476e+00 7.082044124603271484e+00 8.003761291503906250e+00 6.576631224118524521e+00 8.509174668825812304e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.803614294492059678e+00 7.736157739199346572e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.803614294492059678e+00 7.736157739199346572e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.803614294492059678e+00 7.736157739199346572e+00
5.000000000000000000e+03 7.422500610351562500e+00 7.359899520874023438e+00 7.489922696800232593e+00 7.330328845977783558e+00 7.514672279357910156e+00 4.523685443290631270e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.924489402770996449e+00 6.861888122558593928e+00 6.991911298484803083e+00 6.832317638397216619e+00 7.016661071777344105e+00 5.996869087219238281e+00 7.852109718322754617e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.770286083221435547e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769486045837401988e+00 6.771086120605469105e+00 6.767885684967041016e+00 6.772686481475830078e+00
4.100000000000000000e+04 6.770286083221435547e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769486045837401988e+00 6.771086120605469105e+00 6.767885684967041016e+00 6.772686481475830078e+00
4.200000000000000000e+04 6.774686145782470525e+00 6.773597501792908204e+00 6.775886154174804332e+00 6.771926498413085582e+00 6.777445793151855469e+00 6.748781396723961379e+00 6.800590894840979672e+00
4.300000000000000000e+04 6.779086303710937678e+00 6.777597593345642046e+00 6.779886245727539062e+00 6.774829959869384410e+00 6.783342647552490057e+00 6.747655710346471380e+00 6.810516897075403975e+00
4.400000000000000000e+04 6.779086303710937678e+00 6.777597593345642046e+00 6.779886245727539062e+00 6.774829959869384410e+00 6.783342647552490057e+00 6.747655710346471380e+00 6.810516897075403975e+00
4.500000000000000000e+04 6.778686237335205256e+00 6.777597593345642046e+00 6.779886245727539062e+00 6.775229930877685547e+00 6.782142543792724965e+00 6.746352162597142765e+00 6.811020312073267746e+00
4.600000000000000000e+04 6.778686237335205256e+00 6.777597593345642046e+00 6.779886245727539062e+00 6.775229930877685547e+00 6.782142543792724965e+00 6.746352162597142765e+00 6.811020312073267746e+00
4.700000000000000000e+04 6.774286174774170277e+00 6.773886108398437855e+00 6.773886108398437855e+00 6.772789478302001953e+00 6.775782871246337713e+00 6.747885227203369141e+00 6.800687122344971414e+00
4.800000000000000000e+04 6.770686054229736683e+00 6.769886016845703125e+00 6.771886062622070490e+00 6.769706249237060547e+00 6.771665859222411932e+00 6.765885829925537109e+00 6.775486278533936257e+00
4.900000000000000000e+04 6.794286632537842152e+00 6.779597639122009411e+00 6.792175126991272016e+00 6.769376373291015270e+00 6.819196891784668146e+00 6.653806311432784781e+00 6.934766953642899523e+00
5.000000000000000000e+04 6.802286815643310725e+00 6.787309215621948333e+00 6.802175355873107954e+00 6.775376510620117365e+00 6.829197120666504084e+00 6.666180030338102469e+00 6.938393600948518980e+00
5.100000000000000000e+04 6.802286815643310725e+00 6.787309215621948333e+00 6.802175355873107954e+00 6.775376510620117365e+00 6.829197120666504084e+00 6.666180030338102469e+00 6.938393600948518980e+00
5.200000000000000000e+04 6.807486820220947088e+00 6.791309307174683063e+00 6.808175493202209161e+00 6.778743457794189631e+00 6.836230182647705433e+00 6.679167759739714327e+00 6.935805880702179849e+00
5.300000000000000000e+04 6.808486747741699041e+00 6.793020746345520777e+00 6.808175493202209161e+00 6.779323196411132457e+00 6.837650299072265625e+00 6.682403407031945797e+00 6.934570088451452285e+00
5.400000000000000000e+04 6.793686389923095703e+00 6.789309261398315698e+00 6.796175218544005858e+00 6.783537864685058594e+00 6.803834915161132812e+00 6.742406929154895145e+00 6.844965850691296261e+00
5.500000000000000000e+04 6.788686275482177734e+00 6.783597730674744142e+00 6.790175081214904651e+00 6.779196166992187855e+00 6.798176383972167613e+00 6.743172078759675614e+00 6.834200472204679855e+00
5.600000000000000000e+04 6.796086311340332031e+00 6.789309261398315698e+00 6.798175264320373223e+00 6.781944179534912465e+00 6.810228443145751598e+00 6.756859858229953275e+00 6.835312764450710787e+00
5.700000000000000000e+04 6.797486495971679865e+00 6.791020700569153412e+00 6.800175310096740589e+00 6.782977390289306463e+00 6.811995601654052379e+00 6.757433459562065536e+00 6.837539532381294194e+00
5.800000000000000000e+04 6.800686645507812322e+00 6.793309352951050428e+00 6.804464008255004970e+00 6.785341453552246271e+00 6.816031837463379262e+00 6.770662115402870995e+00 6.830711175612753649e+00
5.900000000000000000e+04 6.794686412811278942e+00 6.789309261398315698e+00 6.800175310096740589e+00 6.783276844024658025e+00 6.806095981597900746e+00 6.766903927764577276e+00 6.822468897857980608e+00
6.000000000000000000e+04 6.794686412811278942e+00 6.789309261398315698e+00 6.800175310096740589e+00 6.783618450164794922e+00 6.805754375457763850e+00 6.766903927764577276e+00 6.822468897857980608e+00
6.100000000000000000e+04 6.794686603546142400e+00 6.789597868003845349e+00 6.800463916702270240e+00 6.785895729064941762e+00 6.803477478027343928e+00 6.766903364690459277e+00 6.822469842401825524e+00
6.200000000000000000e+04 6.788086414337158203e+00 6.783886337280273793e+00 6.792463733596801667e+00 6.781495571136474609e+00 6.794677257537841797e+00 6.751127955817954884e+00 6.825044872856361522e+00
6.300000000000000000e+04 6.783086299896240234e+00 6.779886245727539062e+00 6.786174989662169921e+00 6.778731536865234553e+00 6.787441062927245916e+00 6.742417649522675305e+00 6.823754950269805164e+00
6.400000000000000000e+04 6.780286312103271484e+00 6.777886199951171697e+00 6.782174898109436079e+00 6.776911354064941051e+00 6.783661270141601918e+00 6.736744674790238641e+00 6.823827949416304328e+00
6.500000000000000000e+04 6.777286243438720881e+00 6.775886154174804332e+00 6.778174806556701348e+00 6.774911308288574574e+00 6.779661178588867188e+00 6.732884883880615234e+00 6.821687602996826527e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.770285987854004262e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769485950469970703e+00 6.771086025238036932e+00 6.767886161804199219e+00 6.772685813903809304e+00
7.000000000000000000e+04 6.770285987854004262e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769485950469970703e+00 6.771086025238036932e+00 6.767886161804199219e+00 6.772685813903809304e+00
7.100000000000000000e+04 6.776286220550536754e+00 6.775886154174804332e+00 6.777886199951171697e+00 6.773295211791992010e+00 6.779277229309082387e+00 6.740808605809253784e+00 6.811763835291819724e+00
7.200000000000000000e+04 6.786886501312255682e+00 6.781886291503906428e+00 6.792175126991272016e+00 6.778451061248778942e+00 6.795321941375732422e+00 6.722990928568515656e+00 6.850782074055995707e+00
7.300000000000000000e+04 6.790286445617676137e+00 6.785597776451110619e+00 6.796175218544005858e+00 6.780934429168700817e+00 6.799638462066650568e+00 6.731478470172135964e+00 6.849094421063216309e+00
7.400000000000000000e+04 6.789886474609375000e+00 6.785597776451110619e+00 6.796175218544005858e+00 6.781334495544433238e+00 6.798438453674316762e+00 6.729914717343294051e+00 6.849858231875455949e+00
7.500000000000000000e+04 6.790086555480956854e+00 6.785597776451110619e+00 6.796175218544005858e+00 6.780934524536132990e+00 6.799238586425781605e+00 6.730706238270766306e+00 6.849466872691147401e+00
7.600000000000000000e+04 6.784086322784423473e+00 6.779597639122009411e+00 6.788175035438537286e+00 6.777125263214111683e+00 6.791047382354736150e+00 6.722738021544467202e+00 6.845434624024379744e+00
7.700000000000000000e+04 6.773486042022705433e+00 6.773597501792908204e+00 6.773886108398437855e+00 6.771969413757323863e+00 6.775002670288086115e+00 6.753352915536601664e+00 6.793619168508809203e+00
7.800000000000000000e+04 6.770086097717284979e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769486045837401988e+00 6.770686149597167969e+00 6.768885612487792969e+00 6.771286582946776988e+00
7.900000000000000000e+04 6.770086097717284979e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769486045837401988e+00 6.770686149597167969e+00 6.768885612487792969e+00 6.771286582946776988e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.777686119079589844e+00 6.775886154174804332e+00 6.778174806556701348e+00 6.774794673919677379e+00 6.780577564239502308e+00 6.730885505676269531e+00 6.824486732482910156e+00
8.200000000000000000e+04 6.777686119079589844e+00 6.775886154174804332e+00 6.778174806556701348e+00 6.774794673919677379e+00 6.780577564239502308e+00 6.730885505676269531e+00 6.824486732482910156e+00
8.300000000000000000e+04 6.778286075592040660e+00 6.775886154174804332e+00 6.778463413162230999e+00 6.774478054046630504e+00 6.782094097137450817e+00 6.732253255366261513e+00 6.824318895817819808e+00
8.400000000000000000e+04 6.784286308288574041e+00 6.781886291503906428e+00 6.784752157096862746e+00 6.778689384460449219e+00 6.789883232116698863e+00 6.734207574915771488e+00 6.834365041661376594e+00
8.500000000000000000e+04 6.785286331176758168e+00 6.781886291503906428e+00 6.786752202873229223e+00 6.778689384460449219e+00 6.791883277893066229e+00 6.737488109395155078e+00 6.833084552958361257e+00
8.600000000000000000e+04 6.777886295318603871e+00 6.775886154174804332e+00 6.778463413162230999e+00 6.773380756378173828e+00 6.782391834259033025e+00 6.744532320155046889e+00 6.811240270482160852e+00
8.700000000000000000e+04 6.784686565399169922e+00 6.781597684898376777e+00 6.786463596267699572e+00 6.777619743347168324e+00 6.791753387451171520e+00 6.742283889596290436e+00 6.827089241202049408e+00
8.800000000000000000e+04 6.788086700439452947e+00 6.785309169845580968e+00 6.790463687820434302e+00 6.780387210845947088e+00 6.795786190032958807e+00 6.749461004190948188e+00 6.826712396687957707e+00
8.900000000000000000e+04 6.783686351776123225e+00 6.781309078292847126e+00 6.786174989662169921e+00 6.776975727081298473e+00 6.790396976470947088e+00 6.748269649426865691e+00 6.819103054125380758e+00
9.000000000000000000e+04 6.788886451721191762e+00 6.787020609016418682e+00 6.792175126991272016e+00 6.780575752258300781e+00 6.797197151184081854e+00 6.751415079240640438e+00 6.826357824201743085e+00
9.100000000000000000e+04 6.788486385345459340e+00 6.787020609016418682e+00 6.792175126991272016e+00 6.780975723266601918e+00 6.795997047424316762e+00 6.749341951257964212e+00 6.827630819432954468e+00
9.200000000000000000e+04 6.781686115264892400e+00 6.781309078292847126e+00 6.784174943885803444e+00 6.776736736297607422e+00 6.786635494232177379e+00 6.745465901322143409e+00 6.817906329207641392e+00
9.300000000000000000e+04 6.777686023712158558e+00 6.777597593345642046e+00 6.779886245727539062e+00 6.774285888671874645e+00 6.781086158752441584e+00 6.741665323011460487e+00 6.813706724412856630e+00
9.400000000000000000e+04 6.776086139678954900e+00 6.775597547569274681e+00 6.777886199951171697e+00 6.773486042022705433e+00 6.778686237335205256e+00 6.738885402679443359e+00 6.813286876678466442e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\SWITCHDQNFULLSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
6.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+04 8.808331871032715199e+00 8.790489263725280722e+00 8.802221132240294565e+00 8.766696357727051137e+00 8.849967384338379262e+00 6.098670768737793679e+00 1.000000000000000000e+01
1.100000000000000000e+04 8.393322563171386363e+00 8.310189670791626071e+00 8.417179119529723863e+00 8.269328594207763672e+00 8.517316532135009055e+00 5.204429702710410055e+00 1.000000000000000000e+01
1.200000000000000000e+04 7.958312892913818715e+00 7.831890123634337897e+00 7.991478176231384012e+00 7.768710994720459340e+00 8.147914791107178090e+00 4.765248677387155851e+00 1.000000000000000000e+01
1.300000000000000000e+04 7.545503711700439098e+00 7.357013454818725151e+00 7.582354812355040607e+00 7.268890857696533203e+00 7.822116565704345881e+00 4.965071621112693734e+00 1.000000000000000000e+01
1.400000000000000000e+04 7.140894794464111683e+00 6.884136831779480659e+00 7.146425634956360184e+00 6.724024486541748225e+00 7.557765102386474254e+00 6.884098071143584185e+00 7.397691517784639181e+00
1.500000000000000000e+04 7.135894680023193715e+00 6.869579498596190881e+00 7.138136845245361073e+00 6.711873149871825817e+00 7.559916210174560725e+00 6.854194105134545190e+00 7.417595254911842240e+00
1.600000000000000000e+04 7.104693889617919922e+00 6.875579635925292976e+00 7.086611865959167922e+00 6.726583290100097479e+00 7.482804489135742365e+00 6.809937612057945344e+00 7.399450167177894500e+00
1.700000000000000000e+04 7.094693565368652699e+00 6.865579407043457039e+00 7.064094750595091732e+00 6.718866443634032848e+00 7.470520687103271662e+00 6.788024940145763964e+00 7.401362190591541435e+00
1.800000000000000000e+04 7.052292442321776988e+00 6.870156711807250183e+00 7.019516530303954838e+00 6.732180786132812678e+00 7.372404098510742188e+00 6.766760348153503912e+00 7.337824536490050065e+00
1.900000000000000000e+04 6.978490543365478693e+00 6.851022073860169037e+00 6.984300724296569562e+00 6.781227874755859197e+00 7.175753211975097301e+00 6.798560333738747019e+00 7.158420752992210367e+00
2.000000000000000000e+04 7.010491275787353871e+00 6.857867830543517229e+00 7.043456478233336426e+00 6.785708713531493963e+00 7.235273838043212891e+00 6.749112319810810945e+00 7.271870231763896797e+00
2.100000000000000000e+04 6.998091125488281605e+00 6.844156116714477989e+00 7.024878853034972614e+00 6.761265373229980113e+00 7.234916877746582209e+00 6.733993683552974119e+00 7.262188567423589092e+00
2.200000000000000000e+04 7.002491188049316584e+00 6.859002056503295641e+00 7.043087069778442455e+00 6.782195186614989879e+00 7.222787189483642400e+00 6.731642307914171397e+00 7.273340068184461771e+00
2.300000000000000000e+04 7.003891372680664418e+00 6.841001644515991131e+00 7.018777713394165119e+00 6.735766601562500178e+00 7.272016143798827770e+00 6.733778625536427143e+00 7.274004119824901693e+00
2.400000000000000000e+04 7.040292453765869318e+00 6.855558977699280021e+00 7.059376042594910139e+00 6.735641670227050959e+00 7.344943237304687678e+00 6.862668649051840930e+00 7.217916258479897706e+00
2.500000000000000000e+04 7.464902019500732067e+00 7.332724298896789783e+00 7.466230954551695831e+00 7.236557865142822621e+00 7.693246173858642400e+00 4.770382939239459219e+00 1.000000000000000000e+01
2.600000000000000000e+04 7.923512268066406072e+00 7.820735468330383355e+00 7.921375571746826161e+00 7.743658828735351385e+00 8.103365707397461648e+00 4.649218565515171875e+00 1.000000000000000000e+01
2.700000000000000000e+04 8.364122200012207742e+00 8.294189304580688926e+00 8.351385413665770585e+00 8.231063461303710582e+00 8.497180938720703125e+00 5.072193970528497964e+00 1.000000000000000000e+01
2.800000000000000000e+04 8.817932319641112571e+00 8.782489080619811261e+00 8.829396354217529108e+00 8.763997840881348367e+00 8.871866798400878551e+00 6.165873908996581498e+00 1.000000000000000000e+01
2.900000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
3.200000000000000000e+04 8.763130950927735086e+00 8.771931838989257102e+00 8.800221086463928089e+00 8.547151756286620383e+00 8.979110145568848012e+00 6.135678271804718698e+00 1.000000000000000000e+01
3.300000000000000000e+04 8.714129829406738637e+00 8.771931838989257102e+00 8.800221086463928089e+00 8.351147270202636363e+00 9.077112388610839133e+00 6.154491160586740506e+00 1.000000000000000000e+01
3.400000000000000000e+04 8.714129829406738637e+00 8.771931838989257102e+00 8.800221086463928089e+00 8.351147270202636363e+00 9.077112388610839133e+00 6.154491160586740506e+00 1.000000000000000000e+01
3.500000000000000000e+04 8.615727615356444602e+00 8.771931838989257102e+00 8.800221086463928089e+00 8.055940532684326527e+00 9.175514602661133168e+00 6.179834843605131134e+00 1.000000000000000000e+01
3.600000000000000000e+04 8.516925430297851207e+00 8.701223220634460631e+00 8.800221086463928089e+00 7.878658771514892578e+00 9.155191993713378551e+00 6.155398434067328672e+00 1.000000000000000000e+01
3.700000000000000000e+04 8.608727550506591442e+00 8.717203386383056696e+00 8.927150391578674515e+00 7.895746135711670277e+00 9.321708869934081321e+00 6.762175780178598217e+00 1.000000000000000000e+01
3.800000000000000000e+04 8.231719112396239879e+00 8.231192262725830489e+00 8.486335102348327553e+00 7.577898311614990057e+00 8.885539817810059304e+00 5.829630184584711827e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.800109386444091797e+00 7.765181596832275268e+00 8.034653764419555699e+00 7.074288082122802912e+00 8.525930595397948508e+00 5.681590277766195740e+00 9.918628495121987854e+00
4.000000000000000000e+04 7.898511600494384943e+00 7.765181596832275268e+00 8.034653764419555699e+00 7.369494819641113637e+00 8.427528381347656250e+00 5.339028206313582992e+00 1.000000000000000000e+01
4.100000000000000000e+04 8.046514797210694070e+00 7.835890215187072627e+00 8.034653764419555699e+00 7.743581008911132990e+00 8.349448585510254262e+00 5.047345376140939699e+00 1.000000000000000000e+01
4.200000000000000000e+04 8.402322769165039062e+00 8.307921218872071023e+00 8.367446381263732746e+00 8.242479515075682883e+00 8.562166023254395242e+00 5.251116338529696392e+00 1.000000000000000000e+01
4.300000000000000000e+04 8.779131317138672230e+00 8.793932342529297230e+00 8.808261670494079709e+00 8.559527397155761719e+00 8.998735237121582742e+00 6.247089534268583044e+00 1.000000000000000000e+01
4.400000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
4.500000000000000000e+04 9.161540031433105469e+00 9.259943008422851562e+00 9.259943008422851562e+00 8.866333198547362571e+00 9.456746864318848367e+00 8.799987911262721951e+00 9.523092151603488986e+00
4.600000000000000000e+04 8.701529788970947976e+00 8.781066248054504086e+00 8.800241286926269169e+00 8.370288848876953125e+00 9.032770729064941051e+00 6.068305097675253279e+00 1.000000000000000000e+01
4.700000000000000000e+04 8.236519336700439453e+00 8.305900972633363466e+00 8.335096440849303789e+00 7.881173896789550604e+00 8.591864776611327414e+00 5.067243946950997113e+00 1.000000000000000000e+01
4.800000000000000000e+04 7.806309604644775746e+00 7.815601150817871989e+00 7.851951182785033900e+00 7.576529788970947088e+00 8.036089420318603516e+00 4.537203639972267055e+00 1.000000000000000000e+01
4.900000000000000000e+04 7.341699123382568359e+00 7.331012859725952069e+00 7.399095217971800587e+00 7.089255142211913885e+00 7.594143104553222834e+00 4.831438881289866316e+00 9.851959365475270403e+00
5.000000000000000000e+04 7.341699123382568359e+00 7.331012859725952069e+00 7.399095217971802363e+00 7.089255142211913885e+00 7.594143104553222834e+00 4.831438881289866316e+00 9.851959365475270403e+00
5.100000000000000000e+04 7.339098834991455433e+00 7.327589981384276641e+00 7.391363441009521473e+00 7.079848289489746094e+00 7.598349380493163885e+00 4.825233184931489561e+00 9.852964485051421306e+00
5.200000000000000000e+04 7.358299350738525035e+00 7.314455480766295814e+00 7.384806290931701156e+00 7.044775772094726385e+00 7.671822929382324574e+00 4.869706603360796748e+00 9.846892098116253322e+00
5.300000000000000000e+04 7.436101150512695490e+00 7.346724619331359563e+00 7.505695057792662439e+00 7.062424468994140447e+00 7.809777832031249645e+00 5.045030982168798417e+00 9.827171318856592563e+00
5.400000000000000000e+04 7.436701107025146307e+00 7.352993162803651117e+00 7.499426514320373549e+00 7.059997558593750000e+00 7.813404655456542613e+00 5.046755832627878746e+00 9.826646381422413867e+00
5.500000000000000000e+04 7.485902118682861150e+00 7.352993162803649341e+00 7.499426514320373549e+00 7.256801986694336293e+00 7.715002250671386896e+00 4.803400699626044101e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.948512649536132457e+00 7.835292801513671357e+00 7.966860012779235944e+00 7.762253189086914418e+00 8.134772109985352273e+00 4.721785715659082783e+00 1.000000000000000000e+01
5.700000000000000000e+04 8.394322586059569602e+00 8.323592577552796357e+00 8.438562008934020753e+00 8.286440658569336648e+00 8.502204513549804332e+00 5.200089593506790564e+00 1.000000000000000000e+01
5.800000000000000000e+04 8.795931529998778586e+00 8.781623260803222308e+00 8.800818500137328471e+00 8.770240497589110618e+00 8.821622562408446555e+00 6.011868381500243608e+00 1.000000000000000000e+01
5.900000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
6.000000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
6.100000000000000000e+04 8.908734130859375711e+00 8.811623947448730121e+00 8.896612892646789561e+00 8.754146766662596946e+00 9.063321495056152699e+00 6.801486587524414595e+00 1.000000000000000000e+01
6.200000000000000000e+04 8.549726104736327770e+00 8.349015959434508360e+00 8.559222770576477402e+00 8.253707790374756215e+00 8.845744514465332387e+00 5.939963792344096660e+00 1.000000000000000000e+01
6.300000000000000000e+04 8.549726104736327770e+00 8.349015959434508360e+00 8.559222770576477402e+00 8.253707790374756215e+00 8.845744514465332387e+00 5.939963792344096660e+00 1.000000000000000000e+01
6.400000000000000000e+04 8.352321815490721946e+00 7.857004698448180946e+00 8.559222770576477402e+00 7.814531040191650568e+00 8.890112686157227273e+00 5.966922581982804452e+00 1.000000000000000000e+01
6.500000000000000000e+04 8.352321815490721946e+00 7.857004698448181834e+00 8.559222770576477402e+00 7.814531040191650568e+00 8.890112686157227273e+00 5.966922581982804452e+00 1.000000000000000000e+01
6.600000000000000000e+04 8.654328727722168324e+00 8.305323759422302388e+00 8.922552886352539403e+00 8.123521900177001598e+00 9.185135650634766336e+00 6.565905759710489065e+00 1.000000000000000000e+01
6.700000000000000000e+04 9.013336753845214488e+00 8.767931747436524148e+00 9.259943008422851562e+00 8.623960876464844105e+00 9.402712631225586648e+00 7.866521113330496640e+00 1.000000000000000000e+01
6.800000000000000000e+04 9.013336753845214488e+00 8.767931747436524148e+00 9.259943008422851562e+00 8.623960876464844105e+00 9.402712631225586648e+00 7.866521113330496640e+00 1.000000000000000000e+01
6.900000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
7.000000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
7.100000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.200000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.300000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.400000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.500000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.600000000000000000e+04 9.210540962219237571e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.062337493896484020e+00 9.358744430541992898e+00 8.914134407043455610e+00 9.506947517395019531e+00
7.700000000000000000e+04 9.210540962219237571e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.062337493896484020e+00 9.358744430541992898e+00 8.914134407043455610e+00 9.506947517395019531e+00
7.800000000000000000e+04 9.210540962219237571e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.062337493896484020e+00 9.358744430541992898e+00 8.914134407043455610e+00 9.506947517395019531e+00
7.900000000000000000e+04 9.210540962219237571e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.062337493896484020e+00 9.358744430541992898e+00 8.914134407043455610e+00 9.506947517395019531e+00
8.000000000000000000e+04 9.210540962219237571e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.062337493896484020e+00 9.358744430541992898e+00 8.914134407043455610e+00 9.506947517395019531e+00
8.100000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
8.200000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
8.300000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
8.400000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
8.500000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
8.600000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.700000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.800000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.900000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
9.100000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
9.200000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
9.300000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
9.400000000000000000e+04 9.210741043090820312e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.063137626647948863e+00 9.358344459533691762e+00 8.915534973144531250e+00 9.505947113037109375e+00
9.500000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.600000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.700000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.800000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.900000000000000000e+04 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+05 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\SWITCHDQNnoshieldNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -8.224000244140625000e+02 -1.004000000000000000e+03 -1.002711400000000026e+03 -1.000000000000000000e+03 -4.606989746093750000e+02 -1.088131612266942284e+03 -5.566684365611827161e+02
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -3.647315878528797839e+02 1.667315878528797839e+02
2.000000000000000000e+03 -2.797999877929687500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.413999633789062500e+02 8.179998779296875000e+01 -5.455315756458485339e+02 -1.406839994008896610e+01
3.000000000000000000e+03 -6.410999755859375000e+02 -1.002144300000000044e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.984761352539062500e+02 -9.068315634388172839e+02 -3.753683877330577161e+02
4.000000000000000000e+03 -2.797999877929687500e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.413999633789062500e+02 8.179998779296875000e+01 -5.455315756458485339e+02 -1.406839994008896610e+01
5.000000000000000000e+03 -4.244199951171875114e+02 -4.606288599999999747e+02 -2.797422800000000507e+02 -6.763599853515625000e+02 -1.189150268554687528e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.977799896240234148e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.683199829101562273e+02 -1.049523010253906286e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.520199920654296761e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -7.054129516601562955e+02 1.811773376464843821e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -4.241599945068359148e+02 -4.861182999999999197e+02 -9.900000000000000000e+01 -7.771329589843750227e+02 -3.791560363769531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -4.061399993896484375e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -7.771329589843750227e+02 -1.802024230957031392e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.880200012207031364e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -7.408129638671874773e+02 -1.810023803710937429e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -4.061399993896484375e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -7.771329589843750227e+02 -1.802024230957031392e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.784399993896484489e+02 -6.410288600000000088e+02 -2.533682800000000839e+02 -8.202399902343750000e+02 -9.033307189941406534e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.701399993896484375e+02 -4.606288599999999747e+02 -2.533682800000000839e+02 -6.400399902343749545e+02 -7.045973205566406250e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.701200042724609602e+02 -4.606288599999999747e+02 -2.533682800000000839e+02 -6.400399902343749545e+02 -7.045985412597656250e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.881600036621093750e+02 -4.606288599999999747e+02 -2.533682800000000839e+02 -6.761199829101562955e+02 -7.045985717773437784e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -4.422800109863281364e+02 -6.410288600000000088e+02 -2.533682800000000839e+02 -7.478399902343750227e+02 -1.066197509765625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.338200073242187500e+02 -4.601999999999999886e+02 -9.900000000000000000e+01 -6.399599914550781250e+02 -2.675988159179687642e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -3.518600067138671648e+02 -4.601999999999999886e+02 -9.900000000000000000e+01 -7.121199890136718977e+02 9.320120239257812855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -3.517800018310546761e+02 -4.598288599999999633e+02 -9.900000000000000000e+01 -7.121199890136718977e+02 9.320199584960937145e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.699400054931640511e+02 -4.859182999999999879e+02 -9.900000000000000000e+01 -7.409729675292968523e+02 1.853164672851562500e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -3.158199981689452898e+02 -3.055182999999999538e+02 -9.900000000000000000e+01 -6.692529602050781250e+02 3.801305847167968466e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.338199981689452898e+02 -3.055182999999999538e+02 -9.900000000000000000e+01 -7.051729492187499773e+02 3.793305358886718892e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.157799987792968750e+02 -3.055183000000000106e+02 -9.900000000000000000e+01 -6.330129516601562045e+02 1.853051757812500089e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -3.699399963378906477e+02 -3.057182999999999993e+02 -2.793999999999999773e+02 -6.330129516601562045e+02 -7.037684936523437784e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -3.337399932861328011e+02 -2.796288599999999747e+02 -2.793999999999999773e+02 -5.680799804687500227e+02 -6.290981140136718608e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.975799957275390852e+02 -2.796288599999999747e+02 -2.793999999999999773e+02 -4.595999877929687614e+02 -9.906980895996093750e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.795799957275390852e+02 -2.796288599999999747e+02 -2.793999999999999773e+02 -4.236799987792968523e+02 -9.898980407714843466e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -3.336999969482421875e+02 -3.056605799999999817e+02 -2.793999999999999773e+02 -5.604696716308593523e+02 -7.044013366699218182e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.796800018310547102e+02 -3.058317199999999616e+02 -9.900000000000000000e+01 -5.604696716308593523e+02 1.789700317382812544e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -3.157600036621093977e+02 -3.318634399999999687e+02 -9.900000000000000000e+01 -6.250993469238280795e+02 -5.740631103515625000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -4.241200012207031023e+02 -5.123211599999999635e+02 -9.900000000000000000e+01 -8.052993469238281250e+02 -2.562492675781249929e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -4.421999999999999886e+02 -5.123211599999999635e+02 -9.900000000000000000e+01 -8.414593383789062955e+02 -2.562493286132812642e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.783600036621093636e+02 -6.666894399999999905e+02 -9.900000000000000000e+01 -8.848696655273437273e+02 -5.417449951171875000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.420400024414062727e+02 -5.119211599999998725e+02 -9.900000000000000000e+01 -8.414593383789062955e+02 -2.562485351562499858e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.781200012207031023e+02 -6.662894399999998996e+02 -9.900000000000000000e+01 -8.848696655273437273e+02 -5.417452392578125142e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.782600036621093977e+02 -6.666317199999999730e+02 -9.900000000000000000e+01 -8.848696655273437273e+02 -5.420028686523437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.781800048828125114e+02 -6.666317199999999730e+02 -9.900000000000000000e+01 -8.846296630859375227e+02 -5.428028564453124716e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.240599975585937500e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -8.129096557617187955e+02 -1.812039184570312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -4.420999938964843636e+02 -6.406000000000000227e+02 -9.900000000000000000e+01 -8.366575805664062955e+02 -3.045246582031250071e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.784399963378906477e+02 -6.410288600000000088e+02 -2.533682800000000839e+02 -8.366575805664062955e+02 -7.415233154296875284e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -4.241599975585937727e+02 -4.862894399999998996e+02 -2.533682800000000839e+02 -7.935000122070312045e+02 -2.563983764648437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.603799987792968977e+02 -6.669182999999999311e+02 -2.533682800000000839e+02 -8.461090942382812727e+02 -4.547076416015625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -5.869000061035155795e+02 -8.477471599999998944e+02 -4.339394200000000410e+02 -9.178291015625000000e+02 -1.900836669921874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -6.232000061035156477e+02 -8.481471600000000990e+02 -4.339394200000000410e+02 -9.374915039062500455e+02 -2.262038879394531250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -5.508400024414062273e+02 -6.933500199999999722e+02 -2.795711400000000140e+02 -8.942328613281249545e+02 -1.539226562499999886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -5.147000000000000455e+02 -6.672894399999998996e+02 -2.795711400000000140e+02 -8.295104309082031477e+02 -1.463650878906250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -5.147000000000000455e+02 -6.672894399999998996e+02 -2.795711400000000140e+02 -8.295104309082031477e+02 -1.463650878906250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -3.520199951171874773e+02 -4.864605800000000499e+02 -9.900000000000000000e+01 -6.493104309082031023e+02 -3.791218261718749716e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -3.158199951171874886e+02 -4.862605799999999476e+02 -9.900000000000000000e+01 -6.298705139160156250e+02 -1.769476318359374911e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.797199951171875227e+02 -4.602288599999999974e+02 -9.900000000000000000e+01 -5.652491577148437045e+02 5.809161376953125178e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -3.338799987792968977e+02 -6.406288600000000315e+02 -9.900000000000000000e+01 -6.536448181152343295e+02 -1.411518554687500071e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.976599975585937727e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -6.010357360839843750e+02 5.715740966796874822e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.157199981689453239e+02 -4.600000000000000000e+02 -9.900000000000000000e+01 -6.732757385253905795e+02 4.183573913574218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.434600006103515568e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -5.125156555175781250e+02 2.559565734863281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.337600067138671989e+02 -4.600288600000000088e+02 -9.900000000000000000e+01 -6.203956542968750227e+02 -3.045234069824218892e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -4.060399993896484148e+02 -4.602865799999999581e+02 -2.793999999999999773e+02 -6.398799926757812955e+02 -1.189475677490234347e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -4.421399993896484375e+02 -6.406865799999999354e+02 -2.793999999999999773e+02 -6.922221069335937500e+02 -1.388054656982421875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -4.781999999999999886e+02 -6.667182999999998856e+02 -2.793999999999999773e+02 -7.567717773437500455e+02 -1.463757934570312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -5.324200012207031705e+02 -6.927788799999998446e+02 -2.793999999999999773e+02 -8.938142089843750000e+02 -1.177733581542968722e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.601199951171875000e+02 -5.121500199999998131e+02 -2.793999999999999773e+02 -8.218541992187499545e+02 -6.180536499023437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.336399993896484375e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -7.138141967773437955e+02 4.653420715332030966e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.975399993896484148e+02 -1.510922999999999661e+02 -9.900000000000000000e+01 -6.614720825195312273e+02 6.639210510253906250e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -2.614599975585937273e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.968424072265625000e+02 7.392243652343749716e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -3.335599914550781477e+02 -2.793999999999999773e+02 -2.533682800000000839e+02 -6.399999755859374773e+02 1.695935058593750044e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.517199951171875227e+02 -3.054894399999999450e+02 -2.533682800000000839e+02 -6.688529541015625455e+02 -5.771099853515624822e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -4.962199981689453239e+02 -4.862894399999998996e+02 -4.337682800000000611e+02 -7.768929565429687045e+02 -1.502106597900390739e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -4.781799987792968523e+02 -4.862894399999998996e+02 -4.337682800000000611e+02 -7.408129638671874773e+02 -1.502106567382812443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -5.143399993896484830e+02 -5.123500199999998586e+02 -4.337682800000000611e+02 -8.056448486328124545e+02 -1.576987762451171875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -4.603200042724609489e+02 -5.125788799999999128e+02 -2.793999999999999773e+02 -7.862939208984374773e+02 -9.782563781738281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -4.241200012207031023e+02 -4.864894400000000019e+02 -2.793999999999999773e+02 -7.213609497070312955e+02 -9.035859985351562784e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.796199981689453011e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.133209472656250227e+02 5.408096008300780966e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.796199981689453011e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.133209472656250227e+02 5.408096008300780966e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.615799957275390852e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.848090576171874773e+02 6.164907531738280966e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.254399932861328182e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.324399780273437273e+02 8.156000061035156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -2.615199951171874773e+02 -1.250317199999999787e+02 -9.900000000000000000e+01 -5.970696533203124545e+02 7.402966918945313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -3.157599945068359375e+02 -3.054894399999999450e+02 -9.900000000000000000e+01 -6.857142822265625455e+02 5.419429626464843608e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.422599975585937386e+02 -4.862894399999998996e+02 -2.793999999999999773e+02 -7.937542846679687045e+02 -5.415554199218750142e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -4.422599975585937386e+02 -4.862894399999998996e+02 -2.793999999999999773e+02 -7.937542846679687045e+02 -5.415554199218750142e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -4.421799987792968523e+02 -4.862894399999998996e+02 -2.793999999999999773e+02 -7.935142822265625000e+02 -5.423554077148437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -4.060999969482421648e+02 -4.602577199999999493e+02 -2.793999999999999773e+02 -7.288846069335937727e+02 -4.670520935058593892e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.698999969482421761e+02 -2.798000000000000114e+02 -2.793999999999999773e+02 -6.763199707031250227e+02 -2.686983947753906321e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.434399932861328182e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.684399719238281250e+02 8.156000061035156534e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.433599945068359318e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.681999694824219205e+02 8.148000183105469318e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.253199951171874886e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.321199768066405795e+02 8.148000488281249432e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -2.794399932861327898e+02 -2.793999999999999773e+02 -9.900000000000000000e+01 -6.204975769042969205e+02 6.161759948730468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.697599945068359375e+02 -4.598577199999999721e+02 -2.533682800000000839e+02 -6.924575866699218523e+02 -1.811401062011718821e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.961999908447265852e+02 -6.404865800000000036e+02 -4.337682800000000611e+02 -8.003375854492187500e+02 -1.265338043212890682e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -4.781599914550781136e+02 -6.404865800000000036e+02 -4.337682800000000611e+02 -7.642575927734375227e+02 -1.265338012695312528e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -5.322799896240234148e+02 -8.208865799999999808e+02 -4.337682800000000611e+02 -8.526351928710937500e+02 -1.463962066650390739e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -5.142399932861328580e+02 -6.665182999999999538e+02 -4.337682800000000611e+02 -8.288872680664062500e+02 -1.340641326904296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -4.961999908447265852e+02 -6.665182999999999538e+02 -2.793999999999999773e+02 -8.288872680664062500e+02 -1.102968109130859347e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -4.780799957275390852e+02 -6.663471600000000308e+02 -2.533682800000000839e+02 -8.288872680664062500e+02 -8.168863220214844034e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -5.504399963378906477e+02 -8.471471600000000990e+02 -2.533682800000000839e+02 -9.369272705078125227e+02 -1.177686340332031278e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -5.505599975585937500e+02 -8.473471600000000308e+02 -2.533682800000000839e+02 -9.371942504882812273e+02 -1.177416503906249972e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -6.047799987792968750e+02 -1.001715439999999944e+03 -2.533682800000000839e+02 -9.806045776367187727e+02 -1.661718811035156307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -5.325000000000000000e+02 -8.212577199999999493e+02 -2.533682800000000839e+02 -9.086445678710937273e+02 -1.102075927734374972e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.421799987792968523e+02 -6.407999999999999545e+02 -9.900000000000000000e+01 -8.366845581054687955e+02 -3.047598266601562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.600999938964843636e+02 -6.404288599999999860e+02 -9.900000000000000000e+01 -8.366845581054687955e+02 -5.035299682617187500e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -4.781000000000000227e+02 -6.402288599999999406e+02 -9.900000000000000000e+01 -8.560799804687500227e+02 -6.659747314453125000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -5.142000000000000455e+02 -6.402865799999999581e+02 -2.793999999999999773e+02 -8.560799804687500227e+02 -1.189367065429687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNnoshieldNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 4.607000122070312500e+02 -4.900000000000000000e+01 9.575771999999999480e+02 -2.111794433593750000e+02 1.000000000000000000e+03 3.196501017260956132e+02 6.017499226879668868e+02
1.000000000000000000e+03 6.787000122070312500e+02 9.728556999999999562e+02 9.910000000000000000e+02 2.876910400390625000e+01 1.000000000000000000e+03 5.376501017260956132e+02 8.197499226879668868e+02
2.000000000000000000e+03 7.790000000000000000e+02 9.814026000000000067e+02 9.892885999999999740e+02 3.649328613281250000e+02 1.000000000000000000e+03 6.379500895190643632e+02 9.200499104809356368e+02
3.000000000000000000e+03 8.774000244140625000e+02 9.755670999999999822e+02 9.852885999999999740e+02 5.683954467773437500e+02 1.000000000000000000e+03 7.363501139331268632e+02 1.018449934894998137e+03
4.000000000000000000e+03 7.700999755859375000e+02 9.629797999999999547e+02 9.775771999999999480e+02 3.604019470214843750e+02 1.000000000000000000e+03 6.290500651050018632e+02 9.111498860668731368e+02
5.000000000000000000e+03 7.131800048828124545e+02 7.687610399999999800e+02 9.801463200000000597e+02 2.222639831542968807e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 7.136400024414062955e+02 7.687610399999999800e+02 9.834885999999999058e+02 2.546879577636718750e+02 9.950119140624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 6.710599975585937500e+02 5.643899000000000115e+02 9.799463200000000143e+02 2.391267272949218636e+02 9.911393188476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 6.701799926757812500e+02 5.603073600000000170e+02 9.796040399999999408e+02 2.386625183105468864e+02 9.911393188476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 5.873199890136718295e+02 3.553939400000000433e+02 9.759503600000000461e+02 1.151645996093750028e+02 9.861981567382812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 5.675599914550781477e+02 3.249936800000000403e+02 9.767503600000000006e+02 8.301550903320313068e+01 9.861981567382812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 6.101199890136718977e+02 5.005833200000000716e+02 9.800926400000000740e+02 1.330823425292968807e+02 9.911862426757812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 6.517999938964843523e+02 6.748038400000001502e+02 9.824926400000000513e+02 1.830323486328125000e+02 9.950588378906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 6.501600036621093750e+02 6.742327000000001362e+02 9.793792200000000321e+02 1.822304809570312614e+02 9.950588378906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 6.703999999999999773e+02 6.742327000000001362e+02 9.802060600000000932e+02 2.047348205566406136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 6.286600036621093750e+02 5.022370000000000800e+02 9.775194799999999304e+02 1.549942443847656364e+02 9.948492797851562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 5.658600036621094205e+02 3.266473600000000488e+02 9.719483399999999165e+02 8.645731201171875568e+01 9.678512817382812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 5.230799987792968295e+02 1.524268399999999986e+02 9.664389599999998381e+02 3.649270019531250142e+01 9.617932983398437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 5.681799987792968523e+02 1.591422799999999995e+02 9.704946600000000672e+02 1.626922119140625114e+02 9.606333007812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 6.304000061035155795e+02 3.632845599999999990e+02 9.724946600000000672e+02 2.634164184570312273e+02 9.606333007812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 6.511400024414062955e+02 3.632845599999999990e+02 9.733255400000000463e+02 2.859967285156250227e+02 9.657840209960937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 6.721800048828124545e+02 3.632845599999999990e+02 9.747544000000000324e+02 2.731357849121093864e+02 9.927820190429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 7.753200073242187500e+02 5.680268399999999929e+02 9.797503600000000006e+02 4.757930541992187727e+02 9.964047485351562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 6.486600036621093750e+02 3.598845600000000218e+02 9.743503600000000233e+02 2.497495178222656307e+02 9.691282714843749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 5.460000000000000000e+02 1.557422799999999938e+02 9.710080799999999499e+02 1.080508544921874972e+02 9.422572265625000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 5.460599975585937500e+02 1.557422799999999938e+02 9.714080799999999272e+02 1.080582763671875028e+02 9.422572265625000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 5.461399963378905795e+02 1.557422799999999938e+02 9.744369399999999359e+02 1.393884338378906307e+02 9.390300292968750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 4.430999938964843636e+02 -4.900000000000000000e+01 9.710926400000000740e+02 -6.326367187500000000e+01 9.356021240234374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 4.633799926757812386e+02 -4.900000000000000000e+01 9.712637799999999970e+02 -4.494426879882812642e+01 9.578427246093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 4.647799926757812727e+02 -4.900000000000000000e+01 9.752328999999999724e+02 -7.812778930664062216e+01 9.847137695312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 5.053599975585937614e+02 1.533979800000000182e+02 9.757751799999999776e+02 -1.887786254882812642e+01 9.847137695312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 4.635799987792968864e+02 1.533979800000000182e+02 7.981814999999999145e+02 -5.131940307617187358e+01 9.335953124999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 4.843200012207031477e+02 1.533979800000000182e+02 7.990700999999999112e+02 -2.881026611328125142e+01 9.394584716796874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 4.640200012207031364e+02 1.533979800000000182e+02 7.986700999999999340e+02 -4.712510986328125284e+01 9.171733154296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.208200012207031477e+02 1.533979800000000182e+02 5.920123799999998937e+02 -3.587473144531249858e+01 8.286354003906250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 3.800000061035156023e+02 -4.900000000000000000e+01 5.907298399999998537e+02 -9.517613525390625284e+01 8.286354003906250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.615800109863281477e+02 1.238514000000000124e+02 7.659812400000000707e+02 -1.332543334960937464e+01 8.829810546874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 4.823800109863281023e+02 2.970450800000000413e+02 7.666369400000000951e+02 1.372628173828124964e+01 8.829810546874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.437200134277343295e+02 4.683562200000000075e+02 7.677255400000000236e+02 8.133364868164062500e+01 9.114620849609375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 6.268000122070312727e+02 4.683562200000000075e+02 9.744409799999999677e+02 1.443976501464843807e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 6.480200073242187955e+02 6.430901600000000826e+02 9.763215000000000146e+02 1.716301269531250000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 7.132000000000000455e+02 6.784387600000000020e+02 9.804060600000000250e+02 3.298301391601562500e+02 9.991236206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 6.932199951171875227e+02 5.052450800000000299e+02 9.817483399999998710e+02 3.029501525878906136e+02 9.991236206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 6.738399902343750227e+02 3.339339400000000069e+02 9.828906200000001263e+02 2.763021850585937500e+02 9.991236206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.150399902343749545e+02 5.369607799999999997e+02 9.838617600000000039e+02 3.359780334472656023e+02 9.991236206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 7.159599853515625227e+02 5.378164800000000696e+02 9.854617599999999129e+02 3.362968505859374773e+02 9.991236206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 6.307999877929687500e+02 3.296164800000000241e+02 9.810637800000000652e+02 1.512726989746093693e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 6.711599975585937727e+02 5.317010400000001482e+02 9.810080799999999499e+02 2.105085876464843864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 6.695400024414062727e+02 5.317010400000001482e+02 9.786060600000000704e+02 2.102226928710937557e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 6.075200012207030795e+02 3.286742000000000417e+02 9.750637799999998379e+02 9.483020629882813068e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 5.857800109863280795e+02 1.530845600000000104e+02 9.724966799999999694e+02 6.735358886718749716e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 5.651200134277344205e+02 1.530845600000000104e+02 9.716409799999998995e+02 4.477088012695312358e+01 9.950904907226562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 6.074800109863281250e+02 1.567711400000000026e+02 9.742100999999998976e+02 1.661664245605468864e+02 9.944750488281249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 6.301800109863281705e+02 3.280822799999999688e+02 9.795523799999998573e+02 1.936972351074218750e+02 9.944750488281249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 7.348800170898437045e+02 5.350822799999999688e+02 9.834080799999999272e+02 4.333699218749999886e+02 9.928370971679687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 7.359800170898437273e+02 5.350822799999999688e+02 9.858617600000000039e+02 4.335856323242187500e+02 9.928370971679687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 7.972400146484375227e+02 7.365091199999999390e+02 9.887442999999999529e+02 5.154141418457031705e+02 9.977466064453125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 6.738000122070312727e+02 5.307379800000001069e+02 9.836020199999999249e+02 2.607869079589843864e+02 9.983620483398437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 7.132200073242187273e+02 5.628248200000000452e+02 9.808308800000000929e+02 3.335186035156249886e+02 9.983620483398437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 6.292800048828124773e+02 3.558248199999999883e+02 9.785751800000000458e+02 1.495525634765625114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 6.906599975585937727e+02 5.609382400000000644e+02 9.789463200000000143e+02 2.505501403808593750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 5.883399963378906250e+02 3.595113999999999805e+02 8.016351799999998775e+02 1.363363647460937500e+02 9.453557495117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 6.276200012207031023e+02 3.595113999999999805e+02 7.995835199999999077e+02 2.100381286621093864e+02 9.453557495117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 5.659600036621093295e+02 1.561134199999999908e+02 7.975566799999999148e+02 1.098477966308593778e+02 9.453557495117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 5.852000061035156477e+02 3.274245600000000422e+02 7.962143999999998414e+02 1.364688537597656364e+02 9.453557495117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 5.024600097656249886e+02 1.223111400000000231e+02 7.937009799999998449e+02 1.264993896484375036e+01 9.415997192382812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 5.426800109863281705e+02 1.223111400000000231e+02 9.672121199999999135e+02 4.504242553710937358e+01 9.896472412109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 6.278000061035156705e+02 3.302245599999999968e+02 9.744060600000000250e+02 2.273953491210937443e+02 9.895243408203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 6.692600036621093977e+02 5.317957000000000107e+02 9.775194799999999304e+02 2.868160095214843750e+02 9.895243408203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 5.880200012207030795e+02 3.604845599999999877e+02 8.022660599999999249e+02 2.051384155273437386e+02 9.350289550781250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 5.675400024414062727e+02 3.604845599999999877e+02 7.997566799999997329e+02 1.865779235839843864e+02 9.126294555664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 6.501400024414062955e+02 5.645979799999998932e+02 8.023009799999997540e+02 3.093542236328124773e+02 9.192261840820312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 6.087599975585937955e+02 5.627691199999999299e+02 8.017298399999998537e+02 1.875359680175781136e+02 9.193490844726562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 5.895199951171874773e+02 5.362742000000000644e+02 8.021875599999998485e+02 1.555915954589843864e+02 9.193490844726562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 6.715599975585937500e+02 7.080987600000000839e+02 9.796409799999998995e+02 2.375250610351562557e+02 9.738444702148437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 6.713599975585937045e+02 7.080987600000000839e+02 9.810946599999999762e+02 2.375800476074218750e+02 9.733894775390624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 5.908999999999999773e+02 5.039853400000000079e+02 9.837214999999999918e+02 1.148052185058593722e+02 9.710712768554687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 5.689200073242187727e+02 4.700676200000000904e+02 9.824946599999999535e+02 8.154461669921875000e+01 9.710712768554687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 5.072200134277343864e+02 2.949914000000000556e+02 9.819792199999999411e+02 1.302653808593749929e+01 9.455263549804687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 4.251200073242187614e+02 1.231668400000000219e+02 8.045546599999998989e+02 -6.887477416992187784e+01 8.908788208007812273e+02 6.165362115931372955e+00 1.000000000000000000e+01
8.000000000000000000e+04 4.446800048828125114e+02 1.231668400000000219e+02 8.037237799999998060e+02 -5.037722778320312500e+01 9.115012817382812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 4.640000000000000000e+02 1.231668400000000219e+02 8.007835199999997258e+02 -2.780854492187500071e+01 9.138194824218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 4.235399963378906136e+02 -4.900000000000000000e+01 8.004680799999998726e+02 -1.097701477050781307e+02 9.138194824218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 4.017799926757812727e+02 -4.900000000000000000e+01 6.234435199999996939e+02 -1.233710083007812557e+02 8.839003417968749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 4.629199890136718523e+02 -4.900000000000000000e+01 7.981546599999998080e+02 -6.852385864257811932e+01 9.385478759765625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 4.857599914550781364e+02 1.236802600000000183e+02 8.021257999999997992e+02 -7.811173095703125568e+01 9.445359375000000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 5.069599914550781250e+02 2.972162200000000780e+02 8.041258000000000266e+02 -5.088140258789062642e+01 9.445359375000000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 5.262399902343750000e+02 2.972162200000000780e+02 8.014412399999998797e+02 3.933209228515624822e+00 9.445359375000000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 5.881799926757812500e+02 2.972162200000000780e+02 9.778080800000000181e+02 5.870298461914062216e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 6.090599975585937500e+02 4.688696400000000608e+02 9.787503600000000006e+02 8.574690551757812784e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 6.277599975585937955e+02 4.678428000000000679e+02 9.769503600000000461e+02 1.448557250976562614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 6.900599975585937500e+02 5.008491200000000276e+02 9.773194799999998850e+02 3.002305541992187727e+02 9.981479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 7.105800048828125455e+02 6.731871000000001004e+02 9.788906199999998989e+02 3.271585693359375000e+02 9.981479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 7.307999999999999545e+02 8.456962200000001530e+02 9.782060600000000932e+02 3.540436096191406250e+02 9.981479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 7.522800048828124773e+02 8.778944600000002083e+02 9.807751799999999776e+02 3.869579833984374773e+02 9.981479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 7.932400024414062045e+02 9.089813000000000329e+02 9.811772000000000844e+02 4.603309753417968864e+02 9.981479492187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 7.079600097656250455e+02 7.024390200000000277e+02 9.755483400000000529e+02 2.774024475097656364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 7.086000000000000227e+02 7.019256000000000313e+02 9.777194799999999759e+02 2.776037658691406023e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 7.087000000000000455e+02 7.010699000000000751e+02 9.780349200000000565e+02 2.776409240722656477e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 7.067799926757812727e+02 6.981605200000001332e+02 9.742637799999999970e+02 2.766676452636718864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 6.665399902343749545e+02 6.669025400000000445e+02 9.754060600000000250e+02 2.035399597167968864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHDQNFULLSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 9.890999755859375000e+02 9.867114000000000260e+02 9.921443000000000438e+02 9.845075683593750000e+02 9.936923828125000000e+02 7.381105246756212637e+02 1.240089426496253736e+03
1.000000000000000000e+03 2.608999938964843750e+02 -4.900000000000000000e+01 9.760879999999940537e+01 -2.125271606445312500e+02 7.343271484375000000e+02 9.910542986168110247e+00 5.118894448068006113e+02
2.000000000000000000e+03 7.690999755859375000e+02 9.520000000000000000e+02 9.795771999999999480e+02 3.598869628906250000e+02 1.000000000000000000e+03 5.181105246756212637e+02 1.020089426496253736e+03
3.000000000000000000e+03 6.734000244140625000e+02 8.255254000000001042e+02 9.841443000000000438e+02 2.004568481445312500e+02 1.000000000000000000e+03 4.224105735037462637e+02 9.243894753243787363e+02
4.000000000000000000e+03 4.610000000000000000e+02 -4.900000000000000000e+01 9.667315999999999576e+02 -4.906588745117187500e+01 9.710659179687500000e+02 2.100105490896837352e+02 7.119894509103162363e+02
5.000000000000000000e+03 6.306999938964843295e+02 5.332473600000000715e+02 8.040412399999999025e+02 2.566516662597656477e+02 9.398170898437499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.847799987792968750e+02 3.261050799999999867e+02 6.252207199999996874e+02 1.739483032226562642e+01 8.872339355468750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 5.661199951171875000e+02 4.977585000000000264e+02 8.013586999999998852e+02 9.956938476562500284e+01 9.403685058593749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 5.465599975585937500e+02 4.693830600000001141e+02 8.026164199999998345e+02 6.751103515625000284e+01 9.403685058593749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 6.082799926757812727e+02 5.008491200000000276e+02 8.029875599999998030e+02 2.216471069335937614e+02 9.389410644531250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 7.136399902343749773e+02 7.077336800000000494e+02 8.080989599999999200e+02 4.277033142089843523e+02 9.436048461914062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 8.154399902343750455e+02 9.090759600000001228e+02 9.835215000000000600e+02 5.419829772949218523e+02 9.974495239257812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 7.948199951171875455e+02 7.374225400000001400e+02 9.823792200000000321e+02 5.150116088867187045e+02 9.974495239257812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.362599975585937955e+02 7.709402600000000803e+02 9.817792200000000093e+02 5.889411132812499545e+02 9.974495239257812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 7.530400024414062727e+02 5.645691199999999981e+02 9.802369400000000041e+02 4.074733459472656136e+02 9.988769653320312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 6.269000061035155795e+02 3.576845600000000331e+02 9.732369400000000041e+02 1.831673950195312557e+02 9.709029296874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 6.272000061035156477e+02 3.571134200000000192e+02 9.738060600000001159e+02 1.833079101562499886e+02 9.709029296874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 6.685000061035156023e+02 5.587113999999999123e+02 9.754040400000000091e+02 2.427696777343749943e+02 9.709029296874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 5.854400085449218523e+02 3.533691200000000094e+02 9.728617600000000039e+02 1.191045532226562500e+02 9.659995117187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 5.854600036621093295e+02 3.533691200000000094e+02 9.732040399999998499e+02 1.191059631347656307e+02 9.659995117187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 6.475599975585937500e+02 5.263916600000000017e+02 9.763772000000001299e+02 1.868542480468750000e+02 9.950965820312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 6.265000000000000000e+02 4.972739400000000387e+02 9.747772000000001071e+02 1.542563964843749886e+02 9.950965820312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 6.479800048828125227e+02 5.011873600000000692e+02 9.761483399999999619e+02 1.959203247070312557e+02 9.950965820312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 6.673599975585937045e+02 5.011873600000000692e+02 9.744926400000000513e+02 2.182736938476562614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 7.509799926757812045e+02 7.069585000000000719e+02 9.763215000000000146e+02 4.008454589843750000e+02 9.983071411132812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 8.144799926757812045e+02 7.404782400000001417e+02 9.791194799999999532e+02 5.573016845703125455e+02 9.962055419921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 7.947599853515624773e+02 5.688248200000000452e+02 9.796369399999999814e+02 5.305935607910156477e+02 9.962055419921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 7.542399780273437955e+02 5.383896399999999858e+02 9.798080800000000181e+02 4.570213195800781136e+02 9.962055419921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 7.558399780273437045e+02 5.383896399999999858e+02 9.838328999999999951e+02 4.573103759765625114e+02 9.962055419921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 6.922599853515624773e+02 5.063256000000001222e+02 9.808328999999999951e+02 3.015725463867187273e+02 9.978984008789062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 5.884199890136718523e+02 2.997833200000000602e+02 9.783483399999998937e+02 9.562476196289063068e+01 9.961661865234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 5.474599914550781250e+02 2.997833200000000602e+02 9.769194799999999077e+02 5.461673583984374858e+01 9.689353271484375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 5.889999938964843977e+02 3.318782400000000052e+02 9.776617599999999584e+02 1.288684692382812500e+02 9.689353271484375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 5.274399963378906477e+02 3.318782400000000052e+02 9.737771999999998798e+02 3.924259643554687216e+01 9.498553466796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.874399963378906477e+02 1.581711399999999799e+02 9.744060599999999113e+02 -1.015709838867187464e+01 9.461400268554687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.280599975585937500e+02 3.299957000000000562e+02 9.750080799999999499e+02 3.941863403320312642e+01 9.499738403320312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 5.485599975585937500e+02 3.299957000000000562e+02 9.760349200000000565e+02 5.785590209960937358e+01 9.725365722656249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 4.864199951171875114e+02 2.956759600000000319e+02 9.732658000000001266e+02 -7.547736206054688068e+01 9.725365722656249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 5.060199951171874773e+02 2.956759600000000319e+02 9.726369399999999814e+02 -2.679164428710937429e+01 9.630508544921874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 5.066599914550781136e+02 2.956759600000000319e+02 9.732698399999999310e+02 -2.679450683593750071e+01 9.643337036132812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 5.064999938964843977e+02 2.955048199999999952e+02 9.731007200000000239e+02 -2.687172241210937429e+01 9.643337036132812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 4.654999938964843977e+02 2.955048199999999952e+02 7.984781799999998384e+02 -5.934480590820312784e+01 9.148067871093750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 5.484799987792969205e+02 3.302534200000000055e+02 8.016472999999998592e+02 1.551449890136718750e+02 9.142273193359375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 6.106399963378905795e+02 5.022491200000000617e+02 8.063607199999999011e+02 2.230400024414062443e+02 9.427930175781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 6.301599975585937727e+02 5.022491200000000617e+02 8.059566799999998921e+02 2.456422119140625000e+02 9.452254882812500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 6.718599975585937045e+02 5.343936800000000176e+02 8.086371999999997797e+02 3.195154663085937727e+02 9.452254882812500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 6.112199996948241960e+02 5.343936800000000176e+02 7.793442999999999756e+02 2.636376342773437500e+02 8.798233276367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 5.472199996948241960e+02 4.981048200000001316e+02 7.769751800000000230e+02 1.076327392578125028e+02 8.804027954101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 5.468400070190430142e+02 4.987893800000000510e+02 7.751483399999999619e+02 1.075100463867187557e+02 8.804027954101562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 4.850200057983398665e+02 4.987893800000000510e+02 5.990412399999997888e+02 5.253327636718749716e+01 8.257448852539062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.634200057983398438e+02 4.951625400000000923e+02 5.963855399999998781e+02 1.090271606445312536e+01 8.257448852539062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 5.662600036621093977e+02 4.951625400000000923e+02 8.003607199999999011e+02 6.757627563476562216e+01 9.453420898437500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 6.092200012207031250e+02 5.301070999999999458e+02 8.023586999999998852e+02 1.423002502441406136e+02 9.453420898437500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 6.511399963378905795e+02 5.611691200000000208e+02 8.054432599999997819e+02 2.162388183593749886e+02 9.453420898437500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 6.925399963378906705e+02 5.611691200000000208e+02 9.798946599999999307e+02 2.486078979492187386e+02 9.957730224609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 6.932199890136719205e+02 5.630825399999999945e+02 9.817214999999999918e+02 2.489417724609375000e+02 9.957730224609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 7.527999938964843523e+02 7.650825399999999945e+02 9.821772000000000844e+02 3.622879089355468523e+02 9.957730224609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 7.095599914550781477e+02 7.303091200000001209e+02 9.778101000000000340e+02 2.874885314941406023e+02 9.957730224609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 6.476199890136718977e+02 5.265668400000000702e+02 9.749255400000001828e+02 1.866829406738281136e+02 9.957730224609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 6.681799926757812500e+02 5.265668400000000702e+02 9.779812400000000707e+02 2.092974487304687443e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 6.068799987792968977e+02 3.244822800000000598e+02 9.766966800000000148e+02 1.272143188476562443e+02 9.960542480468750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 5.458399963378906250e+02 1.224822800000000314e+02 9.769235200000000532e+02 4.555471801757812500e+01 9.908569458007812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 4.847399963378906023e+02 -4.900000000000000000e+01 9.750369399999999587e+02 -2.225588989257812500e+01 9.634083740234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 5.459000061035155795e+02 1.536845600000000047e+02 9.754678200000000743e+02 7.801282348632813068e+01 9.634083740234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 5.244400024414062500e+02 1.536845600000000047e+02 9.710121199999999817e+02 5.539978027343750000e+01 9.573799316406250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 5.851600036621093750e+02 3.549691200000000322e+02 9.706986999999999171e+02 1.371968933105468693e+02 9.613256835937500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 5.641600036621093750e+02 3.549691200000000322e+02 9.674141400000000885e+02 1.189188171386718693e+02 9.376037597656250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 5.857200073242187273e+02 3.549691200000000322e+02 9.698430000000000746e+02 1.057757202148437443e+02 9.650523315429687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 5.658200073242187500e+02 3.546556999999999675e+02 9.718121200000001636e+02 6.512149658203125568e+01 9.650523315429687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 5.671600097656249773e+02 3.546556999999999675e+02 9.752966800000000376e+02 6.513020019531249716e+01 9.677236206054687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 5.470600097656249545e+02 3.255379800000000046e+02 9.753812399999999343e+02 3.289561767578125284e+01 9.677236206054687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 5.675000122070312045e+02 3.255379800000000046e+02 9.770369399999999587e+02 5.116261596679687784e+01 9.903366210937499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 6.716000061035156250e+02 5.333648200000000088e+02 9.808617600000000039e+02 2.892455688476562727e+02 9.892681884765625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 6.103200012207031477e+02 3.309936800000000403e+02 9.787214999999999918e+02 2.070291259765625114e+02 9.858791503906250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 6.726599975585937727e+02 5.364453399999999874e+02 9.808637800000000198e+02 2.897925598144531136e+02 9.892363037109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 6.517199951171875227e+02 3.642785000000000082e+02 9.787523800000001302e+02 2.627131958007812500e+02 9.892363037109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 7.137399902343750000e+02 5.649630600000000413e+02 9.826678200000000061e+02 3.445517333984374773e+02 9.955425292968750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 5.889799926757812045e+02 3.571362199999999802e+02 9.810678199999999833e+02 1.194205017089843750e+02 9.711537597656249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 5.884599914550781250e+02 3.571362199999999802e+02 9.800369399999999587e+02 1.194184814453124943e+02 9.701157714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 5.866199890136718977e+02 3.546805200000000013e+02 9.768389600000000428e+02 1.184937683105468693e+02 9.701157714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 6.500999938964844205e+02 5.607939399999999068e+02 9.814637800000000425e+02 2.200520141601562614e+02 9.701157714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 6.291999938964843295e+02 5.314205200000000104e+02 9.789194799999999077e+02 1.875458923339843693e+02 9.701157714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 7.325799987792968295e+02 7.380185000000000173e+02 9.800906199999999444e+02 3.303169189453125227e+02 9.955729736328124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 6.930400024414062727e+02 7.380185000000000173e+02 9.816040399999999408e+02 2.634475402832031250e+02 9.833623657226562500e+02 9.385178555647030407e+00 1.000000000000000000e+01
8.400000000000000000e+04 6.518000122070312727e+02 5.350225400000000491e+02 9.794617599999999129e+02 2.040697937011718750e+02 9.833623657226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 6.496600097656249773e+02 5.310225400000000491e+02 9.767792200000000093e+02 2.026119445800781307e+02 9.833623657226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 6.702600097656250000e+02 5.604825399999999718e+02 9.764409799999999677e+02 2.349822509765625114e+02 9.833623657226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 6.472400024414062045e+02 5.538845599999999649e+02 9.739275599999998576e+02 1.924027954101562443e+02 9.833623657226562500e+02 2.699046819706836686e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.705199951171874773e+02 7.600845600000000104e+02 9.762121199999999135e+02 3.835527954101562500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 7.916399902343749773e+02 9.312245599999999968e+02 9.784678199999998469e+02 4.106587219238281250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 8.153999877929687727e+02 9.366822799999999916e+02 9.811792199999999866e+02 4.950083679199218523e+02 9.986810302734375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 7.756399902343749773e+02 9.080779800000000250e+02 9.823194800000001123e+02 4.030060180664062273e+02 9.986810302734375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 7.142399963378906023e+02 7.080779800000001387e+02 9.782369400000000041e+02 3.214212951660156250e+02 9.925369873046875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 7.128799987792968977e+02 7.061625400000000354e+02 9.770678199999999833e+02 3.204865783691406023e+02 9.925369873046875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 6.512799987792968750e+02 5.350225400000000491e+02 9.738121199999999362e+02 2.524797912597656193e+02 9.651797241210937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 6.080600036621093523e+02 5.287359599999999773e+02 9.723275600000000622e+02 1.277604614257812443e+02 9.664986938476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 6.487200012207031250e+02 5.596805200000001150e+02 9.734409799999999677e+02 2.202278320312499886e+02 9.664986938476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 7.122599975585937955e+02 7.635033200000000306e+02 9.802946599999999080e+02 3.028881896972656023e+02 9.726427368164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 6.914800048828125227e+02 7.608167399999999816e+02 9.807792200000000093e+02 2.616512268066406364e+02 9.726427368164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 6.929200073242187727e+02 7.608167399999999816e+02 9.840060599999999340e+02 2.300192687988281364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 6.504200073242187727e+02 5.595321799999999257e+02 9.801214999999999691e+02 1.701974914550781364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHDQNSOFTSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 4.593999938964843750e+02 -4.900000000000000000e+01 9.661443000000000438e+02 -4.900714111328125000e+01 9.678071289062500000e+02 2.581399132252855111e+02 6.606600745676832958e+02
1.000000000000000000e+03 7.712000122070312500e+02 9.579899000000000342e+02 9.794429999999999836e+02 3.609023437500000000e+02 1.000000000000000000e+03 5.699399315358323292e+02 9.724600928782301708e+02
2.000000000000000000e+03 4.646000061035156250e+02 -4.900000000000000000e+01 9.720202000000000453e+02 -4.904818725585937500e+01 9.782481689453125000e+02 2.633399254323167611e+02 6.658600867747145458e+02
3.000000000000000000e+03 7.739000244140625000e+02 9.684126999999999725e+02 9.832885999999999740e+02 3.623392333984375000e+02 1.000000000000000000e+03 5.726399437428635792e+02 9.751601050852614208e+02
4.000000000000000000e+03 9.814000244140625000e+02 9.801341999999999643e+02 9.921443000000000438e+02 9.662000122070312500e+02 9.966000366210937500e+02 7.801399437428635792e+02 1.182660105085261421e+03
5.000000000000000000e+03 6.901000122070312273e+02 5.617073599999999942e+02 9.786080799999999726e+02 3.182772521972656250e+02 9.885310668945312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 6.907400146484375227e+02 5.617073599999999942e+02 9.784946599999999535e+02 3.182563476562500000e+02 9.898319702148437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 7.126200073242187045e+02 5.654784999999999400e+02 9.806349200000000792e+02 3.601967041015624886e+02 9.898319702148437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 7.340200012207030795e+02 5.654784999999999400e+02 9.844597400000000107e+02 3.829618774414062727e+02 9.941823364257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 7.135200012207030795e+02 5.358741999999999734e+02 9.838040399999999863e+02 3.504421508789062614e+02 9.941823364257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 6.507799987792968750e+02 5.020430600000000823e+02 9.803483400000001211e+02 1.968877929687500057e+02 9.948623291015625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 7.135199951171874773e+02 7.057853400000001329e+02 9.845772000000000617e+02 2.794197692871093750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 5.895000000000000000e+02 5.006162200000000553e+02 8.058969399999998586e+02 1.228302307128906250e+02 9.466687133789062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 6.292600097656250000e+02 7.021564799999999877e+02 8.031546599999999216e+02 1.819816711425781364e+02 9.466687133789062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 5.896800048828124545e+02 5.282782399999999825e+02 8.028412399999999707e+02 1.014444396972656222e+02 9.466687133789062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 5.488200012207031477e+02 3.562825399999999831e+02 8.028700999999998658e+02 5.194562988281249716e+01 9.418418823242187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 5.065000061035156023e+02 1.525402599999999893e+02 8.001566799999998238e+02 -8.070074462890625355e+00 9.418418823242187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 6.298800109863281023e+02 3.579402599999999666e+02 9.774946599999999535e+02 1.481020080566406136e+02 9.951731689453124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 5.678400085449218295e+02 1.564000000000000057e+02 9.747523799999999028e+02 6.618609008789061932e+01 9.890621093749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 5.251800109863281705e+02 1.564000000000000057e+02 9.704080799999999272e+02 3.034234008789062642e+01 9.695749755859375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 5.867200073242187273e+02 3.584825399999999718e+02 9.717503600000000006e+02 1.123321716308593778e+02 9.744018066406249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 6.082200073242187273e+02 5.315050800000000208e+02 9.733772000000001299e+02 1.396331237792968807e+02 9.744018066406249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 5.460400024414062727e+02 3.261050799999999867e+02 9.707792200000000093e+02 3.870698852539062784e+01 9.744018066406249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 5.678400024414062273e+02 3.261050799999999867e+02 9.746637800000000880e+02 6.139606933593749716e+01 9.805128662109375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 6.297400024414062045e+02 3.261050799999999867e+02 9.803771999999999025e+02 1.507202270507812614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 6.502600097656250000e+02 3.275071000000000367e+02 9.804617599999999129e+02 1.917433288574218864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 6.903600097656250227e+02 3.566536800000000085e+02 9.814329000000000178e+02 2.647749999999999773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 7.744400146484374545e+02 5.634248199999999542e+02 9.854020200000001068e+02 4.482307739257812500e+02 9.985270019531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 7.542000122070312500e+02 5.634248199999999542e+02 9.834020200000001068e+02 3.933077270507812386e+02 9.985270019531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 7.542600097656250000e+02 7.357628000000000839e+02 9.812637799999999970e+02 3.601563598632812386e+02 9.985270019531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 7.533600097656250227e+02 7.338762199999999893e+02 9.798101000000000340e+02 3.595270996093750000e+02 9.985270019531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 6.713800048828125000e+02 5.317070999999999685e+02 9.760121199999999817e+02 2.366922668457031307e+02 9.934552734374999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 6.498599975585937045e+02 5.303628000000001066e+02 9.746698399999999083e+02 1.544180969238281307e+02 9.949282714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 6.895000000000000000e+02 7.020162200000000894e+02 9.746409799999998995e+02 2.360278869628906193e+02 9.949282714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 7.291800048828124545e+02 7.303628000000001066e+02 9.760369399999999587e+02 3.281945556640624773e+02 9.949282714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 6.684200073242187727e+02 5.287648199999999861e+02 9.750678199999999833e+02 2.283480346679687614e+02 9.949282714843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 7.310600097656249545e+02 7.329319199999999910e+02 9.793235199999999168e+02 3.108317871093750000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 6.694400146484374545e+02 6.993296400000001540e+02 9.782657999999998992e+02 1.779143188476562614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 6.485400146484374773e+02 5.276762200000000576e+02 9.778100999999999203e+02 1.509463684082031136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 6.710800048828125455e+02 5.326185000000000400e+02 9.794946599999999535e+02 1.932327758789062386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 6.100799987792968295e+02 5.326185000000000400e+02 9.763463199999999915e+02 1.035082824707031222e+02 9.811604980468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 5.688799987792968977e+02 5.013028000000000475e+02 9.730946599999999762e+02 1.105214843749999964e+01 9.811604980468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 5.262199951171875227e+02 3.294782400000000280e+02 9.693523799999999255e+02 1.916577148437500044e+00 9.524146972656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 5.906599975585937727e+02 5.363896399999999858e+02 9.736080799999999726e+02 1.038861022949218693e+02 9.524146972656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 5.077200012207031250e+02 3.307628000000000270e+02 9.712946599999999080e+02 -2.010960693359374929e+01 9.487773925781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 5.891400024414062955e+02 5.025873600000001034e+02 9.747812399999999116e+02 9.655903930664062784e+01 9.676168945312499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 5.676600036621093750e+02 3.297359600000000341e+02 9.737483400000000984e+02 1.065258361816406278e+02 9.624707519531250455e+02 5.984640200242210994e+00 1.000000000000000000e+01
4.700000000000000000e+04 6.303999999999999773e+02 5.029296400000000062e+02 9.775503599999999551e+02 1.745773620605468750e+02 9.912165527343750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 5.466199951171875000e+02 2.960182400000000484e+02 9.741523799999998801e+02 5.018692016601562500e+01 9.870385375976562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 6.087200012207031250e+02 5.013605200000000650e+02 9.753235200000001441e+02 1.327757080078125114e+02 9.906758422851562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 5.473400024414062273e+02 3.295359600000000455e+02 9.729523799999999483e+02 6.488258666992187784e+01 9.631408325195312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 5.681799987792968523e+02 5.018739400000000614e+02 9.745792199999999639e+02 5.389815063476562784e+01 9.682869750976562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 5.259200012207031705e+02 3.286802599999999757e+02 9.712080799999999954e+02 4.129016113281250178e+00 9.622187866210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 5.252200012207031250e+02 3.286802599999999757e+02 9.691503599999999778e+02 4.138970947265624645e+00 9.608088378906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 4.831399963378906364e+02 1.233379800000000159e+02 9.662409800000001496e+02 -5.587978515625000142e+01 9.608088378906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 4.848799926757812386e+02 1.233379800000000159e+02 9.710678199999999833e+02 -8.817017211914063068e+01 9.883438476562499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 5.254599975585937273e+02 1.529979800000000125e+02 9.722966800000000376e+02 4.662365722656249822e+00 9.883438476562499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 5.265000000000000000e+02 1.529979800000000125e+02 9.746946599999998853e+02 -2.746395874023437500e+01 9.944120361328125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 5.886199951171875000e+02 3.571362199999999802e+02 9.773503600000000233e+02 5.464121093749999858e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 5.882599975585937955e+02 3.571362199999999802e+02 9.772308800000000701e+02 5.457293090820312642e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 6.688199951171875455e+02 5.604764800000000378e+02 9.761751799999999548e+02 1.873781311035156136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 6.073999938964843750e+02 3.584784999999999968e+02 9.749751800000000230e+02 1.055329589843750000e+02 9.948509277343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 5.857999938964843523e+02 3.584784999999999968e+02 9.707463199999999688e+02 1.193849792480468750e+02 9.659370361328125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 6.273999938964843750e+02 3.598825399999999490e+02 9.728040399999999863e+02 2.408624816894531193e+02 9.642063842773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 6.083199890136718295e+02 3.598825399999999490e+02 9.731523799999998801e+02 1.866451110839843750e+02 9.642063842773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 5.461799926757812500e+02 1.565422800000000052e+02 9.709523799999999483e+02 1.045471496582031250e+02 9.585745117187500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 5.461999938964843295e+02 1.565422800000000052e+02 9.696409799999998995e+02 1.045454345703124943e+02 9.586162353515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 5.675999938964844205e+02 1.565422800000000052e+02 9.726698399999999083e+02 1.228128234863281278e+02 9.831488525390625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 5.460600036621093523e+02 1.525711399999999855e+02 9.720409800000001042e+02 4.203955688476562358e+01 9.848795043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 6.293200012207031477e+02 3.600845599999999536e+02 9.760926400000000740e+02 1.983649719238281364e+02 9.848795043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 6.092600036621093977e+02 3.600845599999999536e+02 9.738926400000000285e+02 1.799140319824218750e+02 9.632104492187500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 6.089400024414062500e+02 3.600845599999999536e+02 9.727792200000000093e+02 1.799102294921875114e+02 9.625742431640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 7.135800048828125455e+02 5.682845599999999422e+02 9.780349200000000565e+02 3.847885498046874773e+02 9.669555175781249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 6.946000000000000227e+02 5.714536799999999630e+02 9.785792199999999639e+02 3.446247985839843864e+02 9.669555175781249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 6.520600097656249545e+02 5.371339399999999387e+02 9.771812400000001162e+02 2.698654113769531477e+02 9.669555175781249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 6.923800109863281023e+02 5.371339399999999387e+02 9.804369399999999359e+02 3.107632507324218523e+02 9.942564453124999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 6.925800109863281477e+02 5.371339399999999387e+02 9.810349200000000565e+02 3.107648864746093977e+02 9.946548095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 5.683600097656250227e+02 3.289339400000000069e+02 9.758080800000000181e+02 5.537888183593749858e+01 9.946548095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 5.054800109863281250e+02 1.241936800000000147e+02 9.722637799999999970e+02 -2.726346435546874858e+01 9.897035400390625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 4.629600036621093864e+02 -4.900000000000000000e+01 9.673503600000000233e+02 -7.713027954101562500e+01 9.836426513671874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 4.221400024414062386e+02 -4.900000000000000000e+01 9.653235199999999168e+02 -1.178927734374999972e+02 9.552063720703124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 4.417600036621093977e+02 -4.900000000000000000e+01 9.656080799999999726e+02 -9.553248291015624716e+01 9.605515625000000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 4.208600036621093636e+02 -4.900000000000000000e+01 9.644101000000000568e+02 -1.119205932617187500e+02 9.421060791015625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 4.421000000000000227e+02 -4.900000000000000000e+01 9.672389600000000200e+02 -8.923947753906250568e+01 9.470573486328124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 5.255800048828125455e+02 1.556556999999999960e+02 9.724369399999999359e+02 3.432106323242187784e+01 9.531182373046874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 5.657799987792968750e+02 1.556556999999999960e+02 9.732926400000000058e+02 7.497338867187500000e+01 9.815545166015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 5.480599975585937500e+02 1.556556999999999960e+02 9.768926399999998011e+02 2.132142944335937429e+01 9.815545166015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 6.304799987792969205e+02 3.274802599999999870e+02 9.827751799999999776e+02 1.381602172851562500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 6.705399963378906705e+02 5.297359599999999773e+02 9.812906200000001036e+02 1.973173950195312614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 6.286199890136718977e+02 4.975893800000000056e+02 9.794617599999999129e+02 1.232960327148437472e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 6.288999938964843750e+02 4.975893800000000056e+02 9.781503599999999778e+02 1.233371154785156278e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 7.112999877929687500e+02 7.037316600000000335e+02 9.798349200000000110e+02 2.789527709960937614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 7.524799804687500000e+02 7.373050800000000891e+02 9.790349200000000565e+02 3.528911254882812614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 7.113799804687499773e+02 5.350493800000000419e+02 9.782060599999998658e+02 2.935416687011718864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 6.909999877929687955e+02 3.625402600000000461e+02 9.789772000000000389e+02 2.665784179687499886e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 7.119799926757812045e+02 5.347071000000000822e+02 9.813194799999998850e+02 2.935650024414062500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 6.268599975585937045e+02 3.285648200000000543e+02 9.747483399999998710e+02 1.692478149414062614e+02 9.930080078124999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 4.833600036621093636e+02 1.231668400000000219e+02 7.965526399999997693e+02 -3.362761840820312642e+01 9.468608154296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 5.037400085449218636e+02 2.960182400000000484e+02 7.956949199999999109e+02 -6.736743164062500178e+00 9.468608154296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 4.840800048828124886e+02 2.960182400000000484e+02 7.951814999999999145e+02 -6.108061523437500284e+01 9.468608154296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 5.061999999999999886e+02 3.283030600000000163e+02 7.985794799999998759e+02 -2.791185913085937642e+01 9.468608154296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNHARDSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
5.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.799999999999999822e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.799999999999999822e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.500000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.799999999999999822e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
8.300000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
8.400000000000000000e+04 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
9.100000000000000000e+04 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.399999999999999911e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 3.600000000000000089e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNHARDSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.749736834815166731e+00 4.749736834815166731e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.250263165184833269e+00 1.474973683481516673e+01
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.749736834815166731e+00 4.749736834815166731e+00
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.250263165184833269e+00 1.474973683481516673e+01
4.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 4.250263165184833269e+00 1.374973683481516673e+01
5.000000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.600000000000000089e+00 2.000000000000000000e+00 2.000000000000000000e+00 8.000000000000000444e-01 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
2.000000000000000000e+04 9.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 6.883484840393066406e+00 1.000000000000000000e+01 5.713664654969003109e+00 1.000000000000000000e+01
2.100000000000000000e+04 9.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 6.883484840393066406e+00 1.000000000000000000e+01 5.713664654969003109e+00 1.000000000000000000e+01
2.200000000000000000e+04 9.199999999999999289e+00 9.711400000000001143e+00 1.000000000000000000e+01 7.683484840393066229e+00 1.000000000000000000e+01 5.701428863092818489e+00 1.000000000000000000e+01
2.300000000000000000e+04 9.199999999999999289e+00 9.711400000000001143e+00 1.000000000000000000e+01 7.683484840393066229e+00 1.000000000000000000e+01 5.701428863092818489e+00 1.000000000000000000e+01
2.400000000000000000e+04 7.400000000000000355e+00 7.711400000000000254e+00 8.000000000000000000e+00 6.483484840393066051e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.399999999999999911e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 3.600000000000000089e+00 4.000000000000000000e+00 4.000000000000000000e+00 2.399999999999999911e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHDQNFULLSHIELDFUEL

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\tubeplotindex{dashed,red}{\SWITCHDQNnoshieldNOSHIELDFUEL}{4}{5}
\addlegendentry{No shield}
\tubeplotindex{steve_highlight}{\SWITCHDQNSOFTSHIELDFUEL}{4}{5}
\addlegendentry{Smooth}
\tubeplotindex{steve_green}{\SWITCHDQNHARDSHIELDFUEL}{4}{5}
\addlegendentry{Sudden}
\tubeplotindex{blue}{\SWITCHDQNFULLSHIELDFUEL}{4}{5}
\addlegendentry{Shield}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\tubeplotindex{steve_green}{\SWITCHDQNHARDSHIELDEVADE}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHDQNSOFTSHIELDEVADE}{4}{5}
\tubeplotindex{blue}{\SWITCHDQNFULLSHIELDEVADE}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHDQNnoshieldNOSHIELDEVADE}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\tubeplotindex{dashed,red}{\SWITCHDQNnoshieldNOSHIELDINTERCEPT}{4}{5}
\tubeplotindex{blue}{\SWITCHDQNFULLSHIELDINTERCEPT}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHDQNSOFTSHIELDINTERCEPT}{4}{5}
\tubeplotindex{steve_green}{\SWITCHDQNHARDSHIELDINTERCEPT}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\tubeplotindex{steve_green}{\SWITCHDQNHARDSHIELDAVOID}{4}{5}
\tubeplotindex{blue}{\SWITCHDQNFULLSHIELDAVOID}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHDQNSOFTSHIELDAVOID}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHDQNnoshieldNOSHIELDAVOID}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\tubeplotindex{steve_green}{\SWITCHDQNHARDSHIELDOBSTACLE}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHDQNSOFTSHIELDOBSTACLE}{4}{5}
\tubeplotindex{blue}{\SWITCHDQNFULLSHIELDOBSTACLE}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHDQNnoshieldNOSHIELDOBSTACLE}{4}{5}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:SWITCHDQN_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:SWITCHDQN_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:SWITCHDQN_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:SWITCHDQN_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:SWITCHDQN_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:SWITCHDQN_obstacle}}};
\end{tikzpicture}

==> figs/SWITCH_REINFORCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{2.492475in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{2.492475in}}{\pgfqpoint{2.341216in}{3.666589in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.492475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.666589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.431766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{3.549177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{3.384801in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{3.149979in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.938638in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{3.173461in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{3.196943in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{3.431766in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{3.408284in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{3.666589in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{3.596142in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{3.619624in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.596142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.322707in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.359720in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.322707in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.528299in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.544372in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.527161in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.510254in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.493513in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.495256in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.495927in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.495189in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.493545in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.492639in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.491869in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.491233in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.492104in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.492506in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.492874in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.493511in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.494281in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.492739in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.493545in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.493646in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.492741in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.491032in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.491736in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.491066in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.491100in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.491569in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.492407in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.492138in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.492942in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.491969in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.492639in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.492506in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.492070in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.491903in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.491903in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.490998in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.490562in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.491468in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.491702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.491199in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.490528in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.496036in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.496539in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.497445in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.497244in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.496672in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.495767in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.495900in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.495063in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.495431in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.496271in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.495029in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.495498in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.495665in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.496571in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.496067in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.497980in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.497745in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.497711in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.496571in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.496336in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.496571in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.495900in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.496406in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.497512in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.498081in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.497411in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.498350in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.499052in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.498416in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.498449in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.498616in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.498817in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.498583in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.499522in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.500127in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.499960in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.499994in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.500330in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.499425in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.499357in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.498285in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.514219in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.530052in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.546623in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.562490in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.535702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.359720in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.359720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.489289in}}{\pgfqpoint{4.320608in}{3.863840in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.505727in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.489289in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.745251in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.863840in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.855621in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.825093in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.755819in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.831198in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.802080in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.793626in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.764272in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.759576in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.756053in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.802080in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.801375in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.811708in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.824388in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.819927in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.827676in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.814526in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.823684in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.822979in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.811003in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.783059in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.802080in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.799497in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.802549in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.829555in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.814760in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.829789in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.780241in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.748304in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.713784in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.715428in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.708383in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.757228in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.768265in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.801375in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.817578in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.806776in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.802784in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.812177in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.812177in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.814760in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.790573in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.808890in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.814056in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.768969in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.765212in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.793156in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.774135in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.774135in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.777658in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.771082in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.819692in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.812647in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.826502in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.823214in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.821805in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.824388in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.843644in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.836130in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.820162in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.786816in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.779536in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.772491in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.770848in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.788460in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.835895in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.834251in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.838478in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.830729in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.818753in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.805367in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.804898in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.784937in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.796679in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.813351in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.820866in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.830494in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.835191in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.834251in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.834251in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.816404in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.822275in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.812882in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.789164in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.754644in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.780241in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.782354in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.782354in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.782589in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.803489in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.797148in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.734919in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.788695in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.742903in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.836834in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.505727in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.505727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.565045in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.297565in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289886in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289617in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289382in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289416in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289651in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290254in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.290489in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.290992in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.292234in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.292234in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.292871in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.292837in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.291830in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.292198in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.292433in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.292266in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.292065in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.291898in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.291060in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.297170in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.297170in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.298008in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.298647in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.297708in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.299020in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.298119in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.296173in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.297616in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.297649in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.296538in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.296536in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.296032in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.295829in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.294553in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.293546in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.292805in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.292302in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.342878in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.565045in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.565045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.841531in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.740555in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.841531in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.827441in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.747600in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.747365in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.771317in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.732805in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.663766in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.661653in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.684431in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.685605in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.739850in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.784468in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.769673in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.711671in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.709323in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.713784in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.684431in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.690536in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.675038in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.706505in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.683257in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.697581in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.678325in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.730222in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.728344in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.756758in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.746895in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.711436in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.732336in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.667993in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.612104in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.609521in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.631829in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.582046in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.648737in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.681378in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.729988in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.769204in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.804193in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.789869in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.800906in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.801140in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.808420in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.809125in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.807246in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.806072in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.797383in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.784233in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.788460in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.785407in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.785407in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.787520in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.760985in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.713080in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.715663in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.654608in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.615861in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.585099in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.590030in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.588621in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.642397in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.702278in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.756288in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.801375in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.774370in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.762629in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.716133in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.720125in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.737267in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.760750in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.817344in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.777892in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.708383in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.685370in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.649442in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.636056in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.630420in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.664001in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.629716in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.639109in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.634647in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.664001in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.692885in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.687718in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.669637in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.637465in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.614687in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.634178in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.703687in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.696642in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.733040in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.753940in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.718011in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.648972in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.720594in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.800436in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.319038in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.292972in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.303305in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.309410in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.311054in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.310350in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.302366in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.308471in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.304714in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.304479in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.304714in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.294147in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.290389in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.288041in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.290859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.502870in}}{\pgfqpoint{4.320608in}{3.862835in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.505896in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.502870in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.782800in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.800097in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.770030in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.813340in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.733827in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.794578in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.795181in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.781082in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.775015in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.754413in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.751126in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.751631in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.777256in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.801407in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.806196in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.815151in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.807472in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.803991in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.802523in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.792602in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.788809in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.801627in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.801790in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.792861in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.801654in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.803908in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.792101in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.800681in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.811149in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.798948in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.780590in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.777526in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.775221in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.767334in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.776642in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.788318in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.786512in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.783229in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.786088in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.780021in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.779290in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.794156in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.789392in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.781435in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.787824in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.782018in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.775666in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.776000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.785188in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.837650in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.837650in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.831619in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.828312in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.830994in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.830694in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.823855in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.830924in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.839867in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.828869in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.833830in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.840165in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.837488in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.838797in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.837725in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.829307in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.822432in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.826383in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.822994in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.832648in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.839221in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.846167in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.843755in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.845569in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.845535in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.843121in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.837321in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.837991in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.839935in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.836280in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.838763in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.847580in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.851837in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.849220in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.852875in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.846668in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.842913in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.830944in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.826986in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.820413in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.824805in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.820919in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.826717in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.840473in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.839734in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.776692in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.834159in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.843564in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.862835in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.837004in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.505896in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.505896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.336651in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.334302in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.301426in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.371170in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.315986in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.306827in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.304009in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.306358in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.305888in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.304009in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.305888in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.299548in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.294616in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.293912in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.296495in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.292268in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.288276in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.291094in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.292738in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.300252in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.301661in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.302600in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.301191in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.296025in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.350036in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.400889in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.461799in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.400889in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.543936in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.556118in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.461799in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.461799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.337994in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.334472in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.316521in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.298739in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.307443in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.315008in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.305615in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.308665in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.305946in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.305980in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.305414in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.304474in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.304239in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.303871in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.306319in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.304508in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.304273in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.307154in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.309098in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.307859in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.309299in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.306150in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.303702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.302460in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.304775in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.300114in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.296962in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.294716in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.292435in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.293476in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.298913in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.303644in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.309180in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.315455in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.315421in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.316024in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.318307in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.324311in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.326962in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.326829in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.327298in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.326461in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.322236in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.320193in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.320333in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.318118in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.316438in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.316036in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.319285in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.320687in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.322532in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.327463in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.321907in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.337994in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.318034in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.334472in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.334472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.401228in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.401228in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.523339in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.568426in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.544004in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.401228in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.401228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.357785in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.344869in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.335476in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.319038in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.315516in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.357785in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.330545in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.323030in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.330780in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.328666in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.326083in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.314812in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.316925in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.310350in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.306593in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.310585in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.319273in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.318099in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.317629in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.319508in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.321856in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.315046in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.308941in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.311524in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.302131in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.292503in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.300252in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.303540in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.306358in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.303775in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.299548in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.306123in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.307767in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.306827in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.313637in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.317160in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.309645in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.312463in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.311054in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.317629in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.311524in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.310585in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.315516in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.322561in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.331954in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.311994in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.293207in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.330780in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.344869in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.344869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.855790in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.746583in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.793029in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.716288in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.745058in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.716131in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.739507in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.735808in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.681895in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.663789in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.649738in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.650234in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.632627in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.671243in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.692538in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.682104in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.680569in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.702170in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.667740in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.675302in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.663438in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.655955in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.633876in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.651019in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.653033in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.678433in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.694237in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.723061in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.733783in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.692952in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.695615in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.671709in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.648886in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.651321in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.656580in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.635768in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.655916in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.682854in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.669934in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.706168in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.712929in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.728428in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.711701in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.721002in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.662846in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.688038in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.677841in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.691355in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.702881in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.745385in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.731649in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.812642in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.812642in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.812939in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.802924in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.789766in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.784358in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.786941in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.781543in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.806352in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.806500in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.812874in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.811939in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.811259in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.801832in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.807487in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.807492in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.790093in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.795649in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.775364in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.771643in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.775330in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.777330in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.772086in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.801731in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.800530in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.779439in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.789798in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.785135in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.778170in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.790345in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.810596in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.810574in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.809992in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.810893in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.805654in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.796128in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.786154in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.788183in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.788450in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.768038in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.773202in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.776199in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.787299in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.783370in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.813307in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.811099in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.773849in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.823107in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.800109in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.855790in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.810542in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.292868in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.297734in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.296391in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.353154in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.295587in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.295117in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.295621in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.294481in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.293776in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.294280in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.293307in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.292602in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.293004in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.293004in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.292467in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.292902in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.294176in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.295650in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.295885in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.296188in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.295517in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.295820in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.294144in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.291629in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.290958in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.288477in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289385in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.292774in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.294788in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.297606in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.299487in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.302605in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.301833in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.301731in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.304113in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.304113in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.302034in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.301128in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.301867in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.299015in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.299247in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.298211in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.300359in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.302574in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.302172in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.304489in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.305593in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.305997in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.304823in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.361348in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.309488in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.303109in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.308652in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.305796in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.579698in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.324909in}}{\pgfqpoint{4.320608in}{3.579698in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.412970in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.546352in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.561146in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.543299in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.524983in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.509954in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.491402in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.494925in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.492811in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.494690in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.494690in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.494690in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.497743in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.498682in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.498447in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.499386in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.500091in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.500326in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.495159in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.492342in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.495159in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.493516in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.491402in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.494690in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.498447in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.497977in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.496803in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.496803in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.493750in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.494925in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.493516in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.490698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.491402in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.489289in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.489758in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.491637in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.491637in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.491402in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.493750in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.497977in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.497273in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.497273in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.492811in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.497508in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.499621in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.500561in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.500091in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.499621in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.500091in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.500561in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.515590in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.532027in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.547291in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.563729in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.528740in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.324909in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.324909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.358842in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.535526in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.562250in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.545953in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.529233in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.513053in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.496568in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.497555in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.497696in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.498330in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.497602in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.496897in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.496428in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.495559in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.494972in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.495465in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.495794in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.495770in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.495277in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.495700in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.495418in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.494478in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.494150in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.494338in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.494103in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.494502in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.495136in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.495066in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.495371in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.493891in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.494314in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.494009in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.494291in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.493844in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.494737in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.494126in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.493797in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.493915in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.494173in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.494713in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.494760in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.494807in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.494408in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.494056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.503378in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.704156in}}%
\pgfpathlineto{\pgfqpoint{2.902732in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.984440in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.742903in}}%
\pgfpathlineto{\pgfqpoint{3.027380in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.134162in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.780945in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.786581in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.786816in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.742903in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.776718in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.777658in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.733745in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.772257in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.738911in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.735154in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.737737in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.767090in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.783059in}}%
\pgfpathlineto{\pgfqpoint{3.535822in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.687154in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.760515in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.770848in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.723882in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.717072in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.745956in}}%
\pgfpathlineto{\pgfqpoint{3.847844in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.874558in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.792217in}}%
\pgfpathlineto{\pgfqpoint{3.881953in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{4.249791in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.784937in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.784702in}}%
\pgfpathlineto{\pgfqpoint{4.300647in}{3.794000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855807in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.393806in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287971in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288628in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288863in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.289262in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289732in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289521in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289521in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289591in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289380in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289427in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289474in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289520in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289497in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289567in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289544in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289661in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.291235in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.291681in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.292902in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.293935in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.294969in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.295978in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.296988in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.297857in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.298890in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.297880in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.298843in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.297857in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.296612in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.296518in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.295931in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.295274in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.747600in}}%
\pgfpathlineto{\pgfqpoint{2.896312in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.927160in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.727639in}}%
\pgfpathlineto{\pgfqpoint{2.959811in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.986537in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.749948in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.785642in}}%
\pgfpathlineto{\pgfqpoint{3.045248in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.062906in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.729048in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.680908in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.613043in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.611399in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.577349in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.641692in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.717307in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.715428in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.701104in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.741494in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.677856in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.675273in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.692885in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.717307in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.704156in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.765681in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.767795in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.791982in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.774135in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.775309in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.759341in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.725761in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.737502in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.766386in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.776718in}}%
\pgfpathlineto{\pgfqpoint{3.815728in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.860458in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.764272in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.766151in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.763333in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.759106in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.784233in}}%
\pgfpathlineto{\pgfqpoint{4.003740in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{4.125698in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.770613in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.762159in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.749478in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.735389in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.718481in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.722943in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.700164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875160in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.634642in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287806in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.288746in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.288980in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.289215in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.289685in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.289450in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.289920in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.290624in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.291329in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.293677in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.295321in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.299548in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.304479in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.293442in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.294851in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.298374in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.302835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.503731in}}%
\pgfpathlineto{\pgfqpoint{2.882710in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.933160in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.784233in}}%
\pgfpathlineto{\pgfqpoint{2.951268in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.980865in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.744805in}}%
\pgfpathlineto{\pgfqpoint{3.024100in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.081267in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.791348in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.788953in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.778855in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.776624in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.781861in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.785290in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.787051in}}%
\pgfpathlineto{\pgfqpoint{3.282254in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.768565in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.784444in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.781016in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.783974in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.777352in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.785266in}}%
\pgfpathlineto{\pgfqpoint{3.934632in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{3.956715in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.792828in}}%
\pgfpathlineto{\pgfqpoint{3.980917in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{4.069718in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.790738in}}%
\pgfpathlineto{\pgfqpoint{4.091867in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{4.171301in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.793368in}}%
\pgfpathlineto{\pgfqpoint{4.177659in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{4.243454in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.788976in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.790385in}}%
\pgfpathlineto{\pgfqpoint{4.311616in}{3.794000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.307297in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.295556in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.354263in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.296260in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.301661in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.299313in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.298608in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.299078in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.291798in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.295790in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.296730in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.298139in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.297434in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.297669in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.300487in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.303070in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.304244in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.308471in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.308001in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.303540in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.299783in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.296965in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.292033in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.433634in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.550485in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.487642in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.308354in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.316455in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.325966in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.317629in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.351209in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.316267in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.316220in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.316244in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.315258in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.315774in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.315610in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.316901in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.315422in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.315892in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.317653in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.318663in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.318240in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.318804in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.316948in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.314389in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.312181in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.311383in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.313003in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.307649in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.301872in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.298115in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.293888in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.320213in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.527801in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.313168in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.321387in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.294381in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.354263in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.300252in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.316690in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.311994in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.307532in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.310585in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.303540in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.309880in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.311759in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.319508in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.322796in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.323970in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.321856in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.327727in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.319978in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.321152in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.319743in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.323265in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.317395in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.319508in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.327962in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.321856in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.311524in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.309176in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.304714in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.756523in}}%
\pgfpathlineto{\pgfqpoint{2.911165in}{3.794000in}}%
\pgfpathmoveto{\pgfqpoint{2.914066in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.723295in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.763568in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.723929in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.749173in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.746332in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.710943in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.706904in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.695210in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.696830in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.688282in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.715193in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.724046in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.722285in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.723506in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.740437in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.726536in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.735553in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.725314in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.723952in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.702794in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.701174in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.702207in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.717565in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.725408in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.742293in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.748022in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.718716in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.720101in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.705425in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.697135in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.703358in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.712305in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.702043in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.718481in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.728485in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.723318in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.734567in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.738841in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.739028in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.733017in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.731514in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.711460in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.726348in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.726348in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.735999in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.749478in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.765564in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.759341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579697in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.305771in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.303657in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.302835in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.304009in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.359194in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.302507in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.302812in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.302530in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.301779in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.300229in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.300604in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.298702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.297270in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.297199in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.297364in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.298115in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.297904in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.298444in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.300792in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.300769in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.299947in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.299782in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.300557in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.297974in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.296049in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.293959in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.292245in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.289380in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.579698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.304949in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.579698in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.524748in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.561851in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.544473in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.526392in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.510188in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.494690in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.498682in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.492811in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.490933in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.489758in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.489758in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.492342in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.492107in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.493750in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.497038in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.497743in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.497977in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.494455in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.495864in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.495629in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.492342in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.491402in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.495159in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.495394in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.498212in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.493750in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.493985in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.496334in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.496099in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.494925in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.495159in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.492107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.582858in}}{\pgfqpoint{2.341216in}{1.283325in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.067209in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.582858in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.067040in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.002902in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.019201in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.115986in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.115715in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.033974in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.920553in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.904220in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.018948in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.132370in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.115868in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.002381in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.018798in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.018713in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.132200in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.115969in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.132471in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.003437in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.003420in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.020075in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.115783in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.000837in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.017509in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.019789in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.036037in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.019569in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.003236in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.268228in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.182807in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.182824in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.165763in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.267657in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.182875in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.165645in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.283325in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.266382in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.568267in}}{\pgfqpoint{2.341216in}{1.266668in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.578664in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.568267in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.570282in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.581600in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.578325in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.575428in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.575241in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.576483in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.579150in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.578863in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.692938in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.807132in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.808155in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.904586in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.903045in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.790061in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.789391in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.789323in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.788266in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.787643in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.673334in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.771494in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.788149in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.790010in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.790768in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.792529in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.792614in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.776802in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.776098in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.773631in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.806126in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.903734in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.904030in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.002560in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.887145in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.870727in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.774277in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.775020in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.774868in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.890283in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.793061in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.790696in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.886826in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.789405in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.676757in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.676521in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.676505in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.165831in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.183062in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.165814in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.165814in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.165814in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.165746in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.182994in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.165950in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.165848in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.170117in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.187483in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.090732in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.972766in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.989912in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.086463in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.069097in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.069297in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.234431in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.665949in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.758654in}}{\pgfqpoint{2.341216in}{1.762764in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.762059in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.036809in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.628915in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.747031in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.748909in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.749261in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.514204in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.276798in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.274098in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.279029in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.516787in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.751962in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.747618in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.625862in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.511738in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.270458in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.271867in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.392331in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.505868in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.634433in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.748205in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.745504in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.624218in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.623396in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.398319in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.394327in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.394444in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.395501in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.747383in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.745152in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.742217in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.565755in}}{\pgfqpoint{2.341216in}{1.759241in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.575148in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.565755in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.038336in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.805744in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.689624in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.925856in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.040801in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.153399in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.920337in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.922216in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.039158in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.273628in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.159739in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.041623in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.041975in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.927147in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.813728in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.927382in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.809031in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.806566in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.578201in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.804922in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.803630in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.802456in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.684223in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.919515in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.155160in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.035400in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.923625in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.043854in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.812084in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.926325in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.923507in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.803278in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.804100in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.919633in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.036457in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.157508in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.156686in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.042797in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.807740in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.804804in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.579257in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.578670in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.568690in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.582780in}}{\pgfqpoint{2.341216in}{1.392448in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.267405in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.385521in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.266818in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.034578in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.037396in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.923977in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.038101in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.152929in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.035048in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.918811in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.685280in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.688919in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{0.691268in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.807505in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.922920in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.279381in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.917050in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.032113in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.032817in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.031643in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.582780in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.721046in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758570in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.756966in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.757175in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.755514in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755295in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754944in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.754291in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.754524in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755078in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754609in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.754811in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756203in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.755868in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755951in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756034in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.755581in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.756387in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757209in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.757025in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.757797in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.757830in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.755128in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754390in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.753165in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.755061in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.754758in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.754606in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.753918in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.753750in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.754825in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.754020in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.754089in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754507in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.722807in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.723763in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.722808in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.722540in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757110in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.757294in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.757009in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757680in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.758082in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760735in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760199in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759780in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760015in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759729in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.759042in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.758320in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.758203in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758337in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.758119in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757886in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759344in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.758774in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758657in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.758623in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759108in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759443in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760383in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760400in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760383in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761171in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760735in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760047in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759377in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759025in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.758807in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.759561in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760131in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760466in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760735in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761439in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761172in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760585in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.287717in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.748557in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.752901in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.523127in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.523479in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.524888in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.525475in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.521718in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.522775in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.289009in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.287717in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.522423in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761002in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.743391in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.628562in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.506924in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.504341in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.267640in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.269401in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.625745in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.625979in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.626684in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.747970in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.746091in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.745974in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.385521in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.267288in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.385873in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.504811in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.507042in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.625275in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.511973in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.513499in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.390100in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.390922in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.662098in}}{\pgfqpoint{2.341216in}{1.761674in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755465in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755967in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752699in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754375in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.736121in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.755298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755415in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754794in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.755700in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.755851in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.755431in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.755482in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756019in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755650in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.755683in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755616in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.755666in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.756471in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757243in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.757544in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.757645in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.758031in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.757158in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.754408in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.753922in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.753083in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.753537in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.755498in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.755062in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.754257in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.753569in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.753435in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.753470in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.752514in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.754074in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.754661in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.755649in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756605in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756722in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.757075in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755919in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.755752in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756691in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.756002in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.756254in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.757126in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757444in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757092in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760534in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760250in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760132in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760568in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760064in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759057in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759057in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.758822in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.758001in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.758957in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.758940in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758722in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759108in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759578in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.759578in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760987in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760970in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760199in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759763in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760064in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760165in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759863in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759830in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.759125in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.759025in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.759226in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.759209in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.759259in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.759578in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.759813in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.758756in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.756978in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.759495in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755217in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.747500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.760734in}}{\pgfqpoint{2.341216in}{1.762194in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761420in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761086in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761203in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760734in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760851in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760851in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760834in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760935in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761035in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761153in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761270in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761438in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761304in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761287in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761270in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761354in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761253in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761387in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761287in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761186in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761086in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761086in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760969in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761220in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761220in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761220in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761338in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761321in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761775in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761758in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761640in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761741in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761841in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761959in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761892in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.761993in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761976in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.762076in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.762194in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.762093in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761875in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761858in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761674in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.762177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761002in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.662098in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.754624in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.748335in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.492492in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.612352in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.629128in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.627616in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.608761in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.727094in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.727562in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.727732in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.728017in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.727716in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.729813in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.727232in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.607608in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.608697in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.626259in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.607403in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.607671in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.725501in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.604453in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.587795in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.486221in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.468877in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.472197in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.592627in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.490953in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.611449in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.613057in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.611884in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.612183in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.612183in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.609433in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.507156in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.387178in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.266449in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.366918in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.249171in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.350645in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.643015in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.643015in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.523253in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.523575in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.523442in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.626643in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.627078in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.627078in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.628349in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.630008in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.628633in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.628415in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.749030in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.750625in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.752906in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.753361in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.754652in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.755824in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.755623in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756394in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.757014in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.755203in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.755035in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754012in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.753794in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.752269in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.753845in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.753677in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.754950in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.755453in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754747in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.753908in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.754495in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753892in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.752517in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.754464in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.754933in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.754280in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.754279in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.754028in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755034in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.755721in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756057in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.756174in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.758824in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.754212in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.517961in}}{\pgfqpoint{2.341216in}{1.762177in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.524536in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.525828in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.526062in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.751492in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.520544in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.519487in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.517961in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.518783in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.523597in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.523832in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.525240in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.525475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.751375in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.522892in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.523714in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.522892in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.523010in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.524419in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.760415in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.657577in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.372703in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.250477in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.370368in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.387664in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.387664in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.387664in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.387664in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.267773in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.250176in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.368643in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.469714in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.368241in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.486372in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.367906in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.266834in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.268577in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.388585in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.268710in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.267388in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.386056in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.386056in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.386056in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.505829in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.505811in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.387143in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.488215in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.590291in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.470518in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.352453in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.351951in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.748648in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.748648in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.749618in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.750305in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.751931in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.752299in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.651095in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.651781in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.648965in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.645092in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.748008in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.747455in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.745664in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.744303in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.643601in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.644003in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.642141in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.645341in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.646737in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.750743in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.751364in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.751096in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.747272in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.746935in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.745845in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.744220in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.745328in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.747827in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.749939in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.750257in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.750424in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.750288in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.749098in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.745441in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.745055in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.745491in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.626016in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.628380in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.631667in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.633277in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.632639in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.752500in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.750891in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.749283in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.747775in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.750659in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.748008in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751192in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.744329in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.749352in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.760415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761154in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.749770in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.760331in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.637821in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760046in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760046in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760247in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760130in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759744in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759861in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760113in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.759995in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760012in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759912in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.759895in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759861in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.759962in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759945in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759660in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759560in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759425in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759543in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.759794in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.759592in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759727in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759509in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759240in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759442in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759694in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.759811in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759912in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760012in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.759978in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760096in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760684in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760366in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760248in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760349in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760332in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760432in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760667in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.760584in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760953in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761053in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760936in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761019in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761154in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760718in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.758638in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.749770in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.749770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.038394in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.919339in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.094458in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.094165in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.036798in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.047482in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.071011in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.070518in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.093601in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.093343in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.093014in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.151379in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.058037in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.082741in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.058624in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.117130in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.152260in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.164893in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.129799in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.059986in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.094400in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.117682in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.105777in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.118398in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.141012in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.117835in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.094259in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.105518in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.105824in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.059528in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.107150in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.119091in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.096032in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.107350in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.117929in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.059164in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.071493in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.107585in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.107068in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.119608in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.117999in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.118023in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.047494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.918341in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.744514in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.983681in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.099507in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{0.909512in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.897923in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{0.910205in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.970472in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.947905in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.053270in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.077528in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.063767in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.061536in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.026653in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.002443in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.990256in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.014372in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.026665in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.933335in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.979548in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.967677in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.955702in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.014525in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.039075in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.040414in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.017284in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.969544in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.993191in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.015898in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.061935in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.060703in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.131302in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.071962in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.013996in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.026395in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.026219in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.061372in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.037702in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.014325in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.025714in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.978949in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.957322in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.957698in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.980687in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.933957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.762294in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761942in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761824in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761707in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.741630in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.746913in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.742804in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.635255in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.630441in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.750670in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.635490in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.637603in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.525006in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.524653in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.289831in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.285487in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.398084in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.626566in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.391979in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.275507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.571038in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.923625in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.688332in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{0.928204in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{0.923860in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{0.924094in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.042562in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.040449in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.506807in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.917285in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.151755in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.689624in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.689624in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.921981in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.037866in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.152694in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.919750in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.043150in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.921864in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.921864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.583367in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.035635in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.389043in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.151872in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.384112in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.386108in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.031878in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.156217in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.277503in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.163261in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.273511in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.152107in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.032700in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.917402in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.803396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759770in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.636899in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.734550in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.733153in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.732882in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.756834in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756494in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.732965in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.733047in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.732648in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.709623in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.733845in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.734139in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.710880in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.734104in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.734608in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.735254in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.735149in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.711443in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.687362in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.639458in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.639270in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.662400in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.685366in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.709459in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.733070in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.708707in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.696614in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.696602in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.696837in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.708426in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.720742in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.720813in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.674306in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.675539in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.688102in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.664021in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.663774in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.734644in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.711114in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.711232in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.711889in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.712077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.762177in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.281847in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.282434in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.282669in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.283256in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.635020in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.629971in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.632085in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.524771in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.526180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.390687in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.268462in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.269636in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.268344in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.626801in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.507159in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.628680in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.751257in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.632554in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.508568in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.507277in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.389278in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.388339in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.509625in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.633024in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.513382in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.627154in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.753136in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.752079in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.754427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.515730in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.756482in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.756952in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.755543in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755014in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.707944in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.756376in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.756435in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755977in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.732859in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.732918in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.732753in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.709694in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.710422in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.733834in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.734033in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.710891in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.734115in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.734338in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.734972in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.711854in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.711525in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.687796in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.663798in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.639317in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.662694in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.685859in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.708954in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.732648in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.733012in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.732683in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.732096in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.696614in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.696849in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.720578in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.696414in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.697107in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.720789in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.720942in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.697412in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.674999in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.675633in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.664432in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.663715in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.687433in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.734726in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.711032in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.711431in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.712077in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.711936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760650in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761366in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761202in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.761214in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.761202in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761366in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761578in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761284in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761320in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761531in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761460in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761366in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761378in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761273in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761378in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761226in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761425in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761507in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761625in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.516376in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.755660in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752431in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.511269in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.609518in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.645599in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.680059in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.655414in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.607663in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.631192in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.643709in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.655508in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.654534in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.679308in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.666815in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.631474in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.655356in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.619263in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.619099in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.631169in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.570890in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.548089in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.523503in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.511950in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.548664in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.608849in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.596533in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.645458in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.634175in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.609871in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.597871in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.586283in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.572992in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.571677in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.534645in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.497766in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.520932in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.425664in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.413899in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.438168in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.402546in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.378758in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.342290in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.354055in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.353620in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.378946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.746326in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.749144in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.746443in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.748674in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.750318in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.752549in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.521014in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.521836in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.522305in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.522540in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.522657in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.755015in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.757480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.569328in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.449275in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.512008in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.449733in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.474014in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.522141in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.546598in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.498788in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.499023in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.486166in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.437382in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.412866in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.472358in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.484135in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.520391in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.557200in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.534410in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.558550in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.535021in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.510952in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.486506in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.496968in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.472535in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.485297in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.498072in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.498365in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.523667in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.499915in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.462202in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.437957in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.389208in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.437628in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.461251in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.496592in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.520826in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.568941in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.568976in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.522129in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.546926in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.522634in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.499046in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.511022in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.509848in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.509848in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.497907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760239in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.760474in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.710398in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760404in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760451in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760451in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760474in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760310in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760098in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760228in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760040in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.759981in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760204in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760380in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760380in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760462in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760333in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.760310in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760286in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760192in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.760145in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760087in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760087in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760087in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.760028in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.759958in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.759864in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.759723in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.759887in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759852in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759969in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759993in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760145in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760251in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760310in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.760192in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.760239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.659587in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.748402in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.370819in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.370819in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.388955in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.491132in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.371192in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.471962in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.351649in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.370790in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.471962in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.573938in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.473168in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.351850in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.371964in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.390199in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.492376in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.611549in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.695219in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.575008in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.472831in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.454228in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.472432in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.370456in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.490633in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.390064in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.268880in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.369618in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.472599in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.591972in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.711445in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.692271in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.591701in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.489561in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.490364in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.592340in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.694517in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.574204in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.454831in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.754899in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.754899in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.753222in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.751580in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.751244in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.752384in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.751547in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.753154in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.754294in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.754093in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.649973in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.650912in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.648130in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.648934in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.752520in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.752285in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.754464in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.753626in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.753391in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.753021in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.753859in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.751745in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.750975in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.752149in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.754263in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.755033in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.753994in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.633512in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.632606in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.633645in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.751982in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.751179in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.630798in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.740389in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.752287in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.423791in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.423324in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.406127in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.387154in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.404384in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.285476in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.165729in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.283997in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.284200in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.183028in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.200089in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.301428in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.301564in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.285645in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.268415in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.387957in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.405324in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.405992in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.423188in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.423791in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.303411in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.286214in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.303444in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.183299in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.165933in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.234855in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.738694in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.508098in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.749966in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.736346in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.171128in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941119in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.706766in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.706649in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.053247in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.745231in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.658582in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.651549in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.470553in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.573534in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.454228in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.352252in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.452822in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.472294in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.489660in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.590631in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.611583in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.612725in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.612420in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.714396in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.613425in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.613055in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.575379in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.473403in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.574640in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.592440in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.593243in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.473032in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.473836in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.474976in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.492543in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.612118in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.509137in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.388824in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.268277in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.389292in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.389928in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.491904in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.611512in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.591670in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.591636in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.692808in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.711179in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.611919in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.594722in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.595124in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.474778in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.751515in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.752454in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.751280in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.751314in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.750309in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.753123in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.753123in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.754096in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.755100in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.752890in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.752086in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.751917in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.751883in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.749874in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.752084in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.752888in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.754062in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.751048in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.750912in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.750075in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.748900in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.751915in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.752885in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.754127in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.755301in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.754229in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.751481in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.753323in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.752486in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.751447in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.753592in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.632071in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.751113in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.752118in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.632202in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.387282in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.386343in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.507864in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.091079in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.091582in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.019379in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.142191in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.158999in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.142074in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.041588in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.007737in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176226in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.159301in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.159284in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.142358in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.024964in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.007938in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.024780in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.041705in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.058731in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{0.907486in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.807000in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.790075in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.907368in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.075859in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.075842in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.075825in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.170910in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.756306in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.630558in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.750905in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.629384in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.631967in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.631498in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.634316in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.509860in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.450132in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.546457in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.558773in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.534868in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.510494in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.522552in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.486049in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.498576in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.558938in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.547513in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.535432in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.535150in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.522904in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.583829in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.608156in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.583523in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.595699in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.559243in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.547373in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.535314in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.571912in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.535549in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.583641in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.535667in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.499093in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.499281in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.510588in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.595276in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.619463in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.594619in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.570996in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.558421in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.570855in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.570902in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.595229in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.607475in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.547866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.329340in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.232968in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.329551in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.317375in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.377572in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.365467in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.365585in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.341421in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.329528in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.305341in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.268908in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.268626in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.292578in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.244510in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.292790in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.304918in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.292766in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.292343in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.280497in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.268556in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.292320in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.280614in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.280379in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.280238in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.232593in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.256639in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.292367in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.280544in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.256732in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.221122in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.233250in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.257014in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.293071in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.281037in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.317188in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.280990in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.341515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.507629in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.750201in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.749027in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.746678in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.633611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.053599in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.059352in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.570620in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.450039in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.571442in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.474178in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.558773in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.534939in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.510541in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.534657in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.546879in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.570972in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.570479in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.594901in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.619862in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.631991in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.644754in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.632907in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.632625in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.608062in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.584158in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.559712in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.583946in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.571395in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.571348in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.571277in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.522669in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.522763in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.535127in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.547490in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.595887in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.559431in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.462543in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.499328in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.523068in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.547044in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.571324in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.619651in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.606865in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.595089in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.606700in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.618946in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.570550in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.595511in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.571630in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.572146in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.535737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.510681in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.389396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.000118in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.882883in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.000353in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.117823in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.029976in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.082494in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.105929in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.105882in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.082471in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.070706in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.058906in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.035424in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.011977in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.023694in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.058953in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059047in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.070765in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.059012in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.011989in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.000259in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.012047in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.000330in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{0.988541in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.023741in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.035483in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.058918in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.070635in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.035494in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.000283in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{0.965059in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.988495in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941507in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941507in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.953248in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.953271in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.929789in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.000212in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.000236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.750435in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.632202in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.628445in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.626332in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.627506in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.748792in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.627271in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.634550in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.752784in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.630089in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.629150in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.630324in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.509507in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.629854in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.751140in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.629619in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.513265in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.510212in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.267170in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.388691in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.632672in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.753019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588650in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907422in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.801517in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.695729in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.589589in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631011in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.631129in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503150in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375289in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247311in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503519in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.631515in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759275in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759275in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758739in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759627in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375172in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503133in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.630994in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759157in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759056in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.631414in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503285in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.502932in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.758872in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758755in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759107in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.758990in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759090in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758973in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759073in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759309in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759426in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759527in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759410in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759510in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759493in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759376in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.631397in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503419in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375441in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759326in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759711in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375071in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588650in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.042939in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.786000in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.680095in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.680330in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.680330in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.589573in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.589690in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.695595in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.876841in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.695561in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.695695in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.680413in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.786284in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.695628in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.589454in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.695393in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.786050in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.786084in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.892223in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.982863in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.785765in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.876623in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.891905in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.892022in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.801600in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.028727in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.938104in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.666235in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.759828in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247445in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375541in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.631380in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.801282in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.695377in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.589472in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.695495in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.801400in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.801634in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.013444in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907539in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.801634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375424in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503402in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631204in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.631310in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375365in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247351in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.647059,0.125490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758948in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.375201in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.375330in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.503308in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375283in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503249in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.631216in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759147in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759194in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759277in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759312in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759288in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.759171in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759183in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759218in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759230in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759324in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759347in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759323in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759265in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759253in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759300in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.375306in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.503167in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.759594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.066397in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.748036in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.854411in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.960433in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.748330in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.875521in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.822522in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.843832in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.833253in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.812060in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.865060in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.886241in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.918036in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.939205in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{0.939217in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{0.928626in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907399in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.875557in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{0.896785in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.896738in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.875510in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.854329in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.864966in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.843820in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.875639in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.907387in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.917977in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.896726in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.907222in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.864790in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.917883in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.928544in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.960421in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.981614in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.981614in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.045157in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.992099in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.992111in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.949678in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.896632in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.939100in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.960328in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.002760in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.970965in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.971059in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.939217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.631146in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.630911in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.503050in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.375189in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.247210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/SWITCH_REINFORCE.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.368999938964843750e+02 -1.878165999999998803e+02 -4.900000000000000000e+01 -8.292431640625000000e+02 3.554432067871093750e+02 -3.457464870126906362e+02 -1.280535007802781138e+02
1.000000000000000000e+02 -4.397000122070312500e+02 -1.012865800000000036e+03 -4.900000000000000000e+01 -9.182668457031250000e+02 3.886682128906250000e+01 -5.485465053232375112e+02 -3.308535190908249888e+02
2.000000000000000000e+02 -2.381999969482421875e+02 -1.881051999999998827e+02 -4.900000000000000000e+01 -8.376834106445312500e+02 3.612833862304687500e+02 -3.470464900644484487e+02 -1.293535038320359263e+02
3.000000000000000000e+02 -1.413999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.747622070312500000e+02 3.919621887207031250e+02 -2.502464870126906362e+02 -3.255350078027809957e+01
4.000000000000000000e+02 -1.418999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.824222412109375000e+02 3.986222839355468750e+02 -2.507464870126906362e+02 -3.305350078027809957e+01
5.000000000000000000e+02 -2.396199981689453011e+02 -2.973575199999999654e+02 -4.900000000000000000e+01 -7.884755737304687955e+02 3.092355773925781364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -2.214199981689453125e+02 -2.695942000000000007e+02 -4.900000000000000000e+01 -7.592969116210937273e+02 3.164569030761718977e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -1.813399963378906250e+02 -1.047286599999999481e+02 -4.900000000000000000e+01 -7.426734008789062500e+02 3.799934020996093977e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -1.821799957275390511e+02 -1.051904199999999463e+02 -4.900000000000000000e+01 -7.442770263671875455e+02 3.799170410156249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -1.428599967956542969e+02 -1.051904199999999463e+02 -4.900000000000000000e+01 -6.608045776367187045e+02 3.750846008300781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -1.432999992370605469e+02 -1.051904199999999463e+02 -4.900000000000000000e+01 -6.596671264648437045e+02 3.730671447753906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -1.438599998474120980e+02 -1.051904199999999463e+02 -4.900000000000000000e+01 -6.125571533203125227e+02 3.248371734619140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -1.243399986267089901e+02 -7.728279999999998040e+01 -4.900000000000000000e+01 -5.816131835937500227e+02 3.329331939697265739e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -4.443999862670898438e+01 -4.900000000000000000e+01 1.514577199999999948e+02 -5.309662109375000227e+02 4.420862030029296648e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -1.441999999999999886e+02 -2.444288599999999860e+02 1.514577199999999948e+02 -6.648700561523437500e+02 3.764700469970703125e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -2.034399963378906193e+02 -4.376328999999999496e+02 1.514577199999999948e+02 -7.134382934570312500e+02 3.065582794189452898e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -2.017999969482421818e+02 -4.654539399999999887e+02 1.514577199999999948e+02 -7.920998413085937955e+02 3.884998291015625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -1.613599975585937614e+02 -4.654539399999999887e+02 1.803177199999998663e+02 -7.830687744140625455e+02 4.603487670898437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -2.024399986267089844e+02 -4.654539399999999887e+02 -2.014000000000011070e+01 -7.638127563476562045e+02 3.589327636718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.027799972534179744e+02 -2.700250800000000027e+02 -2.014000000000011070e+01 -6.763650634765624545e+02 4.708050720214843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -4.294000091552734233e+01 -7.682103999999996802e+01 -2.014000000000011070e+01 -6.264941650390625227e+02 5.406141662597656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -2.142000122070312429e+01 -7.696533999999996922e+01 9.210619999999773100e+00 -6.193569213867187955e+02 5.765169128417968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -8.204000244140624432e+01 -7.696533999999996922e+01 -1.964938000000011442e+01 -6.182672607421875455e+02 4.541872558593750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -8.120000228881835369e+01 -7.696533999999996922e+01 -1.964938000000011442e+01 -6.535576782226562500e+02 4.911576782226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -1.404200012207031136e+02 -1.049306799999999384e+02 -1.964938000000011442e+01 -7.239656982421875000e+02 4.431256896972656136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -2.001200012207031307e+02 -2.982461199999999053e+02 -1.964938000000011442e+01 -7.735253173828125455e+02 3.732853088378906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -1.414999984741210994e+02 -2.702807799999999361e+02 1.536288600000000031e+02 -6.901727416992187045e+02 4.071727478027343636e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -1.018399971008300753e+02 -2.702807799999999361e+02 1.536288600000000031e+02 -6.628430297851562045e+02 4.591630371093750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -1.221199974060058651e+02 -2.702807799999999361e+02 1.536288600000000031e+02 -6.153152954101562955e+02 3.710752929687499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -1.006199974060058651e+02 -2.704250799999999799e+02 1.536288600000000031e+02 -6.144755981445312045e+02 4.132356140136718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -6.209999618530273580e+01 -7.710963999999997043e+01 1.536288600000000031e+02 -5.594757324218750227e+02 4.352757568359375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -1.015799987792968722e+02 -7.710963999999997043e+01 -1.993798000000011328e+01 -6.096758300781250455e+02 4.065158447265624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -1.417400001525878963e+02 -7.710963999999997043e+01 -1.993798000000011328e+01 -6.385007080078124773e+02 3.550207092285156136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -1.807999977111816463e+02 -1.047575199999999285e+02 -1.993798000000011328e+01 -7.088197509765625455e+02 3.472197509765625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -1.225599983215332003e+02 -7.664787999999997226e+01 9.124039999999775219e+00 -6.310776367187500000e+02 3.859576171874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -1.220399971008300781e+02 -1.050172599999999363e+02 9.124039999999775219e+00 -6.707982299804687045e+02 4.267182189941406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -2.008999969482421761e+02 -2.964461199999999508e+02 -1.993798000000011328e+01 -7.360123413085937045e+02 3.342123352050781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -1.197799957275390597e+02 -2.964461199999999508e+02 9.095179999999771780e+00 -6.981440917968750455e+02 4.585840942382812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -9.943999938964843466e+01 -2.964749799999999595e+02 9.095179999999771780e+00 -7.081721435546875227e+02 5.092921386718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -1.387199996948242244e+02 -2.964749799999999595e+02 -1.996684000000011494e+01 -7.535348754882812727e+02 4.760948852539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -1.194400009155273494e+02 -2.681055999999999813e+02 -1.996684000000011494e+01 -6.742101928710937955e+02 4.353301940917968977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -1.014199996948242131e+02 -1.050749799999999539e+02 -1.996684000000011494e+01 -6.496707519531249773e+02 4.468307495117187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -2.015199996948242074e+02 -3.008749799999999368e+02 -4.900000000000000000e+01 -7.552454345703124545e+02 3.522054321289062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -1.805199996948242074e+02 -3.008749799999999368e+02 -4.900000000000000000e+01 -7.536060791015625000e+02 3.925660705566406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -2.212200012207031250e+02 -3.008749799999999368e+02 -4.900000000000000000e+01 -7.444418212890625455e+02 3.020018005371093750e+02 0.000000000000000000e+00 2.974906197171918620e+00
4.500000000000000000e+03 -1.190400024414062443e+02 -3.008749799999999368e+02 1.546020199999999818e+02 -6.837639221191406023e+02 4.456839050292968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -1.199200042724609432e+02 -2.724767399999999498e+02 1.546020199999999818e+02 -6.430382385253906250e+02 4.031982269287109375e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -9.856000366210938068e+01 -2.685921799999999848e+02 1.546020199999999818e+02 -6.435131530761718750e+02 4.463931365966797102e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -1.013000030517578125e+02 -2.409154399999999896e+02 1.546020199999999818e+02 -5.666454162597656250e+02 3.640454101562500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -1.012600006103515682e+02 -2.689673599999999851e+02 1.546020199999999818e+02 -6.077448913574219205e+02 4.052248840332031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.214000000000000057e+02 -2.967883999999999673e+02 -4.900000000000000000e+01 -7.454192626953124545e+02 3.026192565917968977e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCEnoshieldNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCEnoshieldNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 7.378900051116943359e+00 7.071133911705016928e+00 7.386379126930236794e+00 6.896862983703613281e+00 7.860937118530273438e+00 6.626483249664306463e+00 8.131316852569579368e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.507525253295899148e+00 1.001235885620117116e+01
2.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.507525253295899148e+00 1.001235885620117116e+01
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.507525253295899148e+00 1.001235885620117116e+01
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.507525253295899148e+00 1.001235885620117116e+01
5.000000000000000000e+02 8.883733654022217152e+00 8.822181189079284280e+00 8.885230232124328609e+00 8.787326240539551137e+00 8.980141067504883168e+00 6.626483249664307351e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.111338996887207387e+00 9.101939392089843039e+00 9.113382653999329008e+00 9.100829696655273082e+00 9.121848297119139914e+00 8.219720649719238992e+00 1.000000000000000000e+01
7.000000000000000000e+02 8.972536087036132812e+00 8.959070322151184484e+00 8.978245361022949567e+00 8.951211738586426492e+00 8.993860435485839133e+00 7.915516440100231144e+00 1.000000000000000000e+01
8.000000000000000000e+02 8.830133056640624645e+00 8.812489767265320850e+00 8.837107930717468918e+00 8.799183464050292613e+00 8.861082649230956676e+00 7.776270489333972691e+00 9.883995623947276599e+00
9.000000000000000000e+02 8.692329978942870738e+00 8.668486471366882995e+00 8.702259244346617351e+00 8.651523208618163707e+00 8.733136749267577770e+00 7.839022861258412966e+00 9.545637096627327622e+00
1.000000000000000000e+03 8.551926994323730824e+00 8.525906008033754091e+00 8.566544738159178607e+00 8.502787017822265980e+00 8.601066970825195668e+00 8.494470606968182125e+00 8.609383381679279523e+00
1.100000000000000000e+03 8.560326957702637074e+00 8.543329206809996634e+00 8.575679147224425591e+00 8.512821388244628196e+00 8.607832527160644176e+00 8.536888468756716364e+00 8.583765446648557784e+00
1.200000000000000000e+03 8.561526870727538707e+00 8.540751947822570855e+00 8.576256360435484893e+00 8.510502815246582031e+00 8.612550926208495383e+00 8.534653867285051376e+00 8.588399874170026038e+00
1.300000000000000000e+03 8.566926765441895242e+00 8.546463478546142412e+00 8.583967936935422927e+00 8.515319824218750000e+00 8.618533706665038707e+00 8.545713885678660304e+00 8.588139645205130179e+00
1.400000000000000000e+03 8.560726928710938211e+00 8.540174734611511553e+00 8.581102071342467497e+00 8.509988021850585227e+00 8.611465835571289418e+00 8.523479429341000113e+00 8.597974428080876308e+00
1.500000000000000000e+03 8.554726791381835227e+00 8.526174414176940886e+00 8.580813464736937846e+00 8.499933624267578480e+00 8.609519958496093750e+00 8.500084129117587040e+00 8.609369453646083414e+00
1.600000000000000000e+03 8.550726890563964844e+00 8.518462837677002852e+00 8.582236297302246797e+00 8.494830322265624289e+00 8.606623458862305398e+00 8.493635608179602059e+00 8.607818172948327629e+00
1.700000000000000000e+03 8.543326950073241832e+00 8.511905687599183423e+00 8.577081779327391686e+00 8.493851661682128906e+00 8.592802238464354758e+00 8.494266767198997314e+00 8.592387132947486350e+00
1.800000000000000000e+03 8.538327026367188211e+00 8.506482763481141518e+00 8.569081596221924002e+00 8.491160392761230469e+00 8.585493659973144176e+00 8.516810309401209977e+00 8.559843743333166444e+00
1.900000000000000000e+03 8.542526817321776988e+00 8.513905733375549900e+00 8.571081641998290479e+00 8.495384788513183238e+00 8.589668846130370738e+00 8.507613576787736775e+00 8.577440057855817201e+00
2.000000000000000000e+03 8.542726707458495383e+00 8.517328611717223552e+00 8.569370202827453653e+00 8.495660972595214133e+00 8.589792442321776633e+00 8.508553028764717752e+00 8.576900386152273015e+00
2.100000000000000000e+03 8.545326805114745738e+00 8.520462883453371106e+00 8.567947370262144702e+00 8.496146202087402344e+00 8.594507408142089133e+00 8.510207162876698206e+00 8.580446447352793271e+00
2.200000000000000000e+03 8.545126533508300426e+00 8.525885807571411235e+00 8.567658763656615051e+00 8.498551368713378906e+00 8.591701698303221946e+00 8.509456910581876699e+00 8.580796156434724153e+00
2.300000000000000000e+03 8.547926521301269176e+00 8.532442957649228887e+00 8.573081687774656956e+00 8.500076675415039418e+00 8.595776367187500711e+00 8.505541502851633240e+00 8.590311539750905112e+00
2.400000000000000000e+03 8.541926574707030539e+00 8.519308457031248949e+00 8.567101750907898605e+00 8.488196372985839844e+00 8.595656776428223012e+00 8.500835355713455499e+00 8.583017793700605580e+00
2.500000000000000000e+03 8.540926742553711648e+00 8.526174414176939109e+00 8.559101567802429145e+00 8.492121124267578480e+00 8.589732360839843039e+00 8.496672373972216974e+00 8.585181111135206322e+00
2.600000000000000000e+03 8.544526672363280895e+00 8.527040233993529839e+00 8.564813098526000701e+00 8.497894287109375000e+00 8.591159057617186789e+00 8.488510331531580633e+00 8.600543013194981157e+00
2.700000000000000000e+03 8.542126655578613281e+00 8.519328657493591805e+00 8.559967387619018098e+00 8.491175842285155539e+00 8.593077468872071023e+00 8.480457010276509777e+00 8.603796300880716785e+00
2.800000000000000000e+03 8.534126663208008168e+00 8.504771324310302916e+00 8.550544371948241462e+00 8.482749748229981179e+00 8.585503578186035156e+00 8.479647880013805761e+00 8.588605446402210575e+00
2.900000000000000000e+03 8.531326675415039418e+00 8.510771461639404123e+00 8.546235473327636001e+00 8.490890693664550071e+00 8.571762657165526988e+00 8.472919033981261450e+00 8.589734316848817386e+00
3.000000000000000000e+03 8.532926559448242188e+00 8.505059930915832567e+00 8.551947004051207557e+00 8.489608573913574929e+00 8.576244544982909446e+00 8.475563711022747526e+00 8.590289407873736849e+00
3.100000000000000000e+03 8.530926513671875711e+00 8.505348537521362218e+00 8.549946958274841080e+00 8.487213134765625000e+00 8.574639892578124645e+00 8.485074045219763050e+00 8.576778982123988371e+00
3.200000000000000000e+03 8.534326553344726562e+00 8.509348629074096948e+00 8.551947004051207557e+00 8.491273880004882812e+00 8.577379226684570312e+00 8.489966929868614898e+00 8.578686176820838227e+00
3.300000000000000000e+03 8.539726638793945668e+00 8.516482992362975679e+00 8.561658626327513844e+00 8.493898200988770242e+00 8.585555076599121094e+00 8.494930533253583604e+00 8.584522744334307731e+00
3.400000000000000000e+03 8.539126586914061789e+00 8.514194339981077775e+00 8.561947232933043495e+00 8.490091323852539062e+00 8.588161849975586293e+00 8.491524977314398370e+00 8.586728196513725209e+00
3.500000000000000000e+03 8.541726684570312145e+00 8.521040096664430408e+00 8.563947278709409971e+00 8.495357131958007457e+00 8.588096237182616832e+00 8.495118759796595143e+00 8.588334609344029147e+00
3.600000000000000000e+03 8.529126548767090199e+00 8.512751306953429520e+00 8.547658305892943176e+00 8.486619186401366477e+00 8.571633911132812145e+00 8.467808453220529330e+00 8.590444644313651068e+00
3.700000000000000000e+03 8.532726478576659446e+00 8.518462837677002852e+00 8.551947004051209333e+00 8.485412406921387429e+00 8.580040550231933238e+00 8.463002373853640847e+00 8.602450583299678044e+00
3.800000000000000000e+03 8.530126380920410867e+00 8.517328611717223552e+00 8.544235427551267748e+00 8.484351158142089844e+00 8.575901603698730113e+00 8.464911313064561682e+00 8.595341448776260052e+00
3.900000000000000000e+03 8.532526397705078480e+00 8.513617126770018473e+00 8.542812594985962349e+00 8.480771255493163352e+00 8.584281539916991832e+00 8.471203249655211209e+00 8.593849545754945751e+00
4.000000000000000000e+03 8.528726387023926492e+00 8.512194294204713074e+00 8.538812503433227619e+00 8.478903007507323508e+00 8.578549766540527699e+00 8.470141472400415594e+00 8.587311301647437389e+00
4.100000000000000000e+03 8.536326408386230469e+00 8.512194294204713074e+00 8.549389945526122858e+00 8.481739807128906961e+00 8.590913009643553977e+00 8.502248544183677481e+00 8.570404272588783456e+00
4.200000000000000000e+03 8.531126594543456676e+00 8.504482717704773265e+00 8.542235381774903047e+00 8.480784225463867898e+00 8.581468963623047230e+00 8.516751631182644999e+00 8.545501557904268353e+00
4.300000000000000000e+03 8.528326606750487926e+00 8.500771232757568185e+00 8.539101110038757270e+00 8.480662727355957387e+00 8.575990486145020242e+00 8.516237164835033013e+00 8.540416048665942839e+00
4.400000000000000000e+03 8.529326629638671164e+00 8.506194156875611867e+00 8.546235473327636001e+00 8.486060714721679332e+00 8.572592544555664773e+00 8.517538713669560835e+00 8.541114545607781494e+00
4.500000000000000000e+03 8.531526565551757812e+00 8.506194156875611867e+00 8.545101247367856701e+00 8.484090805053710938e+00 8.578962326049804688e+00 8.518164411429182792e+00 8.544888719674332833e+00
4.600000000000000000e+03 8.536126708984374645e+00 8.508482809257507995e+00 8.552812823867798286e+00 8.485685920715331676e+00 8.586567497253417613e+00 8.501171438449439677e+00 8.571081979519309613e+00
4.700000000000000000e+03 8.536526679992675781e+00 8.510482855033874472e+00 8.557678735237121970e+00 8.484803390502928977e+00 8.588249969482422586e+00 8.502027509221392165e+00 8.571025850763959397e+00
4.800000000000000000e+03 8.536926651000976918e+00 8.506194156875610091e+00 8.559390174407957019e+00 8.479850196838379262e+00 8.594003105163574574e+00 8.503681517225157194e+00 8.570171784776796642e+00
4.900000000000000000e+03 8.533526420593261719e+00 8.506194156875611867e+00 8.551678597908018986e+00 8.478437423706054688e+00 8.588615417480468750e+00 8.490067509644287469e+00 8.576985331542235969e+00
5.000000000000000000e+03 8.530526542663574574e+00 8.500482626152038534e+00 8.547389899749754605e+00 8.474778747558593395e+00 8.586274337768553977e+00 8.485481385299660673e+00 8.575571700027488475e+00
}\SWITCHREINFORCEHARDSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.348800431461459084e+02 3.368800431461459652e+02
1.000000000000000000e+02 9.910999755859375000e+02 9.908556999999999562e+02 9.920000000000000000e+02 9.902692871093750000e+02 9.919306640625000000e+02 5.552199324397915916e+02 1.426980018732083408e+03
2.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 5.547199324397915916e+02 1.426480018732083408e+03
3.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 5.547199324397915916e+02 1.426480018732083408e+03
4.000000000000000000e+02 9.905000000000000000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.898291625976562500e+02 9.911708374023437500e+02 5.546199568538540916e+02 1.426380043146145908e+03
5.000000000000000000e+02 7.727599853515624773e+02 7.723711399999999685e+02 7.732000000000000455e+02 7.721943481445312045e+02 7.733256225585937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.907799804687499545e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.900743408203125000e+02 9.914856201171875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.907599853515624773e+02 9.903999999999999773e+02 9.910288600000000088e+02 9.900939941406250000e+02 9.914259765624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.908799926757812955e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901723144531249545e+02 9.915876708984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.910000000000000000e+02 9.907422800000000507e+02 9.914288599999999860e+02 9.902506347656250227e+02 9.917493652343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.911000000000000227e+02 9.907422800000000507e+02 9.916288600000000315e+02 9.903059204101562045e+02 9.918940795898437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.916000000000000227e+02 9.902362548828125455e+02 9.918437500000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.910800048828125455e+02 9.905422800000000052e+02 9.916288600000000315e+02 9.902827514648437273e+02 9.918772583007812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.910800048828125455e+02 9.903711399999999685e+02 9.916288600000000315e+02 9.902416992187500000e+02 9.919183105468749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910400024414062727e+02 9.903711399999999685e+02 9.914577199999999948e+02 9.902211303710937500e+02 9.918588745117187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902450927734374773e+02 9.918349121093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.911000000000000227e+02 9.907134200000000419e+02 9.914865800000000036e+02 9.902886230468750455e+02 9.919113769531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901897338867187273e+02 9.919302612304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.909799926757812045e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901754638671875455e+02 9.917845214843749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 7.729799926757812045e+02 7.725422800000000052e+02 7.734288599999999860e+02 7.723303833007812500e+02 7.736296020507812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 7.730199951171874773e+02 7.723711399999999685e+02 7.736000000000000227e+02 7.723293457031250000e+02 7.737106445312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 7.730000000000000000e+02 7.722000000000000455e+02 7.734288599999999860e+02 7.722388427734374545e+02 7.737611572265625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 7.730400024414062727e+02 7.723999999999999773e+02 7.734288599999999860e+02 7.723080566406249545e+02 7.737719482421874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 7.730800048828125455e+02 7.723999999999999773e+02 7.736288600000000315e+02 7.723188476562500000e+02 7.738411621093749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 9.910800048828125455e+02 9.903711399999999685e+02 9.916577199999999266e+02 9.901639282226562955e+02 9.919960815429687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.910000000000000000e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901055297851562500e+02 9.918944702148437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.916577199999999266e+02 9.901862182617187500e+02 9.918937866210937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901758789062499773e+02 9.919441162109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.910599975585937500e+02 9.906845600000000331e+02 9.914577199999999948e+02 9.901758789062499773e+02 9.919441162109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.910199951171874773e+02 9.905134199999999964e+02 9.914288599999999860e+02 9.901411254882812045e+02 9.918988647460937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916000000000000227e+02 9.901363891601562273e+02 9.919836059570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.910599975585937500e+02 9.905422800000000052e+02 9.914288599999999860e+02 9.901579956054687273e+02 9.919619995117187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.910199951171874773e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.901093139648437500e+02 9.919306762695312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.910799926757812273e+02 9.905711400000000140e+02 9.914577199999999948e+02 9.902201293945312273e+02 9.919398559570312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.910399902343749545e+02 9.905711400000000140e+02 9.914577199999999948e+02 9.901971313476562955e+02 9.918828491210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.912865799999999581e+02 9.903362304687500455e+02 9.918237548828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.909599853515625227e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.902305786132812955e+02 9.916893920898437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.909799926757812045e+02 9.905711400000000140e+02 9.914288599999999860e+02 9.902433105468750227e+02 9.917166748046875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.909599975585937273e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.901359741210937955e+02 9.917840209960937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.910400024414062727e+02 9.907422800000000507e+02 9.912577199999999493e+02 9.902221557617187955e+02 9.918578491210937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.910400024414062727e+02 9.907134200000000419e+02 9.914288599999999860e+02 9.901461914062499545e+02 9.919338134765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.910800048828125455e+02 9.907134200000000419e+02 9.914288599999999860e+02 9.901502319335937727e+02 9.920097778320312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.909800048828125227e+02 9.905422800000000052e+02 9.912288599999999406e+02 9.900899902343750227e+02 9.918700195312500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.909599975585937273e+02 9.905422800000000052e+02 9.913999999999999773e+02 9.901192504882812955e+02 9.918007446289062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.909199951171874545e+02 9.903422800000000734e+02 9.913999999999999773e+02 9.900560668945312273e+02 9.917839233398437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.908799926757812955e+02 9.903422800000000734e+02 9.912288599999999406e+02 9.900571044921874773e+02 9.917028808593750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.909599975585937273e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.902130737304687500e+02 9.917069213867187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.910000000000000000e+02 9.905422800000000052e+02 9.914577199999999948e+02 9.902205932617187045e+02 9.917794067382812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.910200073242187955e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.902323852539062727e+02 9.918076293945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.911000122070312273e+02 9.907422800000000507e+02 9.914865800000000036e+02 9.902661010742187955e+02 9.919339233398437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.911600097656249773e+02 9.907711400000000594e+02 9.916577199999999266e+02 9.903010131835937955e+02 9.920190063476562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEHARDSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.328418167812783395e+02 4.348418167812783395e+02
1.000000000000000000e+02 9.910000000000000000e+02 9.910000000000000000e+02 9.910000000000000000e+02 9.903675537109375000e+02 9.916324462890625000e+02 4.571581832187216605e+02 1.524841816781278339e+03
2.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 4.567581588046591605e+02 1.524441792367215839e+03
3.000000000000000000e+02 9.905000000000000000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.898291625976562500e+02 9.911708374023437500e+02 4.566581832187216605e+02 1.524341816781278339e+03
4.000000000000000000e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.328418167812783395e+02 4.348418167812783395e+02
5.000000000000000000e+02 5.548199951171875455e+02 5.546000000000000227e+02 5.550000000000000000e+02 5.544266723632812273e+02 5.552133178710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 5.548199951171875455e+02 5.546000000000000227e+02 5.550000000000000000e+02 5.544266723632812273e+02 5.552133178710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.368199951171874886e+02 3.366000000000000227e+02 3.370000000000000000e+02 3.365531616210937500e+02 3.370868286132812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 3.369599975585937273e+02 3.367711400000000026e+02 3.371999999999999886e+02 3.366458251953125114e+02 3.372741699218750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.370400024414062727e+02 3.367711400000000026e+02 3.371999999999999886e+02 3.366713134765624886e+02 3.374086914062500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 5.550400024414062727e+02 5.547422800000000507e+02 5.552288599999999406e+02 5.545163940429687273e+02 5.555636108398437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 7.730000000000000000e+02 7.725422800000000052e+02 7.732577199999999493e+02 7.722609863281250000e+02 7.737390136718750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.910400024414062727e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.913154400000000805e+02 9.902153076171874773e+02 9.919446777343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.910199951171874773e+02 9.906000000000000227e+02 9.912865799999999581e+02 9.901821655273437273e+02 9.918578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.911199951171875000e+02 9.907999999999999545e+02 9.914577199999999948e+02 9.903695068359375000e+02 9.918704833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.909599975585937273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902511962890624773e+02 9.916687988281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.909800048828125227e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902679077148437727e+02 9.916921020507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.909800048828125227e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901991088867187045e+02 9.917609008789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.910800048828125455e+02 9.907711400000000594e+02 9.912577199999999493e+02 9.902528198242187045e+02 9.919071899414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.910000122070312045e+02 9.905711400000000140e+02 9.910865799999999126e+02 9.901347534179687955e+02 9.918652709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.910800048828125455e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.901514526367187727e+02 9.920085571289062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.910865799999999126e+02 9.900686157226562045e+02 9.918913940429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.909600097656250455e+02 9.903711399999999685e+02 9.911154399999999214e+02 9.901025024414062727e+02 9.918175170898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.908800048828125000e+02 9.901711400000000367e+02 9.910865799999999126e+02 9.900471801757812500e+02 9.917128295898437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.908999999999999773e+02 9.903422800000000734e+02 9.910865799999999126e+02 9.900783935546875227e+02 9.917216064453125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.909599975585937273e+02 9.905422800000000052e+02 9.911154399999999214e+02 9.901943481445312045e+02 9.917256469726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.909799926757812045e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902015991210937500e+02 9.917583862304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.910199951171874773e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.902221679687500000e+02 9.918178222656249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.911400024414062955e+02 9.907422800000000507e+02 9.914865800000000036e+02 9.902691406249999773e+02 9.920108642578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.911599975585937727e+02 9.907711400000000594e+02 9.914865800000000036e+02 9.903040527343749773e+02 9.920159423828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.911599975585937727e+02 9.905711400000000140e+02 9.916577199999999266e+02 9.902352539062500227e+02 9.920847412109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.911799926757812500e+02 9.907422800000000507e+02 9.916577199999999266e+02 9.902679931640625455e+02 9.920919921874999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.911399902343749773e+02 9.905422800000000052e+02 9.916577199999999266e+02 9.902023437499999545e+02 9.920776367187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.910399902343749545e+02 9.905422800000000052e+02 9.914577199999999948e+02 9.901850463867187955e+02 9.918949340820312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.910000000000000000e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901189208984375227e+02 9.918810791015624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.910200073242187955e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901733764648437273e+02 9.918666381835937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.911000122070312273e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901959106445312955e+02 9.920041137695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.911000122070312273e+02 9.907134200000000419e+02 9.912865799999999581e+02 9.902409912109375227e+02 9.919590332031250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.911200073242187045e+02 9.907134200000000419e+02 9.913154399999999669e+02 9.902460693359374773e+02 9.919939453125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.911599975585937727e+02 9.908845600000000786e+02 9.914865800000000036e+02 9.902860595703125455e+02 9.920339355468750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.911599975585937727e+02 9.908556999999998425e+02 9.914865800000000036e+02 9.902450073242187045e+02 9.920749877929687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.910199951171874773e+02 9.906845600000000331e+02 9.913154399999999669e+02 9.901542602539062727e+02 9.918857299804687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.909799926757812045e+02 9.905134199999999964e+02 9.912865799999999581e+02 9.901195068359375000e+02 9.918404785156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.908999877929687727e+02 9.903422800000000734e+02 9.912577199999999493e+02 9.900617553710937955e+02 9.917382202148437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.909799926757812045e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.901466552734375455e+02 9.918133300781249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.908799926757812955e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901058593750000227e+02 9.916541259765624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.908799926757812955e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901058593750000227e+02 9.916541259765624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.909199951171874545e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.901406127929687955e+02 9.916993774414062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.910000000000000000e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901532836914062727e+02 9.918467163085937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCESOFTSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.400195412696223798e+02 2.420195412696223798e+02
1.000000000000000000e+02 6.717000122070312500e+02 8.212469000000000960e+02 9.860000000000000000e+02 1.998438720703125000e+02 1.000000000000000000e+03 3.806804709374088702e+02 9.627195534766535729e+02
2.000000000000000000e+02 5.662000122070312500e+02 -4.900000000000000000e+01 9.791544000000000096e+02 6.381137084960937500e+01 1.000000000000000000e+03 2.751804709374088702e+02 8.572195534766535729e+02
3.000000000000000000e+02 3.597999877929687500e+02 -4.900000000000000000e+01 9.588859999999999673e+02 -1.409184570312500000e+02 8.605184326171875000e+02 6.878044652334637021e+01 6.508195290625910729e+02
4.000000000000000000e+02 7.735999755859375000e+02 9.725367999999999711e+02 9.860000000000000000e+02 3.621794433593750000e+02 1.000000000000000000e+03 4.825804343163151202e+02 1.064619516855559823e+03
5.000000000000000000e+02 4.644599975585937273e+02 3.293567400000000021e+02 7.722080799999999954e+02 8.718324584960937784e+01 7.623036865234374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 5.875400024414062727e+02 3.293567400000000021e+02 9.772657999999998992e+02 1.097647644042968693e+02 9.721036865234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 6.285400024414062727e+02 3.602496399999999994e+02 9.772657999999998992e+02 1.834097595214843750e+02 9.721036865234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 6.495199951171874773e+02 5.342990200000000414e+02 9.786349200000000792e+02 2.105750183105468807e+02 9.721036865234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 6.087999969482422102e+02 5.342990200000000414e+02 7.770577200000000175e+02 1.879147674560546761e+02 9.133239379882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 5.672800018310547330e+02 3.299916600000000244e+02 7.752885999999999740e+02 1.282360992431640625e+02 9.133239379882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 5.878199920654296875e+02 5.016450800000000640e+02 7.768308799999999792e+02 1.552346893310546818e+02 9.133239379882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 5.256399871826172330e+02 2.967028000000000247e+02 7.750617599999999356e+02 5.437152404785156534e+01 9.133239379882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 5.469799896240234602e+02 3.293071000000000481e+02 7.750617599999999356e+02 8.732093811035156250e+01 9.133239379882812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 6.497999877929687500e+02 5.016450800000000640e+02 9.820617599999999356e+02 1.780257202148437443e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 6.708999877929687727e+02 6.753521800000000894e+02 9.838308799999998655e+02 2.052250305175781193e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 6.303399902343750227e+02 5.036987600000000498e+02 9.825194799999999304e+02 1.556420654296875057e+02 9.963228515624999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 6.097599914550780795e+02 5.036987600000000498e+02 9.809194800000001351e+02 1.330801208496093864e+02 9.912941894531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 5.671199890136718977e+02 2.970450800000000413e+02 9.789194800000001351e+02 7.290683593750000568e+01 9.912941894531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 6.092799865722656705e+02 3.313071000000000481e+02 9.789194800000001351e+02 1.472565429687500114e+02 9.912941894531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 5.884199890136718523e+02 1.575999999999999943e+02 9.769194800000001351e+02 1.201102050781250057e+02 9.912941894531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 6.502399963378906023e+02 3.623691200000000094e+02 9.782308799999998428e+02 2.025463195800781193e+02 9.949713378906250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 6.922000000000000455e+02 5.364184999999999945e+02 9.816000000000000227e+02 2.523983520507812557e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 7.336400024414062955e+02 7.394184999999999945e+02 9.818308800000000929e+02 3.119635803222656136e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 6.916800048828124545e+02 7.082370000000000800e+02 9.804040400000000091e+02 2.377010803222656250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 7.124200073242187727e+02 8.819441000000000486e+02 9.810349200000000565e+02 2.648069458007812500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 6.503200012207031477e+02 6.771749800000001187e+02 9.810349200000000565e+02 1.823586425781250000e+02 9.957750488281250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 6.300999938964844205e+02 5.031256000000001336e+02 9.810349200000000565e+02 1.552942871093750057e+02 9.957750488281250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 6.095599914550781477e+02 4.714367400000000998e+02 9.814349200000000337e+02 1.228053405761718722e+02 9.957750488281250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 6.718999938964843750e+02 5.024450800000000754e+02 9.828617600000000039e+02 2.786930969238281364e+02 9.931392456054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 6.099599914550781250e+02 3.287379799999999932e+02 9.791503599999999778e+02 2.105285644531250000e+02 9.658677246093750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 6.923999877929687727e+02 5.334493800000000192e+02 9.795503599999999551e+02 3.340046936035156477e+02 9.700926757812500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 6.918799926757812955e+02 5.334493800000000192e+02 9.791503599999999778e+02 3.339051391601562386e+02 9.700926757812500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 6.101599975585937727e+02 3.621382399999999961e+02 8.031009799999999359e+02 2.516699707031249886e+02 9.167479003906249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 5.065399963378906136e+02 1.557113999999999976e+02 8.017318599999998696e+02 4.602271118164062358e+01 9.151551635742187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 5.478599914550781023e+02 1.557113999999999976e+02 8.064700999999997748e+02 8.709787597656250568e+01 9.424266845703125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 5.481799987792968523e+02 1.560000000000000000e+02 8.064700999999997748e+02 8.731837158203124716e+01 9.424266845703125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 5.674399963378906477e+02 3.273111400000000231e+02 8.048700999999998658e+02 1.139567749023437528e+02 9.424266845703125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 6.502399963378906023e+02 5.027296400000001313e+02 9.822886000000000877e+02 1.965818054199218636e+02 9.957714599609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 7.117000000000000455e+02 7.060719200000000910e+02 9.822308799999998428e+02 2.787031860351562500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 7.528999999999999773e+02 9.095833200000000716e+02 9.825731599999999162e+02 3.383396301269531250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 7.105799926757812273e+02 8.769213000000002012e+02 9.806308800000000474e+02 2.641009704589843636e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 6.703399963378906250e+02 7.056101600000001781e+02 9.794926400000000513e+02 2.147757202148437443e+02 9.954500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 6.489200012207031705e+02 5.301916600000000699e+02 9.778926400000000285e+02 1.874241760253906364e+02 9.954500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 6.700999938964844205e+02 5.317916600000000926e+02 9.793194799999998850e+02 2.289135681152343693e+02 9.954500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 6.694599914550781250e+02 5.316225400000000718e+02 9.773772000000001299e+02 2.285999389648437443e+02 9.954500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 6.701799987792968523e+02 5.329916600000000244e+02 9.779503600000000461e+02 2.288590698242187500e+02 9.954500732421875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 7.116199951171875000e+02 7.066987599999999929e+02 9.807463199999999688e+02 2.786095520019531477e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 7.324799926757812045e+02 8.807481400000000349e+02 9.820040400000000318e+02 3.057634582519531250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 6.709400024414062500e+02 6.758058600000000524e+02 9.820040400000000318e+02 2.048948669433593750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 6.309400024414062500e+02 4.724635800000000927e+02 9.836040399999999408e+02 1.456836059570312614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEHARDSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329397748879754317e+02 4.349397748879754317e+02
1.000000000000000000e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329397748879754317e+02 4.349397748879754317e+02
2.000000000000000000e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.329397748879754317e+02 4.349397748879754317e+02
3.000000000000000000e+02 9.910000000000000000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.899045410156250000e+02 9.920954589843750000e+02 4.570602251120245683e+02 1.524939774887975545e+03
4.000000000000000000e+02 9.907999877929687500e+02 9.900000000000000000e+02 9.911443000000000438e+02 9.899282226562500000e+02 9.916717529296875000e+02 4.568602129049933183e+02 1.524739762680944295e+03
5.000000000000000000e+02 3.369599975585937273e+02 3.366000000000000227e+02 3.372288599999999974e+02 3.365665527343750227e+02 3.373534423828124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 5.549400024414062500e+02 5.543999999999999773e+02 5.552288599999999406e+02 5.543193969726562500e+02 5.555606079101562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 7.729200073242187727e+02 7.722000000000000455e+02 7.732288599999999406e+02 7.721107177734375000e+02 7.737292968750000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899318359374999545e+02 9.919081787109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899720458984375000e+02 9.918679687500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.908400146484375455e+02 9.901711400000000367e+02 9.910288600000000088e+02 9.899337402343750227e+02 9.917462890624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.909200073242187727e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901128295898437273e+02 9.917271850585937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.914288599999999860e+02 9.901282714843749773e+02 9.918317382812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.909400024414062500e+02 9.902000000000000455e+02 9.914288599999999860e+02 9.900711914062500227e+02 9.918088134765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910000000000000000e+02 9.903999999999999773e+02 9.914288599999999860e+02 9.901538696289062500e+02 9.918461303710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.911000000000000227e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.902203979492187500e+02 9.919796020507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.910200073242187955e+02 9.902000000000000455e+02 9.914577199999999948e+02 9.901023315429687273e+02 9.919376831054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.909600097656250455e+02 9.902000000000000455e+02 9.912865799999999581e+02 9.901094360351562500e+02 9.918105834960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.910400146484374773e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901894409179687955e+02 9.918905883789062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914865800000000036e+02 9.901656372070312955e+02 9.919143920898437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901430908203125227e+02 9.919369384765625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.910600097656249545e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901743041992187955e+02 9.919457153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.910400024414062727e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901050292968750455e+02 9.919749755859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.910400024414062727e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.913154400000000805e+02 9.902153076171874773e+02 9.919446777343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.910199951171874773e+02 9.906000000000000227e+02 9.912865799999999581e+02 9.901821655273437273e+02 9.918578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.911199951171875000e+02 9.907999999999999545e+02 9.914577199999999948e+02 9.903695068359375000e+02 9.918704833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.909599975585937273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902511962890624773e+02 9.916687988281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.909800048828125227e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902679077148437727e+02 9.916921020507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.909800048828125227e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901991088867187045e+02 9.917609008789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.910800048828125455e+02 9.907711400000000594e+02 9.912577199999999493e+02 9.902528198242187045e+02 9.919071899414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.910000122070312045e+02 9.905711400000000140e+02 9.910865799999999126e+02 9.901347534179687955e+02 9.918652709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.910800048828125455e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.901514526367187727e+02 9.920085571289062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.910865799999999126e+02 9.900686157226562045e+02 9.918913940429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.909600097656250455e+02 9.903711399999999685e+02 9.911154399999999214e+02 9.901025024414062727e+02 9.918175170898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.908800048828125000e+02 9.901711400000000367e+02 9.910865799999999126e+02 9.900471801757812500e+02 9.917128295898437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.908999999999999773e+02 9.903422800000000734e+02 9.910865799999999126e+02 9.900783935546875227e+02 9.917216064453125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.909599975585937273e+02 9.905422800000000052e+02 9.911154399999999214e+02 9.901943481445312045e+02 9.917256469726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.909799926757812045e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902015991210937500e+02 9.917583862304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.910199951171874773e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.902221679687500000e+02 9.918178222656249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.911400024414062955e+02 9.907422800000000507e+02 9.914865800000000036e+02 9.902691406249999773e+02 9.920108642578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.911599975585937727e+02 9.907711400000000594e+02 9.914865800000000036e+02 9.903040527343749773e+02 9.920159423828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.911599975585937727e+02 9.905711400000000140e+02 9.916577199999999266e+02 9.902352539062500227e+02 9.920847412109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.911799926757812500e+02 9.907422800000000507e+02 9.916577199999999266e+02 9.902679931640625455e+02 9.920919921874999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.911399902343749773e+02 9.905422800000000052e+02 9.916577199999999266e+02 9.902023437499999545e+02 9.920776367187500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.910399902343749545e+02 9.905422800000000052e+02 9.914577199999999948e+02 9.901850463867187955e+02 9.918949340820312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.910000000000000000e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901189208984375227e+02 9.918810791015624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.910200073242187955e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901733764648437273e+02 9.918666381835937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.911000122070312273e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901959106445312955e+02 9.920041137695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.911000122070312273e+02 9.907134200000000419e+02 9.912865799999999581e+02 9.902409912109375227e+02 9.919590332031250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEFULLSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.749736834815166731e+00 4.749736834815166731e+00
1.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.250263165184833269e+00 1.474973683481516673e+01
2.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.250263165184833269e+00 1.474973683481516673e+01
3.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 4.250263165184833269e+00 1.374973683481516673e+01
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.749736834815166731e+00 4.749736834815166731e+00
5.000000000000000000e+02 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.800000000000000044e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.199999999999999956e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCESOFTSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCEnoshieldNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.720533510375175581e+02 7.405335103751755810e+01
1.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.720533510375175581e+02 7.405335103751755810e+01
2.000000000000000000e+02 2.587000122070312500e+02 -4.900000000000000000e+01 9.775309999999942079e+01 -2.113367919921875000e+02 7.287368164062500000e+02 1.356466611695136919e+02 3.817533632445488365e+02
3.000000000000000000e+02 1.560000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.540000000000000000e+02 5.660000000000000000e+02 3.294664896248244190e+01 2.790533510375175865e+02
4.000000000000000000e+02 1.560000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.540000000000000000e+02 5.660000000000000000e+02 3.294664896248244190e+01 2.790533510375175865e+02
5.000000000000000000e+02 9.454000244140624432e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.634673583984375114e+02 3.525473632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.564000000000000057e+02 -4.900000000000000000e+01 9.932119999999764914e+00 -1.961012573242187500e+02 5.089012573242187614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 2.590599975585937500e+02 -4.900000000000000000e+01 2.145898399999997821e+02 -1.961069335937500000e+02 7.142269287109375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 2.383199951171874886e+02 -4.900000000000000000e+01 1.852392199999998752e+02 -2.044408020019531307e+02 6.810807861328124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 2.590199951171874773e+02 -4.900000000000000000e+01 2.145321199999997646e+02 -1.959947692871093636e+02 7.140347534179687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 3.408599975585937614e+02 -4.900000000000000000e+01 4.195898399999997537e+02 -1.324647949218750114e+02 8.008347534179687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 3.406999999999999886e+02 -4.900000000000000000e+01 4.195898399999997537e+02 -1.323806152343750000e+02 8.004305786132812273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 3.202400024414062614e+02 -4.900000000000000000e+01 4.185629999999997608e+02 -1.508529968261718750e+02 7.779829589843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 3.204400024414062500e+02 -4.900000000000000000e+01 4.185629999999997608e+02 -1.510566467285156307e+02 7.785866210937499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 2.792800025939941406e+02 -4.900000000000000000e+01 3.892700999999998999e+02 -1.595826812744140568e+02 7.047926574707031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 2.590199989318847429e+02 -4.900000000000000000e+01 3.881318599999998469e+02 -1.821260162353515568e+02 7.001660217285156023e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 2.178199989318847543e+02 -4.900000000000000000e+01 3.585503600000000120e+02 -1.905762969970703011e+02 6.262163024902343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.557599990844726676e+02 -4.900000000000000000e+01 1.549194799999999930e+02 -2.123782409667968807e+02 5.238982543945312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 1.552800003051757756e+02 -4.900000000000000000e+01 1.549194799999999930e+02 -2.118941528320312386e+02 5.224541625976562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 1.960800025939941520e+02 -4.900000000000000000e+01 1.842700999999998999e+02 -2.031761871337890568e+02 5.953361999511719205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 1.142000038146972685e+02 -4.900000000000000000e+01 -1.964938000000011442e+01 -2.445628265380859432e+02 4.729628356933593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 1.348600044250488281e+02 -4.900000000000000000e+01 -1.964938000000011442e+01 -2.447236083984375057e+02 5.144436218261719205e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 1.964400054931640511e+02 -4.900000000000000000e+01 1.823237799999998856e+02 -2.228179718017578068e+02 6.156979858398437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 2.171000030517578239e+02 -4.900000000000000000e+01 2.113857999999997901e+02 -2.145797882080078125e+02 6.487797973632812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 2.171000030517578239e+02 -4.900000000000000000e+01 2.111549199999997768e+02 -2.145825225830078011e+02 6.487825317382812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.964000030517578068e+02 -4.900000000000000000e+01 2.111549199999997768e+02 -1.731825225830078239e+02 5.659825317382812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.956800018310546818e+02 -4.900000000000000000e+01 2.111549199999997768e+02 -1.724625274658203011e+02 5.638225341796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 1.755000030517578011e+02 -4.900000000000000000e+01 3.853237999999965524e+01 -1.865555206298828068e+02 5.375555297851562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 1.551600036621093750e+02 -4.900000000000000000e+01 9.470359999999766742e+00 -1.951136962890624886e+02 5.054337036132812386e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 1.956400024414062386e+02 -4.900000000000000000e+01 1.818083399999998733e+02 -1.627653625488281364e+02 5.540453735351562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.956400024414062386e+02 -4.900000000000000000e+01 1.818083399999998733e+02 -1.627653625488281364e+02 5.540453735351562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.757000030517578182e+02 -4.900000000000000000e+01 1.818083399999998733e+02 -1.633245758056640682e+02 5.147245849609374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 1.753000030517578125e+02 -4.900000000000000000e+01 1.814620199999998817e+02 -1.631198760986328011e+02 5.137198852539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 1.750600036621093807e+02 -4.900000000000000000e+01 1.814620199999998817e+02 -1.628840209960937386e+02 5.130040405273437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.390000228881835653e+01 -4.900000000000000000e+01 -1.999570000000011305e+01 -2.041875823974609432e+02 3.919875915527343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.348600028991699276e+02 -4.900000000000000000e+01 -1.999570000000011305e+01 -2.451534851074218864e+02 5.148734924316406705e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 1.957200004577636605e+02 -4.900000000000000000e+01 1.814620199999998817e+02 -2.224485290527343864e+02 6.138885314941405795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 1.755799980163574219e+02 -4.900000000000000000e+01 1.524577199999999948e+02 -2.311907470703125114e+02 5.823507507324218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.349799980163574276e+02 -4.900000000000000000e+01 1.524577199999999948e+02 -1.905858215332031307e+02 4.605458190917968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.349799980163574276e+02 -4.900000000000000000e+01 1.524577199999999948e+02 -1.905858215332031307e+02 4.605458190917968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 1.350199974060058707e+02 -4.900000000000000000e+01 1.524577199999999948e+02 -1.906199188232421875e+02 4.606599182128906023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 7.435999984741211222e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.137248748779296932e+02 3.624448791503906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.501999740600585653e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -2.052508331298828068e+02 3.952908264160156477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.354999961853027344e+02 -4.900000000000000000e+01 -1.964938000000011442e+01 -2.457320648193359318e+02 5.167320617675781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.969199951171875114e+02 -4.900000000000000000e+01 1.839814999999998975e+02 -2.228623901367187443e+02 6.167023925781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.764199951171875114e+02 -4.900000000000000000e+01 1.839814999999998975e+02 -2.228623901367187443e+02 5.757023925781250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 2.379999938964843693e+02 -4.900000000000000000e+01 3.865318599999998810e+02 -1.999644592285156364e+02 6.759644531249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 1.763399963378906250e+02 -4.900000000000000000e+01 3.571812400000000025e+02 -1.674336242675781250e+02 5.201136230468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 1.970399963378906136e+02 -4.900000000000000000e+01 3.865318599999998810e+02 -1.592272949218750000e+02 5.533072875976562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 2.382799926757812443e+02 -4.900000000000000000e+01 3.895009799999999132e+02 -1.181609497070312500e+02 5.804969604492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 2.794399902343749886e+02 -4.900000000000000000e+01 4.187938799999998309e+02 -1.096933105468749972e+02 6.543493164062499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHREINFORCEFULLSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.436329597736157666e+02 2.456329597736157666e+02
1.000000000000000000e+02 7.710000000000000000e+02 9.671341999999999643e+02 9.788658000000000357e+02 3.609277954101562500e+02 1.000000000000000000e+03 4.763670402263842334e+02 1.065632959773615767e+03
2.000000000000000000e+02 6.697000122070312500e+02 8.195355000000001837e+02 9.788658000000000357e+02 1.991566772460937500e+02 1.000000000000000000e+03 3.750670524334154834e+02 9.643329719806470166e+02
3.000000000000000000e+02 4.642999877929687500e+02 -4.900000000000000000e+01 9.771544000000000096e+02 -4.906341552734375000e+01 9.776633911132812500e+02 1.696670280193529834e+02 7.589329475665845166e+02
4.000000000000000000e+02 6.710999755859375000e+02 8.075557000000001153e+02 9.860000000000000000e+02 1.995799865722656250e+02 1.000000000000000000e+03 3.764670158123217334e+02 9.657329353595532666e+02
5.000000000000000000e+02 5.054199951171875114e+02 4.992450800000000299e+02 7.743772000000000162e+02 1.323202087402343636e+02 7.857326782226562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 6.495199951171874773e+02 6.746635800000001382e+02 9.799503600000000461e+02 1.820816589355468693e+02 9.955326782226562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 6.089199951171874545e+02 4.714367400000000998e+02 9.813772000000001299e+02 1.227272949218750000e+02 9.955326782226562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 5.673599914550781023e+02 2.977296400000000745e+02 9.777235199999998940e+02 7.308036499023437216e+01 9.901082641601562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 6.084399963378906477e+02 4.690407800000000975e+02 9.794926400000000513e+02 1.227124877929687443e+02 9.945755859375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 6.292600036621093977e+02 5.022101600000000872e+02 9.794926400000000513e+02 1.553994262695312614e+02 9.945755859375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 6.703000061035156705e+02 5.317916600000000926e+02 9.809194800000001351e+02 2.290426635742187500e+02 9.945755859375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 6.694600036621093295e+02 5.317916600000000926e+02 9.777812400000000252e+02 2.288812744140624886e+02 9.945755859375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 7.110600097656249545e+02 7.037873600000000351e+02 9.824617599999999129e+02 2.785339416503906023e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 7.535800048828125455e+02 7.394762200000000121e+02 9.824617599999999129e+02 3.530877197265625114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 7.744800048828125227e+02 7.414225400000000263e+02 9.824617599999999129e+02 3.945016052246093636e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 7.742400024414062045e+02 7.409030599999999822e+02 9.824617599999999129e+02 3.943268737792968750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 7.959800048828125227e+02 9.146101599999999507e+02 9.856000000000000227e+02 4.216833557128906023e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 7.757999999999999545e+02 7.426144600000000082e+02 9.842886000000000877e+02 3.947243347167968750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 7.753200073242187500e+02 7.419835799999999608e+02 9.842886000000000877e+02 3.944000427246093636e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 7.334800048828125227e+02 7.082370000000000800e+02 9.842886000000000877e+02 3.202649963378906364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 6.927600097656250000e+02 6.778058600000000524e+02 9.842886000000000877e+02 2.468206665039062386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 6.511200073242187045e+02 5.040987600000000270e+02 9.822886000000000877e+02 1.969894836425781364e+02 9.955248901367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 6.924000122070312955e+02 7.088678800000000138e+02 9.836000000000000227e+02 2.567446899414062500e+02 9.955248901367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 6.509600097656250455e+02 6.765481400000001031e+02 9.836000000000000227e+02 1.827364501953125000e+02 9.955248901367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 6.710200073242187955e+02 7.068678800000000138e+02 9.816000000000000227e+02 2.150258117675781193e+02 9.955248901367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 6.709400024414062500e+02 7.082370000000000800e+02 9.801731599999999389e+02 2.150023132324218693e+02 9.955248901367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 6.708200073242187500e+02 7.082370000000000800e+02 9.785194799999999304e+02 2.149993469238281136e+02 9.952878662109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 5.880200012207030795e+02 5.034678800000000365e+02 9.733852800000000798e+02 1.141049438476562443e+02 9.681090087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 5.881799987792968523e+02 5.048370000000001028e+02 9.733852800000000798e+02 1.141644592285156250e+02 9.681090087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 6.092399963378906023e+02 5.067792800000000852e+02 9.753852800000000798e+02 1.555072753906250114e+02 9.681090087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 6.302999938964843523e+02 5.367030600000000504e+02 9.768121199999999362e+02 1.883224426269531193e+02 9.681090087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 6.302999938964843523e+02 5.367030600000000504e+02 9.770430000000000064e+02 1.883161926269531250e+02 9.681152587890625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 7.127399902343750000e+02 7.403876200000000836e+02 9.821772000000000844e+02 2.890274230957031136e+02 9.952941162109375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 6.506399902343749773e+02 5.649691199999999753e+02 9.801772000000000844e+02 2.206062622070312500e+02 9.688150756835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 5.683999938964843750e+02 3.600268399999999929e+02 9.788080800000000181e+02 9.728085327148437500e+01 9.645865356445312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 4.855999938964843636e+02 1.546845600000000047e+02 9.750430000000000064e+02 -3.813629150390625000e+00 9.380237182617187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 5.482599914550780795e+02 3.608228000000000293e+02 9.784657999999999447e+02 7.879375000000000284e+01 9.427296020507812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 5.886999938964843295e+02 3.619073599999999828e+02 9.785235199999999622e+02 1.994371704101562557e+02 9.399560913085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 6.295399963378906705e+02 3.619073599999999828e+02 9.788121199999999362e+02 2.405611694335937614e+02 9.664351318359374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 6.708999999999999773e+02 5.356144600000000082e+02 9.801812399999998888e+02 2.903432617187500000e+02 9.706636718749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 7.532200073242187273e+02 7.393567399999999452e+02 9.839463200000000143e+02 3.911902648925781136e+02 9.972264892578125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 7.314400024414062500e+02 7.055564799999999650e+02 9.822349200000001019e+02 3.581078674316406136e+02 9.972264892578125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 7.113800048828125000e+02 7.054987600000000612e+02 9.822349200000001019e+02 2.784546936035156364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 7.311599975585937727e+02 8.778367400000000771e+02 9.805772000000000617e+02 3.052287780761718636e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 7.520199951171874773e+02 9.091296400000001086e+02 9.805772000000000617e+02 3.379543762207031250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 6.695799926757812273e+02 7.053873600000000579e+02 9.757852800000000570e+02 2.371298706054687386e+02 9.731746948242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 7.121000000000000227e+02 7.400493800000000419e+02 9.774966799999999694e+02 3.115697082519531023e+02 9.731746948242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 6.714199951171874545e+02 7.107564800000001242e+02 9.774389599999998381e+02 2.381321899414062386e+02 9.731746948242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 6.722999999999999545e+02 7.114410400000000436e+02 9.794389600000000655e+02 2.384409118652343693e+02 9.731746948242187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 6.102799987792968750e+02 5.064410400000000436e+02 9.778389599999998154e+02 1.559428649902343693e+02 9.693365112304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCESOFTSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCEFULLSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 8.015913963317871094e+00 7.737022152328490776e+00 8.255793025779723848e+00 7.459678173065185547e+00 8.572149276733398438e+00 7.518302726745605291e+00 8.513525199890136008e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.762330818176270242e+00 9.757553291320800071e+00
2.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.762330818176270242e+00 9.757553291320800071e+00
3.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.762330818176270242e+00 9.757553291320800071e+00
4.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.762330818176270242e+00 9.757553291320800071e+00
5.000000000000000000e+02 9.011136436462402699e+00 8.955358837203979405e+00 9.059113011894226020e+00 8.899889278411865945e+00 9.122383499145508168e+00 7.518302726745606179e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
7.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
8.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
9.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
1.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
2.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
3.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.100000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.200000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.300000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.400000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.500000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.600000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.700000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.800000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
4.900000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
5.000000000000000000e+03 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00 9.259942054748535156e+00
}\SWITCHREINFORCESOFTSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.109916097779518225e+02 1.129916097779518225e+02
1.000000000000000000e+02 -3.021000061035156250e+02 -1.471556999999998823e+02 -2.000000000000000000e+00 -7.602922363281250000e+02 1.560921936035156250e+02 -4.640916158814674191e+02 -1.401083963255638025e+02
2.000000000000000000e+02 -5.017999877929687500e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -1.000000000000000000e+03 -1.599884033203125000e+00 -6.637915975709205441e+02 -3.398083780150169559e+02
3.000000000000000000e+02 -3.017000122070312500e+02 -1.462999999999998693e+02 -1.855700000000000571e+00 -7.601541748046875000e+02 1.567541503906250000e+02 -4.636916219849830441e+02 -1.397084024290794275e+02
4.000000000000000000e+02 -1.015999984741210938e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -4.017340393066406250e+02 1.985340270996093750e+02 -2.635916082520728878e+02 6.039161130383072873e+01
5.000000000000000000e+02 -2.512400009155273324e+02 -2.692911399999999276e+02 -1.117113999999999940e+01 -5.942360900878906023e+02 9.215609741210937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -2.618800003051757699e+02 -2.600911399999999389e+02 -1.771140000000000159e+00 -6.648628723144531705e+02 1.415028839111328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -2.618000015258788835e+02 -2.600911399999999389e+02 -1.571140000000000203e+00 -6.648353088378905795e+02 1.416353179931640511e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -1.617800039768218880e+02 -6.009113999999995315e+01 -1.542280000000000317e+00 -4.652669603347778207e+02 1.417069463014602775e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -1.218600012302398738e+02 -3.143113999999997787e+01 -1.571140000000000203e+00 -3.936496263504028548e+02 1.499296147584915104e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -1.219400015354156466e+02 -3.145999999999997243e+01 -1.771140000000000159e+00 -3.937029527664184343e+02 1.498229436159134025e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -1.618200033664703312e+02 -6.029113999999994888e+01 -1.571140000000000203e+00 -4.653001451492309570e+02 1.416601231813430672e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -1.818599997043609733e+02 -2.312599999999999909e+02 -1.771140000000000159e+00 -4.916452379226684570e+02 1.279252293825149565e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -2.019599990844726562e+02 -2.314599999999999795e+02 -1.800000000000000044e+00 -5.716404418945312500e+02 1.677204315185546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -2.419600006103515568e+02 -2.602911399999999276e+02 -1.800000000000000044e+00 -6.432854248046875227e+02 1.593654144287109489e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -2.819000030517578352e+02 -2.891222799999999324e+02 -1.771140000000000159e+00 -7.149161254882812955e+02 1.511161041259765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -2.619400024414062500e+02 -2.601199999999999477e+02 -1.942280000000000229e+00 -6.832722412109375227e+02 1.593922241210937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -2.018800033569335994e+02 -6.011999999999994770e+01 -1.742280000000000273e+00 -5.852430725097656250e+02 1.814830505371093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -2.218000045776367131e+02 -5.994885999999994652e+01 -1.713420000000000387e+00 -6.251963073730469205e+02 1.815962890625000057e+02 0.000000000000000000e+00 3.020496036653696592e+00
1.900000000000000000e+03 -2.017200027465820256e+02 -3.094657999999996534e+01 -1.513420000000000432e+00 -5.935079162597655795e+02 1.900679046630859261e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.817599990844726676e+02 -2.115439999999999543e+00 -1.542280000000000317e+00 -5.618671447753906705e+02 1.983471527099609375e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -2.017799972534179744e+02 -3.094657999999997244e+01 -1.571140000000000203e+00 -5.935316833496093523e+02 1.899716918945312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -1.818799975395202750e+02 -3.097543999999997055e+01 -1.771140000000000159e+00 -5.137448754787444614e+02 1.499848865032195988e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -2.018599993705749398e+02 -5.980657999999993990e+01 -1.771140000000000159e+00 -5.453956201076507568e+02 1.416756183147430477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -2.818799975395202750e+02 -2.597777199999999311e+02 -1.971140000000000114e+00 -6.250255273342132796e+02 7.965412478446960165e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -3.018599963188171387e+02 -2.887799999999999159e+02 -1.942280000000000229e+00 -6.566732324123382796e+02 7.134182620048522949e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -2.817799975395202523e+02 -2.599199999999999591e+02 -1.742280000000000273e+00 -6.249786523342132796e+02 7.980724978446960449e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -3.017399978637695312e+02 -2.599199999999999591e+02 -1.713420000000000387e+00 -7.048054748535156477e+02 1.197140747070312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -3.218199966430664176e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -7.311579650878906023e+02 1.059065673828124972e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.618800003051757699e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832195373535156477e+02 1.594595214843749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -2.619199996948242415e+02 -2.602622799999999188e+02 -1.771140000000000159e+00 -6.832462158203125000e+02 1.594061950683593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -2.619199996948242415e+02 -2.602622799999999756e+02 -1.942280000000000229e+00 -6.832462524414062273e+02 1.594062377929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -2.418599990844726619e+02 -2.312599999999999341e+02 -1.742280000000000273e+00 -6.515647827148437727e+02 1.678447784423828182e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -2.019400009155273494e+02 -2.022577200000000062e+02 -1.771140000000000159e+00 -5.799537353515625000e+02 1.760737243652343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -1.819800003051757926e+02 -2.022577200000000062e+02 -1.942280000000000229e+00 -5.399671264648437727e+02 1.760071258544921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -2.419000030517578068e+02 -4.020577200000000175e+02 -1.742280000000000273e+00 -6.379222778320312273e+02 1.541222747802734432e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.418399993896484261e+02 -4.020577199999999607e+02 -1.542280000000000317e+00 -6.379112304687499773e+02 1.542312347412109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.618799987792968977e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -6.695858032226562955e+02 1.458258056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -3.018199981689452898e+02 -4.598911399999998935e+02 -1.742280000000000273e+00 -7.412037109374999773e+02 1.375637115478515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -3.618199951171874886e+02 -6.598911399999999503e+02 -1.771140000000000159e+00 -8.392025268554687045e+02 1.155625366210937557e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -3.618599914550781023e+02 -6.598911399999999503e+02 -1.971140000000000114e+00 -8.392098022460937727e+02 1.154898254394531278e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -3.218999938964843750e+02 -4.600911399999998821e+02 -1.971140000000000114e+00 -7.812376342773437727e+02 1.374376525878906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -4.019399902343749886e+02 -6.310600000000000591e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -4.019399902343749886e+02 -6.310599999999999454e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -3.819399902343749886e+02 -4.600911399999998821e+02 -1.731111400000000913e+02 -8.028584716796874545e+02 7.101946411132811932e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -3.818999938964843750e+02 -4.600911399999998821e+02 -1.730822800000000825e+02 -8.028511474609374545e+02 7.109213256835937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -4.218999938964843750e+02 -6.598911399999999503e+02 -1.731111400000000913e+02 -8.608306396484374545e+02 4.907161865234375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -3.019399993896484489e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -7.412707763671875227e+02 1.373907684326171932e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -3.019000030517578352e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.412569824218750227e+02 1.374569671630859489e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHREINFORCEnoshieldNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 8.475901603698730469e+00 7.018448705863952419e+00 7.171338205146789768e+00 4.233069419860839844e+00 1.000000000000000000e+01 7.892955761876092602e+00 9.058847445521367447e+00
1.000000000000000000e+02 6.948889732360839844e+00 6.867002239608764214e+00 7.031335000801086643e+00 6.842637538909912109e+00 7.055141925811767578e+00 6.365943890538201977e+00 7.531835574183477711e+00
2.000000000000000000e+02 7.017891883850097656e+00 6.941130936241149740e+00 7.089893341064453125e+00 6.829271316528320312e+00 7.206512451171875000e+00 6.434946042027459789e+00 7.600837725672735523e+00
3.000000000000000000e+02 7.098893642425537109e+00 7.005562410926819084e+00 7.201338891792297581e+00 6.916272163391113281e+00 7.281515121459960938e+00 6.515947800602899243e+00 7.681839484248174976e+00
4.000000000000000000e+02 7.027892112731933594e+00 6.925560579872131584e+00 7.064322755813598143e+00 6.873499393463134766e+00 7.182284832000732422e+00 6.444946270909295727e+00 7.610837954554571461e+00
5.000000000000000000e+02 7.313893795013427734e+00 6.951540974502563586e+00 7.111645638923644874e+00 6.338949966430663885e+00 7.745090866088867543e+00 5.565056269545515022e+00 9.062731320481340447e+00
6.000000000000000000e+02 7.016291618347167969e+00 6.928386044540405742e+00 7.069644677619933759e+00 6.850065612792969105e+00 7.182517623901366832e+00 6.867436878766210562e+00 7.165146357928125376e+00
7.000000000000000000e+02 7.015891742706299006e+00 6.928674651145934504e+00 7.053932918014526265e+00 6.840125179290771129e+00 7.191658306121825994e+00 6.865397116167306635e+00 7.166386369245291377e+00
8.000000000000000000e+02 7.016091728210449574e+00 6.923849140701294758e+00 7.041993244743347091e+00 6.846042919158935369e+00 7.186140537261962891e+00 6.865568399803826161e+00 7.166615056617072987e+00
9.000000000000000000e+02 7.007691478729247692e+00 6.915848957595825297e+00 7.014321611404417567e+00 6.839977836608886363e+00 7.175405120849609020e+00 6.895096798489105616e+00 7.120286158969389767e+00
1.000000000000000000e+03 7.012091732025146129e+00 6.913848911819458820e+00 7.017744489746092995e+00 6.829238224029540838e+00 7.194945240020752308e+00 6.889721046895405543e+00 7.134462417154886715e+00
1.100000000000000000e+03 7.010691738128661754e+00 6.910714640083313043e+00 7.032053617248534394e+00 6.838683414459228338e+00 7.182700061798096058e+00 6.885571768504060941e+00 7.135811707753262567e+00
1.200000000000000000e+03 7.021691799163818359e+00 6.931560717201233679e+00 7.050919849052428745e+00 6.859274005889892223e+00 7.184109592437744496e+00 6.935794703647988335e+00 7.107588894679648384e+00
1.300000000000000000e+03 7.009091377258300781e+00 6.916137564201354948e+00 7.049725021705627981e+00 6.847912979125976740e+00 7.170269775390624822e+00 6.891920082682624127e+00 7.126262671833977436e+00
1.400000000000000000e+03 7.013091468811035512e+00 6.914137518424988471e+00 7.067128020019531220e+00 6.852325057983398082e+00 7.173857879638672053e+00 6.879874012400518879e+00 7.146308925221552144e+00
1.500000000000000000e+03 7.028091716766357244e+00 6.938674880027771330e+00 7.103108643531800048e+00 6.874363327026367543e+00 7.181820106506347834e+00 6.838925550265350317e+00 7.217257883267364171e+00
1.600000000000000000e+03 7.036691856384277521e+00 6.955232258987426697e+00 7.110243006820678779e+00 6.888366317749023082e+00 7.185017395019531072e+00 6.860227534606305966e+00 7.213156178162249077e+00
1.700000000000000000e+03 7.033091831207275213e+00 6.944675017356873425e+00 7.106242915267944049e+00 6.885371112823486683e+00 7.180812549591064631e+00 6.849077275460053293e+00 7.217106386954497133e+00
1.800000000000000000e+03 7.037891960144042613e+00 6.954386639633179712e+00 7.107377141227720685e+00 6.895592021942138494e+00 7.180191898345947621e+00 6.870499014846255470e+00 7.205284905441829757e+00
1.900000000000000000e+03 7.022091674804687322e+00 6.956943698158264411e+00 7.084799424476623031e+00 6.894451999664306996e+00 7.149731349945068537e+00 6.861108108683606766e+00 7.183075240925767879e+00
2.000000000000000000e+03 7.000290966033935192e+00 6.930117684173585424e+00 7.033664054107665820e+00 6.870728874206543324e+00 7.129853057861327947e+00 6.948480984165474439e+00 7.052100947902395944e+00
2.100000000000000000e+03 6.981490612030029297e+00 6.909271607055663011e+00 7.014220609092713055e+00 6.857089614868163707e+00 7.105891609191894887e+00 6.895339352060435800e+00 7.067641871999622794e+00
2.200000000000000000e+03 6.974690532684325817e+00 6.898694164962767772e+00 7.009086291580200800e+00 6.846702003479004262e+00 7.102679061889648260e+00 6.880919723617007655e+00 7.068461341751643978e+00
2.300000000000000000e+03 6.988490867614745916e+00 6.918406016120911772e+00 7.009374898185730451e+00 6.853580760955810369e+00 7.123400974273681463e+00 6.858334029411933486e+00 7.118647705817558347e+00
2.400000000000000000e+03 6.942889785766601207e+00 6.878713907661437865e+00 6.955930674972533367e+00 6.827096557617187145e+00 7.058683013916015270e+00 6.652915385096853207e+00 7.232864186436349208e+00
2.500000000000000000e+03 6.893688774108886363e+00 6.851867693214416022e+00 6.908775195693969806e+00 6.818798351287841619e+00 6.968579196929931996e+00 6.567222075085567212e+00 7.220155473132205515e+00
2.600000000000000000e+03 6.861688041687012074e+00 6.832733055267334876e+00 6.868485673561096405e+00 6.805237102508544744e+00 6.918138980865478516e+00 6.511553789376465673e+00 7.211822293997558475e+00
2.700000000000000000e+03 6.825687217712402166e+00 6.813309810714722303e+00 6.822175813636779829e+00 6.793419456481933238e+00 6.857954978942871094e+00 6.490880012512207031e+00 7.160494422912597301e+00
2.800000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\SWITCHREINFORCEFULLSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.614528316153267085e+00 9.905355793343803228e+00
1.000000000000000000e+02 1.076597785949707031e+01 1.068131754035949754e+01 1.122606300830840986e+01 9.939651489257812500e+00 1.000000000000000000e+01 1.012056412090180224e+01 1.141139159809233838e+01
2.000000000000000000e+02 1.110698509216308594e+01 1.107689659423828132e+01 1.161143982868194513e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.046157135356781787e+01 1.175239883075835401e+01
3.000000000000000000e+02 1.048297119140625000e+01 1.042328863468170219e+01 1.113720097446441670e+01 9.493291854858398438e+00 1.000000000000000000e+01 9.837557452810981928e+00 1.112838493000151807e+01
4.000000000000000000e+02 1.082597827911376953e+01 1.066833024311065614e+01 1.133307845764160149e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.018056454051850146e+01 1.147139201770903760e+01
5.000000000000000000e+02 1.048837089538574219e+01 1.042195520416259669e+01 1.091354505550384602e+01 9.738577079772948508e+00 9.851988410949706676e+00 8.552129679599936196e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.070337581634521484e+01 1.062105356105804432e+01 1.123080771690368707e+01 9.747328376770019176e+00 1.000000000000000000e+01 9.891539749831540718e+00 1.000000000000000000e+01
7.000000000000000000e+02 1.067917518615722727e+01 1.058954923999786324e+01 1.124961334732055818e+01 9.705100440979004262e+00 1.000000000000000000e+01 9.871157997707443954e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.037776832580566477e+01 1.013036413032531513e+01 1.099463491146087790e+01 9.408713722229004262e+00 1.000000000000000000e+01 9.111931020736651732e+00 1.000000000000000000e+01
9.000000000000000000e+02 1.034336776733398366e+01 9.976152800788877784e+00 1.102809887737274153e+01 9.336743354797363281e+00 1.000000000000000000e+01 9.086465323145253237e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.024376564025878977e+01 9.856479061737060121e+00 1.093355991359710444e+01 9.192692756652832031e+00 1.000000000000000000e+01 9.208535151597423862e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.025756607055664027e+01 9.860707158508301262e+00 1.090803552940368526e+01 9.314780426025389914e+00 1.000000000000000000e+01 9.208178881869628185e+00 1.000000000000000000e+01
1.200000000000000000e+03 1.018476428985595739e+01 9.710749926338195337e+00 1.086405472278594786e+01 9.196629333496094461e+00 1.000000000000000000e+01 9.299132115123937226e+00 1.000000000000000000e+01
1.300000000000000000e+03 1.041396961212158168e+01 1.003964345394134661e+01 1.103789710163116311e+01 9.493016052246094461e+00 1.000000000000000000e+01 9.901285868306061388e+00 1.000000000000000000e+01
1.400000000000000000e+03 1.048937091827392543e+01 1.022100980499267742e+01 1.103562864971160806e+01 9.631803321838379617e+00 1.000000000000000000e+01 9.916901002858864445e+00 1.000000000000000000e+01
1.500000000000000000e+03 1.047437057495117152e+01 1.013214197101592973e+01 1.101834685417175308e+01 9.624707984924317117e+00 1.000000000000000000e+01 9.858414361885339261e+00 1.000000000000000000e+01
1.600000000000000000e+03 1.048477077484130859e+01 1.011906807178497480e+01 1.110329539844513036e+01 9.517265701293945668e+00 1.000000000000000000e+01 9.876398764816711306e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.062897434234619176e+01 1.030304628261566258e+01 1.118443145545959361e+01 9.689714431762695312e+00 1.000000000000000000e+01 9.861045103830361924e+00 1.000000000000000000e+01
1.800000000000000000e+03 1.051057147979736328e+01 1.000980437099456921e+01 1.122905007667541533e+01 9.437112236022949574e+00 1.000000000000000000e+01 9.591308226171255669e+00 1.000000000000000000e+01
1.900000000000000000e+03 1.058737354278564524e+01 1.007421564521789570e+01 1.122137890110015768e+01 9.471636962890624289e+00 1.000000000000000000e+01 9.446040070885500128e+00 1.000000000000000000e+01
2.000000000000000000e+03 1.050017147064209055e+01 9.973165732421875873e+00 1.122633141445159843e+01 9.362869834899901988e+00 1.000000000000000000e+01 9.050588078610667608e+00 1.000000000000000000e+01
2.100000000000000000e+03 1.048857135772705007e+01 9.909432673721314089e+00 1.122651901874542268e+01 9.370668792724609730e+00 1.000000000000000000e+01 9.034141689011635279e+00 1.000000000000000000e+01
2.200000000000000000e+03 1.030836715698242223e+01 9.721387969818113817e+00 1.105403887107848959e+01 9.202068328857421875e+00 1.000000000000000000e+01 9.035940068296040906e+00 1.000000000000000000e+01
2.300000000000000000e+03 1.029456691741943430e+01 9.867391311492919925e+00 1.095034529777526799e+01 9.254540061950683238e+00 1.000000000000000000e+01 9.004496605244453278e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.030336685180663991e+01 9.884546104125977450e+00 1.100966845554351714e+01 9.254540061950683238e+00 1.000000000000000000e+01 8.965379051534201338e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.043416996002197195e+01 1.010088005550384693e+01 1.104938076446533124e+01 9.437035751342772727e+00 1.000000000000000000e+01 9.311264032559908088e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.050097141265869105e+01 1.023548053619384923e+01 1.096115074508666964e+01 9.553851699829101207e+00 1.000000000000000000e+01 9.327073349195451613e+00 1.000000000000000000e+01
2.700000000000000000e+03 1.064477481842041051e+01 1.048097535499572786e+01 1.114078545650482077e+01 9.671250152587891336e+00 1.000000000000000000e+01 9.602139439402854748e+00 1.000000000000000000e+01
2.800000000000000000e+03 1.069357604980468679e+01 1.057229924518585129e+01 1.115101369060516490e+01 9.757211303710937145e+00 1.000000000000000000e+01 9.868304811528789244e+00 1.000000000000000000e+01
2.900000000000000000e+03 1.044397029876708949e+01 1.022453948577880922e+01 1.089853171188354430e+01 9.552596855163574929e+00 1.000000000000000000e+01 9.430984885926839922e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.045577049255371094e+01 1.024721820484161228e+01 1.094319073402404818e+01 9.530862045288085227e+00 1.000000000000000000e+01 9.437493851741423967e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.033076763153076172e+01 1.004360894470214838e+01 1.092615714416503891e+01 9.339486694335937145e+00 1.000000000000000000e+01 9.341861515998326482e+00 1.000000000000000000e+01
3.200000000000000000e+03 1.026016578674316371e+01 9.849229295806884110e+00 1.089475382541656501e+01 9.287951660156249289e+00 1.000000000000000000e+01 9.528267745684601664e+00 1.000000000000000000e+01
3.300000000000000000e+03 1.031316680908203054e+01 9.869968570480345704e+00 1.092644575077056857e+01 9.380182266235351562e+00 1.000000000000000000e+01 9.475049116138793082e+00 1.000000000000000000e+01
3.400000000000000000e+03 1.038936862945556605e+01 9.914754595527650594e+00 1.109921450504302953e+01 9.398334503173828125e+00 1.000000000000000000e+01 9.840900232624854027e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.030196666717529297e+01 9.737495138473510892e+00 1.105189162193298458e+01 9.271593666076659801e+00 1.000000000000000000e+01 9.706464373578423732e+00 1.000000000000000000e+01
3.600000000000000000e+03 1.044196987152099609e+01 9.909103666191102278e+00 1.120008261367797786e+01 9.462969017028807883e+00 1.000000000000000000e+01 9.687759829762603303e+00 1.000000000000000000e+01
3.700000000000000000e+03 1.052717208862304688e+01 1.013853171726226776e+01 1.120004221275329570e+01 9.557960700988768821e+00 1.000000000000000000e+01 9.595231262653557636e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.048317108154296839e+01 1.002848879863739029e+01 1.115187371028900110e+01 9.461927223205567117e+00 1.000000000000000000e+01 9.542264479228940388e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.057897319793701207e+01 1.033709906200408923e+01 1.123216414794921825e+01 9.551399993896485086e+00 1.000000000000000000e+01 9.677950757859408171e+00 1.000000000000000000e+01
4.000000000000000000e+03 1.061537399291992223e+01 1.039468478000640950e+01 1.123796228065490688e+01 9.642009925842284446e+00 1.000000000000000000e+01 9.879778476946853516e+00 1.000000000000000000e+01
4.100000000000000000e+03 1.061697406768798757e+01 1.052668780124664138e+01 1.124592206283569240e+01 9.592019462585449574e+00 1.000000000000000000e+01 9.877574722608978064e+00 1.000000000000000000e+01
4.200000000000000000e+03 1.056577243804931676e+01 1.038422854068756074e+01 1.119163222026825011e+01 9.593021965026855113e+00 1.000000000000000000e+01 9.943910181377809465e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.055297222137451207e+01 1.046344535377502361e+01 1.119037679153442255e+01 9.616709899902343039e+00 1.000000000000000000e+01 9.892061056471183278e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.038216838836669886e+01 9.968126617088318042e+00 1.097907035522461072e+01 9.447571563720703836e+00 1.000000000000000000e+01 9.407990514729132059e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.050897140502929616e+01 1.018268852790832568e+01 1.102505120761871282e+01 9.582854652404785512e+00 1.000000000000000000e+01 9.376194857746950717e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.050897159576416051e+01 1.009584094017028733e+01 1.100305070407867447e+01 9.632845115661620383e+00 1.000000000000000000e+01 9.376194584756897044e+00 1.000000000000000000e+01
4.700000000000000000e+03 1.059117355346679723e+01 1.021093737445831273e+01 1.104911235832214444e+01 9.639587974548339488e+00 1.000000000000000000e+01 9.281273734633542105e+00 1.000000000000000000e+01
4.800000000000000000e+03 1.070597629547119212e+01 1.030910702133178702e+01 1.116117552318572947e+01 9.733872222900391336e+00 1.000000000000000000e+01 9.437431214135248325e+00 1.000000000000000000e+01
4.900000000000000000e+03 1.084297943115234375e+01 1.067111530685424903e+01 1.124647907558441062e+01 9.954665565490723012e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 1.078997821807861257e+01 1.055412562923431530e+01 1.124394221752166700e+01 9.928044891357421520e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEnoshieldNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -1.891999969482421875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.597999877929687500e+02 8.140000915527343750e+01 -3.999272564925724964e+02 2.152726259608812143e+01
1.000000000000000000e+02 -7.315000000000000000e+02 -1.003000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.174311218261718750e+02 -9.422272595443303089e+02 -5.207727404556696911e+02
2.000000000000000000e+02 -5.502999877929687500e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899963378906250000e+01 -7.610272473372990589e+02 -3.395727282486384411e+02
3.000000000000000000e+02 -3.697000122070312500e+02 -2.291585999999998933e+02 -9.900000000000000000e+01 -7.832011718750000000e+02 4.380114746093750000e+01 -5.804272717513615589e+02 -1.589727526627009411e+02
4.000000000000000000e+02 -7.310000000000000000e+02 -1.002000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.172583007812500000e+02 -9.417272595443303089e+02 -5.202727404556696911e+02
5.000000000000000000e+02 -5.143399993896484830e+02 -6.668317199999999048e+02 -4.077365600000001677e+02 -8.486002319335937045e+02 -1.216975799560546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.046199951171875000e+02 -8.472317199999999957e+02 -4.077365600000001677e+02 -9.566402343749999773e+02 -1.776545471191406307e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -5.683199951171875455e+02 -8.468317199999999048e+02 -2.533682800000000839e+02 -9.566402343749999773e+02 -1.339683227539062500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -5.863400024414062273e+02 -8.468317199999999048e+02 -2.533682800000000839e+02 -9.566402343749999773e+02 -1.538380737304687500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -6.766599975585937727e+02 -1.001428859999999986e+03 -4.337682800000000611e+02 -1.000000000000000000e+03 -2.546281066894531193e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -6.224399963378906477e+02 -1.001228859999999941e+03 -2.793999999999999773e+02 -9.803821044921875227e+02 -1.947543457031250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -5.321600006103515170e+02 -8.208288599999999633e+02 -2.793999999999999773e+02 -8.723421020507812500e+02 -1.387973785400390625e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -4.960800018310546875e+02 -6.664605799999999363e+02 -2.793999999999999773e+02 -8.289317749023437045e+02 -1.102477081298828097e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -4.419199981689453125e+02 -5.120922999999999092e+02 -2.793999999999999773e+02 -7.855214477539062727e+02 -6.182835998535156108e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -4.058600006103515625e+02 -5.120923000000000229e+02 -9.900000000000000000e+01 -7.855214477539062727e+02 -9.490249633789062500e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -4.058399993896484261e+02 -5.120923000000000229e+02 -9.900000000000000000e+01 -7.854769409179687045e+02 -9.494754028320311789e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -4.238799987792968977e+02 -5.120923000000000229e+02 -9.900000000000000000e+01 -8.215569335937500455e+02 -9.494757080078125355e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -4.600400024414062727e+02 -6.664605799999999363e+02 -9.900000000000000000e+01 -8.649672607421874773e+02 -3.804432373046874716e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -5.142799987792968750e+02 -8.208865799999999808e+02 -9.900000000000000000e+01 -9.083775878906250227e+02 -8.647828979492187784e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -4.781200012207031023e+02 -8.206577199999999266e+02 -9.900000000000000000e+01 -8.888932495117187500e+02 -5.035093994140625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -4.782000061035156477e+02 -8.206577199999999266e+02 -9.900000000000000000e+01 -8.890713134765625227e+02 -5.033287963867187642e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -5.143600097656250227e+02 -1.001057720000000018e+03 -9.900000000000000000e+01 -9.415469848632812955e+02 -7.017722167968750568e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -5.504400024414062500e+02 -1.001057720000000018e+03 -2.533682800000000839e+02 -9.415469848632812955e+02 -1.138151489257812443e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -5.504400024414062500e+02 -1.001057720000000018e+03 -2.533682800000000839e+02 -9.415469848632812955e+02 -1.138151489257812443e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -5.323200012207031477e+02 -8.466894399999998768e+02 -2.533682800000000839e+02 -9.176209960937500227e+02 -1.015011352539062557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -5.683399963378906250e+02 -8.466894399999998768e+02 -2.533682800000000839e+02 -9.371053344726562955e+02 -1.376028503417968807e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -5.141399932861328352e+02 -6.662894399999998996e+02 -2.533682800000000839e+02 -8.485496704101562955e+02 -1.177585052490234432e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -4.600599945068359489e+02 -6.663471599999999171e+02 -9.900000000000000000e+01 -8.291542968750000000e+02 -5.787605285644531250e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -4.420199920654296761e+02 -6.663471600000000308e+02 -9.900000000000000000e+01 -8.291542968750000000e+02 -3.799164733886718892e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -4.782199859619140625e+02 -8.207731599999999617e+02 -9.900000000000000000e+01 -8.725646240234375455e+02 -6.654120788574218182e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -4.603399932861328239e+02 -8.211731599999999389e+02 -9.900000000000000000e+01 -8.725646240234375455e+02 -4.667514343261719034e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -5.326199890136718977e+02 -1.001630880000000047e+03 -9.900000000000000000e+01 -9.806046264648437045e+02 -8.275503540039062500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -4.783799896240234375e+02 -8.211731599999999389e+02 -9.900000000000000000e+01 -8.919599975585937273e+02 -6.291966247558593750e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -4.421799957275390511e+02 -6.667471599999998944e+02 -9.900000000000000000e+01 -8.485496704101562955e+02 -3.437010192871093750e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -4.240199981689453352e+02 -6.666894399999998768e+02 -9.900000000000000000e+01 -8.288872680664062500e+02 -1.815261535644531321e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -3.697199920654296648e+02 -4.858894399999999223e+02 -9.900000000000000000e+01 -7.569272583007812045e+02 1.792737731933593892e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -3.336199981689453011e+02 -3.314922999999999433e+02 -9.900000000000000000e+01 -7.137696899414062273e+02 4.652970275878906392e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -3.336199981689453011e+02 -3.314923000000000002e+02 -9.900000000000000000e+01 -7.137696899414062273e+02 4.652970275878906392e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -2.975399963378906136e+02 -3.054605799999999931e+02 -9.900000000000000000e+01 -6.491400146484375000e+02 5.406003417968749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.253799987792968693e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -4.886024169921875000e+02 3.784243774414062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -3.157599975585937386e+02 -3.058605799999999704e+02 -2.533682800000000839e+02 -5.605624267578125455e+02 -4.190992431640624716e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -3.157399963378906023e+02 -3.058317200000000184e+02 -2.533682800000000839e+02 -5.605119262695312727e+02 -4.192042846679687784e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -3.880199920654296761e+02 -4.864317199999999275e+02 -2.533682800000000839e+02 -6.685519287109375455e+02 -7.800036315917968466e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -3.880199920654296761e+02 -4.864317199999999275e+02 -2.533682800000000839e+02 -6.685519287109375455e+02 -7.800036315917968466e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -4.783799896240234375e+02 -6.672317199999999957e+02 -2.533682800000000839e+02 -8.487519287109374773e+02 -7.800028991699218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -4.060399932861328125e+02 -5.124634399999998777e+02 -9.900000000000000000e+01 -8.053416015625000455e+02 -5.778256225585937322e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -3.698799926757812386e+02 -4.864317199999999275e+02 -9.900000000000000000e+01 -7.405096679687500227e+02 1.709814453124999911e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -2.975999969482421648e+02 -3.058317200000000184e+02 -9.900000000000000000e+01 -6.324696655273437500e+02 3.778974914550781250e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -3.517599975585937386e+02 -4.862317199999999389e+02 -9.900000000000000000e+01 -7.209363159179687273e+02 1.793639526367187642e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -3.516000000000000227e+02 -4.858317199999999616e+02 -9.900000000000000000e+01 -7.209363159179687273e+02 1.793632202148437571e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -4.058399963378906250e+02 -6.402577199999999493e+02 -9.900000000000000000e+01 -7.643466430664062727e+02 -3.049763793945312429e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHREINFORCEnoshieldNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 5.695999755859375000e+02 -4.900000000000000000e+01 9.850000000000000000e+02 6.444570922851562500e+01 1.000000000000000000e+03 3.685565891190100274e+02 7.706433620528649726e+02
1.000000000000000000e+02 5.772999877929687500e+02 8.255254000000001042e+02 9.824329000000000178e+02 -8.968371582031250000e+01 1.000000000000000000e+03 3.762566013260412774e+02 7.783433742598962226e+02
2.000000000000000000e+02 9.849000244140625000e+02 9.831341999999999643e+02 9.940000000000000000e+02 9.726000366210937500e+02 9.972000122070312500e+02 7.838566379471350274e+02 1.185943410880989859e+03
3.000000000000000000e+02 9.794000244140625000e+02 9.724228000000000520e+02 9.902885999999999740e+02 9.673153076171875000e+02 9.914847412109375000e+02 7.783566379471350274e+02 1.180443410880989859e+03
4.000000000000000000e+02 5.685999755859375000e+02 -4.900000000000000000e+01 9.771544000000000096e+02 6.427087402343750000e+01 1.000000000000000000e+03 3.675565891190100274e+02 7.696433620528649726e+02
5.000000000000000000e+02 7.359599975585937273e+02 5.366164800000000241e+02 9.857751799999999776e+02 3.957896423339843750e+02 9.977369506835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 7.974200073242187727e+02 7.407876200000000608e+02 9.855751800000000458e+02 4.965268432617187386e+02 9.977369506835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 8.561200073242187045e+02 7.693630599999999049e+02 9.850040400000000318e+02 6.272593139648437273e+02 9.977369506835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 8.141400024414062955e+02 7.667878799999999728e+02 9.838328999999999951e+02 5.053072753906250227e+02 9.982969482421874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 7.327999999999999545e+02 7.346701600000000099e+02 9.821194799999999532e+02 2.928790405273437614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 7.728800048828125000e+02 9.362392800000000079e+02 9.825463200000000370e+02 3.519905456542968523e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 7.730800048828125455e+02 9.370372600000000602e+02 9.825483400000000529e+02 3.521132507324218750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 7.942000122070312500e+02 9.373258600000001479e+02 9.836617599999999584e+02 4.320721374511718977e+02 9.978053955078124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 8.143000122070312727e+02 9.378124400000000378e+02 9.828617600000000039e+02 4.729310729980468864e+02 9.978053955078124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 8.126400146484375000e+02 9.372990200000000414e+02 9.795463200000000370e+02 4.712030212402343636e+02 9.978053955078124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 8.548400146484375455e+02 9.408721799999999575e+02 9.818885999999998830e+02 5.925976440429687955e+02 9.964450927734375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 8.335600097656249545e+02 9.364741999999999962e+02 9.829154400000001033e+02 5.510446960449219205e+02 9.964450927734375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 7.519400024414062500e+02 7.327050800000000663e+02 9.819154399999999896e+02 3.711400390625000227e+02 9.986396972656250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 7.733599975585937045e+02 7.345607800000000225e+02 9.833442999999999756e+02 4.515096069335937727e+02 9.978832153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 8.140399902343749545e+02 7.644764800000000378e+02 9.845463200000000370e+02 5.440449829101562500e+02 9.978832153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 7.525599853515625455e+02 7.323567399999999452e+02 9.836906199999999671e+02 3.907074707031250114e+02 9.992435180664062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 7.522799804687499545e+02 7.328124399999999241e+02 9.815215000000000600e+02 3.905824340820312273e+02 9.992435180664062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 7.728399780273437045e+02 9.335258599999999660e+02 9.818080800000000181e+02 3.824776428222656364e+02 9.992435180664062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 6.701599853515624545e+02 7.273319199999999682e+02 9.791235199999998713e+02 1.466978576660156364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 6.313199829101562273e+02 6.989564800000000560e+02 9.817214999999999918e+02 5.554861450195312500e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 5.894399902343750455e+02 5.259339400000000069e+02 9.791503599999999778e+02 5.711285400390624822e+00 9.950945434570312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 5.697599975585937955e+02 4.963893799999999601e+02 9.801792199999999866e+02 -2.640982666015624858e+01 9.950945434570312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 6.322999999999999545e+02 5.020450800000000413e+02 9.820926400000000740e+02 1.630850097656249886e+02 9.943745361328125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 7.348199951171875455e+02 7.071873600000001261e+02 9.838349199999998973e+02 3.996806396484374773e+02 9.924822143554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 7.138400024414062273e+02 5.339936800000000403e+02 9.841214999999999691e+02 4.091861328124999773e+02 9.897638183593750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 7.971800048828124545e+02 7.392493799999999737e+02 9.872060599999998658e+02 5.330161987304687727e+02 9.946692749023437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 7.779599975585937273e+02 7.419876200000001063e+02 9.861503599999999778e+02 4.749903198242187727e+02 9.946692749023437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 7.365599975585937500e+02 7.399896400000000085e+02 9.848369399999999132e+02 3.535192810058593977e+02 9.953892822265625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 7.161199951171875000e+02 7.404990199999999732e+02 9.851792199999999866e+02 2.728812927246093523e+02 9.972816040039062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 6.963799926757812955e+02 7.404990199999999732e+02 9.831832600000000184e+02 2.228826232910156193e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 6.737399902343750000e+02 7.358144600000000537e+02 9.809832599999999729e+02 1.805849426269531364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 6.715000000000000000e+02 5.615939399999999750e+02 9.802080799999999954e+02 2.113558776855468864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 6.084200012207031705e+02 3.572228000000000065e+02 9.763235199999999168e+02 1.287801513671875000e+02 9.943667602539062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 5.456000061035156250e+02 1.515711399999999855e+02 9.732389599999999064e+02 2.754745483398437500e+01 9.943667602539062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 5.850600036621093523e+02 3.227111400000000003e+02 9.736060600000000704e+02 6.813650512695312500e+01 9.943667602539062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 4.227800010681152116e+02 1.221400000000000290e+02 7.681483399999999619e+02 -1.004156494140625000e+02 8.733210632324219205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 4.027399986267089957e+02 1.221400000000000290e+02 7.685194799999999304e+02 -1.229152709960937528e+02 8.688056823730469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 4.440799949645996207e+02 2.949914000000000556e+02 7.708617600000000039e+02 -7.339423217773438068e+01 8.744389221191406705e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 3.833999961853027116e+02 2.949914000000000556e+02 7.680369400000000724e+02 -1.631647766113281364e+02 8.563078430175780795e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 3.428800010681152344e+02 1.238514000000000124e+02 7.658718599999999697e+02 -2.060597717285156136e+02 8.563078430175780795e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 3.626800010681152457e+02 1.238514000000000124e+02 7.658718599999999697e+02 -1.603454620361328011e+02 8.501935363769531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 3.825999961853027571e+02 1.238514000000000124e+02 7.651295800000000327e+02 -1.378598907470703239e+02 8.547089172363281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 2.807599998474121321e+02 -4.900000000000000000e+01 5.893358999999999241e+02 -2.671775177001953239e+02 8.078722717285156705e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 3.007999961853027457e+02 -4.900000000000000000e+01 5.895627399999998488e+02 -2.510305145263671989e+02 8.260033508300781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 3.000599937438964844e+02 -4.900000000000000000e+01 5.890143999999997959e+02 -2.498830902099609261e+02 8.260033508300781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 3.431999938964843864e+02 -4.900000000000000000e+01 7.930184399999998277e+02 -3.011231872558593636e+02 9.531633544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\SWITCHREINFORCEFULLSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 9.925999755859375000e+02 9.920000000000000000e+02 9.930000000000000000e+02 9.916834716796875000e+02 9.935164794921875000e+02 7.537847640363365826e+02 1.231415187135538417e+03
1.000000000000000000e+02 3.642000122070312500e+02 -4.900000000000000000e+01 9.741544000000000096e+02 -1.418888854980468750e+02 8.702889404296875000e+02 1.253848006574303895e+02 6.030152237566321674e+02
2.000000000000000000e+02 3.620000000000000000e+02 -4.900000000000000000e+01 9.655973999999999933e+02 -1.414048156738281250e+02 8.654047851562500000e+02 1.231847884503991395e+02 6.008152115496009174e+02
3.000000000000000000e+02 6.675000000000000000e+02 8.178241000000001577e+02 9.772885999999999740e+02 1.984003906250000000e+02 1.000000000000000000e+03 4.286847884503991395e+02 9.063152115496009174e+02
4.000000000000000000e+02 4.630000000000000000e+02 -4.900000000000000000e+01 9.718658000000000357e+02 -4.905914306640625000e+01 9.750591430664062500e+02 2.241847884503991395e+02 7.018152115496009174e+02
5.000000000000000000e+02 5.698599975585937045e+02 3.325648200000000543e+02 9.763812399999999343e+02 1.715462036132812500e+02 9.408538696289062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 4.637800048828124773e+02 1.243648200000000372e+02 9.714678200000000743e+02 -3.659641723632812216e+01 9.368365112304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 5.051400024414062386e+02 1.243648200000000372e+02 9.740369399999999587e+02 4.729315185546875355e+00 9.627787231445312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 5.871200073242187045e+02 3.285876200000000722e+02 9.767751799999999776e+02 1.052814575195312443e+02 9.896977661132812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 6.287800048828124773e+02 3.580496400000000108e+02 9.795174600000000282e+02 1.790448730468750114e+02 9.896977661132812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 5.473400047302245639e+02 3.580496400000000108e+02 7.753442999999999756e+02 9.084758300781250284e+01 9.150150512695312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 5.477400047302246548e+02 3.580496400000000108e+02 7.764308800000000019e+02 9.084093627929686932e+01 9.158216918945312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 5.258400047302245639e+02 3.580496400000000108e+02 7.736885999999999513e+02 6.808538208007811932e+01 9.102292846679687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 4.427399986267089957e+02 1.538268400000000042e+02 7.680885999999999285e+02 -3.222755126953124716e+01 8.808310424804687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 4.009800010681152571e+02 1.238514000000000124e+02 7.640617599999999356e+02 -1.060313354492187443e+02 8.808310424804687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 5.023200012207031477e+02 1.238514000000000124e+02 9.675771999999999480e+02 4.599847412109374645e+00 9.605019287109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 5.223799987792968977e+02 1.238514000000000124e+02 9.668349200000000110e+02 2.710841674804687429e+01 9.650093505859374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 5.841399963378905795e+02 3.256493800000000078e+02 9.674926400000000513e+02 1.090096679687499943e+02 9.706017578124999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 6.468400024414062273e+02 4.978162200000000439e+02 9.737214999999999918e+02 1.768883300781249943e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 6.080200012207030795e+02 3.249648200000000315e+02 9.757483399999998710e+02 9.557205200195312500e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 6.491399963378905795e+02 5.261916600000000699e+02 9.759812399999998433e+02 1.548127075195312443e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 6.090599975585937500e+02 5.261916600000000699e+02 9.756966800000000148e+02 8.084180297851563068e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 5.680599975585937500e+02 3.243936800000000176e+02 9.751544000000001233e+02 2.146405639648437358e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 5.264199951171874545e+02 1.522268399999999815e+02 9.715564200000001165e+02 -2.818426513671875000e+01 9.944914184570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 5.442399963378906023e+02 1.522268399999999815e+02 9.673007199999999557e+02 2.607959594726562358e+01 9.944914184570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 5.026200012207031023e+02 -4.900000000000000000e+01 9.654121199999999590e+02 -3.325392456054687784e+01 9.944914184570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 5.243599975585937045e+02 -4.900000000000000000e+01 9.681812399999998888e+02 -1.308074951171875000e+01 9.944914184570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 5.461199951171875000e+02 1.551959599999999853e+02 9.700369399999999587e+02 -2.077952880859374929e+01 9.944914184570312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 5.466199951171875000e+02 1.551959599999999853e+02 9.706121200000000044e+02 -2.078613281250000000e+01 9.954980224609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 5.897199951171875227e+02 3.596187600000000089e+02 9.771255400000000009e+02 3.944471435546874716e+01 9.954980224609374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 5.492599975585937955e+02 3.596187600000000089e+02 9.775812399999998661e+02 -1.166772460937500089e+00 9.666603149414062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 5.683999999999999773e+02 3.596187600000000089e+02 9.765235199999999622e+02 5.279178466796874858e+01 9.666603149414062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 4.850200073242187386e+02 1.554227999999999952e+02 7.993586999999997715e+02 5.667541503906250000e+00 9.116474365234374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 4.437200073242187273e+02 1.554227999999999952e+02 7.969814999999998690e+02 -6.220021972656250142e+01 8.969151977539062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 3.606800048828125114e+02 -4.900000000000000000e+01 7.915298399999999219e+02 -1.633140319824218807e+02 8.701308715820312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 4.431599975585937727e+02 1.531711399999999799e+02 7.947009799999999586e+02 -6.314701538085937216e+01 8.989685791015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 4.833999999999999773e+02 3.553113999999999351e+02 7.940164199999998118e+02 -3.963922119140625089e+00 8.989685791015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 5.436000000000000227e+02 3.553113999999999351e+02 9.655543999999999869e+02 5.060494995117187500e+01 9.539814575195312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 5.848799987792968977e+02 3.553113999999999351e+02 9.678718599999999697e+02 1.184791015625000057e+02 9.686673095703124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 6.668399963378906250e+02 5.593342000000000098e+02 9.709235199999999395e+02 2.190638732910156250e+02 9.954516357421874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 6.669000061035155795e+02 5.593033199999999852e+02 9.718657999999999220e+02 2.190847045898437386e+02 9.954516357421874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 5.641200042724609602e+02 3.571630599999999731e+02 7.965566799999999148e+02 1.050866790771484318e+02 9.397297485351562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 5.870999969482421648e+02 5.293298999999999523e+02 8.031546599999999216e+02 1.326798309326171932e+02 9.397297485351562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 6.293399932861327670e+02 7.032081399999999576e+02 8.079506199999998444e+02 1.827055572509765682e+02 9.442781127929687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 5.879600006103515852e+02 4.991853399999999965e+02 8.064949199999998655e+02 1.231495391845703153e+02 9.442781127929687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 5.477799957275390170e+02 2.970450800000000413e+02 8.067814999999998236e+02 6.392685852050781392e+01 9.442781127929687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 5.681799926757812500e+02 2.970450800000000413e+02 9.791751799999999548e+02 7.778968505859374716e+01 9.712152832031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 5.678999999999999773e+02 2.980719200000000342e+02 9.785483400000000529e+02 7.769164428710936932e+01 9.712152832031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 5.661800048828124545e+02 2.972162200000000780e+02 9.757772000000001071e+02 7.710159301757812500e+01 9.712152832031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 5.661800048828124545e+02 2.972162200000000780e+02 9.746080799999999726e+02 7.709740600585936932e+01 9.712152832031249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 5.458400024414062273e+02 2.972162200000000780e+02 9.729543999999999642e+02 5.440694580078125142e+01 9.681428588867187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCESOFTSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 5.674000244140625000e+02 -4.900000000000000000e+01 9.748658000000000357e+02 6.408795166015625000e+01 1.000000000000000000e+03 3.971999778738648388e+02 7.376000709542602181e+02
1.000000000000000000e+02 9.927000122070312500e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.905068359375000000e+02 9.948931884765625000e+02 8.224999656668335319e+02 1.162900058747228968e+03
2.000000000000000000e+02 9.927999877929687500e+02 9.920000000000000000e+02 9.930000000000000000e+02 9.911386718750000000e+02 9.944613037109375000e+02 8.225999412527710319e+02 1.163000034333166468e+03
3.000000000000000000e+02 9.930999755859375000e+02 9.928556999999999562e+02 9.940000000000000000e+02 9.922692871093750000e+02 9.939306640625000000e+02 8.228999290457397819e+02 1.163300022126135218e+03
4.000000000000000000e+02 9.930000000000000000e+02 9.930000000000000000e+02 9.940000000000000000e+02 9.910000000000000000e+02 9.950000000000000000e+02 8.227999534598022819e+02 1.163200046540197718e+03
5.000000000000000000e+02 9.077999999999999545e+02 7.841711400000000367e+02 9.899731599999998934e+02 8.058005493164062045e+02 9.956570312500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 9.929799926757812045e+02 9.923711399999999685e+02 9.937999999999999545e+02 9.913076904296874545e+02 9.946522949218749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.930599853515625455e+02 9.923711399999999685e+02 9.937999999999999545e+02 9.915107177734374773e+02 9.946092529296875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.930599853515625455e+02 9.925422800000000052e+02 9.938288599999999633e+02 9.916097412109375000e+02 9.945102294921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.930999877929687045e+02 9.927134200000000419e+02 9.938577199999999721e+02 9.913864624023437955e+02 9.948135131835937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.931399902343749773e+02 9.925134199999999964e+02 9.936865799999999354e+02 9.915611328124999773e+02 9.947188476562499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.928199951171875455e+02 9.924268400000000838e+02 9.935154399999998986e+02 9.909564086914062955e+02 9.946835815429687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.924599975585937273e+02 9.922268400000000383e+02 9.931443000000001575e+02 9.903602905273437500e+02 9.945597045898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.926800048828124545e+02 9.922557000000000471e+02 9.935154399999998986e+02 9.906248535156249773e+02 9.947351562500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.923600097656250227e+02 9.918557000000000698e+02 9.933443000000000893e+02 9.900646484374999545e+02 9.946553710937499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.922600097656250000e+02 9.920557000000001153e+02 9.933442999999999756e+02 9.896164672851562045e+02 9.949035522460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.924000122070312955e+02 9.921134200000000192e+02 9.933154399999999669e+02 9.900164672851562955e+02 9.947835571289062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.927800170898437955e+02 9.924845600000001014e+02 9.936865799999999354e+02 9.907522338867187273e+02 9.948078002929687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.926400146484375000e+02 9.924845600000001014e+02 9.935154399999998986e+02 9.904235595703124773e+02 9.948564697265625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.929400146484374545e+02 9.925422800000000052e+02 9.936865799999999354e+02 9.909852661132812273e+02 9.948947631835937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.929400146484374545e+02 9.922845600000000559e+02 9.940577200000000175e+02 9.911003784179687273e+02 9.947796508789062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.930800048828125455e+02 9.923134200000000646e+02 9.942577199999999493e+02 9.912847656249999773e+02 9.948752441406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.928599975585937045e+02 9.921422800000000279e+02 9.940577200000000175e+02 9.908979492187500000e+02 9.948220458984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.928199951171875455e+02 9.919422799999999825e+02 9.940577200000000175e+02 9.909254638671875455e+02 9.947145263671875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.927799926757812727e+02 9.921134200000000192e+02 9.940288600000000088e+02 9.908835083007812727e+02 9.946764770507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.925999877929687045e+02 9.920557000000001153e+02 9.936577199999999266e+02 9.906099609374999773e+02 9.945900146484375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.925999877929687045e+02 9.922268400000000383e+02 9.936577199999999266e+02 9.905627929687500455e+02 9.946371826171874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.926199951171875000e+02 9.922268400000000383e+02 9.936865799999999354e+02 9.904739746093749773e+02 9.947660156250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.925399902343749545e+02 9.921979799999999159e+02 9.936577199999999266e+02 9.903328613281249773e+02 9.947471191406250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.923399902343750227e+02 9.915979799999998932e+02 9.936865799999999354e+02 9.899841674804687273e+02 9.946958129882812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.924399902343750455e+02 9.917134200000000419e+02 9.936865799999999354e+02 9.902857299804687727e+02 9.945942504882812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.924399902343750455e+02 9.915422800000000052e+02 9.936865799999999354e+02 9.903593627929687955e+02 9.945206176757812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.924399902343750455e+02 9.913134200000000646e+02 9.938577199999999721e+02 9.904329589843749773e+02 9.944470214843750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.925000000000000000e+02 9.915134199999999964e+02 9.940577200000000175e+02 9.901348022460937273e+02 9.948651977539062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.927199951171875227e+02 9.919422799999999825e+02 9.940577200000000175e+02 9.905088867187499773e+02 9.949311035156249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.927199951171875227e+02 9.919422799999999825e+02 9.938865799999999808e+02 9.905299438476562273e+02 9.949100463867187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.923400024414062273e+02 9.915979800000001205e+02 9.940865799999999126e+02 9.896252075195312727e+02 9.950547973632812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.925000000000000000e+02 9.918268400000000611e+02 9.939154399999999896e+02 9.899302246093750455e+02 9.950697753906249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.922199951171875227e+02 9.914557000000000926e+02 9.935154399999998986e+02 9.899298950195312727e+02 9.945100952148437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.920599975585937500e+02 9.914557000000000926e+02 9.932865799999999581e+02 9.897449584960937727e+02 9.943750366210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.918199951171875455e+02 9.909979799999998704e+02 9.934288599999999860e+02 9.893807250976562955e+02 9.942592651367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.920999877929687045e+02 9.913422800000000734e+02 9.930288600000000088e+02 9.901752685546874773e+02 9.940247070312500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.920399902343749545e+02 9.913422800000000734e+02 9.928577199999999721e+02 9.900847045898437955e+02 9.939952758789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.922399902343750000e+02 9.913422800000000734e+02 9.928865799999999808e+02 9.904210937499999545e+02 9.940588867187500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.922799926757812727e+02 9.913422800000000734e+02 9.927154399999999441e+02 9.905528808593750227e+02 9.940071044921875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.925400024414062727e+02 9.917711400000000594e+02 9.927154399999999441e+02 9.910207885742187273e+02 9.940592163085937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.927200073242187273e+02 9.919711399999999912e+02 9.929154399999999896e+02 9.912951782226562045e+02 9.941448364257812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.928200073242187500e+02 9.921422800000000279e+02 9.934577199999999948e+02 9.912909057617187045e+02 9.943491088867187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.928000122070312727e+02 9.923134200000000646e+02 9.934577199999999948e+02 9.912589965820312727e+02 9.943410278320312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.926200073242187045e+02 9.922557000000000471e+02 9.936288600000000315e+02 9.908935546875000000e+02 9.943464599609375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.927000000000000455e+02 9.924557000000000926e+02 9.938577199999999721e+02 9.906538940429687727e+02 9.947461059570312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEHARDSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\SWITCHREINFORCEHARDSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.826225293941798444e+00 3.826225293941798444e+00
1.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.173774706058202000e+00 1.282622529394179800e+01
2.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.173774706058202000e+00 1.282622529394179800e+01
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.173774706058202000e+00 1.382622529394179800e+01
4.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.173774706058202000e+00 1.382622529394179800e+01
5.000000000000000000e+02 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
7.000000000000000000e+02 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.700000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
1.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.000000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
2.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
2.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
2.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
3.200000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.799999999999999822e+00 1.000000000000000000e+01 6.316718427000251879e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.799999999999999822e+00 1.000000000000000000e+01 6.316718427000251879e+00 1.000000000000000000e+01
3.500000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.799999999999999822e+00 1.000000000000000000e+01 6.316718427000251879e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.500000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
4.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
5.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\SWITCHREINFORCEHARDSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.080000000000000071e+01
1.000000000000000000e+02 8.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01 7.200000000000000178e+00 8.800000000000000711e+00
2.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 8.199999999999999289e+00 9.800000000000000711e+00
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.080000000000000071e+01
4.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.080000000000000071e+01
5.000000000000000000e+02 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
8.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 3.799999999999999822e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.200000000000000178e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 5.799999999999999822e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.200000000000000178e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.000000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
4.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
4.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
4.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
4.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
5.000000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
}\SWITCHREINFORCEFULLSHIELDFUEL

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDFUEL}{4}{5}
\addlegendentry{No shield}
\tubeplotindex{steve_highlight}{\SWITCHREINFORCESOFTSHIELDFUEL}{4}{5}
\addlegendentry{Smooth}
\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDFUEL}{4}{5}
\addlegendentry{Sudden}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDFUEL}{4}{5}
\addlegendentry{Shield}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDEVADE}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHREINFORCESOFTSHIELDEVADE}{4}{5}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDEVADE}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDEVADE}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers]

\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDROCKS}{4}{5}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDROCKS}{4}{5}
\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDROCKS}{4}{5}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDINTERCEPT}{4}{5}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDINTERCEPT}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHREINFORCESOFTSHIELDINTERCEPT}{4}{5}
\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDINTERCEPT}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=4,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDAVOID}{4}{5}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDAVOID}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHREINFORCESOFTSHIELDAVOID}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDAVOID}{4}{5}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\tubeplotindex{steve_green}{\SWITCHREINFORCEHARDSHIELDOBSTACLE}{4}{5}
\tubeplotindex{steve_highlight}{\SWITCHREINFORCESOFTSHIELDOBSTACLE}{4}{5}
\tubeplotindex{blue}{\SWITCHREINFORCEFULLSHIELDOBSTACLE}{4}{5}
\tubeplotindex{dashed,red}{\SWITCHREINFORCEnoshieldNOSHIELDOBSTACLE}{4}{5}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:SWITCHREINFORCE_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:SWITCHREINFORCE_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:SWITCHREINFORCE_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:SWITCHREINFORCE_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:SWITCHREINFORCE_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:SWITCHREINFORCE_obstacle}}};
\end{tikzpicture}

==> figs/ShieldSwitching.tex <==
\input{figs/data/obstacle/noshield_reinforce_belief_supp}
\input{figs/data/obstacle/shield_reinforce_belief_supp}
\input{figs/data/ShieldSwitching/obstacle_shield_switch_belief_support}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= -1200,
	ymax= 1200,
	width = 0.45*\textwidth,
	height = 0.23*\textwidth,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
    % \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp; 
    \tubeplotindex{red,very thick,dashed}{\obstaclenoshieldREINFORCESupp}{2}{3}
    \addlegendentry{No Shield}
    % \addplot[] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;

    \tubeplotindex{blue,very thick}{\obstacleshieldREINFORCESupp}{2}{3}
    \addlegendentry{Shield}
    \tubeplotindex{steve_green,very thick}{\obstacleShieldSwitchOffSupp}{2}{3}
    % \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldSwitchOffSupp;
    \addlegendentry{Hard Switch}
    \tubeplotindex{steve_highlight,very thick}{\obstacleShieldDecayedSwitchSupp}{2}{3}
    % \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \obstacleShieldDecayedSwitchSupp;
    \addlegendentry{Smooth Switch}
     \addplot +[mark=none,dashed,black] coordinates {(1000, -1200) (1000, 1200)};
    
	\end{axis}
\end{tikzpicture}

==> figs/ShieldSwitchingNorm.tex <==
\input{figs/data/ShieldSwitching/Normalized/NoShield}
\input{figs/data/ShieldSwitching/Normalized/Shield}
\input{figs/data/ShieldSwitching/Normalized/DecayedSwitch}
\input{figs/data/ShieldSwitching/Normalized/HardSwitch}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}


\begin{tikzpicture}
	\begin{axis}[name=rl_avoid,
	xlabel = {Number of episodes},
	ylabel = {Normalized Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=5000,
	ymin= 0,
	ymax= 1,
	width = 0.45*\textwidth,
	height = 0.27*\textwidth,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
    \addplot[red,very thick,dashed] table[x index={0}, y index={1},col sep=space] from \SwitchShieldNormNoShield; 
    % \tubeplotindex{red,very thick,dashed}{\SwitchShieldNormNoShield}{2}{3}
    \addlegendentry{No Shield}
    
    \addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \SwitchShieldNormShield;
    % \tubeplotindex{blue,very thick}{\SwitchShieldNormShield}{2}{3}
    \addlegendentry{Shield}
    
    % \tubeplotindex{steve_green,very thick}{\SwitchShieldNormHard}{2}{3}
    \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \SwitchShieldNormHard;
    \addlegendentry{Sudden Switch}
    
    
    \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \SwitchShieldNormSoft;
    % \tubeplotindex{steve_highlight,very thick}{\SwitchShieldNormSoft}{2}{3}
    \addlegendentry{Smooth Switch}
     \addplot +[mark=none,dashed,black] coordinates {(1000, 0) (1000, 1)};
    
	\end{axis}
\end{tikzpicture}

==> figs/VariableEpisode.tex <==
\input{figs/data/VariableLength/Length13}
\input{figs/data/VariableLength/Length25}
\input{figs/data/VariableLength/Length50}
\input{figs/data/VariableLength/Length100}
\input{figs/data/VariableLength/Length150}



\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}



\begin{tikzpicture}
	\begin{axis}[name=rl_obstacle,
	xlabel = {Number of episodes},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.35*\textwidth,
	legend cell align={left},
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
    legend columns=1,
	legend style={fill opacity=0.95, draw opacity=1, text opacity=1, at={(1.0,0.0)}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	no markers]
% 	\tubeplot{red}{\shieldvariablelenXIII}
% 	\tubeplot{dashed,red,forget plot}{\noshieldvariablelenXIII}
    \addplot[red,very thick] table[x index={0}, y index={1}] from \shieldvariablelenXIII;
    \addplot[dashed,red,very thick] table[x index={0}, y index={1},forget plot] from \noshieldvariablelenXIII;
    \addlegendentry{13}

    \addplot[dashed,blue,very thick] table[x index={0}, y index={1},col sep=space,forget plot] from \noshieldvariablelenXXV;
    \addplot[blue,very thick] table[x index={0}, y index={1},col sep=space] from \shieldvariablelenXXV;
    \addlegendentry{25}
    \addplot[dashed,steve_green,very thick] table[x index={0}, y index={1},col sep=space,forget plot] from \noshieldvariablelenL;
    \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \shieldvariablelenL;
    \addlegendentry{50}
    \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space,forget plot] from \noshieldvariablelenC;
    \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \shieldvariablelenC;
    \addlegendentry{100}
    \addplot[dashed,steve_highlight,very thick] table[x index={0}, y index={1},col sep=space,forget plot] from \noshieldvariablelenCL;
    \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \shieldvariablelenCL;
    \addlegendentry{150}
    % \addplot[dashed,green] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldPPOObs;
    % \addplot[green] table[x index={0}, y index={1},col sep=space] from \obstacleshieldPPOObs;
    % \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldSACObs;
    % \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \obstacleshieldSACObs;
% 	\input{figs/data/obstacle/noshield_dqn_belief_supp}
% 	\input{figs/data/obstacle/shield_dqn_belief_supp}
	\end{axis}
\end{tikzpicture}


==> figs/VariableMemoryBuffer.tex <==
\input{figs/data/MemoryBuffer/VariableMemory}

\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}



\begin{tikzpicture}
	\begin{axis}[name=rl_obstacle,
	xlabel = {Number of episodes},
	ylabel = {Average Reward},
	ylabel style={yshift=0.2cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.45\textwidth,
	height = 0.3\textwidth,
	legend cell align={left},
    legend columns=4,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	no markers,
	very thick]
	\tubeplotindex{red}{\VarMemoryInterceptShieldZero}{1}{1}
	\tubeplotindex{dashed,red,forget plot}{\VarMemoryInterceptNoShieldZero}{1}{1}
    % \addplot[red] table[x index={0}, y index={1}] from \shieldvariablelenXIII;
    % \addplot[dashed,red] table[x index={0}, y index={1},forget plot] from \noshieldvariablelenXIII;
    \addlegendentry{1}
    
    \tubeplotindex{blue}{\VarMemoryInterceptShieldTwo}{1}{1}
    \tubeplotindex{dashed,blue,forget plot}{\VarMemoryInterceptNoShieldTwo}{1}{1}
    % \addplot[dashed,blue] table[x index={0}, y index={1},col sep=space,forget plot] from ;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \shieldvariablelenXXV;
    \addlegendentry{2}
    
    \tubeplotindex{steve_green}{\VarMemoryInterceptShieldFive}{1}{1}
    \tubeplotindex{dashed,steve_green,forget plot}{\VarMemoryInterceptNoShieldFive}{1}{1}
    \addlegendentry{5}
    
    \tubeplotindex{magenta}{\VarMemoryInterceptShieldTen}{1}{1}
    \tubeplotindex{dashed,magenta,forget plot}{\VarMemoryInterceptNoShieldTen}{1}{3}
    \addlegendentry{10}
    \end{axis}
\end{tikzpicture}


==> figs/data/Ablation/Normalized/FixedPolicy.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.038915322621660000e-01
1.000000000000000000e+02 5.880118883391960000e-01
2.000000000000000000e+02 7.483452799879470000e-01
3.000000000000000000e+02 8.173391144952660000e-01
4.000000000000000000e+02 7.196169515597970000e-01
5.000000000000000000e+02 7.097255501040710000e-01
6.000000000000000000e+02 7.233378667066130000e-01
7.000000000000000000e+02 7.531712229104690000e-01
8.000000000000000000e+02 7.479885109089040000e-01
9.000000000000000000e+02 7.284761736010330000e-01
1.000000000000000000e+03 7.542774029307890000e-01
1.100000000000000000e+03 7.096860346205440000e-01
1.200000000000000000e+03 6.705601099979730000e-01
1.300000000000000000e+03 6.968798773259290000e-01
1.400000000000000000e+03 6.902119807961550000e-01
1.500000000000000000e+03 6.418058090445440000e-01
1.600000000000000000e+03 6.718268246591830000e-01
1.700000000000000000e+03 7.253527389573460000e-01
1.800000000000000000e+03 7.046761694189940000e-01
1.900000000000000000e+03 7.092811015623590000e-01
2.000000000000000000e+03 7.200094856038510000e-01
2.100000000000000000e+03 7.032292344393550000e-01
2.200000000000000000e+03 6.799996107507630000e-01
2.300000000000000000e+03 6.725712168334440000e-01
2.400000000000000000e+03 7.050242992477650000e-01
2.500000000000000000e+03 7.004094833856750000e-01
2.600000000000000000e+03 7.567070179780330000e-01
2.700000000000000000e+03 7.638885110484230000e-01
2.800000000000000000e+03 7.537440443657070000e-01
2.900000000000000000e+03 7.506316999829850000e-01
3.000000000000000000e+03 7.676168859328750000e-01
3.100000000000000000e+03 7.253662810413930000e-01
3.200000000000000000e+03 7.211958770950640000e-01
3.300000000000000000e+03 7.227379022137620000e-01
3.400000000000000000e+03 6.663058058678370000e-01
3.500000000000000000e+03 6.676231018135580000e-01
3.600000000000000000e+03 6.455465387937460000e-01
3.700000000000000000e+03 6.822551939928970000e-01
3.800000000000000000e+03 7.000650570716390000e-01
3.900000000000000000e+03 7.182675290225460000e-01
4.000000000000000000e+03 6.895193719098600000e-01
4.100000000000000000e+03 6.949292604834940000e-01
4.200000000000000000e+03 6.582959280367250000e-01
4.300000000000000000e+03 6.531860490492830000e-01
4.400000000000000000e+03 6.449712034537470000e-01
4.500000000000000000e+03 6.728193485501370000e-01
4.600000000000000000e+03 6.983563820020650000e-01
4.700000000000000000e+03 6.826094701172390000e-01
4.800000000000000000e+03 7.138069937582370000e-01
4.900000000000000000e+03 7.257712172166800000e-01
5.000000000000000000e+03 6.950329299237990000e-01
}\AblationNormFixed

==> figs/data/Ablation/Normalized/FullObsNoShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 5.773879528840380000e-01
1.000000000000000000e+02 6.989340028477960000e-01
2.000000000000000000e+02 7.395691268983830000e-01
3.000000000000000000e+02 8.347204135781350000e-01
4.000000000000000000e+02 5.751022312387940000e-01
5.000000000000000000e+02 7.517080745658690000e-01
6.000000000000000000e+02 7.144542322133070000e-01
7.000000000000000000e+02 6.844021860656580000e-01
8.000000000000000000e+02 6.329363592022140000e-01
9.000000000000000000e+02 5.963983500232380000e-01
1.000000000000000000e+03 6.334168358587730000e-01
1.100000000000000000e+03 6.367938254125460000e-01
1.200000000000000000e+03 6.820957611589370000e-01
1.300000000000000000e+03 6.778692196200700000e-01
1.400000000000000000e+03 7.042038414405140000e-01
1.500000000000000000e+03 6.980167864118830000e-01
1.600000000000000000e+03 6.904418579187230000e-01
1.700000000000000000e+03 6.605511830995210000e-01
1.800000000000000000e+03 7.340099718964990000e-01
1.900000000000000000e+03 7.161907977544240000e-01
2.000000000000000000e+03 7.245614135043240000e-01
2.100000000000000000e+03 7.207775870375480000e-01
2.200000000000000000e+03 7.545173348900650000e-01
2.300000000000000000e+03 7.285147314563160000e-01
2.400000000000000000e+03 7.239124508849610000e-01
2.500000000000000000e+03 7.279791370043090000e-01
2.600000000000000000e+03 7.452224279137240000e-01
2.700000000000000000e+03 7.514894347379250000e-01
2.800000000000000000e+03 7.658236950675280000e-01
2.900000000000000000e+03 7.991343977352370000e-01
3.000000000000000000e+03 7.817384823434030000e-01
3.100000000000000000e+03 7.673868344440730000e-01
3.200000000000000000e+03 7.599941162967700000e-01
3.300000000000000000e+03 7.765402575771230000e-01
3.400000000000000000e+03 7.821599163966270000e-01
3.500000000000000000e+03 7.929545374284220000e-01
3.600000000000000000e+03 8.141473062341690000e-01
3.700000000000000000e+03 8.073543489460700000e-01
3.800000000000000000e+03 7.990886849427840000e-01
3.900000000000000000e+03 7.675537989122910000e-01
4.000000000000000000e+03 7.795494457947450000e-01
4.100000000000000000e+03 7.717417575043050000e-01
4.200000000000000000e+03 7.760575488511620000e-01
4.300000000000000000e+03 7.496479033468180000e-01
4.400000000000000000e+03 7.420340333338310000e-01
4.500000000000000000e+03 7.275645526618970000e-01
4.600000000000000000e+03 7.243504737216670000e-01
4.700000000000000000e+03 7.304140565679310000e-01
4.800000000000000000e+03 7.603772945996570000e-01
4.900000000000000000e+03 7.686413783733110000e-01
5.000000000000000000e+03 7.243504737216670000e-01
}\AblationNormFullObsNoShield


==> figs/data/Ablation/Normalized/FullObsShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.782324989060850000e-02
1.000000000000000000e+02 8.629203996335830000e-01
2.000000000000000000e+02 8.487470138476090000e-01
3.000000000000000000e+02 9.023311640329410000e-01
4.000000000000000000e+02 9.068707936512680000e-01
5.000000000000000000e+02 7.897385242112020000e-01
6.000000000000000000e+02 8.855429925872510000e-01
7.000000000000000000e+02 8.937603925069170000e-01
8.000000000000000000e+02 9.044966643420970000e-01
9.000000000000000000e+02 9.047957345898020000e-01
1.000000000000000000e+03 9.044899422926610000e-01
1.100000000000000000e+03 9.038939282145480000e-01
1.200000000000000000e+03 9.032804981637120000e-01
1.300000000000000000e+03 9.035657582121770000e-01
1.400000000000000000e+03 9.044805016079960000e-01
1.500000000000000000e+03 9.041820110837040000e-01
1.600000000000000000e+03 9.048111482058170000e-01
1.700000000000000000e+03 9.056896416945160000e-01
1.800000000000000000e+03 9.056940054594030000e-01
1.900000000000000000e+03 9.044995119306780000e-01
2.000000000000000000e+03 9.054288455207570000e-01
2.100000000000000000e+03 9.042025186474200000e-01
2.200000000000000000e+03 9.045467097701660000e-01
2.300000000000000000e+03 9.051412594191700000e-01
2.400000000000000000e+03 9.060175042267580000e-01
2.500000000000000000e+03 9.038835494737120000e-01
2.600000000000000000e+03 9.035745717108540000e-01
2.700000000000000000e+03 9.029403753603140000e-01
2.800000000000000000e+03 9.023356762116660000e-01
2.900000000000000000e+03 9.017405895749150000e-01
3.000000000000000000e+03 9.035843580679040000e-01
3.100000000000000000e+03 9.041779296893430000e-01
3.200000000000000000e+03 9.032775965335870000e-01
3.300000000000000000e+03 9.036083478973680000e-01
3.400000000000000000e+03 9.045226950898840000e-01
3.500000000000000000e+03 9.032794331168210000e-01
3.600000000000000000e+03 9.039185979999780000e-01
3.700000000000000000e+03 9.048014116886160000e-01
3.800000000000000000e+03 9.038908909415280000e-01
3.900000000000000000e+03 9.035918606928580000e-01
4.000000000000000000e+03 9.041749828633480000e-01
4.100000000000000000e+03 9.038340094377460000e-01
4.200000000000000000e+03 9.038474873160400000e-01
4.300000000000000000e+03 9.035152760842000000e-01
4.400000000000000000e+03 9.035521461560530000e-01
4.500000000000000000e+03 9.041812129550510000e-01
4.600000000000000000e+03 9.045385932830220000e-01
4.700000000000000000e+03 9.024160767891560000e-01
4.800000000000000000e+03 9.030130579759530000e-01
4.900000000000000000e+03 9.026964888273230000e-01
5.000000000000000000e+03 9.030130579759530000e-01
}\AblationNormFullObsShield


==> figs/data/Ablation/Normalized/NoShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.828780570560031626e-01
1.000000000000000000e+02 3.750202780829535176e-01
2.000000000000000000e+02 3.541408325632413034e-01
3.000000000000000000e+02 3.905769446955786872e-01
4.000000000000000000e+02 3.454983335932096389e-01
5.000000000000000000e+02 3.496228891981972287e-01
6.000000000000000000e+02 3.810718331893285238e-01
7.000000000000000000e+02 3.836516663591066911e-01
8.000000000000000000e+02 3.990647772179709563e-01
9.000000000000000000e+02 4.251896102971500224e-01
1.000000000000000000e+03 4.468253324667612603e-01
1.100000000000000000e+03 4.692714993119239675e-01
1.200000000000000000e+03 4.847055551979277399e-01
1.300000000000000000e+03 4.884407223198148906e-01
1.400000000000000000e+03 4.914797223183844377e-01
1.500000000000000000e+03 5.049688890231980309e-01
1.600000000000000000e+03 5.077217776841586039e-01
1.700000000000000000e+03 5.478067775196500122e-01
1.800000000000000000e+03 5.882258886588944691e-01
1.900000000000000000e+03 5.935828889542155151e-01
2.000000000000000000e+03 6.127641666173934132e-01
2.100000000000000000e+03 6.115337224536471217e-01
2.200000000000000000e+03 5.871106668035189768e-01
2.300000000000000000e+03 5.742781667272248702e-01
2.400000000000000000e+03 5.797953885528775997e-01
2.500000000000000000e+03 5.624304443624285055e-01
2.600000000000000000e+03 5.745333330710729047e-01
2.700000000000000000e+03 5.772482216848268122e-01
2.800000000000000000e+03 5.779576660275459465e-01
2.900000000000000000e+03 5.522381104734208623e-01
3.000000000000000000e+03 5.578078881753815166e-01
3.100000000000000000e+03 5.558673324664433757e-01
3.200000000000000000e+03 5.818509436554378800e-01
3.300000000000000000e+03 5.782873885048759321e-01
3.400000000000000000e+03 6.149808889879120333e-01
3.500000000000000000e+03 6.095359442379738590e-01
3.600000000000000000e+03 6.207942777262792644e-01
3.700000000000000000e+03 6.095603332996368806e-01
3.800000000000000000e+03 6.133526105708545506e-01
3.900000000000000000e+03 5.964912214014265190e-01
4.000000000000000000e+03 6.057283326665560130e-01
4.100000000000000000e+03 5.724239995082219812e-01
4.200000000000000000e+03 5.557966108825472817e-01
4.300000000000000000e+03 5.453343332568804103e-01
4.400000000000000000e+03 5.663735000530878416e-01
4.500000000000000000e+03 5.689519445604748205e-01
4.600000000000000000e+03 5.855127222114139274e-01
4.700000000000000000e+03 6.070568889790110001e-01
4.800000000000000000e+03 6.384470004439354307e-01
4.900000000000000000e+03 6.241735558840962872e-01
5.000000000000000000e+03 6.388927226278516835e-01
}\AblationNormNoShield


==> figs/data/Ablation/Normalized/NonSparseNoShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.909052927229140000e-01
1.000000000000000000e+02 5.919360062243450000e-01
2.000000000000000000e+02 6.328528624394580000e-01
3.000000000000000000e+02 6.488409372359990000e-01
4.000000000000000000e+02 5.075184634375190000e-01
5.000000000000000000e+02 5.879168803597250000e-01
6.000000000000000000e+02 5.881381079488330000e-01
7.000000000000000000e+02 5.662665049481010000e-01
8.000000000000000000e+02 5.432686729847440000e-01
9.000000000000000000e+02 5.121541775711000000e-01
1.000000000000000000e+03 5.122470346594610000e-01
1.100000000000000000e+03 4.965946539999950000e-01
1.200000000000000000e+03 5.080184617118230000e-01
1.300000000000000000e+03 5.058541757795540000e-01
1.400000000000000000e+03 5.197398898109560000e-01
1.500000000000000000e+03 5.193256041511660000e-01
1.600000000000000000e+03 5.356875090220620000e-01
1.700000000000000000e+03 5.309446519518660000e-01
1.800000000000000000e+03 5.398684608217270000e-01
1.900000000000000000e+03 5.420398904104080000e-01
2.000000000000000000e+03 5.493160813952250000e-01
2.100000000000000000e+03 5.428113196709800000e-01
2.200000000000000000e+03 5.519089390455730000e-01
2.300000000000000000e+03 5.452065586381490000e-01
2.400000000000000000e+03 5.201017952438380000e-01
2.500000000000000000e+03 5.062994132742050000e-01
2.600000000000000000e+03 5.058946514432390000e-01
2.700000000000000000e+03 4.901803662739100000e-01
2.800000000000000000e+03 4.875946509346130000e-01
2.900000000000000000e+03 5.058375090947230000e-01
3.000000000000000000e+03 5.150494144379150000e-01
3.100000000000000000e+03 5.081017956809390000e-01
3.200000000000000000e+03 5.224089383927600000e-01
3.300000000000000000e+03 5.224589396279960000e-01
3.400000000000000000e+03 5.131589394826740000e-01
3.500000000000000000e+03 5.198160824851380000e-01
3.600000000000000000e+03 5.224779865930950000e-01
3.700000000000000000e+03 5.032137010967920000e-01
3.800000000000000000e+03 4.989660811045810000e-01
3.900000000000000000e+03 5.014827480618920000e-01
4.000000000000000000e+03 4.969565569862490000e-01
4.100000000000000000e+03 5.123422708359980000e-01
4.200000000000000000e+03 5.151827463725260000e-01
4.300000000000000000e+03 5.131303665827190000e-01
4.400000000000000000e+03 5.133636999887130000e-01
4.500000000000000000e+03 5.084994142925930000e-01
4.600000000000000000e+03 4.976160815405470000e-01
4.700000000000000000e+03 5.039898909916950000e-01
4.800000000000000000e+03 5.128684613666840000e-01
4.900000000000000000e+03 5.202994134388270000e-01
5.000000000000000000e+03 5.134446505894740000e-01
}\AblationNormNonSparseNoShield


==> figs/data/Ablation/Normalized/NonSparseShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00	5.022842535442780000e-01
1.000000000000000000e+02	9.002168779524550000e-01
2.000000000000000000e+02	9.028478237939260000e-01
3.000000000000000000e+02	9.035978259737530000e-01
4.000000000000000000e+02	9.040263944958880000e-01
5.000000000000000000e+02	8.936475711701410000e-01
6.000000000000000000e+02	9.332335405501110000e-01
7.000000000000000000e+02	9.182906832619320000e-01
8.000000000000000000e+02	9.061406842791850000e-01
9.000000000000000000e+02	9.012906847151500000e-01
1.000000000000000000e+03	9.085263988555420000e-01
1.100000000000000000e+03	9.085144940936370000e-01
1.200000000000000000e+03	8.784629065195720000e-01
1.300000000000000000e+03	8.602327470628040000e-01
1.400000000000000000e+03	8.493430642324780000e-01
1.500000000000000000e+03	8.236867151714510000e-01
1.600000000000000000e+03	8.054684612031960000e-01
1.700000000000000000e+03	8.247136992802690000e-01
1.800000000000000000e+03	8.391422721620590000e-01
1.900000000000000000e+03	8.341994148738800000e-01
2.000000000000000000e+03	8.438494153098450000e-01
2.100000000000000000e+03	8.462732245430110000e-01
2.200000000000000000e+03	8.461279870290600000e-01
2.300000000000000000e+03	8.339875102572970000e-01
2.400000000000000000e+03	8.363851295955600000e-01
2.500000000000000000e+03	8.318684626382490000e-01
2.600000000000000000e+03	8.246208444625610000e-01
2.700000000000000000e+03	8.198160813952250000e-01
2.800000000000000000e+03	8.197922718714150000e-01
2.900000000000000000e+03	8.248232232351150000e-01
3.000000000000000000e+03	8.222422709994850000e-01
3.100000000000000000e+03	8.272065567137700000e-01
3.200000000000000000e+03	8.295232245430110000e-01
3.300000000000000000e+03	8.318517956809390000e-01
3.400000000000000000e+03	8.340970349387520000e-01
3.500000000000000000e+03	8.365422725980240000e-01
3.600000000000000000e+03	8.314898913550000000e-01
3.700000000000000000e+03	8.194279857211640000e-01
3.800000000000000000e+03	8.220017946636870000e-01
3.900000000000000000e+03	8.098636993529300000e-01
4.000000000000000000e+03	8.024946524604920000e-01
4.100000000000000000e+03	7.977898900471040000e-01
4.200000000000000000e+03	8.052494142925930000e-01
4.300000000000000000e+03	8.028398901924250000e-01
4.400000000000000000e+03	8.126779860844690000e-01
4.500000000000000000e+03	8.126137008061490000e-01
4.600000000000000000e+03	8.247065567137710000e-01
4.700000000000000000e+03	8.269398904830690000e-01
4.800000000000000000e+03	8.293565586029540000e-01
4.900000000000000000e+03	8.269184620569620000e-01
5.000000000000000000e+03	8.367303676907980000e-01
}\AblationNormNonSparseShield


==> figs/data/Ablation/Normalized/Obs_Level.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.491538857354058223e-01
1.000000000000000000e+02 6.221144466400146955e-01
2.000000000000000000e+02 8.580988854302300517e-01
3.000000000000000000e+02 9.282975016699896997e-01
4.000000000000000000e+02 8.456880577935113052e-01
5.000000000000000000e+02 7.073372221204969890e-01
6.000000000000000000e+02 7.857147778828940110e-01
7.000000000000000000e+02 8.338107223934597689e-01
8.000000000000000000e+02 8.313654452429878328e-01
9.000000000000000000e+02 8.196652227189806794e-01
1.000000000000000000e+03 8.529917221493192869e-01
1.100000000000000000e+03 8.225731663174099539e-01
1.200000000000000000e+03 8.200174435085720859e-01
1.300000000000000000e+03 8.251693875206841389e-01
1.400000000000000000e+03 8.214721655103897069e-01
1.500000000000000000e+03 8.261972220102946629e-01
1.600000000000000000e+03 8.613750562879775030e-01
1.700000000000000000e+03 8.651703344557021280e-01
1.800000000000000000e+03 8.628250020345052951e-01
1.900000000000000000e+03 8.611915573543974523e-01
2.000000000000000000e+03 8.609184450785319909e-01
2.100000000000000000e+03 8.565217221154105554e-01
2.200000000000000000e+03 8.560847772810195044e-01
2.300000000000000000e+03 8.508607217576770188e-01
2.400000000000000000e+03 8.548713884565565246e-01
2.500000000000000000e+03 8.527165546841092292e-01
2.600000000000000000e+03 8.527125548468696969e-01
2.700000000000000000e+03 8.460095549689400363e-01
2.800000000000000000e+03 8.543413882785374502e-01
2.900000000000000000e+03 8.477266103956434540e-01
3.000000000000000000e+03 8.496206671396890897e-01
3.100000000000000000e+03 8.473485566880968323e-01
3.200000000000000000e+03 8.503655559963650967e-01
3.300000000000000000e+03 8.465756116655138719e-01
3.400000000000000000e+03 8.469663327958848464e-01
3.500000000000000000e+03 8.417606658935546937e-01
3.600000000000000000e+03 8.445672764672175203e-01
3.700000000000000000e+03 8.492172772725424812e-01
3.800000000000000000e+03 8.497831662919786977e-01
3.900000000000000000e+03 8.553488899230957676e-01
4.000000000000000000e+03 8.597714460160997829e-01
4.100000000000000000e+03 8.597526126013862457e-01
4.200000000000000000e+03 8.242202229393852386e-01
4.300000000000000000e+03 8.233251658121746308e-01
4.400000000000000000e+03 7.862587771097819811e-01
4.500000000000000000e+03 7.837030543009441130e-01
4.600000000000000000e+03 7.846973879920110528e-01
4.700000000000000000e+03 8.170387222290038665e-01
4.800000000000000000e+03 8.168313337961832232e-01
4.900000000000000000e+03 8.254863333808052372e-01
5.000000000000000000e+03 7.937294439951578795e-01
}\AblationNormObsLevelShield


==> figs/data/Ablation/Normalized/Obs_LevelNoShield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.601805580986870647e-01
1.000000000000000000e+02 2.832299984825981665e-01
2.000000000000000000e+02 2.133036106957329758e-01
3.000000000000000000e+02 4.618600018819172814e-01
4.000000000000000000e+02 5.390752772225273493e-01
5.000000000000000000e+02 3.515298892762925842e-01
6.000000000000000000e+02 3.862413889143201939e-01
7.000000000000000000e+02 4.246814444435967340e-01
8.000000000000000000e+02 4.772761658774481996e-01
9.000000000000000000e+02 4.692578320821126359e-01
1.000000000000000000e+03 4.589698323355780318e-01
1.100000000000000000e+03 4.673249986012777413e-01
1.200000000000000000e+03 4.683082772784762926e-01
1.300000000000000000e+03 4.689623889711168059e-01
1.400000000000000000e+03 4.759547783586713376e-01
1.500000000000000000e+03 4.697798335022396188e-01
1.600000000000000000e+03 4.641942225827110913e-01
1.700000000000000000e+03 4.545654998620351495e-01
1.800000000000000000e+03 4.592269998391469432e-01
1.900000000000000000e+03 4.717926107830471838e-01
2.000000000000000000e+03 4.785208328141106748e-01
2.100000000000000000e+03 5.042837771415710213e-01
2.200000000000000000e+03 5.166226661576165391e-01
2.300000000000000000e+03 5.152847776730854479e-01
2.400000000000000000e+03 5.078951660474141372e-01
2.500000000000000000e+03 5.109030553605821146e-01
2.600000000000000000e+03 5.128842223273383238e-01
2.700000000000000000e+03 5.192906674702961745e-01
2.800000000000000000e+03 5.208421674092610365e-01
2.900000000000000000e+03 5.232226678000556630e-01
3.000000000000000000e+03 5.047338338640000588e-01
3.100000000000000000e+03 4.909572221967908323e-01
3.200000000000000000e+03 4.904725542704264085e-01
3.300000000000000000e+03 4.770788318210177348e-01
3.400000000000000000e+03 4.614939425150553221e-01
3.500000000000000000e+03 4.730014427185058601e-01
3.600000000000000000e+03 4.669826099395752439e-01
3.700000000000000000e+03 4.486311094919840925e-01
3.800000000000000000e+03 4.516136656655205805e-01
3.900000000000000000e+03 4.498542216830783702e-01
4.000000000000000000e+03 4.531148890177409405e-01
4.100000000000000000e+03 4.427816114425658367e-01
4.200000000000000000e+03 4.483525565465291129e-01
4.300000000000000000e+03 4.516726672278510435e-01
4.400000000000000000e+03 4.606668328391180789e-01
4.500000000000000000e+03 4.441425542831420881e-01
4.600000000000000000e+03 4.639161094241672223e-01
4.700000000000000000e+03 4.631066098743014670e-01
4.800000000000000000e+03 4.690967762205335845e-01
4.900000000000000000e+03 4.738620548990037373e-01
5.000000000000000000e+03 4.923105000283982680e-01
}\AblationNormObsLevelNoShield


==> figs/data/Ablation/Normalized/Shield.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.447427795992957011e-01
1.000000000000000000e+02 7.393847317165799238e-01
2.000000000000000000e+02 7.561213921440971264e-01
3.000000000000000000e+02 7.859813916948105161e-01
4.000000000000000000e+02 7.773361059824624997e-01
5.000000000000000000e+02 7.007132802274491645e-01
6.000000000000000000e+02 7.646910032908120769e-01
7.000000000000000000e+02 7.683866658104790970e-01
8.000000000000000000e+02 7.948928319719102964e-01
9.000000000000000000e+02 8.088634432050917367e-01
1.000000000000000000e+03 8.232137785169815203e-01
1.100000000000000000e+03 8.464571091545952664e-01
1.200000000000000000e+03 8.683430542416044062e-01
1.300000000000000000e+03 8.681819435967339516e-01
1.400000000000000000e+03 8.809951086256239128e-01
1.500000000000000000e+03 8.815550535837809454e-01
1.600000000000000000e+03 8.904852762858072035e-01
1.700000000000000000e+03 8.965556677500406968e-01
1.800000000000000000e+03 9.021679441240100239e-01
1.900000000000000000e+03 9.052623887803820102e-01
2.000000000000000000e+03 9.185226098378498349e-01
2.100000000000000000e+03 9.174962216271294047e-01
2.200000000000000000e+03 9.223634423573812136e-01
2.300000000000000000e+03 9.178537777370876505e-01
2.400000000000000000e+03 9.089460575527614772e-01
2.500000000000000000e+03 9.050961136288112607e-01
2.600000000000000000e+03 9.038247255537243952e-01
2.700000000000000000e+03 8.982046154446071684e-01
2.800000000000000000e+03 9.020177231258815764e-01
2.900000000000000000e+03 9.058806101904974817e-01
3.000000000000000000e+03 9.113993868933781828e-01
3.100000000000000000e+03 9.142522193060980129e-01
3.200000000000000000e+03 9.184163290659587142e-01
3.300000000000000000e+03 9.183673329671223629e-01
3.400000000000000000e+03 9.187803879208034097e-01
3.500000000000000000e+03 9.140100548638238065e-01
3.600000000000000000e+03 9.092947213914660542e-01
3.700000000000000000e+03 9.095436663733589278e-01
3.800000000000000000e+03 9.087982211642794406e-01
3.900000000000000000e+03 9.054636096530490619e-01
4.000000000000000000e+03 9.081865538703070007e-01
4.100000000000000000e+03 9.114418324788410297e-01
4.200000000000000000e+03 9.119296665615506114e-01
4.300000000000000000e+03 9.133271090189615249e-01
4.400000000000000000e+03 9.177191109975177952e-01
4.500000000000000000e+03 9.118659447140163854e-01
4.600000000000000000e+03 9.135789441850450388e-01
4.700000000000000000e+03 9.123509997897678581e-01
4.800000000000000000e+03 9.096843341403536565e-01
4.900000000000000000e+03 9.083950557284884431e-01
5.000000000000000000e+03 9.152004997253418983e-01
}\AblationNormShield


==> figs/data/Ablation/nonsparse_reward.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -5.504000244140625000e+02 -1.001000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899948120117187500e+01 -8.185093005212443131e+02 -2.822907483068807437e+02
1.000000000000000000e+02 -9.119000244140625000e+02 -1.003000000000000000e+03 -1.001000000000000000e+03 -1.000000000000000000e+03 -6.409308471679687500e+02 -1.180009300521244313e+03 -6.437907483068806869e+02
2.000000000000000000e+02 -6.412000122070312500e+02 -1.003000000000000000e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -1.984945068359375000e+02 -9.093092883142130631e+02 -3.730907360998494937e+02
3.000000000000000000e+02 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -4.575092700036661313e+02 7.870928221069738129e+01
4.000000000000000000e+02 -9.127999877929687500e+02 -1.004000000000000000e+03 -1.003000000000000000e+03 -1.000000000000000000e+03 -6.415319213867187500e+02 -1.180909263900150563e+03 -6.446907116857869369e+02
5.000000000000000000e+02 -6.411400085449218977e+02 -8.220000000000000000e+02 -4.601999999999999886e+02 -8.921199951171875000e+02 -2.996313537597656023e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.050600036621093523e+02 -6.676317199999999730e+02 -4.601999999999999886e+02 -8.489119262695312500e+02 -2.710395263671874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -5.870999938964844205e+02 -6.676605799999999817e+02 -4.601999999999999886e+02 -8.489119262695312500e+02 -2.349630554199218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -6.232799865722656705e+02 -6.676894399999999905e+02 -6.406000000000000227e+02 -8.489119262695312500e+02 -2.873738464355468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -7.316399902343749773e+02 -8.481471600000000990e+02 -7.949682800000000498e+02 -9.567919311523437500e+02 -3.671991271972656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -7.314399902343750455e+02 -8.479471600000000535e+02 -7.945682800000000725e+02 -9.567919311523437500e+02 -3.670655212402343750e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -8.038399902343750227e+02 -1.002744300000000067e+03 -9.491077000000001362e+02 -1.000000000000000000e+03 -4.393782165527343864e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -7.676000000000000227e+02 -1.002344299999999976e+03 -7.687077000000001590e+02 -1.000000000000000000e+03 -3.869563781738281136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -7.855400024414062727e+02 -1.002315439999999967e+03 -7.687077000000001590e+02 -1.000000000000000000e+03 -4.230194641113281477e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -7.674800048828125227e+02 -1.002486580000000004e+03 -6.143394200000000183e+02 -1.000000000000000000e+03 -3.992421752929687386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -7.494400024414062500e+02 -1.002486580000000004e+03 -6.143394200000000183e+02 -1.000000000000000000e+03 -3.631290161132812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -7.312999999999999545e+02 -1.002457719999999995e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -3.393109191894531023e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -7.132000000000000455e+02 -1.002428859999999986e+03 -4.598000000000000114e+02 -1.000000000000000000e+03 -3.194229553222656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -6.590800048828125455e+02 -1.002428859999999986e+03 -2.793999999999999773e+02 -1.000000000000000000e+03 -2.309491699218750114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -6.229599975585937273e+02 -1.002228859999999941e+03 -2.793999999999999773e+02 -9.805601196289062500e+02 -1.948210510253906307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -6.228599975585937045e+02 -1.001828859999999963e+03 -2.793999999999999773e+02 -9.805601196289062500e+02 -1.947711547851562557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -6.589599975585937273e+02 -1.001828859999999963e+03 -4.598000000000000114e+02 -9.805601196289062500e+02 -2.471481506347656136e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -6.409199951171874545e+02 -1.001828859999999963e+03 -4.598000000000000114e+02 -9.610757812499999773e+02 -2.309125976562500000e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -6.771399902343749773e+02 -1.002028860000000009e+03 -6.402000000000000455e+02 -9.610757812499999773e+02 -2.833432434082031364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -7.675599975585937500e+02 -1.002428859999999986e+03 -8.207711400000000594e+02 -9.805156616210937273e+02 -4.080362731933593636e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -8.038800048828125000e+02 -1.002828859999999963e+03 -8.211711400000000367e+02 -9.805156616210937273e+02 -5.160265502929687500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -7.858400024414062273e+02 -1.002828859999999963e+03 -7.951394200000000865e+02 -9.805156616210937273e+02 -4.874398742675781477e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -8.581599975585937727e+02 -1.003257719999999949e+03 -9.755394200000000637e+02 -1.000000000000000000e+03 -5.759551452636718523e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -8.399800048828125227e+02 -1.003057720000000018e+03 -9.495077000000001135e+02 -1.000000000000000000e+03 -5.473046325683593523e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -7.677000000000000455e+02 -1.003028860000000009e+03 -7.689365600000000995e+02 -1.000000000000000000e+03 -4.388515930175781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -7.315799926757812273e+02 -1.003228859999999941e+03 -7.685365600000002360e+02 -1.000000000000000000e+03 -3.309612304687499886e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -7.315799926757812273e+02 -1.003228859999999941e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.309612792968749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -7.315599975585937500e+02 -1.003200000000000045e+03 -7.685365600000002360e+02 -1.000000000000000000e+03 -3.309513366699218864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -7.496399902343749773e+02 -1.003200000000000045e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.595520385742187273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -7.676399902343749773e+02 -1.003200000000000045e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.794438232421874773e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -7.494399902343750455e+02 -1.002657719999999927e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.507926208496093636e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -7.674599975585937273e+02 -1.002686579999999935e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793691467285156023e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -7.494199951171874545e+02 -1.002686579999999935e+03 -7.685365600000001223e+02 -1.000000000000000000e+03 -3.507855957031250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -7.856400024414062955e+02 -1.002715439999999944e+03 -7.689077000000002045e+02 -1.000000000000000000e+03 -4.587057678222656136e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -8.037400024414062045e+02 -1.002715439999999944e+03 -9.232759800000003452e+02 -1.000000000000000000e+03 -4.825001892089843523e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -8.219200073242187727e+02 -1.003257719999999949e+03 -9.493077000000000680e+02 -1.000000000000000000e+03 -5.111413269042968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -7.316200073242187045e+02 -8.485182999999999538e+02 -7.689077000000000908e+02 -9.568929687500000227e+02 -4.102588012695312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -7.678000122070312727e+02 -8.487183000000001130e+02 -7.949394200000000410e+02 -9.568929687500000227e+02 -4.750254394531249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -7.677400024414062045e+02 -8.487183000000001130e+02 -7.947394200000001092e+02 -9.568929687500000227e+02 -4.750254394531249886e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -7.857000000000000455e+02 -8.483760199999999259e+02 -8.207711400000000594e+02 -9.568929687500000227e+02 -5.035690612792968750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -7.857000000000000455e+02 -8.482048800000000028e+02 -8.207711400000000594e+02 -9.568929687500000227e+02 -5.035691711425781136e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -8.579199951171874545e+02 -1.002915439999999990e+03 -9.751394200000000865e+02 -1.000000000000000000e+03 -5.758544006347656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -8.037399902343750000e+02 -1.002715439999999944e+03 -7.947394200000001092e+02 -1.000000000000000000e+03 -4.873117004394531477e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -7.675000000000000000e+02 -1.002344299999999976e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793513183593750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -7.675400024414062727e+02 -1.002486580000000004e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -3.793714355468749773e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -7.856200073242187045e+02 -1.002657719999999927e+03 -7.945682800000000725e+02 -1.000000000000000000e+03 -4.155245117187499773e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\obstaclenonsparseNoShield

\pgfplotstableread{
	0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.348900439387014103e+02 3.368900439387013535e+02
	1.000000000000000000e+02 9.907000122070312500e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.900596923828125000e+02 9.913403320312500000e+02 5.548099682683298397e+02 1.426590056145732660e+03
	2.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.899366455078125000e+02 9.912633056640625000e+02 5.547099316472360897e+02 1.426490019524638910e+03
	3.000000000000000000e+02 9.905000000000000000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.898291625976562500e+02 9.911708374023437500e+02 5.546099560612985897e+02 1.426390043938701410e+03
	4.000000000000000000e+02 9.910999755859375000e+02 9.910000000000000000e+02 9.911443000000000438e+02 9.903999633789062500e+02 9.917999877929687500e+02 5.552099316472360897e+02 1.426990019524638910e+03
	5.000000000000000000e+02 9.727799926757812727e+02 7.723999999999999773e+02 7.730288600000000088e+02 7.722450927734374773e+02 7.733148925781249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
	6.000000000000000000e+02 9.907799926757812727e+02 9.903999999999999773e+02 9.910288600000000088e+02 9.901186035156249545e+02 9.914413818359374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	7.000000000000000000e+02 9.908799926757812955e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901723144531249545e+02 9.915876708984375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
	8.000000000000000000e+02 9.910000000000000000e+02 9.907422800000000507e+02 9.914288599999999860e+02 9.902506347656250227e+02 9.917493652343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	9.000000000000000000e+02 9.911000000000000227e+02 9.907422800000000507e+02 9.916288600000000315e+02 9.903059204101562045e+02 9.918940795898437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.000000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.916000000000000227e+02 9.902362548828125455e+02 9.918437500000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.100000000000000000e+03 9.910800048828125455e+02 9.905422800000000052e+02 9.916288600000000315e+02 9.902827514648437273e+02 9.918772583007812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.200000000000000000e+03 9.910800048828125455e+02 9.903711399999999685e+02 9.916288600000000315e+02 9.902416992187500000e+02 9.919183105468749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.300000000000000000e+03 9.910400024414062727e+02 9.903711399999999685e+02 9.914577199999999948e+02 9.902211303710937500e+02 9.918588745117187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.400000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.902450927734374773e+02 9.918349121093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.500000000000000000e+03 9.911000000000000227e+02 9.907134200000000419e+02 9.914865800000000036e+02 9.902886230468750455e+02 9.919113769531250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.600000000000000000e+03 9.910599975585937500e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901897338867187273e+02 9.919302612304687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.700000000000000000e+03 9.909799926757812045e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901754638671875455e+02 9.917845214843749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.800000000000000000e+03 9.909599975585937273e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901442504882812727e+02 9.917757446289062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
	1.900000000000000000e+03 9.909599975585937273e+02 9.901711400000000367e+02 9.914577199999999948e+02 9.900991699218750455e+02 9.918208251953125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.000000000000000000e+03 9.909400024414062500e+02 9.900000000000000000e+02 9.914577199999999948e+02 9.900262207031249773e+02 9.918537841796875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.100000000000000000e+03 9.908999999999999773e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899907470703125227e+02 9.918092529296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.200000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912865799999999581e+02 9.899332641601562273e+02 9.919067504882812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.300000000000000000e+03 9.909200073242187727e+02 9.900000000000000000e+02 9.912577199999999493e+02 9.899107177734374545e+02 9.919292968749999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.400000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899318359374999545e+02 9.919081787109374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.500000000000000000e+03 9.909200073242187727e+02 9.901711400000000367e+02 9.912288599999999406e+02 9.899720458984375000e+02 9.918679687500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.600000000000000000e+03 9.908400146484375455e+02 9.901711400000000367e+02 9.910288600000000088e+02 9.899337402343750227e+02 9.917462890624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.700000000000000000e+03 9.909200073242187727e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.901128295898437273e+02 9.917271850585937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.800000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.914288599999999860e+02 9.901282714843749773e+02 9.918317382812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
	2.900000000000000000e+03 9.909400024414062500e+02 9.902000000000000455e+02 9.914288599999999860e+02 9.900711914062500227e+02 9.918088134765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.000000000000000000e+03 9.910000000000000000e+02 9.903999999999999773e+02 9.914288599999999860e+02 9.901538696289062500e+02 9.918461303710937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.100000000000000000e+03 9.911000000000000227e+02 9.903999999999999773e+02 9.916288600000000315e+02 9.902203979492187500e+02 9.919796020507812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.200000000000000000e+03 9.910200073242187955e+02 9.902000000000000455e+02 9.914577199999999948e+02 9.901023315429687273e+02 9.919376831054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.300000000000000000e+03 9.909600097656250455e+02 9.902000000000000455e+02 9.912865799999999581e+02 9.901094360351562500e+02 9.918105834960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.400000000000000000e+03 9.910400146484374773e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901894409179687955e+02 9.918905883789062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.500000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914865800000000036e+02 9.901656372070312955e+02 9.919143920898437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.600000000000000000e+03 9.910400146484374773e+02 9.903422800000000734e+02 9.914577199999999948e+02 9.901430908203125227e+02 9.919369384765625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.700000000000000000e+03 9.910600097656249545e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901743041992187955e+02 9.919457153320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.800000000000000000e+03 9.910400024414062727e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901050292968750455e+02 9.919749755859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	3.900000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.000000000000000000e+03 9.910400024414062727e+02 9.905711400000000140e+02 9.912865799999999581e+02 9.901266357421875455e+02 9.919533691406250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.100000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.913154400000000805e+02 9.902153076171874773e+02 9.919446777343749773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.200000000000000000e+03 9.910199951171874773e+02 9.906000000000000227e+02 9.912865799999999581e+02 9.901821655273437273e+02 9.918578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.300000000000000000e+03 9.911199951171875000e+02 9.907999999999999545e+02 9.914577199999999948e+02 9.903695068359375000e+02 9.918704833984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.400000000000000000e+03 9.909599975585937273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902511962890624773e+02 9.916687988281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.500000000000000000e+03 9.909800048828125227e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.902679077148437727e+02 9.916921020507812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.600000000000000000e+03 9.909800048828125227e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901991088867187045e+02 9.917609008789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.700000000000000000e+03 9.910800048828125455e+02 9.907711400000000594e+02 9.912577199999999493e+02 9.902528198242187045e+02 9.919071899414062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.800000000000000000e+03 9.910000122070312045e+02 9.905711400000000140e+02 9.910865799999999126e+02 9.901347534179687955e+02 9.918652709960937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
	4.900000000000000000e+03 9.910800048828125455e+02 9.905711400000000140e+02 9.912577199999999493e+02 9.901514526367187727e+02 9.920085571289062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
	5.000000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.910865799999999126e+02 9.900686157226562045e+02 9.918913940429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\obstaclenonsparseshield

==> figs/data/MemoryBuffer/DRQN_Memory.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -3.089200134277343750e+02 -1.037099999999999909e+03 -1.009587300000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.390448612393568055e+02 -7.879516561611200132e+01
1.000000000000000000e+03 -1.414499969482421875e+02 -1.039200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.616000000000000227e+02 -3.715748447598645612e+02 8.867485086338018618e+01
2.000000000000000000e+03 1.786100006103515625e+02 -1.034000000000000000e+03 -4.900000000000000000e+01 9.700000000000000000e+02 9.941000000000000227e+02 -5.151484720127081118e+01 4.087348484219739362e+02
3.000000000000000000e+03 2.018200073242187500e+02 -1.033099999999999909e+03 -4.900000000000000000e+01 9.775873000000000275e+02 9.910000000000000000e+02 -2.830484048740362368e+01 4.319448551358411237e+02
4.000000000000000000e+03 -3.296099853515625000e+02 -1.040000000000000000e+03 -1.018000000000000000e+03 -4.900000000000000000e+01 9.515000000000000000e+02 -5.597348331631849305e+02 -9.948513753994012632e+01
5.000000000000000000e+03 -7.990999755859374432e+01 -1.036679999999999836e+03 -4.349174600000000055e+02 3.601174600000000510e+02 7.698399999999999181e+02 -7.702845409934608369e+02 6.104645458762732915e+02
6.000000000000000000e+03 1.569200439453124929e+01 -1.034279999999999973e+03 -2.428000000000000114e+02 5.645047600000000330e+02 9.778799999999998818e+02 -6.258366874748274995e+02 6.572206962638900904e+02
7.000000000000000000e+03 8.554400329589843466e+01 -1.031639999999999873e+03 -2.428000000000000114e+02 7.682222199999999930e+02 9.835800000000001546e+02 -5.386623994407568716e+02 7.097504060325536557e+02
8.000000000000000000e+03 1.077600036621093693e+02 -1.030879999999999882e+03 -2.428000000000000114e+02 7.691396799999999985e+02 9.835599999999998317e+02 -5.590363922240435386e+02 7.745563995482623341e+02
9.000000000000000000e+03 1.013320007324218750e+02 -1.030879999999999882e+03 -2.428000000000000114e+02 7.690571400000001177e+02 9.835800000000001546e+02 -5.583814233562148956e+02 7.610454248210586456e+02
1.000000000000000000e+04 2.012059967041015511e+02 -1.028119999999999891e+03 -4.900000000000000000e+01 9.744571400000000949e+02 9.920799999999999272e+02 6.121679279122218986e+01 3.411952006169809124e+02
1.100000000000000000e+04 1.697399974822997990e+02 -1.029940000000000055e+03 -2.419174600000000339e+02 9.738222200000000157e+02 9.922599999999999909e+02 -1.012415919858106292e+02 4.407215869504102557e+02
1.200000000000000000e+04 1.621719982147216683e+02 -1.031159999999999854e+03 -2.419174600000000339e+02 9.749396800000000667e+02 9.922400000000000091e+02 -1.029824109643002430e+02 4.273264073937435796e+02
1.300000000000000000e+04 1.405139965057373104e+02 -1.032580000000000155e+03 -2.419174600000000339e+02 9.761396799999999985e+02 9.922400000000000091e+02 -5.308665771217823703e+01 3.341146507236528578e+02
1.400000000000000000e+04 1.696279979705810490e+02 -1.032200000000000045e+03 -2.419174600000000339e+02 9.789047600000000102e+02 9.926200000000001182e+02 -1.189551194049011258e+02 4.582111153460632522e+02
1.500000000000000000e+04 8.166799736022949219e+01 -1.033379999999999882e+03 -2.419174600000000339e+02 7.735047600000000330e+02 7.840199999999999818e+02 -5.196653957107101860e+02 6.830013904311691704e+02
1.600000000000000000e+04 2.491199951171875071e+01 -1.033339999999999691e+03 -4.900000000000000000e+01 5.697523800000000165e+02 5.757999999999999545e+02 -7.160233381206169270e+02 7.658473371440543360e+02
1.700000000000000000e+04 -6.964000244140625284e+01 -1.034559999999999945e+03 -4.900000000000000000e+01 3.649174600000000055e+02 3.680000000000000000e+02 -8.595442073273156893e+02 7.202642024445030984e+02
1.800000000000000000e+04 -1.802720031738281250e+02 -1.035320000000000164e+03 -2.422349200000000167e+02 1.590000000000000000e+02 1.594000000000000057e+02 -9.317062657261672030e+02 5.711622593785109530e+02
1.900000000000000000e+04 -2.954560058593750114e+02 -1.036700000000000045e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.175480720540793982e+02 -1.733639396646706530e+02
2.000000000000000000e+04 -2.721240051269531364e+02 -1.037079999999999927e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 -2.897999999999829157e+01 -4.846759826413942847e+02 -5.957202761251201650e+01
2.100000000000000000e+04 -2.542080078125000000e+02 -1.036679999999999836e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 -8.919999999996582218e+00 -4.924668452989296838e+02 -1.594917032607031615e+01
2.200000000000000000e+04 -1.368660034179687557e+02 -1.035639999999999873e+03 -2.422349200000000167e+02 1.588000000000000114e+02 1.994800000000034288e+02 -8.075699330994834781e+02 5.338379262635460236e+02
2.300000000000000000e+04 -1.461000061035156250e+01 -1.031820000000000164e+03 -4.900000000000000000e+01 3.636000000000000227e+02 4.079000000000034447e+02 -7.009111064731636134e+02 6.716911052524604884e+02
2.400000000000000000e+04 3.262002563476562589e+00 -1.030660000000000082e+03 -4.900000000000000000e+01 3.636000000000000227e+02 6.095000000000034106e+02 -6.318374997793533794e+02 6.383615049063065499e+02
2.500000000000000000e+04 -2.017199401855468821e+01 -1.030460000000000036e+03 -1.619965199999998333e+02 3.636000000000000227e+02 5.894800000000017235e+02 -7.195962756480452072e+02 6.792522876109359231e+02
2.600000000000000000e+04 4.308006286621093750e+00 -1.030660000000000082e+03 -1.619965199999998333e+02 3.636000000000000227e+02 7.753399999999999181e+02 -6.584636621996000940e+02 6.670796747728422815e+02
2.700000000000000000e+04 -9.046399688720703125e+01 -1.030860000000000127e+03 -1.619965199999998333e+02 1.558000000000000114e+02 7.695799999999999272e+02 -6.248979377264543018e+02 4.439699439520402393e+02
2.800000000000000000e+04 -1.963279953002929688e+02 -1.033660000000000082e+03 -3.547965199999998163e+02 -4.900000000000000000e+01 5.811800000000017690e+02 -4.418410803470659403e+02 4.918508974647997434e+01
2.900000000000000000e+04 -2.046159957885742244e+02 -1.032539999999999964e+03 -3.547965199999998163e+02 -4.900000000000000000e+01 3.795800000000017462e+02 -4.475506866204448215e+02 3.831869504329640108e+01
3.000000000000000000e+04 -1.986779983520507926e+02 -1.032940000000000055e+03 -2.418000000000000114e+02 -4.900000000000000000e+01 3.997400000000034765e+02 -4.294144964154585296e+02 3.205849971135691590e+01
3.100000000000000000e+04 -2.469220001220703011e+02 -1.034559999999999945e+03 -4.341174600000000510e+02 -4.900000000000000000e+01 1.938200000000034322e+02 -3.759049939464325689e+02 -1.179390062977080618e+02
3.200000000000000000e+04 -1.766160003662109261e+02 -1.034179999999999836e+03 -4.341174600000000510e+02 1.557174600000000169e+02 1.991800000000034174e+02 -6.930396598034026283e+02 3.398076590709807192e+02
3.300000000000000000e+04 -7.013000183105468466e+01 -1.033799999999999955e+03 -2.413174600000000396e+02 3.617174600000000169e+02 3.877600000000016962e+02 -7.468587963297337637e+02 6.065987926676244797e+02
3.400000000000000000e+04 -1.756800155639648509e+01 -1.035259999999999764e+03 -3.538441399999998112e+02 5.663047599999999875e+02 5.958000000000017735e+02 -6.675574613435287574e+02 6.324214582307358796e+02
3.500000000000000000e+04 7.450799942016601562e+01 -1.034119999999999891e+03 -3.538441399999998112e+02 7.708222200000000157e+02 7.840399999999999636e+02 -5.235028018462925274e+02 6.725188006866245587e+02
3.600000000000000000e+04 1.407900012969970760e+02 -1.033120000000000118e+03 -3.531965199999997935e+02 9.746222199999999702e+02 9.926399999999999864e+02 -1.189330208443954859e+02 4.005130234383896095e+02
3.700000000000000000e+04 8.642000160217284588e+01 -1.032900000000000091e+03 -3.531965199999997935e+02 7.699047600000000102e+02 9.877000000000000455e+02 -3.053955320397973310e+02 4.782355352441430796e+02
3.800000000000000000e+04 1.177600135803222692e+01 -1.031519999999999982e+03 -3.531965199999997935e+02 5.639047600000000102e+02 9.817599999999999909e+02 -3.679858513825142836e+02 3.915378540985786913e+02
3.900000000000000000e+04 2.140200157165527273e+01 -1.032159999999999854e+03 -2.406698400000000220e+02 5.635523800000000847e+02 9.813600000000000136e+02 -3.712660678493796809e+02 4.140700709926902050e+02
4.000000000000000000e+04 8.303199729919433025e+01 -1.028759999999999991e+03 -2.406698400000000220e+02 5.670349200000000565e+02 9.813600000000000136e+02 -6.316047300416148573e+02 7.976687246400035747e+02
4.100000000000000000e+04 1.164699966430664091e+02 -1.028179999999999836e+03 -4.900000000000000000e+01 5.677523800000000165e+02 9.805600000000000591e+02 -6.040356710662543946e+02 8.369756643523872981e+02
4.200000000000000000e+04 1.544059967041015682e+02 -1.028419999999999845e+03 -4.900000000000000000e+01 7.720698399999999992e+02 9.859200000000000728e+02 -4.906640261371608176e+02 7.994760195453638971e+02
4.300000000000000000e+04 2.103079956054687614e+02 -1.028619999999999891e+03 -4.900000000000000000e+01 9.757872999999999593e+02 9.910799999999999272e+02 -2.814676821906137434e+02 7.020836734015513230e+02
4.400000000000000000e+04 2.509299926757812500e+02 -1.026980000000000018e+03 -4.900000000000000000e+01 9.769523800000000620e+02 9.916799999999999500e+02 -2.173310182038092080e+02 7.191910035553717080e+02
4.500000000000000000e+04 7.845999755859375568e+01 -1.032540000000000191e+03 -4.900000000000000000e+01 7.689523799999999483e+02 7.832799999999999727e+02 -5.780402235501544510e+02 7.349602186673419055e+02
4.600000000000000000e+04 -9.536001586914062855e+00 -1.033500000000000000e+03 -4.900000000000000000e+01 5.644349200000000337e+02 5.754800000000000182e+02 -7.316536059977200921e+02 7.125816028238920126e+02
4.700000000000000000e+04 8.481997680664061789e+00 -1.032279999999999973e+03 -4.900000000000000000e+01 5.648349200000000110e+02 5.754800000000000182e+02 -7.411790842796394827e+02 7.581430796409676987e+02
4.800000000000000000e+04 -5.573600158691406392e+01 -1.032980000000000018e+03 -4.900000000000000000e+01 3.611174600000000510e+02 5.677200000000000273e+02 -7.960861456798685367e+02 6.846141425060403662e+02
4.900000000000000000e+04 -7.607999877929687216e+01 -1.034980000000000018e+03 -4.900000000000000000e+01 3.607523800000000165e+02 5.677000000000000455e+02 -7.335556613421932752e+02 5.813956637835996162e+02
5.000000000000000000e+04 1.024980041503906278e+02 -1.030599999999999909e+03 1.513301600000000064e+02 5.687523800000000165e+02 7.761000000000000227e+02 -7.629920831050167180e+02 9.679880914057980590e+02
5.100000000000000000e+04 1.693440032958984318e+02 -1.029900000000000091e+03 3.880348000000019226e+01 7.737872999999999593e+02 9.845200000000000955e+02 -5.339733791039836888e+02 8.726613856957806092e+02
5.200000000000000000e+04 1.319440044403076229e+02 -1.030900000000000091e+03 3.880348000000019226e+01 5.690698399999999992e+02 9.801399999999999864e+02 -6.062287070739919272e+02 8.701167159546071161e+02
5.300000000000000000e+04 1.058080028533935604e+02 -1.032159999999999854e+03 -7.384065999999961605e+01 5.690698399999999992e+02 7.800799999999999272e+02 -7.383247152975993686e+02 9.499407210043864325e+02
5.400000000000000000e+04 5.286002731323241832e+00 -1.032559999999999945e+03 -7.384065999999961605e+01 3.640349199999999996e+02 5.718600000000000136e+02 -9.468996808893934940e+02 9.574716863520400238e+02
5.500000000000000000e+04 -1.348020008087158317e+02 -1.035120000000000118e+03 -2.741708199999996509e+02 1.560349199999999996e+02 5.638600000000000136e+02 -6.026700753927066216e+02 3.330660737752749583e+02
5.600000000000000000e+04 -1.957479999542236442e+02 -1.036620000000000118e+03 -1.616441399999998225e+02 -4.900000000000000000e+01 3.554399999999999977e+02 -5.186428931899010877e+02 1.271468932814537425e+02
5.700000000000000000e+04 -2.482719970703124943e+02 -1.037599999999999909e+03 -3.535965199999997708e+02 -4.900000000000000000e+01 1.514000000000000057e+02 -4.354778557709490769e+02 -6.106613836967594011e+01
5.800000000000000000e+04 -2.356239959716796761e+02 -1.036639999999999873e+03 -2.409523800000000051e+02 -4.900000000000000000e+01 1.714800000000016951e+02 -4.040863779698062217e+02 -6.716161397355315898e+01
5.900000000000000000e+04 -1.494279968261718636e+02 -1.035059999999999945e+03 -2.409523800000000051e+02 1.550000000000000000e+02 3.785000000000017053e+02 -5.867702931274491220e+02 2.879142994751053379e+02
6.000000000000000000e+04 -5.185799865722655966e+01 -1.034679999999999836e+03 -2.409523800000000051e+02 3.630000000000000000e+02 3.865000000000017053e+02 -7.911998741404753446e+02 6.874838768260223105e+02
6.100000000000000000e+04 -8.742999877929688068e+01 -1.034079999999999927e+03 -4.346698400000000220e+02 3.630000000000000000e+02 3.865000000000017053e+02 -9.213651569751115176e+02 7.465051594165178130e+02
6.200000000000000000e+04 -8.013000183105468466e+01 -1.033159999999999854e+03 -2.427174600000000169e+02 3.630000000000000000e+02 3.865000000000017053e+02 -8.999154291348747847e+02 7.396554254727655007e+02
6.300000000000000000e+04 -7.643800048828124716e+01 -1.034340000000000146e+03 -2.427174600000000169e+02 3.630000000000000000e+02 5.686800000000000637e+02 -8.900352298512825655e+02 7.371592288747201565e+02
6.400000000000000000e+04 -1.485019989013671875e+02 -1.035340000000000146e+03 -2.427174600000000169e+02 1.590000000000000000e+02 3.616600000000000250e+02 -9.125530921122385735e+02 6.155490943095041985e+02
6.500000000000000000e+04 -2.579079986572265852e+02 -1.037540000000000191e+03 -2.427174600000000169e+02 -4.900000000000000000e+01 3.562600000000000477e+02 -4.618783386194818377e+02 -5.393765869497130439e+01
6.600000000000000000e+04 -2.260259979248046989e+02 -1.037339999999999918e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.762800000000017349e+02 -2.686666289283326137e+02 -1.833853669212767841e+02
6.700000000000000000e+04 -2.535940002441406307e+02 -1.039480000000000018e+03 -2.416349200000000224e+02 -4.900000000000000000e+01 3.762800000000017349e+02 -4.482825704344587621e+02 -5.890543005382249930e+01
6.800000000000000000e+04 -2.602500000000000000e+02 -1.038059999999999945e+03 -2.416349200000000224e+02 -4.900000000000000000e+01 1.740200000000017155e+02 -4.489600208569397637e+02 -7.153997914306026473e+01
6.900000000000000000e+04 -2.624400024414062500e+02 -1.038440000000000055e+03 -2.416349200000000224e+02 -4.900000000000000000e+01 1.740200000000017155e+02 -4.486793670749653415e+02 -7.620063780784715846e+01
7.000000000000000000e+04 -2.540960021972656193e+02 -1.036019999999999982e+03 -2.416349200000000224e+02 -4.900000000000000000e+01 1.749800000000017235e+02 -4.694044391583889819e+02 -3.878756523614222829e+01
7.100000000000000000e+04 -2.779160034179687386e+02 -1.035420000000000073e+03 -4.335523799999999710e+02 -4.900000000000000000e+01 1.549600000000000080e+02 -5.169435665846764323e+02 -3.888844025126104498e+01
7.200000000000000000e+04 -2.603179992675781023e+02 -1.034440000000000055e+03 -2.409174600000000339e+02 -4.900000000000000000e+01 1.549600000000000080e+02 -4.486983391691065322e+02 -7.193765936604967237e+01
7.300000000000000000e+04 -1.755899993896484261e+02 -1.035839999999999918e+03 -2.409174600000000339e+02 1.568349200000000110e+02 3.635600000000000591e+02 -7.259580558145955820e+02 3.747780570352987866e+02
7.400000000000000000e+04 -9.082999877929687216e+01 -1.032879999999999882e+03 -2.409174600000000339e+02 3.617523800000000165e+02 5.717999999999999545e+02 -7.677376406389964814e+02 5.860776430804028223e+02
7.500000000000000000e+04 -1.108859985351562472e+02 -1.033500000000000000e+03 -3.532092199999998456e+02 3.617523800000000165e+02 3.879000000000017394e+02 -8.162537891599874911e+02 5.944817920896750820e+02
7.600000000000000000e+04 -8.904599914550780682e+01 -1.033720000000000027e+03 -1.612917599999998117e+02 3.617523800000000165e+02 3.879000000000017394e+02 -7.374621103812872889e+02 5.593701120902716184e+02
7.700000000000000000e+04 -9.688600158691406250e+01 -1.033500000000000000e+03 -1.612917599999998117e+02 3.617523800000000165e+02 3.879000000000017394e+02 -7.688258261739222235e+02 5.750538230000940985e+02
7.800000000000000000e+04 -1.970700012207031193e+02 -1.033320000000000164e+03 -3.537266799999998739e+02 1.559174600000000055e+02 1.793000000000017167e+02 -7.741098792825242754e+02 3.799698768411179799e+02
7.900000000000000000e+04 -1.750639984130859261e+02 -1.032299999999999955e+03 -3.537266799999998739e+02 1.562349200000000167e+02 1.794600000000017133e+02 -8.821418752339775438e+02 5.320138784078055778e+02
8.000000000000000000e+04 -1.292399982452392635e+02 -1.033480000000000018e+03 -4.346349200000000792e+02 3.588349200000000110e+02 3.664399999999999977e+02 -8.402393929109358623e+02 5.817593964204573922e+02
8.100000000000000000e+04 -3.688999824523925497e+01 -1.033299999999999727e+03 -4.346349200000000792e+02 5.643523800000000392e+02 5.746600000000000819e+02 -8.280623954929958472e+02 7.542823990025174226e+02
8.200000000000000000e+04 6.352200126647949219e+01 -1.031679999999999836e+03 -4.346349200000000792e+02 7.687872999999999593e+02 7.822599999999999909e+02 -6.105305426124497217e+02 7.375745451454087060e+02
8.300000000000000000e+04 9.403199882507324503e+01 -1.030759999999999991e+03 -2.421999999999999886e+02 7.687872999999999593e+02 9.859200000000000728e+02 -4.263566076531417934e+02 6.144206053032883119e+02
8.400000000000000000e+04 -1.830600166320800781e+01 -1.034159999999999854e+03 -2.421999999999999886e+02 5.635523800000000847e+02 7.775200000000000955e+02 -5.908643013010257619e+02 5.542522979746097462e+02
8.500000000000000000e+04 -3.876000061035156108e+01 -1.032779999999999973e+03 -4.900000000000000000e+01 3.609523800000000051e+02 7.715400000000000773e+02 -6.282534560176133027e+02 5.507334547969102232e+02
8.600000000000000000e+04 -1.293059997558593750e+02 -1.033799999999999955e+03 -4.900000000000000000e+01 1.554349200000000053e+02 5.633200000000000500e+02 -5.988731450667157787e+02 3.402611455549970287e+02
8.700000000000000000e+04 -7.760199584960938068e+01 -1.032039999999999964e+03 -4.900000000000000000e+01 1.590000000000000000e+02 5.641200000000001182e+02 -8.487891159445424591e+02 6.935851242453237546e+02
8.800000000000000000e+04 4.152400512695312784e+01 -1.029559999999999945e+03 -4.900000000000000000e+01 3.668000000000000114e+02 5.686800000000000637e+02 -9.007276247634231368e+02 9.837756350173294777e+02
8.900000000000000000e+04 4.129800415039062500e+01 -1.029940000000000055e+03 -4.900000000000000000e+01 3.668000000000000114e+02 5.686800000000000637e+02 -9.016293833735760472e+02 9.842253916743572972e+02
9.000000000000000000e+04 1.974200439453125000e+01 -1.031140000000000100e+03 -4.900000000000000000e+01 3.668000000000000114e+02 3.877000000000016939e+02 -9.669268544194012520e+02 1.000000000000000000e+03
9.100000000000000000e+04 2.955800476074218608e+01 -1.030099999999999909e+03 -4.900000000000000000e+01 3.668000000000000114e+02 3.877000000000016939e+02 -9.360616613176435976e+02 9.951776708391279271e+02
9.200000000000000000e+04 -1.283959991455078011e+02 -1.033659999999999854e+03 -2.411872999999999934e+02 1.588000000000000114e+02 1.793000000000017167e+02 -9.638542130630669362e+02 7.070622147720512203e+02
9.300000000000000000e+04 -2.640339996337890511e+02 -1.037079999999999927e+03 -3.544187399999997865e+02 -4.900000000000000000e+01 -8.859999999996578168e+00 -4.373107110750037236e+02 -9.075728819257437863e+01
9.400000000000000000e+04 -2.638279998779296989e+02 -1.036279999999999973e+03 -4.668279599999996208e+02 -4.900000000000000000e+01 -8.859999999996578168e+00 -4.370205489564765458e+02 -9.063545079938288040e+01
9.500000000000000000e+04 -1.599820037841796818e+02 -1.035079999999999927e+03 -4.668279599999996208e+02 1.567174600000000169e+02 1.796600000000017303e+02 -8.390085134126312596e+02 5.190445058442718391e+02
9.600000000000000000e+04 -1.684500030517578182e+02 -1.034459999999999809e+03 -6.592628799999996545e+02 1.567174600000000169e+02 3.836800000000017690e+02 -8.519896092262714546e+02 5.150896031227558751e+02
9.700000000000000000e+04 -1.554480010986328011e+02 -1.034099999999999909e+03 -6.612755799999997635e+02 1.567174600000000169e+02 5.884800000000017235e+02 -8.097030715934479304e+02 4.988070693961823849e+02
9.800000000000000000e+04 -1.713019989013671989e+02 -1.033660000000000082e+03 -7.408441399999998112e+02 1.567174600000000169e+02 5.684199999999999591e+02 -8.549871012340993275e+02 5.123831034313648161e+02
9.900000000000000000e+04 -1.616059997558593864e+02 -1.034079999999999927e+03 -6.284349200000000337e+02 1.567174600000000169e+02 5.684199999999999591e+02 -8.349267306904114321e+02 5.117147311786926025e+02
1.000000000000000000e+05 -1.748959960937500000e+02 -1.034319999999999936e+03 -6.284349200000000337e+02 1.571999999999999886e+02 5.684199999999999591e+02 -7.702763897517147598e+02 4.204843975642147598e+02
}\DRQNnoshieldInterceptZero

\pgfplotstableread{
0.000000000000000000e+00 -2.213300018310546875e+02 -1.041000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.571000000000001364e+02 -3.028946390280991068e+02 -1.397653646340102682e+02
1.000000000000000000e+03 -2.107700042724609375e+02 -1.025200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.923346414695053568e+02 -1.292053670754165182e+02
2.000000000000000000e+03 -1.437299957275390625e+02 -1.027200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.252946329245834818e+02 -6.216535853049465743e+01
3.000000000000000000e+03 -3.816700134277343750e+02 -1.041000000000000000e+03 -1.016761899999999969e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.632346506247787943e+02 -3.001053762306899557e+02
4.000000000000000000e+03 -1.810200042724609375e+02 -1.029200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.625846414695053568e+02 -9.945536707541653243e+01
5.000000000000000000e+03 -2.277040039062499943e+02 -1.032719999999999800e+03 -2.425523799999999994e+02 -4.900000000000000000e+01 1.522200000000000273e+02 -4.723979154973832237e+02 1.698990768488320668e+01
6.000000000000000000e+03 -2.140980041503906364e+02 -1.032320000000000164e+03 -2.425523799999999994e+02 -4.900000000000000000e+01 -2.895999999999829200e+01 -4.750589029433372730e+02 4.686289464255600024e+01
7.000000000000000000e+03 -2.184440032958984261e+02 -1.035079999999999927e+03 -2.425523799999999994e+02 -4.900000000000000000e+01 -8.899999999996580868e+00 -4.802076476091959307e+02 4.331964101739907846e+01
8.000000000000000000e+03 -2.361460052490234318e+02 -1.036700000000000045e+03 -2.425523799999999994e+02 -4.900000000000000000e+01 -8.899999999996580868e+00 -4.727778327264494465e+02 4.858222284026112447e-01
9.000000000000000000e+03 -1.534560024261474496e+02 -1.035339999999999918e+03 -2.417174600000000169e+02 1.551174599999999941e+02 1.993200000000034038e+02 -4.459430731388848699e+02 1.390310682865899707e+02
1.000000000000000000e+04 -1.877619991302490234e+02 -1.036920000000000073e+03 -4.337047599999999647e+02 1.551174599999999941e+02 1.993200000000034322e+02 -5.684694029274305649e+02 1.929454046669325749e+02
1.100000000000000000e+04 -2.194100002288818416e+02 -1.035620000000000118e+03 -4.337047599999999647e+02 1.551174599999999941e+02 1.792800000000017349e+02 -6.211111617131866751e+02 1.822911612554229634e+02
1.200000000000000000e+04 -1.989640010833740291e+02 -1.034059999999999945e+03 -4.337047599999999647e+02 1.551174599999999941e+02 3.626399999999999864e+02 -6.132051586492317483e+02 2.152771564824836616e+02
1.300000000000000000e+04 -1.767939998626708871e+02 -1.031059999999999945e+03 -4.337047599999999647e+02 1.551174599999999941e+02 5.652799999999999727e+02 -5.963305726654527916e+02 2.427425729401109606e+02
1.400000000000000000e+04 -2.576020019531250114e+02 -1.031220000000000027e+03 -4.333047599999999875e+02 -4.900000000000000000e+01 3.570600000000000591e+02 -5.857916762003053464e+02 7.058767229405526678e+01
1.500000000000000000e+04 -1.651120040893554801e+02 -1.030599999999999909e+03 -2.413174600000000396e+02 1.546698399999999936e+02 5.656600000000000819e+02 -6.726507213531509706e+02 3.424267131744400103e+02
1.600000000000000000e+04 -6.063800201416015767e+01 -1.030920000000000073e+03 -2.413174600000000396e+02 3.611047599999999989e+02 7.742599999999999909e+02 -6.731462974055189079e+02 5.518702933771985499e+02
1.700000000000000000e+04 5.001997375488281605e+00 -1.029139999999999873e+03 -2.413174600000000396e+02 5.654222200000000385e+02 7.784599999999999227e+02 -6.643295737426161622e+02 6.743335684935926793e+02
1.800000000000000000e+04 -8.754002380371094461e+00 -1.030679999999999836e+03 -2.413174600000000396e+02 5.654222200000000385e+02 7.774600000000000364e+02 -7.059717675938040884e+02 6.884637628330619918e+02
1.900000000000000000e+04 4.340999908447265909e+01 -1.028119999999999891e+03 -4.900000000000000000e+01 5.654222200000000385e+02 9.795000000000000000e+02 -4.492936640395758445e+02 5.361136622085211911e+02
2.000000000000000000e+04 8.847399902343750000e+01 -1.026719999999999800e+03 -4.900000000000000000e+01 5.695523799999999710e+02 9.792999999999999545e+02 -5.196361104971362010e+02 6.965841085440112010e+02
2.100000000000000000e+04 -3.532000732421875178e+00 -1.027539999999999964e+03 -2.411174600000000225e+02 3.631174600000000510e+02 9.745200000000000955e+02 -6.904867986775350346e+02 6.834227972126911936e+02
2.200000000000000000e+04 -1.089239990234375028e+02 -1.029879999999999882e+03 -4.334698400000000333e+02 1.588000000000000114e+02 7.668999999999999773e+02 -8.086319782447552598e+02 5.907839801978801688e+02
2.300000000000000000e+04 4.969599914550781250e+01 -1.028900000000000091e+03 -2.280920600000000320e+02 3.671999999999999886e+02 7.740600000000000591e+02 -1.000000000000000000e+03 1.000000000000000000e+03
2.400000000000000000e+04 7.581997680664062322e+00 -1.030299999999999955e+03 -2.280920600000000320e+02 3.671999999999999886e+02 5.720199999999999818e+02 -1.000000000000000000e+03 1.000000000000000000e+03
2.500000000000000000e+04 -1.142339996337890682e+02 -1.031920000000000073e+03 -2.280920600000000320e+02 1.594000000000000057e+02 3.636200000000000045e+02 -1.000000000000000000e+03 9.652064047640368472e+02
2.600000000000000000e+04 -1.504979980468750114e+02 -1.031480000000000018e+03 -2.296095199999999750e+02 1.594000000000000057e+02 1.598000000000000114e+02 -1.000000000000000000e+03 9.899552891959085628e+02
2.700000000000000000e+04 -1.369979980468750114e+02 -1.031099999999999909e+03 -3.725714000000000681e+01 1.594000000000000057e+02 1.598000000000000114e+02 -1.000000000000000000e+03 9.871956793080960324e+02
2.800000000000000000e+04 -2.878659973144531250e+02 -1.032700000000000045e+03 -2.426349200000000224e+02 -4.900000000000000000e+01 1.524200000000000159e+02 -5.596135628778821456e+02 -1.611843175102410441e+01
2.900000000000000000e+04 -2.555119964599609261e+02 -1.033279999999999973e+03 -2.426349200000000224e+02 -4.900000000000000000e+01 3.560400000000000205e+02 -5.582434804714548591e+02 4.721948755153294996e+01
3.000000000000000000e+04 -2.683079986572265625e+02 -1.033259999999999764e+03 -4.358698400000000106e+02 -4.900000000000000000e+01 3.761200000000017099e+02 -5.873173463623852513e+02 5.070134904793206942e+01
3.100000000000000000e+04 -2.302180023193359375e+02 -1.032679999999999836e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 5.775600000000016507e+02 -4.370554054757971016e+02 -2.338059916287477336e+01
3.200000000000000000e+04 -2.181400024414062386e+02 -1.032279999999999973e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 7.777800000000016780e+02 -4.211817938361178335e+02 -1.509821104669464376e+01
3.300000000000000000e+04 -2.517360046386718864e+02 -1.032679999999999836e+03 -4.345523799999999710e+02 -4.900000000000000000e+01 5.763600000000017189e+02 -4.554646398442700956e+02 -4.800736943307367710e+01
3.400000000000000000e+04 -2.562540039062499773e+02 -1.034659999999999854e+03 -4.345523799999999710e+02 -4.900000000000000000e+01 5.746400000000016917e+02 -4.427999253310258041e+02 -6.970808248147415043e+01
3.500000000000000000e+04 -1.566440032958984432e+02 -1.034059999999999945e+03 -2.413174600000000396e+02 1.561174599999999941e+02 7.627799999999999727e+02 -6.523402885061042298e+02 3.390522819143074003e+02
3.600000000000000000e+04 -8.505800170898437784e+01 -1.034659999999999854e+03 -2.413174600000000396e+02 3.595873000000000275e+02 7.693799999999998818e+02 -6.531252482430152213e+02 4.830092448250464372e+02
3.700000000000000000e+04 -8.139000244140625284e+01 -1.036459999999999809e+03 -2.413174600000000396e+02 3.595873000000000275e+02 7.692999999999999545e+02 -6.431021637578899117e+02 4.803221588750773776e+02
3.800000000000000000e+04 -1.883999633789062544e+00 -1.036500000000000000e+03 -4.900000000000000000e+01 5.629396800000000667e+02 9.777000000000000455e+02 -4.518619769187186535e+02 4.480939776511405057e+02
3.900000000000000000e+04 5.455600128173828267e+01 -1.033720000000000027e+03 -4.900000000000000000e+01 7.670571400000001177e+02 9.838200000000000500e+02 -3.105885835441940799e+02 4.197005861076706879e+02
4.000000000000000000e+04 -3.775600128173827841e+01 -1.035340000000000146e+03 -2.416698400000000220e+02 5.619396800000000667e+02 7.756000000000000227e+02 -5.520986754635495117e+02 4.765866729000729833e+02
4.100000000000000000e+04 -8.362400207519530682e+01 -1.034939999999999827e+03 -2.416698400000000220e+02 3.584698400000000333e+02 7.713600000000000136e+02 -5.438495165788871191e+02 3.766015124284964486e+02
4.200000000000000000e+04 -2.534800109863281392e+01 -1.031339999999999918e+03 -2.416698400000000220e+02 5.603047599999999875e+02 7.794600000000000364e+02 -5.049670097899149823e+02 4.542710075926493118e+02
4.300000000000000000e+04 -8.699000244140624716e+01 -1.031139999999999873e+03 -2.416698400000000220e+02 3.569523800000000051e+02 7.715200000000000955e+02 -5.889851886638093674e+02 4.150051837809969015e+02
4.400000000000000000e+04 -1.332020034790039062e+02 -1.030959999999999809e+03 -2.416698400000000220e+02 1.528349200000000110e+02 7.641000000000000227e+02 -5.501692622305445184e+02 2.837652552725367059e+02
4.500000000000000000e+04 -1.196480026245117188e+02 -1.030539999999999964e+03 -4.900000000000000000e+01 1.528349200000000110e+02 7.641000000000000227e+02 -4.930805689575711313e+02 2.537845637085476938e+02
4.600000000000000000e+04 -1.495360046386718693e+02 -1.029540000000000191e+03 -4.900000000000000000e+01 1.528349200000000110e+02 5.602999999999999545e+02 -5.584567357129720904e+02 2.593847264356282949e+02
4.700000000000000000e+04 -1.954560043334960824e+02 -1.030720000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.538799999999999955e+02 -3.680221331178322544e+02 -2.288987554915988198e+01
4.800000000000000000e+04 -2.100400009155273438e+02 -1.031879999999999882e+03 -1.616441399999998225e+02 -4.900000000000000000e+01 3.534200000000000159e+02 -4.257309934351720244e+02 5.650991604117336919e+00
4.900000000000000000e+04 -2.422300033569335938e+02 -1.034440000000000055e+03 -1.616441399999998225e+02 -4.900000000000000000e+01 1.528199999999999932e+02 -4.382608936612875823e+02 -4.619911305257960521e+01
5.000000000000000000e+04 -2.220240036010742131e+02 -1.032859999999999900e+03 -1.616441399999998225e+02 -4.900000000000000000e+01 3.532199999999999704e+02 -4.592419456107285214e+02 1.519393840858012368e+01
5.100000000000000000e+04 -1.553900009155273381e+02 -1.033500000000000000e+03 -3.539965199999998049e+02 1.551999999999999886e+02 5.618199999999999363e+02 -5.670491566416734486e+02 2.562691548106188293e+02
5.200000000000000000e+04 -1.695520019531250000e+02 -1.035139999999999873e+03 -3.539965199999998049e+02 1.551999999999999886e+02 5.609199999999999591e+02 -5.793349172682044355e+02 2.402309133619544355e+02
5.300000000000000000e+04 -1.512480041503906136e+02 -1.034719999999999800e+03 -2.413523799999999824e+02 1.551999999999999886e+02 7.612200000000000273e+02 -5.200559083050500249e+02 2.175599000042687408e+02
5.400000000000000000e+04 5.051995849609374645e+00 -1.032319999999999936e+03 -4.062221999999999156e+01 3.631999999999999886e+02 9.698200000000000500e+02 -7.808842788137677644e+02 7.909882705129865599e+02
5.500000000000000000e+04 7.143999633789061932e+01 -1.032299999999999955e+03 -4.062221999999999156e+01 5.676349200000000792e+02 9.772400000000000091e+02 -7.108188083330165910e+02 8.536988010087978864e+02
5.600000000000000000e+04 1.923799743652343608e+01 -1.030839999999999918e+03 1.517301600000000121e+02 3.634349200000000337e+02 9.717200000000000273e+02 -8.229433854703091811e+02 8.614193803433560106e+02
5.700000000000000000e+04 -1.484400024414062536e+01 -1.032019999999999982e+03 -4.106983999999999924e+01 3.634349200000000337e+02 7.707999999999999545e+02 -9.532317650804247933e+02 9.235437645921435887e+02
5.800000000000000000e+04 -5.082000122070312642e+01 -1.032860000000000127e+03 -2.339873000000000047e+02 3.634349200000000337e+02 5.705000000000000000e+02 -1.000000000000000000e+03 9.760656409599183689e+02
5.900000000000000000e+04 -1.868799987792968693e+02 -1.034480000000000018e+03 -4.347174600000000169e+02 1.554349200000000053e+02 5.625600000000000591e+02 -8.187172483949807429e+02 4.449572508363869474e+02
6.000000000000000000e+04 -2.733959991455078011e+02 -1.036539999999999964e+03 -4.347174600000000169e+02 -4.900000000000000000e+01 3.547400000000000659e+02 -5.325201663788278665e+02 -1.427183191218773572e+01
6.100000000000000000e+04 -3.277200012207031250e+02 -1.039740000000000009e+03 -6.283174599999999828e+02 -4.900000000000000000e+01 1.516600000000000250e+02 -6.287599262270670124e+02 -2.668007621433923759e+01
6.200000000000000000e+04 -2.915060028076171648e+02 -1.036140000000000100e+03 -4.355174600000000282e+02 -4.900000000000000000e+01 1.516600000000000250e+02 -6.311167300728338887e+02 4.810472445759955917e+01
6.300000000000000000e+04 -2.756180023193359148e+02 -1.036320000000000164e+03 -3.551266799999997943e+02 -4.900000000000000000e+01 1.516600000000000250e+02 -5.852453362226308400e+02 3.400933158395906730e+01
6.400000000000000000e+04 -2.193420013427734432e+02 -1.035700000000000045e+03 -4.675358999999996854e+02 1.551174599999999941e+02 1.585999999999999943e+02 -7.626193576286827920e+02 3.239353549431359625e+02
6.500000000000000000e+04 -2.024480010986328011e+02 -1.033839999999999918e+03 -4.675358999999996854e+02 1.551174599999999941e+02 3.620800000000000409e+02 -7.512775559105350567e+02 3.463815537132693976e+02
6.600000000000000000e+04 -1.403920013427734261e+02 -1.030059999999999945e+03 -2.739358999999996058e+02 1.551174599999999941e+02 5.635200000000000955e+02 -5.299248824847047672e+02 2.491408797991578581e+02
6.700000000000000000e+04 -1.485400024414062443e+02 -1.030879999999999882e+03 -2.739358999999996058e+02 1.551174599999999941e+02 5.635200000000000955e+02 -5.486731897830313756e+02 2.515931849002188585e+02
6.800000000000000000e+04 -1.507860046386718693e+02 -1.029379999999999882e+03 -1.614092199999998343e+02 1.551174599999999941e+02 5.635200000000000955e+02 -5.593112785376733882e+02 2.577392692603295927e+02
6.900000000000000000e+04 -2.186080047607421761e+02 -1.030400000000000091e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 5.583200000000000500e+02 -4.151002579568312285e+02 -2.211575156465312375e+01
7.000000000000000000e+04 -2.396180053710937443e+02 -1.030620000000000118e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 3.548400000000000318e+02 -4.071592962303398053e+02 -7.207671451184771172e+01
7.100000000000000000e+04 -2.542860046386718693e+02 -1.032039999999999964e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 1.534000000000000057e+02 -3.646517256521304944e+02 -1.439202836252132727e+02
7.200000000000000000e+04 -2.482680053710937500e+02 -1.033420000000000073e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 1.534000000000000057e+02 -3.786193660253586586e+02 -1.179166447168288414e+02
7.300000000000000000e+04 -1.492860015869140682e+02 -1.032920000000000073e+03 -2.414349200000000053e+02 1.565999999999999943e+02 3.616000000000000227e+02 -6.353945745991600234e+02 3.368225714253319438e+02
7.400000000000000000e+04 -1.533360046386718807e+02 -1.033120000000000118e+03 -2.427523799999999881e+02 1.565999999999999943e+02 3.600000000000000000e+02 -6.474752405666812365e+02 3.408032312893375320e+02
7.500000000000000000e+04 -7.868600311279297443e+01 -1.032500000000000000e+03 -2.427523799999999881e+02 3.595174600000000282e+02 5.680000000000000000e+02 -6.353140967429890225e+02 4.779420905174031304e+02
7.600000000000000000e+04 -6.234200286865234375e+01 -1.032099999999999909e+03 -2.427523799999999881e+02 3.595174600000000282e+02 7.694199999999999591e+02 -5.885224983215662178e+02 4.638384925842615303e+02
7.700000000000000000e+04 -3.014000129699707031e+01 -1.030299999999999955e+03 -2.427523799999999881e+02 3.595174600000000282e+02 9.738399999999999181e+02 -5.191662563483112081e+02 4.588862537543170674e+02
7.800000000000000000e+04 -4.041400184631347514e+01 -1.030159999999999854e+03 -2.427523799999999881e+02 3.579174600000000055e+02 9.742400000000000091e+02 -4.938531246902318230e+02 4.130251209976049154e+02
7.900000000000000000e+04 -2.657200050354003906e+01 -1.028179999999999836e+03 -4.900000000000000000e+01 3.579174600000000055e+02 9.748999999999999773e+02 -4.208389745339101182e+02 3.676949735268300401e+02
8.000000000000000000e+04 -1.103880023956298828e+02 -1.030200000000000045e+03 -2.424349200000000053e+02 1.550000000000000000e+02 9.682999999999999545e+02 -5.439822072357362686e+02 3.232062024444765029e+02
8.100000000000000000e+04 -1.426240009307861385e+02 -1.032179999999999836e+03 -2.424349200000000053e+02 1.550000000000000000e+02 7.668799999999999955e+02 -6.361764388288760301e+02 3.509284369673038100e+02
8.200000000000000000e+04 -1.671100021362304631e+02 -1.032400000000000091e+03 -2.424349200000000053e+02 1.550000000000000000e+02 5.624600000000000364e+02 -6.317566659492507597e+02 2.975366616767897767e+02
8.300000000000000000e+04 -2.715080017089843523e+02 -1.033759999999999991e+03 -4.359523800000000051e+02 -4.900000000000000000e+01 3.538600000000000136e+02 -5.322377453411202168e+02 -1.077825807684848769e+01
8.400000000000000000e+04 -2.834100006103515739e+02 -1.034939999999999827e+03 -6.288222200000000157e+02 -4.900000000000000000e+01 3.545000000000000000e+02 -5.238368630263144041e+02 -4.298313819438880046e+01
8.500000000000000000e+04 -2.541399993896484375e+02 -1.033360000000000127e+03 -4.353873000000000388e+02 -4.900000000000000000e+01 1.530999999999999943e+02 -5.371905187212283863e+02 2.891051994193151131e+01
8.600000000000000000e+04 -1.639220001220703011e+02 -1.032159999999999854e+03 -4.353873000000000388e+02 1.545999999999999943e+02 3.608999999999999773e+02 -7.060930228848146726e+02 3.782490226406740135e+02
8.700000000000000000e+04 -1.837019989013671761e+02 -1.034740000000000236e+03 -4.353872999999999820e+02 1.545999999999999943e+02 3.608999999999999773e+02 -7.352735186992622403e+02 3.678695208965279448e+02
8.800000000000000000e+04 -1.300579986572265625e+02 -1.031900000000000091e+03 -2.418698400000000106e+02 1.545999999999999943e+02 3.608999999999999773e+02 -5.743964605450958061e+02 3.142804632306426811e+02
8.900000000000000000e+04 -1.082979980468749943e+02 -1.030119999999999891e+03 -4.900000000000000000e+01 1.545999999999999943e+02 3.601999999999999886e+02 -5.128923241076289514e+02 2.962963280138790196e+02
9.000000000000000000e+04 -1.814699951171874943e+02 -1.031700000000000045e+03 -2.438000000000000114e+02 1.545999999999999943e+02 3.601999999999999886e+02 -8.261805889992600669e+02 4.632405987648850214e+02
9.100000000000000000e+04 -2.715739929199218636e+02 -1.031679999999999836e+03 -2.438000000000000114e+02 -4.900000000000000000e+01 1.524000000000000341e+02 -6.878187988490760745e+02 1.446708130092324041e+02
9.200000000000000000e+04 -2.716639923095702898e+02 -1.031480000000000018e+03 -2.438000000000000114e+02 -4.900000000000000000e+01 1.524000000000000341e+02 -6.878713291058279538e+02 1.445433444866874311e+02
9.300000000000000000e+04 -2.751939941406250227e+02 -1.033099999999999909e+03 -2.438000000000000114e+02 -4.900000000000000000e+01 3.534200000000000159e+02 -6.812604110341926571e+02 1.308724227529426685e+02
9.400000000000000000e+04 -2.997899932861328125e+02 -1.035079999999999927e+03 -2.438000000000000114e+02 -4.900000000000000000e+01 1.520200000000000102e+02 -6.626247124275641909e+02 6.304472585529850903e+01
9.500000000000000000e+04 -1.439219940185546989e+02 -1.033679999999999836e+03 -4.900000000000000000e+01 1.560349199999999996e+02 3.604199999999999591e+02 -7.691688236240204333e+02 4.813248355869110924e+02
9.600000000000000000e+04 -1.295579956054687614e+02 -1.034719999999999800e+03 -4.900000000000000000e+01 1.560349199999999996e+02 5.620199999999999818e+02 -7.273912327047269173e+02 4.682752414937894514e+02
9.700000000000000000e+04 -1.092299957275390625e+02 -1.032519999999999982e+03 -4.900000000000000000e+01 1.560349199999999996e+02 7.638799999999999955e+02 -6.812989350174219680e+02 4.628389435623438430e+02
9.800000000000000000e+04 -9.969599456787109659e+01 -1.031539999999999964e+03 -4.900000000000000000e+01 1.560349199999999996e+02 7.632999999999999545e+02 -6.683465919416598808e+02 4.689546028059176592e+02
9.900000000000000000e+04 1.320053100585937556e-01 -1.029740000000000236e+03 -4.900000000000000000e+01 3.599873000000000047e+02 9.712999999999999545e+02 -6.074026054022547214e+02 6.076666160223719544e+02
1.000000000000000000e+05 -8.774599761962890909e+01 -1.029940000000000055e+03 -4.900000000000000000e+01 1.549523800000000051e+02 9.671000000000000227e+02 -5.732208024110582301e+02 3.977288071718004403e+02
}\DRQNnoshieldInterceptTwo

\pgfplotstableread{
0.000000000000000000e+00 2.488899993896484375e+02 -1.034400000000000091e+03 -4.900000000000000000e+01 9.800000000000000000e+02 9.940000000000000000e+02 -7.783434402447653611e+00 5.055634331817445286e+02
1.000000000000000000e+03 -3.029500122070312500e+02 -1.036000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.596234459991273980e+02 -4.627657841493515889e+01
2.000000000000000000e+03 -3.512200012207031250e+02 -1.034000000000000000e+03 -1.012936500000000024e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.078934350127992730e+02 -9.454656742860703389e+01
3.000000000000000000e+03 -3.406400146484375000e+02 -1.039000000000000000e+03 -1.016000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.973134484405336480e+02 -8.396658085634140889e+01
4.000000000000000000e+03 1.205000000000000000e+02 -1.033400000000000091e+03 -4.900000000000000000e+01 9.760000000000000000e+02 9.900000000000000000e+02 -1.361734337920960911e+02 3.771734337920960911e+02
5.000000000000000000e+03 -1.250840057373046932e+02 -1.035359999999999900e+03 -4.351872999999999365e+02 3.618000000000000114e+02 3.673999999999999773e+02 -8.951043071135928813e+02 6.449362956389835517e+02
6.000000000000000000e+03 -2.394020080566406250e+02 -1.035539999999999964e+03 -5.485361999999997806e+02 1.560000000000000000e+02 1.588000000000000114e+02 -7.814958806906190603e+02 3.026918645773378103e+02
7.000000000000000000e+03 -2.071560058593750000e+02 -1.035759999999999764e+03 -5.485361999999997806e+02 1.560000000000000000e+02 3.616600000000000250e+02 -7.497550207482208862e+02 3.354430090294708862e+02
8.000000000000000000e+03 -1.750520050048828011e+02 -1.033799999999999727e+03 -3.557488999999998214e+02 1.560000000000000000e+02 3.616600000000000250e+02 -6.733161387394161466e+02 3.232121287296506011e+02
9.000000000000000000e+03 -1.530720031738281364e+02 -1.033220000000000027e+03 -1.623488999999998157e+02 1.560000000000000000e+02 5.621000000000000227e+02 -6.004490686018521046e+02 2.943050622541958887e+02
1.000000000000000000e+04 -1.469600036621093864e+02 -1.032959999999999809e+03 -1.623488999999998157e+02 1.554000000000000057e+02 5.621000000000000227e+02 -6.281962960766009019e+02 3.342762887523820723e+02
1.100000000000000000e+04 -5.039200134277344034e+01 -1.032740000000000009e+03 -4.900000000000000000e+01 3.607174600000000169e+02 7.699600000000000364e+02 -5.620818564084736408e+02 4.612978537229267886e+02
1.200000000000000000e+04 8.469998168945313211e+00 -1.031720000000000027e+03 -4.900000000000000000e+01 5.666349200000000792e+02 7.755199999999999818e+02 -5.298547095826245368e+02 5.467947059205150708e+02
1.300000000000000000e+04 9.639599609375000000e+01 -1.032079999999999927e+03 -4.900000000000000000e+01 7.708698400000000674e+02 9.839399999999999409e+02 -4.064845469599686112e+02 5.992765391474686112e+02
1.400000000000000000e+04 1.723239959716796932e+02 -1.031059999999999945e+03 -4.900000000000000000e+01 9.750698400000001129e+02 9.913399999999999181e+02 5.685555290332470690e+01 2.877924390400346510e+02
1.500000000000000000e+04 8.342599792480469034e+01 -1.031079999999999927e+03 -4.900000000000000000e+01 7.706698400000000220e+02 7.835399999999999636e+02 -4.926482953711759478e+02 6.595002912207853569e+02
1.600000000000000000e+04 1.331997680664062544e+00 -1.032079999999999927e+03 -2.417396799999999928e+02 5.653523800000000392e+02 7.775400000000000773e+02 -6.777270721695310840e+02 6.803910675308591181e+02
1.700000000000000000e+04 -6.740000915527343928e+00 -1.032719999999999800e+03 -4.338793600000000197e+02 5.639523799999999483e+02 7.779200000000000728e+02 -6.711869136204566075e+02 6.577069117894018291e+02
1.800000000000000000e+04 -1.423139999389648551e+02 -1.035139999999999873e+03 -6.265142799999999852e+02 3.597174600000000169e+02 5.695000000000000000e+02 -8.346009123532462581e+02 5.499729124753164342e+02
1.900000000000000000e+04 -1.264779983520507756e+02 -1.034940000000000055e+03 -6.265142799999999852e+02 3.603174600000000396e+02 5.696800000000000637e+02 -8.823213591078764466e+02 6.293653624037748386e+02
2.000000000000000000e+04 -1.284159988403320369e+02 -1.035519999999999982e+03 -6.265142799999999852e+02 3.603174600000000396e+02 5.696800000000000637e+02 -8.881911967035779298e+02 6.313591990229139128e+02
2.100000000000000000e+04 -2.422599945068359517e+01 -1.032119999999999891e+03 -4.337746000000000208e+02 5.653523800000000392e+02 5.762200000000000273e+02 -8.841204163182422917e+02 8.356684174168750587e+02
2.200000000000000000e+04 -1.008040008544921875e+02 -1.031079999999999927e+03 -2.416349200000000224e+02 3.608349200000000110e+02 3.674199999999999591e+02 -9.739808187911478399e+02 7.723728170821634649e+02
2.300000000000000000e+04 -4.689200134277344034e+01 -1.031059999999999945e+03 -4.900000000000000000e+01 3.608349200000000110e+02 5.721200000000000045e+02 -7.875967097378807011e+02 6.938127070523337352e+02
2.400000000000000000e+04 -1.481179992675781136e+02 -1.032720000000000027e+03 -2.418000000000000114e+02 1.560349199999999996e+02 5.659399999999999409e+02 -7.934915988533789459e+02 4.972556003182226618e+02
2.500000000000000000e+04 -1.518239990234374943e+02 -1.030920000000000073e+03 -2.418000000000000114e+02 1.560349199999999996e+02 5.659399999999999409e+02 -8.055375411282064988e+02 5.018895430813314533e+02
2.600000000000000000e+04 -1.680879974365234375e+02 -1.031500000000000000e+03 -2.418000000000000114e+02 1.549174600000000055e+02 5.655600000000000591e+02 -7.277242348471293099e+02 3.915482399740824349e+02
2.700000000000000000e+04 -1.743719940185546875e+02 -1.032559999999999945e+03 -2.418000000000000114e+02 1.549174600000000055e+02 5.655600000000000591e+02 -7.455255869777982980e+02 3.967815989406889230e+02
2.800000000000000000e+04 -1.867239929199218693e+02 -1.031799999999999727e+03 -2.418000000000000114e+02 1.549174600000000055e+02 3.810200000000017440e+02 -7.597647905226571083e+02 3.863168046828133129e+02
2.900000000000000000e+04 -1.609279968261718636e+02 -1.029820000000000164e+03 -4.900000000000000000e+01 1.549174600000000055e+02 3.832800000000017349e+02 -7.176381085647690270e+02 3.957821149124253566e+02
3.000000000000000000e+04 -1.728659973144531250e+02 -1.031820000000000164e+03 -2.417174600000000169e+02 1.549174600000000055e+02 3.832800000000017349e+02 -7.641301568461715306e+02 4.183981622172652806e+02
3.100000000000000000e+04 -2.811399993896484375e+02 -1.034200000000000045e+03 -4.339523800000000620e+02 -4.900000000000000000e+01 1.752600000000017246e+02 -5.376428810625727692e+02 -2.463711771672410578e+01
3.200000000000000000e+04 -1.761960021972656136e+02 -1.033960000000000264e+03 -4.339523800000000620e+02 1.570000000000000000e+02 3.838600000000017189e+02 -8.263613602243053720e+02 4.739693558297742015e+02
3.300000000000000000e+04 -1.561120025634765511e+02 -1.032180000000000064e+03 -4.339523800000000620e+02 1.570000000000000000e+02 5.661600000000000819e+02 -8.049482008817572023e+02 4.927241957548041569e+02
3.400000000000000000e+04 -1.589779998779296761e+02 -1.034720000000000027e+03 -4.339523800000000051e+02 1.570000000000000000e+02 5.647000000000000455e+02 -8.077621180558930973e+02 4.898061183000338019e+02
3.500000000000000000e+04 -1.247660003662109318e+02 -1.032980000000000018e+03 -2.412349200000000167e+02 1.570000000000000000e+02 7.652000000000000455e+02 -6.958381074801535533e+02 4.463061067477316328e+02
3.600000000000000000e+04 -1.360199890136718714e+01 -1.032799999999999955e+03 -4.900000000000000000e+01 3.596349200000000224e+02 9.720000000000000000e+02 -5.758889418227545320e+02 5.486849440200201116e+02
3.700000000000000000e+04 -8.238399810791015909e+01 -1.032579999999999927e+03 -4.900000000000000000e+01 1.536349200000000224e+02 9.668799999999998818e+02 -5.228334778582593572e+02 3.580654816424390106e+02
3.800000000000000000e+04 -2.016599884033202983e+01 -1.033920000000000073e+03 -4.900000000000000000e+01 3.587523800000000165e+02 9.724600000000000364e+02 -5.590734067970614660e+02 5.187414091163974490e+02
3.900000000000000000e+04 -4.203399810791015767e+01 -1.031700000000000045e+03 -4.900000000000000000e+01 3.587523800000000165e+02 7.698200000000000500e+02 -6.453722686022402968e+02 5.613042723864199388e+02
4.000000000000000000e+04 -5.051399688720702841e+01 -1.033440000000000055e+03 -4.900000000000000000e+01 3.587523800000000165e+02 5.693200000000000500e+02 -6.768421122895463213e+02 5.758141185151323498e+02
4.100000000000000000e+04 -3.719999542236327983e+01 -1.032019999999999982e+03 -4.900000000000000000e+01 3.613523799999999824e+02 5.709400000000000546e+02 -7.151404390380959057e+02 6.407404481933693887e+02
4.200000000000000000e+04 -5.734199523925781250e+01 -1.033240000000000236e+03 -4.900000000000000000e+01 3.613523799999999824e+02 5.679200000000000728e+02 -7.677563347720684988e+02 6.530723442935528738e+02
4.300000000000000000e+04 -1.197179946899414062e+02 -1.034299999999999955e+03 -4.900000000000000000e+01 1.562349200000000167e+02 5.639400000000000546e+02 -7.252202583881007740e+02 4.857842690082179615e+02
4.400000000000000000e+04 -4.923994445800781605e+00 -1.032900000000000091e+03 -4.900000000000000000e+01 3.616698400000000220e+02 7.725400000000000773e+02 -7.293829064397798447e+02 7.195349175481783277e+02
4.500000000000000000e+04 9.246003723144530895e+00 -1.033679999999999836e+03 -4.900000000000000000e+01 3.616698400000000220e+02 9.755800000000001546e+02 -6.754995526382180060e+02 6.939915600845071140e+02
4.600000000000000000e+04 -1.150460006713867216e+02 -1.032779999999999973e+03 -4.900000000000000000e+01 1.564349200000000053e+02 7.671600000000000819e+02 -7.790739821115606674e+02 5.489819807687871389e+02
4.700000000000000000e+04 -1.347180007934570369e+02 -1.032960000000000036e+03 -2.415174600000000282e+02 1.564349200000000053e+02 5.667000000000000455e+02 -8.366650169426645789e+02 5.672290153557505619e+02
4.800000000000000000e+04 -1.728019989013671989e+02 -1.032940000000000055e+03 -3.545139799999998331e+02 1.564349200000000053e+02 3.626399999999999864e+02 -9.048467005302329653e+02 5.592427027274986813e+02
4.900000000000000000e+04 -2.728620025634765511e+02 -1.035759999999999764e+03 -3.545139799999998331e+02 -4.900000000000000000e+01 3.576399999999999864e+02 -4.791433578773925319e+02 -6.658064724956057034e+01
5.000000000000000000e+04 -1.501380004882812500e+02 -1.033599999999999909e+03 -3.545139799999998331e+02 1.569174600000000055e+02 3.623999999999999773e+02 -1.000000000000000000e+03 7.363421787967077989e+02
5.100000000000000000e+04 -1.385779968261718693e+02 -1.035320000000000164e+03 -3.545139799999998331e+02 1.569174600000000055e+02 3.623999999999999773e+02 -1.000000000000000000e+03 7.267736129586044171e+02
5.200000000000000000e+04 -4.016799621582030966e+01 -1.033940000000000055e+03 -1.619965199999998333e+02 3.617523800000000165e+02 5.710000000000000000e+02 -9.207966647190644380e+02 8.404606722874239040e+02
5.300000000000000000e+04 -4.061000061035156250e+01 -1.034139999999999873e+03 -4.900000000000000000e+01 3.617523800000000165e+02 5.710000000000000000e+02 -9.224694253342033790e+02 8.412494241135002540e+02
5.400000000000000000e+04 -6.295400085449218608e+01 -1.033920000000000073e+03 -2.421999999999999886e+02 3.617523800000000165e+02 3.673999999999999773e+02 -9.899818047415544697e+02 8.640738030325701402e+02
5.500000000000000000e+04 -1.134820037841796818e+02 -1.033700000000000045e+03 -2.421999999999999886e+02 3.607523800000000165e+02 3.676000000000000227e+02 -8.215213490518697199e+02 5.945573414835102994e+02
5.600000000000000000e+04 -1.232660064697265625e+02 -1.034500000000000000e+03 -4.355174600000000282e+02 3.607523800000000165e+02 3.676000000000000227e+02 -8.556873574923833985e+02 6.091553445529302735e+02
5.700000000000000000e+04 -1.075820068359375057e+02 -1.032579999999999927e+03 -4.355174600000000282e+02 3.612698400000000447e+02 3.676000000000000227e+02 -9.004072486930416517e+02 6.852432350211666972e+02
5.800000000000000000e+04 -9.913600463867187784e+01 -1.033539999999999964e+03 -6.282698400000000447e+02 3.612698400000000447e+02 5.678600000000000136e+02 -8.735630918823389948e+02 6.752910826049951538e+02
5.900000000000000000e+04 -6.301400146484375142e+01 -1.032759999999999764e+03 -4.350698399999999992e+02 3.612698400000000447e+02 7.718799999999999955e+02 -7.765218729839757543e+02 6.504938700542882088e+02
6.000000000000000000e+04 -1.767979980468749943e+02 -1.034759999999999764e+03 -6.283873000000000957e+02 1.563523799999999824e+02 5.638799999999999955e+02 -8.690401784761755835e+02 5.154441823824255380e+02
6.100000000000000000e+04 -6.037599487304687784e+01 -1.032740000000000009e+03 -4.350698399999999992e+02 3.613523799999999824e+02 7.724800000000000182e+02 -8.480337115440190701e+02 7.272817217979252291e+02
6.200000000000000000e+04 -1.446119964599609489e+02 -1.035079999999999927e+03 -4.350698399999999992e+02 1.560000000000000000e+02 7.661200000000001182e+02 -7.810441698489985356e+02 4.918201769290766947e+02
6.300000000000000000e+04 -5.225199584960937216e+01 -1.032139999999999873e+03 -2.423174600000000396e+02 3.611523799999999937e+02 7.732999999999999545e+02 -7.597184816788095532e+02 6.552144899795908941e+02
6.400000000000000000e+04 -5.627599792480468466e+01 -1.033340000000000146e+03 -2.423174600000000396e+02 3.611523799999999937e+02 7.724800000000000182e+02 -7.681300879501117151e+02 6.555780921005024311e+02
6.500000000000000000e+04 -1.637000122070312358e+01 -1.031940000000000055e+03 -4.900000000000000000e+01 3.611523799999999937e+02 9.743200000000000500e+02 -5.860317009563772217e+02 5.532916985149710172e+02
6.600000000000000000e+04 -8.288800201416015057e+01 -1.031359999999999900e+03 -4.900000000000000000e+01 1.561523799999999937e+02 9.670200000000000955e+02 -5.036293523720528356e+02 3.378533483437325913e+02
6.700000000000000000e+04 -1.671200103759765554e+01 -1.030939999999999827e+03 -4.900000000000000000e+01 3.621523799999999937e+02 9.731799999999999500e+02 -4.959415907837935151e+02 4.625175887085982254e+02
6.800000000000000000e+04 -1.634000091552734446e+01 -1.031679999999999836e+03 -4.900000000000000000e+01 3.623174600000000396e+02 9.741600000000000819e+02 -4.970159717778089998e+02 4.643359699467542896e+02
6.900000000000000000e+04 3.758399963378906250e+01 -1.030679999999999836e+03 -4.900000000000000000e+01 5.661523800000001074e+02 9.789599999999998090e+02 -4.159622989015248322e+02 4.911302981691029572e+02
7.000000000000000000e+04 3.742000122070312784e+01 -1.031459999999999809e+03 -4.900000000000000000e+01 5.661523800000001074e+02 9.785399999999999636e+02 -4.168681706568095819e+02 4.917081730982158092e+02
7.100000000000000000e+04 -2.221999969482421733e+01 -1.034259999999999764e+03 -2.428349200000000110e+02 5.661523800000001074e+02 7.772400000000000091e+02 -7.108102820843552081e+02 6.663702826947068161e+02
7.200000000000000000e+04 -1.106120010375976506e+02 -1.034859999999999900e+03 -2.428349200000000110e+02 3.601523799999999937e+02 5.688399999999999181e+02 -7.930913617680976131e+02 5.718673596929022551e+02
7.300000000000000000e+04 -1.877699996948242074e+02 -1.033679999999999836e+03 -2.428349200000000110e+02 1.548349200000000110e+02 3.604199999999999591e+02 -6.978339931373188847e+02 3.222939937476704131e+02
7.400000000000000000e+04 -2.780540008544921875e+02 -1.034279999999999973e+03 -2.428349200000000110e+02 -4.900000000000000000e+01 1.524200000000000159e+02 -5.116195356890487460e+02 -4.448846601993562899e+01
7.500000000000000000e+04 -2.254380020141601619e+02 -1.034679999999999836e+03 -4.349523800000000051e+02 1.561174599999999941e+02 1.591999999999999886e+02 -7.118614737575711615e+02 2.609854697292508945e+02
7.600000000000000000e+04 -1.974180007934570256e+02 -1.034859999999999900e+03 -4.331174600000000510e+02 1.561174599999999941e+02 3.596200000000000045e+02 -6.233282473872716309e+02 2.284922458003576082e+02
7.700000000000000000e+04 -1.978159988403320426e+02 -1.035279999999999973e+03 -4.331174600000000510e+02 1.561174599999999941e+02 3.596200000000000045e+02 -6.244447771251250288e+02 2.288127794444610004e+02
7.800000000000000000e+04 -1.572180002212524528e+02 -1.037679999999999836e+03 -6.265523800000000847e+02 3.595047599999999761e+02 5.676200000000000045e+02 -6.512894454568761375e+02 3.368534450143711751e+02
7.900000000000000000e+04 -1.327739999771118278e+02 -1.036480000000000018e+03 -6.265523800000000847e+02 3.595047599999999761e+02 7.685800000000000409e+02 -5.671358744806464074e+02 3.015878745264228087e+02
8.000000000000000000e+04 -2.250659997940063590e+02 -1.035099999999999909e+03 -6.269523800000000620e+02 1.543873000000000104e+02 5.603799999999999955e+02 -6.188886239983726227e+02 1.687566244103599615e+02
8.100000000000000000e+04 -1.248100000381469670e+02 -1.033120000000000118e+03 -4.349523800000000051e+02 3.599873000000000047e+02 5.679600000000000364e+02 -8.106888935952382553e+02 5.610688935189442645e+02
8.200000000000000000e+04 -1.742000064849853658e+01 -1.031279999999999973e+03 -4.349523800000000051e+02 5.663047599999999875e+02 7.767599999999999909e+02 -7.774558435995778609e+02 7.426158423025807451e+02
8.300000000000000000e+04 -8.308600158691406534e+01 -1.031459999999999809e+03 -4.355873000000000275e+02 3.629174600000000055e+02 5.889000000000016826e+02 -9.207722856316283924e+02 7.546002824578001764e+02
8.400000000000000000e+04 -1.059199981689453125e+02 -1.032500000000000000e+03 -4.355873000000000275e+02 3.629174600000000055e+02 3.879400000000017599e+02 -9.848979557737923187e+02 7.730579594359016937e+02
8.500000000000000000e+04 -8.833999938964844034e+01 -1.032480000000000018e+03 -2.430698400000000277e+02 3.629174600000000055e+02 3.879400000000017599e+02 -9.214133544357580377e+02 7.447333556564610717e+02
8.600000000000000000e+04 -1.829179992675781250e+02 -1.033860000000000127e+03 -2.430698400000000277e+02 1.573174600000000112e+02 1.799400000000017315e+02 -8.457080984601686851e+02 4.798720999250124351e+02
8.700000000000000000e+04 -2.972660003662109602e+02 -1.034900000000000091e+03 -4.366698400000000220e+02 -4.900000000000000000e+01 -8.859999999996578168e+00 -4.118218209362121343e+02 -1.827101797962097862e+02
8.800000000000000000e+04 -2.699299987792968523e+02 -1.033299999999999955e+03 -2.425999999999999943e+02 -4.900000000000000000e+01 -2.899999999999829470e+01 -4.406436042117835541e+02 -9.921639334681017885e+01
8.900000000000000000e+04 -1.894200012207031136e+02 -1.033480000000000018e+03 -3.553615999999998394e+02 1.543174600000000112e+02 1.782200000000017042e+02 -6.184427060127657114e+02 2.396027035713595410e+02
9.000000000000000000e+04 -1.814059997558593693e+02 -1.034900000000000091e+03 -3.553615999999998394e+02 1.543174600000000112e+02 1.782200000000017042e+02 -5.939578327120366339e+02 2.311458332003178668e+02
9.100000000000000000e+04 -2.052800018310546761e+02 -1.034920000000000073e+03 -4.684755799999996384e+02 1.543174600000000112e+02 1.782200000000017042e+02 -6.617400576006999700e+02 2.511800539385906177e+02
9.200000000000000000e+04 -2.375500030517578125e+02 -1.035500000000000000e+03 -4.694755799999996384e+02 1.543174600000000112e+02 1.582199999999999989e+02 -7.959831817847173170e+02 3.208831756812016920e+02
9.300000000000000000e+04 -1.608520050048828125e+02 -1.035599999999999909e+03 -4.694755799999996384e+02 3.599174600000000055e+02 3.668199999999999932e+02 -9.350254620325148380e+02 6.133214520227492130e+02
9.400000000000000000e+04 -2.063220062255859375e+02 -1.034959999999999809e+03 -3.567139799999998218e+02 1.565999999999999943e+02 3.641999999999999886e+02 -8.976072228236309911e+02 4.849632103724591161e+02
9.500000000000000000e+04 -1.420660057067871094e+02 -1.034779999999999973e+03 -3.567139799999998218e+02 3.609047600000000102e+02 5.720000000000000000e+02 -8.922184220015611800e+02 6.080864105879869612e+02
9.600000000000000000e+04 -4.966600418090820312e+01 -1.034579999999999927e+03 -2.435999999999999943e+02 5.655396800000000894e+02 7.800199999999999818e+02 -7.830534576103593736e+02 6.837214492485429673e+02
9.700000000000000000e+04 -2.458002471923828036e+00 -1.034379999999999882e+03 -4.900000000000000000e+01 5.655396800000000894e+02 7.800199999999999818e+02 -5.046451251992406810e+02 4.997291202553930702e+02
9.800000000000000000e+04 -8.122600173950195312e+01 -1.035099999999999909e+03 -4.900000000000000000e+01 3.599396800000000098e+02 5.714199999999999591e+02 -5.141005102119090679e+02 3.516485067329051617e+02
9.900000000000000000e+04 -9.534000396728515625e+00 -1.033900000000000091e+03 -4.900000000000000000e+01 5.648920599999999013e+02 5.754199999999999591e+02 -5.435239687578896337e+02 5.244559679644326025e+02
1.000000000000000000e+05 -7.663999938964844105e+00 -1.033079999999999927e+03 -4.900000000000000000e+01 5.635396800000000894e+02 5.758600000000000136e+02 -5.439524432630242927e+02 5.286244433850946507e+02
}\DRQNnoshieldInterceptFive

\pgfplotstableread{
0.000000000000000000e+00 -1.909799957275390625e+02 -1.032099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.550000000000000000e+02 -5.220298021076444002e+02 1.400698106525662183e+02
1.000000000000000000e+03 -3.812500000000000000e+02 -1.033099999999999909e+03 -1.014174600000000055e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -7.122998063801053377e+02 -5.020019361989471918e+01
2.000000000000000000e+03 5.471199951171875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.930000000000000000e+02 9.940000000000000000e+02 2.160701887370822192e+02 8.781698014972928377e+02
3.000000000000000000e+03 -2.827300109863281250e+02 -1.037000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.137798173664334627e+02 4.831979539377715582e+01
4.000000000000000000e+03 -1.918500061035156250e+02 -1.035000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -5.228998124836209627e+02 1.391998002765896558e+02
5.000000000000000000e+03 -9.993800354003906250e+01 -8.372400000000000091e+02 -2.420349199999999996e+02 1.594000000000000057e+02 3.603999999999999773e+02 -1.000000000000000000e+03 8.932114156002767231e+02
6.000000000000000000e+03 -2.187800292968750071e+01 -8.350200000000000955e+02 -2.420349199999999996e+02 3.640349199999999996e+02 3.676000000000000227e+02 -1.000000000000000000e+03 1.000000000000000000e+03
7.000000000000000000e+03 1.101179992675781278e+02 -8.332400000000000091e+02 -4.900000000000000000e+01 5.685523799999999710e+02 5.762000000000000455e+02 -8.124705218920724974e+02 1.000000000000000000e+03
8.000000000000000000e+03 -4.581600036621093608e+01 -1.032039999999999964e+03 -4.900000000000000000e+01 3.601523799999999937e+02 5.682599999999999909e+02 -7.528817518957309858e+02 6.612497511633091563e+02
9.000000000000000000e+03 3.878400268554687358e+01 -1.030659999999999854e+03 -4.900000000000000000e+01 5.655523799999999710e+02 7.768600000000000136e+02 -5.911581273458415353e+02 6.687261327169352398e+02
1.000000000000000000e+04 4.701800537109375000e+01 -1.030079999999999927e+03 -4.900000000000000000e+01 5.655523799999999710e+02 9.802800000000000864e+02 -5.572047227161139062e+02 6.512407334583014062e+02
1.100000000000000000e+04 -5.535999755859374716e+01 -1.032279999999999973e+03 -4.900000000000000000e+01 3.609174600000000055e+02 7.722799999999999727e+02 -7.348800900633921174e+02 6.241600949462047083e+02
1.200000000000000000e+04 -1.715000000000000000e+02 -1.034859999999999900e+03 -4.900000000000000000e+01 1.564000000000000057e+02 5.636800000000000637e+02 -6.704105158121490149e+02 3.274105158121490149e+02
1.300000000000000000e+04 -1.515059997558593636e+02 -1.032259999999999764e+03 -4.900000000000000000e+01 1.564000000000000057e+02 5.642599999999999909e+02 -6.427611844295809078e+02 3.397491849178621237e+02
1.400000000000000000e+04 -1.374040008544921818e+02 -1.032459999999999809e+03 -4.900000000000000000e+01 1.565174599999999998e+02 5.642599999999999909e+02 -7.053424604483731173e+02 4.305344587393886968e+02
1.500000000000000000e+04 -1.535820037841796761e+02 -1.032299999999999955e+03 -4.900000000000000000e+01 1.565174599999999998e+02 3.608400000000000318e+02 -7.331010427680989778e+02 4.259370351997395687e+02
1.600000000000000000e+04 -1.455380035400390568e+02 -1.032940000000000055e+03 -4.900000000000000000e+01 1.565174599999999998e+02 3.608400000000000318e+02 -7.069215967051731013e+02 4.158455896250949309e+02
1.700000000000000000e+04 -1.333500030517578239e+02 -1.033139999999999873e+03 -4.900000000000000000e+01 1.565174599999999998e+02 3.810200000000016871e+02 -6.683084731533308513e+02 4.016084670498152605e+02
1.800000000000000000e+04 -1.334460021972656136e+02 -1.033999999999999773e+03 -4.900000000000000000e+01 1.565174599999999998e+02 3.800200000000016871e+02 -6.684035387861458730e+02 4.015115343916147026e+02
1.900000000000000000e+04 -1.696820018768310661e+02 -1.032879999999999882e+03 -4.900000000000000000e+01 1.543174600000000112e+02 3.792400000000017144e+02 -4.997252770298108544e+02 1.603612732761487223e+02
2.000000000000000000e+04 -1.597120006561279411e+02 -1.033460000000000036e+03 -4.900000000000000000e+01 1.543174600000000112e+02 5.823000000000017735e+02 -4.781465683973564751e+02 1.587225670851005930e+02
2.100000000000000000e+04 -1.476520000457763615e+02 -1.035019999999999982e+03 -4.900000000000000000e+01 1.543174600000000112e+02 7.847200000000017326e+02 -4.343314108909337392e+02 1.390274107993809878e+02
2.200000000000000000e+04 -1.698059978485107422e+02 -1.034660000000000082e+03 -2.409047599999999818e+02 1.543174600000000112e+02 7.645400000000000773e+02 -5.400632037088224706e+02 2.004512080118009862e+02
2.300000000000000000e+04 -1.830699993133544865e+02 -1.034799999999999955e+03 -3.536663599999998269e+02 1.543174600000000112e+02 7.665600000000000591e+02 -5.500179941522907257e+02 1.838779955255817242e+02
2.400000000000000000e+04 -2.132479995727539119e+02 -1.035900000000000091e+03 -3.536663599999998269e+02 -4.900000000000000000e+01 7.615000000000001137e+02 -4.410928077135569083e+02 1.459680856804911286e+01
2.500000000000000000e+04 -2.229779983520507756e+02 -1.035320000000000164e+03 -3.536663599999998269e+02 -4.900000000000000000e+01 7.599200000000000728e+02 -4.461363887453302368e+02 1.803920412286572628e-01
2.600000000000000000e+04 -2.410899948120117244e+02 -1.033759999999999991e+03 -3.536663599999998269e+02 -4.900000000000000000e+01 5.575000000000000000e+02 -4.820185434545531962e+02 -1.614461694702242767e-01
2.700000000000000000e+04 -2.149159957885742074e+02 -1.032400000000000091e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 5.776600000000016735e+02 -3.897026176439438245e+02 -4.012937393320459023e+01
2.800000000000000000e+04 -2.453279953002929688e+02 -1.032820000000000164e+03 -2.419174600000000339e+02 -4.900000000000000000e+01 3.754000000000017963e+02 -4.805762536005797756e+02 -1.007973700000616191e+01
2.900000000000000000e+04 -2.915459960937499773e+02 -1.034019999999999982e+03 -4.344349200000000337e+02 -4.900000000000000000e+01 1.726400000000017485e+02 -4.619903750729694138e+02 -1.211016171145305691e+02
3.000000000000000000e+04 -2.872419982910156477e+02 -1.035159999999999854e+03 -6.276349200000000792e+02 -4.900000000000000000e+01 1.738000000000017167e+02 -4.728695537584173962e+02 -1.016144428236138992e+02
3.100000000000000000e+04 -1.967540008544921761e+02 -1.034920000000000073e+03 -6.276349200000000792e+02 1.567174600000000169e+02 3.822000000000017508e+02 -7.482948017968139993e+02 3.547868000878295902e+02
3.200000000000000000e+04 -1.689300018310546818e+02 -1.035240000000000236e+03 -6.276349200000000792e+02 1.567174600000000169e+02 5.645000000000000000e+02 -7.345795774278650470e+02 3.967195737657556265e+02
3.300000000000000000e+04 -1.494020019531249943e+02 -1.036040000000000191e+03 -4.347174600000000169e+02 1.567174600000000169e+02 5.645000000000000000e+02 -6.685694003630221687e+02 3.697653964567721232e+02
3.400000000000000000e+04 -1.430340026855468807e+02 -1.035240000000000009e+03 -4.333999999999999773e+02 1.567174600000000169e+02 5.645000000000000000e+02 -6.407573099236701637e+02 3.546893045525764592e+02
3.500000000000000000e+04 -1.435840026855468636e+02 -1.035659999999999854e+03 -2.401999999999999886e+02 1.567174600000000169e+02 5.633200000000000500e+02 -6.419723643091838312e+02 3.548043589380901608e+02
3.600000000000000000e+04 -1.999700042724609261e+02 -1.035079999999999927e+03 -2.401999999999999886e+02 -4.900000000000000000e+01 5.566000000000000227e+02 -4.550165017255881708e+02 5.507649318066631849e+01
3.700000000000000000e+04 -2.242660034179687614e+02 -1.034879999999999882e+03 -2.401999999999999886e+02 -4.900000000000000000e+01 3.541400000000000432e+02 -4.103430813872204226e+02 -3.818892544871710015e+01
3.800000000000000000e+04 -2.199000030517578068e+02 -1.033719999999999800e+03 -2.401999999999999886e+02 -4.900000000000000000e+01 3.541400000000000432e+02 -4.015311989372437438e+02 -3.826880716627186985e+01
3.900000000000000000e+04 -2.340899993896484261e+02 -1.034959999999999809e+03 -2.424349200000000053e+02 -4.900000000000000000e+01 3.541400000000000432e+02 -4.908859704374193029e+02 2.270597165812245066e+01
4.000000000000000000e+04 -2.396259979248046932e+02 -1.034940000000000055e+03 -4.336349200000000792e+02 -4.900000000000000000e+01 3.546600000000000250e+02 -4.941969910888216191e+02 1.494499523921220430e+01
4.100000000000000000e+04 -2.813479949951171761e+02 -1.036119999999999891e+03 -6.263523800000000392e+02 -4.900000000000000000e+01 1.529800000000000182e+02 -4.974981925436622987e+02 -6.519779744657205356e+01
4.200000000000000000e+04 -2.027819976806640625e+02 -1.034960000000000036e+03 -6.263523800000000392e+02 1.560349199999999996e+02 3.615800000000000409e+02 -8.186746564064491167e+02 4.131106610451209917e+02
4.300000000000000000e+04 -1.310599975585937500e+02 -1.034559999999999945e+03 -6.263523800000000392e+02 3.582349199999999882e+02 5.693799999999999955e+02 -8.568890421995307634e+02 5.947690470823432634e+02
4.400000000000000000e+04 -7.306599884033202841e+01 -1.031320000000000164e+03 -4.329174600000000055e+02 3.582349199999999882e+02 7.716400000000001000e+02 -6.862918643112358268e+02 5.401598666305718552e+02
4.500000000000000000e+04 2.904002380371093928e+00 -1.030140000000000100e+03 -2.417174600000000169e+02 5.629523799999999483e+02 7.782599999999999909e+02 -5.941946838942596969e+02 6.000026886550019753e+02
4.600000000000000000e+04 2.742002868652343661e+00 -1.030339999999999918e+03 -2.414349200000000053e+02 5.629523799999999483e+02 7.782599999999999909e+02 -5.951959214304959005e+02 6.006799271678005425e+02
4.700000000000000000e+04 -9.972399749755859943e+01 -1.033099999999999909e+03 -4.338222200000000157e+02 3.579174600000000055e+02 5.696600000000000819e+02 -7.250046644395837347e+02 5.255566694444665927e+02
4.800000000000000000e+04 -1.838339981079101619e+02 -1.034440000000000055e+03 -4.338222200000000157e+02 1.557174600000000169e+02 3.618600000000000136e+02 -7.342402710132079164e+02 3.665722747973876494e+02
4.900000000000000000e+04 -1.440439987182617188e+02 -1.036059999999999945e+03 -4.338222200000000157e+02 3.592349199999999882e+02 3.674199999999999591e+02 -7.912679045883546678e+02 5.031799071518312303e+02
5.000000000000000000e+04 -2.149199996948242131e+02 -1.036240000000000009e+03 -4.338222200000000157e+02 1.545174599999999998e+02 1.588199999999999932e+02 -7.013765841763419076e+02 2.715365847866934246e+02
5.100000000000000000e+04 -2.025879989624023381e+02 -1.035879999999999882e+03 -4.333396800000000439e+02 1.545174599999999998e+02 1.788800000000017292e+02 -6.652030272544595846e+02 2.600270293296548516e+02
5.200000000000000000e+04 -8.563199920654297159e+01 -1.033299999999999955e+03 -2.409523800000000051e+02 3.606349200000000224e+02 3.874800000000017235e+02 -7.589787482005724542e+02 5.877147497874864257e+02
5.300000000000000000e+04 -5.101999816894531392e+01 -1.031120000000000118e+03 -2.409523800000000051e+02 3.606349200000000224e+02 5.912800000000017917e+02 -6.566295864655155583e+02 5.545895901276248878e+02
5.400000000000000000e+04 -4.038399810791015909e+01 -1.030960000000000036e+03 -2.409523800000000051e+02 3.615523799999999710e+02 5.916800000000017690e+02 -6.722510021605407928e+02 5.914830059447203894e+02
5.500000000000000000e+04 -3.746199798583984375e+01 -1.029200000000000045e+03 -2.409523800000000051e+02 3.615523799999999710e+02 7.941400000000018053e+02 -6.623153948814297109e+02 5.873913989097500234e+02
5.600000000000000000e+04 -1.523800201416015554e+01 -1.028779999999999973e+03 -4.900000000000000000e+01 3.615523799999999710e+02 9.781000000000000227e+02 -5.731407259692117577e+02 5.426647219408913543e+02
5.700000000000000000e+04 -1.036539993286132812e+02 -1.030359999999999900e+03 -4.900000000000000000e+01 1.554349200000000053e+02 9.719200000000000728e+02 -4.928537279897794292e+02 2.855457293325528667e+02
5.800000000000000000e+04 -6.175399932861328267e+01 -1.030539999999999964e+03 -4.900000000000000000e+01 3.587047599999999647e+02 9.759200000000000728e+02 -5.108744355530000121e+02 3.873664368957734041e+02
5.900000000000000000e+04 -1.406159988403320256e+02 -1.031079999999999927e+03 -4.900000000000000000e+01 1.542698399999999879e+02 7.677000000000000455e+02 -4.929607322691319951e+02 2.117287345884679155e+02
6.000000000000000000e+04 -1.265559982299804744e+02 -1.032839999999999918e+03 -4.900000000000000000e+01 1.542698399999999879e+02 7.682400000000000091e+02 -4.677846349357971576e+02 2.146726384758362371e+02
6.100000000000000000e+04 -1.532899978637695426e+02 -1.033240000000000236e+03 -4.900000000000000000e+01 1.542698399999999879e+02 5.642200000000000273e+02 -5.563605565061400284e+02 2.497805607786008864e+02
6.200000000000000000e+04 -9.003399810791015057e+01 -1.032920000000000073e+03 -4.900000000000000000e+01 3.569873000000000047e+02 5.690399999999999636e+02 -6.153898364532187770e+02 4.353218402373984190e+02
6.300000000000000000e+04 -1.325019989013671875e+02 -1.032180000000000064e+03 -4.900000000000000000e+01 1.537174600000000169e+02 3.612400000000000091e+02 -5.845368823844756889e+02 3.195328845817413139e+02
6.400000000000000000e+04 -1.344220001220703011e+02 -1.032839999999999918e+03 -4.900000000000000000e+01 1.537174600000000169e+02 3.612400000000000091e+02 -5.908332748624659416e+02 3.219892746183253394e+02
6.500000000000000000e+04 -6.387400207519531392e+01 -1.031659999999999854e+03 -4.900000000000000000e+01 3.607523800000000165e+02 3.664399999999999977e+02 -6.919633026152181401e+02 5.642152984648274696e+02
6.600000000000000000e+04 -5.981200256347656108e+01 -1.030700000000000273e+03 -4.900000000000000000e+01 3.607523800000000165e+02 3.664399999999999977e+02 -6.743438304605589337e+02 5.547198253336058542e+02
6.700000000000000000e+04 -1.233840026855468750e+02 -1.030400000000000091e+03 -4.900000000000000000e+01 1.580349199999999996e+02 1.591999999999999886e+02 -6.700607151322467416e+02 4.232927097611529916e+02
6.800000000000000000e+04 -1.387960021972656364e+02 -1.031200000000000045e+03 -4.900000000000000000e+01 1.580349199999999996e+02 3.608199999999999932e+02 -6.933150617428195801e+02 4.157230573482883642e+02
6.900000000000000000e+04 -1.389080017089843864e+02 -1.028959999999999809e+03 -4.900000000000000000e+01 1.580349199999999996e+02 3.608199999999999932e+02 -6.936355727190145899e+02 4.158195693010457603e+02
7.000000000000000000e+04 -2.262500000000000000e+02 -1.030560000000000173e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.526200000000000045e+02 -3.360531672443790967e+02 -1.164468327556208891e+02
7.100000000000000000e+04 -2.343179992675781307e+02 -1.031519999999999982e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.526200000000000045e+02 -3.843540953428537250e+02 -8.428190319230250793e+01
7.200000000000000000e+04 -1.756379989624023494e+02 -1.031739999999999782e+03 -4.900000000000000000e+01 1.558000000000000114e+02 3.612199999999999704e+02 -6.251711821474580120e+02 2.738951842226533699e+02
7.300000000000000000e+04 -2.038280014038085994e+02 -1.032879999999999882e+03 -2.401999999999999886e+02 1.558000000000000114e+02 1.595999999999999943e+02 -6.972150300231420488e+02 2.895590272155247931e+02
7.400000000000000000e+04 -2.078180007934570312e+02 -1.034739999999999782e+03 -2.401999999999999886e+02 1.558000000000000114e+02 1.595999999999999943e+02 -7.054093804091204447e+02 2.897733788222063822e+02
7.500000000000000000e+04 -1.937720016479492244e+02 -1.034740000000000236e+03 -2.401999999999999886e+02 1.558000000000000114e+02 3.606800000000000068e+02 -6.971827075695504163e+02 3.096387042736520243e+02
7.600000000000000000e+04 -1.593940017700195426e+02 -1.035120000000000118e+03 -2.401999999999999886e+02 1.558000000000000114e+02 5.642999999999999545e+02 -6.245268355692019213e+02 3.057388320291628929e+02
7.700000000000000000e+04 -2.154720031738281136e+02 -1.035599999999999909e+03 -2.401999999999999886e+02 -4.900000000000000000e+01 5.607999999999999545e+02 -4.518733814439627849e+02 2.092937509630652926e+01
7.800000000000000000e+04 -2.055039978027343750e+02 -1.035820000000000164e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.607999999999999545e+02 -3.973744381273839394e+02 -1.363355747808481055e+01
7.900000000000000000e+04 -1.024559997558593807e+02 -1.033959999999999809e+03 -4.900000000000000000e+01 1.566349200000000224e+02 7.696000000000000227e+02 -6.431925019392060676e+02 4.382805024274873631e+02
8.000000000000000000e+04 -1.405860015869140511e+02 -1.034200000000000045e+03 -4.900000000000000000e+01 1.566349200000000224e+02 5.685199999999999818e+02 -7.507631445982394780e+02 4.695911414244113189e+02
8.100000000000000000e+04 -7.862799987792968182e+01 -1.032839999999999918e+03 -4.900000000000000000e+01 3.617873000000000161e+02 5.732999999999999545e+02 -7.853106979999610076e+02 6.280546982441015871e+02
8.200000000000000000e+04 -1.013439971923828153e+02 -1.032759999999999764e+03 -4.900000000000000000e+01 3.617873000000000161e+02 3.681999999999999886e+02 -8.461862842974149999e+02 6.434982899126492839e+02
8.300000000000000000e+04 -9.727799987792968750e+01 -1.032979999999999791e+03 -1.617615999999998166e+02 3.617873000000000161e+02 3.681999999999999886e+02 -8.331052362301697940e+02 6.385492364743104190e+02
8.400000000000000000e+04 -2.101759979248046761e+02 -1.035179999999999836e+03 -1.617615999999998166e+02 1.561523799999999937e+02 1.594000000000000057e+02 -7.687330955909947079e+02 3.483810997413852988e+02
8.500000000000000000e+04 -1.077819976806640625e+02 -1.034140000000000100e+03 -1.617615999999998166e+02 3.608698400000000106e+02 3.672199999999999704e+02 -7.878692781427314458e+02 5.723052827814033208e+02
8.600000000000000000e+04 -1.899759979248046875e+02 -1.035900000000000091e+03 -1.617615999999998166e+02 1.557174600000000169e+02 1.588199999999999932e+02 -7.473560502176879936e+02 3.674040543680786186e+02
8.700000000000000000e+04 -1.837480010986328125e+02 -1.035500000000000000e+03 -1.617615999999998166e+02 1.557174600000000169e+02 1.588199999999999932e+02 -7.330436695431338876e+02 3.655476673458682626e+02
8.800000000000000000e+04 -1.619040008544921818e+02 -1.032099999999999909e+03 -4.900000000000000000e+01 1.557174600000000169e+02 1.588199999999999932e+02 -6.951847188952363013e+02 3.713767171862518808e+02
8.900000000000000000e+04 -7.119600219726562784e+01 -1.031779999999999973e+03 -4.900000000000000000e+01 3.600349199999999996e+02 3.666200000000000045e+02 -6.346387394660290511e+02 4.922467350714977670e+02
9.000000000000000000e+04 -1.890500000000000114e+02 -1.032599999999999909e+03 -2.429174600000000339e+02 1.553174600000000112e+02 1.588000000000000114e+02 -7.251583116302258532e+02 3.470583116302258873e+02
9.100000000000000000e+04 -1.606520004272460938e+02 -1.030400000000000091e+03 -2.429174600000000339e+02 1.553174600000000112e+02 3.634800000000000182e+02 -6.939478232267542808e+02 3.726438223722620933e+02
9.200000000000000000e+04 -1.587919998168945312e+02 -1.029599999999999909e+03 -2.429174600000000339e+02 1.553174600000000112e+02 3.634800000000000182e+02 -6.893584707452879456e+02 3.717744711114988831e+02
9.300000000000000000e+04 -7.162600250244140909e+01 -1.030419999999999845e+03 -2.429174600000000339e+02 3.619174600000000055e+02 5.720800000000000409e+02 -8.129126428544398095e+02 6.696606378495569061e+02
9.400000000000000000e+04 -3.120040893554687500e-01 -1.027759999999999764e+03 -2.429174600000000339e+02 3.658000000000000114e+02 5.728799999999999955e+02 -9.963161986282314047e+02 9.956921904495204672e+02
9.500000000000000000e+04 3.555399627685547159e+01 -1.027139999999999873e+03 -4.900000000000000000e+01 3.658000000000000114e+02 5.728799999999999955e+02 -8.439135265666568557e+02 9.150215191203678842e+02
9.600000000000000000e+04 -1.672800292968749858e+01 -1.028939999999999827e+03 -2.424698400000000333e+02 3.658000000000000114e+02 3.681999999999999886e+02 -1.000000000000000000e+03 9.875620350416405699e+02
9.700000000000000000e+04 -3.502000427246093750e+01 -1.031120000000000118e+03 -2.424698400000000333e+02 3.658000000000000114e+02 3.681999999999999886e+02 -1.000000000000000000e+03 1.000000000000000000e+03
9.800000000000000000e+04 -1.220040008544921903e+02 -1.031879999999999882e+03 -2.424698400000000333e+02 1.591999999999999886e+02 1.796000000000016996e+02 -1.000000000000000000e+03 8.182349625889969502e+02
9.900000000000000000e+04 -2.716079986572265739e+02 -1.035059999999999945e+03 -3.553488999999998441e+02 -4.900000000000000000e+01 -8.979999999996588045e+00 -4.944840217215352709e+02 -4.873197559291787684e+01
1.000000000000000000e+05 -2.916799987792968523e+02 -1.034859999999999900e+03 -4.681104999999996608e+02 -4.900000000000000000e+01 -8.979999999996588045e+00 -5.143906089019435512e+02 -6.896938865665021012e+01
}\DRQNnoshieldInterceptTen


\pgfplotstableread{
0.000000000000000000e+00 6.096300048828125000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.825873000000000275e+02 9.910000000000000000e+02 4.034075098420885297e+02 8.158524999235364703e+02
1.000000000000000000e+03 4.030599975585937500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.710000000000000000e+02 9.860000000000000000e+02 1.968375025178697797e+02 6.092824925993177203e+02
2.000000000000000000e+03 9.928400268554687500e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.951000000000000227e+02 7.866175318147447797e+02 1.199062521896192720e+03
3.000000000000000000e+03 5.061400146484375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.890000000000000000e+02 2.999175196077135297e+02 7.123625096891614703e+02
4.000000000000000000e+03 4.968399963378906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760000000000000000e+02 9.871000000000000227e+02 2.906175012971666547e+02 7.030624913786145953e+02
5.000000000000000000e+03 6.017020080566405795e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.797174600000000737e+02 9.896399999999999864e+02 -1.696547706553133139e+01 1.000000000000000000e+03
6.000000000000000000e+03 5.806200073242187045e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.776000000000000227e+02 9.882599999999999909e+02 -4.845963762943188158e+01 1.000000000000000000e+03
7.000000000000000000e+03 6.985560058593749773e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.820000000000000000e+02 9.900599999999998317e+02 -2.222737615166249725e+01 1.000000000000000000e+03
8.000000000000000000e+03 5.786820007324218977e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.772349200000001019e+02 9.890399999999999636e+02 -5.523801253395470212e+01 1.000000000000000000e+03
9.000000000000000000e+03 6.030259948730468977e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.780349200000000565e+02 9.892400000000000091e+02 -2.259526014497021151e+01 1.000000000000000000e+03
1.000000000000000000e+04 6.005399963378906705e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.776349200000000792e+02 9.890399999999999636e+02 -2.904403283275826197e+01 1.000000000000000000e+03
1.100000000000000000e+04 6.982459960937500227e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.820349200000000565e+02 9.912200000000000273e+02 -5.716776484523563795e+01 1.000000000000000000e+03
1.200000000000000000e+04 6.982359985351562273e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.822349200000001019e+02 9.912200000000000273e+02 -5.714268652082989774e+01 1.000000000000000000e+03
1.300000000000000000e+04 7.021659973144530795e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.817999999999999545e+02 9.904799999999999045e+02 -3.917996371723324955e+01 1.000000000000000000e+03
1.400000000000000000e+04 6.534859985351562273e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.806000000000000227e+02 9.896799999999999500e+02 -1.831826660801392563e+02 1.000000000000000000e+03
1.500000000000000000e+04 7.550759948730468523e+02 5.743999999999999773e+02 5.756000000000000227e+02 9.846000000000000227e+02 9.914600000000000364e+02 -1.180664359840909583e+02 1.000000000000000000e+03
1.600000000000000000e+04 6.657639953613281705e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.809174600000000055e+02 9.902800000000000864e+02 -1.512108943813103679e+02 1.000000000000000000e+03
1.700000000000000000e+04 5.783259948730468523e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.767174600000000737e+02 9.892999999999999545e+02 -7.599724124759859478e+01 1.000000000000000000e+03
1.800000000000000000e+04 6.937659973144531023e+02 3.658000000000000114e+02 3.670000000000000000e+02 9.813174599999999828e+02 9.906399999999999864e+02 -5.763551249695058232e+01 1.000000000000000000e+03
1.900000000000000000e+04 7.343439941406250000e+02 3.658000000000000114e+02 3.670000000000000000e+02 9.825174600000000282e+02 9.914600000000000364e+02 1.035012558414881596e+02 1.000000000000000000e+03
2.000000000000000000e+04 7.344319946289062955e+02 3.660000000000000000e+02 3.670000000000000000e+02 9.825174600000000282e+02 9.914599999999998090e+02 1.032651871606715304e+02 1.000000000000000000e+03
2.100000000000000000e+04 8.237379882812499545e+02 5.737999999999999545e+02 5.752000000000000455e+02 9.861174600000000510e+02 9.926399999999999864e+02 2.049559345169323024e+02 1.000000000000000000e+03
2.200000000000000000e+04 8.322119873046874545e+02 5.737999999999999545e+02 5.752000000000000455e+02 9.875174600000000282e+02 9.922599999999999909e+02 2.452184015751975039e+02 1.000000000000000000e+03
2.300000000000000000e+04 7.310279846191406250e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.839174600000000055e+02 9.910800000000001546e+02 7.897529175781221511e+01 1.000000000000000000e+03
2.400000000000000000e+04 6.964839904785155795e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.830349200000000565e+02 9.902599999999998772e+02 -5.015440046431194787e+01 1.000000000000000000e+03
2.500000000000000000e+04 6.133099914550781477e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.792349200000001019e+02 9.894800000000001319e+02 1.090677231127210689e+01 1.000000000000000000e+03
2.600000000000000000e+04 5.082159973144531477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760349200000000565e+02 9.887000000000000455e+02 3.013977927325295241e+02 7.150342018963767714e+02
2.700000000000000000e+04 4.710000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.732349200000001019e+02 9.878599999999999000e+02 2.905097420351715982e+02 6.514902579648284018e+02
2.800000000000000000e+04 4.751440002441406136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727523800000001302e+02 9.882400000000000091e+02 2.902264937914866891e+02 6.600615066967945950e+02
2.900000000000000000e+04 5.058059997558593750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.734349200000000337e+02 9.894399999999999409e+02 3.196836255857319884e+02 6.919283739259867616e+02
3.000000000000000000e+04 5.888779968261718523e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.770349200000000565e+02 9.902200000000000273e+02 -3.516318581663529130e+01 1.000000000000000000e+03
3.100000000000000000e+04 6.938879943847656477e+02 3.663600000000000136e+02 3.673999999999999773e+02 9.803174599999999828e+02 9.910000000000000000e+02 -5.210408404471161248e+01 1.000000000000000000e+03
3.200000000000000000e+04 7.107279907226562727e+02 3.663600000000000136e+02 3.673999999999999773e+02 9.823174599999999828e+02 9.918200000000000500e+02 1.703949048148149359e+01 1.000000000000000000e+03
3.300000000000000000e+04 6.850619934082030795e+02 3.469800000000000750e+02 3.673999999999999773e+02 9.833999999999999773e+02 9.918200000000000500e+02 -8.947458749344127682e+01 1.000000000000000000e+03
3.400000000000000000e+04 7.699799987792969205e+02 5.547800000000000864e+02 5.756000000000000227e+02 9.866000000000000227e+02 9.924200000000000728e+02 -5.493306610350850860e+01 1.000000000000000000e+03
3.500000000000000000e+04 7.700980041503905795e+02 5.548000000000000682e+02 5.756000000000000227e+02 9.867999999999999545e+02 9.924200000000000728e+02 -5.510153160611946532e+01 1.000000000000000000e+03
3.600000000000000000e+04 7.701520080566406250e+02 5.550200000000000955e+02 5.756000000000000227e+02 9.867174600000000737e+02 9.924200000000000728e+02 -5.517845591256582338e+01 1.000000000000000000e+03
3.700000000000000000e+04 8.692000061035156477e+02 7.624000000000000909e+02 7.833999999999999773e+02 9.901174600000000510e+02 9.936000000000000227e+02 1.305830514735577026e+02 1.000000000000000000e+03
3.800000000000000000e+04 8.804580017089843977e+02 7.817799999999999727e+02 7.833999999999999773e+02 9.889174600000000055e+02 9.928200000000000500e+02 2.093888235955287200e+02 1.000000000000000000e+03
3.900000000000000000e+04 7.891239929199218750e+02 5.739800000000000182e+02 5.752000000000000455e+02 9.850349200000000565e+02 9.916399999999999864e+02 3.653213295982345699e+01 1.000000000000000000e+03
4.000000000000000000e+04 7.058579895019531705e+02 3.661800000000000068e+02 3.670000000000000000e+02 9.816349200000000792e+02 9.902400000000000091e+02 -8.707342145080815499e+00 1.000000000000000000e+03
4.100000000000000000e+04 7.058279846191405795e+02 3.659800000000000182e+02 3.670000000000000000e+02 9.817174600000000737e+02 9.902400000000000091e+02 -8.629009127481594987e+00 1.000000000000000000e+03
4.200000000000000000e+04 7.057559875488281023e+02 3.658000000000000114e+02 3.670000000000000000e+02 9.815174600000000282e+02 9.902400000000000091e+02 -8.442245847298750050e+00 1.000000000000000000e+03
4.300000000000000000e+04 7.548259887695312500e+02 3.658000000000000114e+02 5.678825399999999490e+02 9.832349200000001019e+02 9.908200000000000500e+02 1.582369789101751394e+02 1.000000000000000000e+03
4.400000000000000000e+04 7.508659912109375227e+02 3.658000000000000114e+02 5.678825399999999490e+02 9.833174599999999828e+02 9.912200000000000273e+02 1.408734742978389249e+02 1.000000000000000000e+03
4.500000000000000000e+04 7.325619934082030795e+02 3.658000000000000114e+02 5.678825399999999490e+02 9.825523800000000847e+02 9.908799999999998818e+02 6.804381144926082925e+01 1.000000000000000000e+03
4.600000000000000000e+04 6.207899963378906705e+02 1.581999999999999886e+02 3.596825399999999604e+02 9.774698400000000902e+02 9.898799999999998818e+02 1.372786273249187161e+01 1.000000000000000000e+03
4.700000000000000000e+04 4.974799987792968636e+02 -4.900000000000000000e+01 1.518825400000000059e+02 9.734698400000000902e+02 9.886799999999999500e+02 1.900794708768827945e+02 8.048805266817109896e+02
4.800000000000000000e+04 4.322799987792968750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.709873000000000047e+02 9.877200000000000273e+02 2.447443709168323949e+02 6.198156266417613551e+02
4.900000000000000000e+04 5.275539978027343295e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.747872999999999593e+02 9.885000000000000000e+02 -1.835180570192067080e+02 1.000000000000000000e+03
5.000000000000000000e+04 5.278760009765625227e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.754698400000000902e+02 9.890600000000000591e+02 -1.830253482404652914e+02 1.000000000000000000e+03
5.100000000000000000e+04 5.385900024414062273e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.771523800000001074e+02 9.892599999999998772e+02 -1.623551664031851942e+02 1.000000000000000000e+03
5.200000000000000000e+04 5.526640014648437500e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.772698399999999310e+02 9.894600000000000364e+02 -1.232354543401791034e+02 1.000000000000000000e+03
5.300000000000000000e+04 5.814640014648437045e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.798698400000000674e+02 9.906200000000001182e+02 -3.732401086351092090e+01 1.000000000000000000e+03
5.400000000000000000e+04 4.825520019531250000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765873000000001412e+02 9.898399999999999181e+02 4.240952409062256265e+02 5.410087630000243735e+02
5.500000000000000000e+04 4.745899963378906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.767873000000001866e+02 9.898200000000000500e+02 4.030813809515398134e+02 5.460986117242414366e+02
5.600000000000000000e+04 4.744899963378906023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.769873000000000047e+02 9.894399999999999409e+02 4.031368600431754885e+02 5.458431326326057160e+02
5.700000000000000000e+04 4.887779968261718864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.775872999999999138e+02 9.892400000000000091e+02 4.196659236897273786e+02 5.578900699626163942e+02
5.800000000000000000e+04 4.984200012207031136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.763523800000000392e+02 9.890399999999999636e+02 4.012017621656438564e+02 5.956382402757623140e+02
5.900000000000000000e+04 5.974220031738281023e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.796349200000000792e+02 9.898200000000000500e+02 -3.678259157758589026e+00 1.000000000000000000e+03
6.000000000000000000e+04 6.134380004882812045e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.793174599999999828e+02 9.904200000000000728e+02 4.147462797932223566e+01 1.000000000000000000e+03
6.100000000000000000e+04 6.356579956054687273e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.798349200000000110e+02 9.907999999999999545e+02 9.325759064343799309e+01 1.000000000000000000e+03
6.200000000000000000e+04 7.308899902343749773e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.833174599999999828e+02 9.922000000000000455e+02 8.606832599696372199e+01 1.000000000000000000e+03
6.300000000000000000e+04 7.133099853515625455e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.835174600000000282e+02 9.922000000000000455e+02 1.627485431840204910e+01 1.000000000000000000e+03
6.400000000000000000e+04 7.131539794921875455e+02 3.660000000000000000e+02 3.673999999999999773e+02 9.835174600000000282e+02 9.922000000000000455e+02 1.668159098314936273e+01 1.000000000000000000e+03
6.500000000000000000e+04 7.236139892578124773e+02 3.660000000000000000e+02 3.673999999999999773e+02 9.837174600000000737e+02 9.917999999999999545e+02 4.985842627014062600e+01 1.000000000000000000e+03
6.600000000000000000e+04 7.253979980468750455e+02 3.660000000000000000e+02 3.673999999999999773e+02 9.827999999999999545e+02 9.916200000000001182e+02 5.456364576883549944e+01 1.000000000000000000e+03
6.700000000000000000e+04 6.176740051269531477e+02 1.584000000000000057e+02 1.591999999999999886e+02 9.783174599999999828e+02 9.902200000000000273e+02 2.584025828084133991e+01 1.000000000000000000e+03
6.800000000000000000e+04 6.501020080566406705e+02 1.584000000000000057e+02 1.591999999999999886e+02 9.801174600000000510e+02 9.908200000000000500e+02 1.077127929586844175e+02 1.000000000000000000e+03
6.900000000000000000e+04 5.386180114746093750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757523800000001302e+02 9.890600000000000591e+02 3.034006863063684136e+02 7.738353366428502795e+02
7.000000000000000000e+04 5.032200073242187273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.739523800000000620e+02 9.881200000000001182e+02 2.301410949715171910e+02 7.762989196769202636e+02
7.100000000000000000e+04 4.706800048828125114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730698400000001129e+02 9.878999999999999773e+02 2.424044662534428198e+02 6.989555435121822029e+02
7.200000000000000000e+04 4.848399963378906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735523800000000847e+02 9.875000000000000000e+02 2.503353899459792729e+02 7.193446027298019771e+02
7.300000000000000000e+04 5.586899963378906477e+02 1.573799999999999955e+02 1.581999999999999886e+02 9.749523799999999483e+02 9.878999999999999773e+02 -9.667967322104607319e+01 1.000000000000000000e+03
7.400000000000000000e+04 5.747200012207031250e+02 1.573799999999999955e+02 1.581999999999999886e+02 9.753174599999999828e+02 9.880800000000001546e+02 -6.008559457800743075e+01 1.000000000000000000e+03
7.500000000000000000e+04 5.771760009765624773e+02 1.573799999999999955e+02 1.581999999999999886e+02 9.754349200000000337e+02 9.888399999999999181e+02 -5.176709252891566848e+01 1.000000000000000000e+03
7.600000000000000000e+04 6.869640014648437045e+02 3.653799999999999955e+02 3.663999999999999773e+02 9.799174600000000055e+02 9.900399999999999636e+02 -6.550721270252643080e+01 1.000000000000000000e+03
7.700000000000000000e+04 7.806180053710937727e+02 5.733600000000000136e+02 5.746000000000000227e+02 9.841174600000000510e+02 9.918399999999999181e+02 8.464762575343911521e-01 1.000000000000000000e+03
7.800000000000000000e+04 6.577460021972656250e+02 3.669800000000000182e+02 3.673999999999999773e+02 9.793174599999999828e+02 9.904799999999999045e+02 -1.744806594708563807e+02 1.000000000000000000e+03
7.900000000000000000e+04 6.661759948730468750e+02 3.669800000000000182e+02 3.673999999999999773e+02 9.795174600000000282e+02 9.912599999999999909e+02 -1.544783145697438158e+02 1.000000000000000000e+03
8.000000000000000000e+04 7.816379943847656477e+02 5.743600000000000136e+02 5.756000000000000227e+02 9.843999999999999773e+02 9.924399999999999409e+02 -1.230425211886858960e+01 1.000000000000000000e+03
8.100000000000000000e+04 6.702019897460937727e+02 3.663600000000000136e+02 3.673999999999999773e+02 9.803174599999999828e+02 9.910600000000000591e+02 -1.382856251723766263e+02 1.000000000000000000e+03
8.200000000000000000e+04 5.643339904785156023e+02 1.583799999999999955e+02 1.591999999999999886e+02 9.760349200000000565e+02 9.888799999999998818e+02 -1.008767060435740177e+02 1.000000000000000000e+03
8.300000000000000000e+04 5.785679931640625000e+02 1.583799999999999955e+02 1.591999999999999886e+02 9.775523800000000847e+02 9.892799999999999727e+02 -5.465734080524157434e+01 1.000000000000000000e+03
8.400000000000000000e+04 6.656900024414062500e+02 3.661800000000000068e+02 3.673999999999999773e+02 9.813523800000000392e+02 9.900799999999999272e+02 -1.345405186195849865e+02 1.000000000000000000e+03
8.500000000000000000e+04 5.605200012207030795e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.784698399999999765e+02 9.888799999999998818e+02 -8.847184106911868184e+01 1.000000000000000000e+03
8.600000000000000000e+04 5.829920043945312500e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.794698400000000902e+02 9.891000000000000227e+02 -4.061438418525619909e+01 1.000000000000000000e+03
8.700000000000000000e+04 5.771400085449218977e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.789047600000001239e+02 9.900799999999999272e+02 -5.745837922189355140e+01 1.000000000000000000e+03
8.800000000000000000e+04 5.809320068359375000e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.777047599999999647e+02 9.898600000000000136e+02 -4.692890709623725343e+01 1.000000000000000000e+03
8.900000000000000000e+04 4.692320007324218523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736222199999999702e+02 9.886599999999998545e+02 3.439413145131711644e+02 5.945226869516725401e+02
9.000000000000000000e+04 5.677500000000000000e+02 1.565200000000000102e+02 1.585999999999999943e+02 9.765047600000001466e+02 9.898600000000000136e+02 -3.166979111921727963e+01 1.000000000000000000e+03
9.100000000000000000e+04 6.563619995117187500e+02 3.635199999999999818e+02 3.666825399999999604e+02 9.795872999999999138e+02 9.910200000000000955e+02 -1.250401347503751595e+02 1.000000000000000000e+03
9.200000000000000000e+04 6.706379943847656477e+02 3.635199999999999818e+02 3.666825399999999604e+02 9.805523800000000847e+02 9.912200000000000273e+02 -7.824271841063523425e+01 1.000000000000000000e+03
9.300000000000000000e+04 6.749239929199218295e+02 3.635199999999999818e+02 3.666825399999999604e+02 9.819523800000000620e+02 9.914200000000000728e+02 -6.367888846515529622e+01 1.000000000000000000e+03
9.400000000000000000e+04 6.998119995117187955e+02 3.635199999999999818e+02 3.666825399999999604e+02 9.824349200000000337e+02 9.918200000000000500e+02 2.162082138707296508e+01 1.000000000000000000e+03
9.500000000000000000e+04 7.064260009765624773e+02 3.651999999999999886e+02 3.672825399999999831e+02 9.824349200000000337e+02 9.918200000000000500e+02 4.769834152156931850e+00 1.000000000000000000e+03
9.600000000000000000e+04 5.891260009765625227e+02 1.581999999999999886e+02 1.591999999999999886e+02 9.775872999999999138e+02 9.898600000000000136e+02 -3.259080159118354914e+01 1.000000000000000000e+03
9.700000000000000000e+04 5.808160034179687727e+02 1.581999999999999886e+02 1.591999999999999886e+02 9.766698400000001357e+02 9.886600000000000819e+02 -5.284288299461570659e+01 1.000000000000000000e+03
9.800000000000000000e+04 5.700340087890624545e+02 1.581999999999999886e+02 1.591999999999999886e+02 9.746698399999999083e+02 9.874399999999999409e+02 -8.130320801788809604e+01 1.000000000000000000e+03
9.900000000000000000e+04 5.575140014648437727e+02 1.581999999999999886e+02 1.591999999999999886e+02 9.739873000000000047e+02 9.866600000000000819e+02 -1.001148675297947648e+02 1.000000000000000000e+03
1.000000000000000000e+05 4.240480041503906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.693872999999999820e+02 9.846599999999998545e+02 2.483809091940087228e+02 5.997150991067725272e+02
}\DRQNshieldInterceptZero

\pgfplotstableread{
0.000000000000000000e+00 9.845200195312500000e+02 9.760000000000000000e+02 9.830000000000000000e+02 9.880000000000000000e+02 9.901000000000000227e+02 7.189315632597877084e+02 1.250108475802712292e+03
1.000000000000000000e+03 3.949599914550781250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.680000000000000000e+02 9.880000000000000000e+02 1.293715351836158334e+02 6.605484477265404166e+02
2.000000000000000000e+03 6.181199951171875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.781746000000000549e+02 9.901000000000000227e+02 3.525315388457252084e+02 8.837084513886497916e+02
3.000000000000000000e+03 9.924099731445312500e+02 9.890000000000000000e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 7.268215168730689584e+02 1.257998429415993542e+03
4.000000000000000000e+03 4.019899902343750000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.670000000000000000e+02 9.860000000000000000e+02 1.364015339629127084e+02 6.675784465058372916e+02
5.000000000000000000e+03 6.783999938964843750e+02 3.636000000000000227e+02 3.656000000000000227e+02 9.790349200000000565e+02 9.898399999999999181e+02 -1.183653749179024999e+02 1.000000000000000000e+03
6.000000000000000000e+03 6.088619934082031477e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.772349200000001019e+02 9.898200000000000500e+02 -4.363223531224082308e+01 1.000000000000000000e+03
7.000000000000000000e+03 6.387299926757812045e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.779523800000000620e+02 9.898399999999999181e+02 5.318291760464137496e+01 1.000000000000000000e+03
8.000000000000000000e+03 6.080199951171874773e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.762349200000001019e+02 9.894399999999999409e+02 -1.504493959736680608e+01 1.000000000000000000e+03
9.000000000000000000e+03 5.045559997558593750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.717523800000001302e+02 9.882400000000000091e+02 2.643201974545056601e+02 7.447918020572130899e+02
1.000000000000000000e+04 5.412019958496093750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730698400000001129e+02 9.886399999999999864e+02 3.452344443015966817e+02 7.371695473976220683e+02
1.100000000000000000e+04 6.123299865722656250e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.758698400000000674e+02 9.896399999999999864e+02 2.669607216048109422e+01 1.000000000000000000e+03
1.200000000000000000e+04 7.019339904785156250e+02 3.663999999999999773e+02 3.673999999999999773e+02 9.803523799999999255e+02 9.910200000000000955e+02 -2.075749785649554724e+01 1.000000000000000000e+03
1.300000000000000000e+04 6.817599914550780795e+02 3.663999999999999773e+02 3.673999999999999773e+02 9.801523800000001074e+02 9.906399999999999864e+02 -1.076252691038973808e+02 1.000000000000000000e+03
1.400000000000000000e+04 7.165319946289062045e+02 3.663999999999999773e+02 4.500225400000002196e+02 9.816349200000000792e+02 9.912400000000000091e+02 -1.647719623230625530e+01 1.000000000000000000e+03
1.500000000000000000e+04 7.067440063476562955e+02 3.663999999999999773e+02 4.500225400000002196e+02 9.820349200000000565e+02 9.914600000000000364e+02 -4.417975378855021518e+01 1.000000000000000000e+03
1.600000000000000000e+04 6.052120117187499773e+02 1.585999999999999943e+02 2.418225400000002026e+02 9.778349200000000110e+02 9.904599999999998090e+02 -3.729515534459017090e+01 1.000000000000000000e+03
1.700000000000000000e+04 5.261660156250000000e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.744698400000000902e+02 9.895000000000000000e+02 2.312675691739125909e+02 8.210644620760874659e+02
1.800000000000000000e+04 5.566860107421874773e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.758698400000000674e+02 9.900600000000000591e+02 3.799214553835933543e+02 7.334505661007815434e+02
1.900000000000000000e+04 6.254360107421874773e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.788698400000000674e+02 9.906600000000000819e+02 6.367212809764998838e+01 1.000000000000000000e+03
2.000000000000000000e+04 6.027800048828124773e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.772698399999999310e+02 9.908399999999999181e+02 -5.837935521746089762e+00 1.000000000000000000e+03
2.100000000000000000e+04 5.927000061035156477e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.781872999999999365e+02 9.908399999999999181e+02 -3.617049124322841180e+01 1.000000000000000000e+03
2.200000000000000000e+04 5.664239990234375455e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.776698400000001357e+02 9.907999999999999545e+02 -8.030406613939760518e+01 1.000000000000000000e+03
2.300000000000000000e+04 5.746099975585937045e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.783523800000000392e+02 9.910200000000000955e+02 -6.826160655589774251e+01 1.000000000000000000e+03
2.400000000000000000e+04 4.893019897460937386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.744698399999999765e+02 9.894399999999999409e+02 3.068831030614554152e+02 6.717208764307320052e+02
2.500000000000000000e+04 5.988359863281250455e+02 1.577400000000000091e+02 1.590000000000000000e+02 9.795523800000000847e+02 9.904399999999999409e+02 2.050050725781807159e+01 1.000000000000000000e+03
2.600000000000000000e+04 7.101959899902343523e+02 3.645199999999999818e+02 3.671999999999999886e+02 9.830349200000000565e+02 9.914399999999999409e+02 3.839160124230409110e+01 1.000000000000000000e+03
2.700000000000000000e+04 7.122439941406249773e+02 3.645199999999999818e+02 3.671999999999999886e+02 9.832349200000001019e+02 9.908600000000000136e+02 4.706779028020605438e+01 1.000000000000000000e+03
2.800000000000000000e+04 7.989179931640625227e+02 5.707200000000000273e+02 5.752000000000000455e+02 9.862349200000001019e+02 9.918399999999999181e+02 1.125778314579168864e+02 1.000000000000000000e+03
2.900000000000000000e+04 7.803859985351562045e+02 5.707200000000000273e+02 5.752000000000000455e+02 9.856698400000001357e+02 9.918200000000000500e+02 3.134064740399162474e+01 1.000000000000000000e+03
3.000000000000000000e+04 7.845839965820312045e+02 5.713799999999999955e+02 5.752000000000000455e+02 9.856698400000001357e+02 9.918200000000000500e+02 2.558334762940535256e+01 1.000000000000000000e+03
3.100000000000000000e+04 7.823199951171875455e+02 5.703999999999999773e+02 5.750825399999999945e+02 9.856698400000001357e+02 9.918200000000000500e+02 2.876436932011165482e+01 1.000000000000000000e+03
3.200000000000000000e+04 7.964839965820312955e+02 5.703999999999999773e+02 5.750825399999999945e+02 9.862698399999999310e+02 9.922000000000000455e+02 9.153100881670718536e+01 1.000000000000000000e+03
3.300000000000000000e+04 6.792480041503906705e+02 3.641999999999999886e+02 3.670825399999999945e+02 9.817872999999999593e+02 9.906200000000001182e+02 -8.371981307014846152e+01 1.000000000000000000e+03
3.400000000000000000e+04 7.806020080566406705e+02 5.706000000000000227e+02 5.751650799999999890e+02 9.862349200000001019e+02 9.922200000000000273e+02 2.127743601805968865e+01 1.000000000000000000e+03
3.500000000000000000e+04 6.956760192871093977e+02 3.631999999999999886e+02 3.671650799999999890e+02 9.830349200000000565e+02 9.914200000000000728e+02 -2.097141108364701267e+01 1.000000000000000000e+03
3.600000000000000000e+04 6.935600158691406705e+02 3.631999999999999886e+02 3.668825399999999490e+02 9.828349200000000110e+02 9.914200000000000728e+02 -1.560820694727874525e+01 1.000000000000000000e+03
3.700000000000000000e+04 6.732720092773437273e+02 3.631999999999999886e+02 3.668825399999999490e+02 9.813174599999999828e+02 9.910600000000000591e+02 -8.260010907675234648e+01 1.000000000000000000e+03
3.800000000000000000e+04 6.835920043945312727e+02 3.631999999999999886e+02 3.668825399999999490e+02 9.819174600000000055e+02 9.910399999999999636e+02 -4.113885527513320994e+01 1.000000000000000000e+03
3.900000000000000000e+04 5.538559997558593295e+02 1.568000000000000114e+02 1.588000000000000114e+02 9.761174600000000510e+02 9.886399999999999864e+02 -1.082237273766673979e+02 1.000000000000000000e+03
4.000000000000000000e+04 5.494979919433593523e+02 1.568000000000000114e+02 1.588000000000000114e+02 9.758349200000000110e+02 9.878399999999999181e+02 -1.123175866050341938e+02 1.000000000000000000e+03
4.100000000000000000e+04 5.541179870605468523e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.760349200000000565e+02 9.878399999999999181e+02 -1.341260003992422298e+02 1.000000000000000000e+03
4.200000000000000000e+04 5.337699890136718750e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.759523800000000620e+02 9.872200000000000273e+02 -1.931621863255235212e+02 1.000000000000000000e+03
4.300000000000000000e+04 5.336679931640625227e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.753523800000000392e+02 9.870399999999999636e+02 -1.933626150282082108e+02 1.000000000000000000e+03
4.400000000000000000e+04 6.655799987792968295e+02 3.655800000000000409e+02 3.671999999999999886e+02 9.809523800000000620e+02 9.894399999999999409e+02 -1.561159523042815636e+02 1.000000000000000000e+03
4.500000000000000000e+04 6.535320007324219205e+02 3.655800000000000409e+02 3.671999999999999886e+02 9.802698400000001584e+02 9.894600000000000364e+02 -1.870078261998174867e+02 1.000000000000000000e+03
4.600000000000000000e+04 5.767200012207031250e+02 1.579799999999999898e+02 1.590000000000000000e+02 9.770698400000001129e+02 9.884799999999999045e+02 -9.437767767316381651e+01 1.000000000000000000e+03
4.700000000000000000e+04 6.130900024414062273e+02 1.579799999999999898e+02 1.590000000000000000e+02 9.776698400000001357e+02 9.892599999999998772e+02 2.540711848590910904e+01 1.000000000000000000e+03
4.800000000000000000e+04 6.172700012207030795e+02 1.579799999999999898e+02 1.590000000000000000e+02 9.785523800000000847e+02 9.900600000000000591e+02 3.921821898973996667e+01 1.000000000000000000e+03
4.900000000000000000e+04 5.426080017089843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757523799999999028e+02 9.890799999999999272e+02 3.627207282967582387e+02 7.224952751212105113e+02
5.000000000000000000e+04 5.609580017089843977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.769523800000000620e+02 9.896799999999999500e+02 4.014164141175119767e+02 7.204995893004568188e+02
5.100000000000000000e+04 5.318900085449218977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751523800000001074e+02 9.881199999999998909e+02 3.556088637223905948e+02 7.081711533674531438e+02
5.200000000000000000e+04 5.098380065917968977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.889200000000000728e+02 2.836925880786906191e+02 7.359834251049031764e+02
5.300000000000000000e+04 6.131520019531250227e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.786349200000000792e+02 9.898999999999999773e+02 2.223659549438934846e+00 1.000000000000000000e+03
5.400000000000000000e+04 5.927959960937499773e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.780349200000000565e+02 9.896799999999999500e+02 -2.884129390174734908e+01 1.000000000000000000e+03
5.500000000000000000e+04 6.027359985351562273e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.776000000000000227e+02 9.897000000000000455e+02 -1.945280025020599624e+01 1.000000000000000000e+03
5.600000000000000000e+04 6.150499999999999545e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.787999999999999545e+02 9.908399999999999181e+02 1.371215856493063256e+01 1.000000000000000000e+03
5.700000000000000000e+04 6.206960021972656705e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.781174600000000510e+02 9.896399999999999864e+02 3.551023100862585125e+01 1.000000000000000000e+03
5.800000000000000000e+04 6.205780090332031023e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.781174600000000510e+02 9.896399999999999864e+02 3.606778444675660467e+01 1.000000000000000000e+03
5.900000000000000000e+04 7.090940124511719205e+02 3.647800000000000296e+02 3.666000000000000227e+02 9.815174600000000282e+02 9.906600000000000819e+02 3.293731038524686028e+01 1.000000000000000000e+03
6.000000000000000000e+04 7.820700134277343523e+02 5.715800000000000409e+02 5.747999999999999545e+02 9.851174600000000510e+02 9.916200000000001182e+02 4.698685347209277552e+01 1.000000000000000000e+03
6.100000000000000000e+04 7.941200134277344205e+02 5.715800000000000409e+02 5.747999999999999545e+02 9.849174600000000055e+02 9.918600000000000136e+02 9.431649682848012617e+01 1.000000000000000000e+03
6.200000000000000000e+04 9.039400146484374545e+02 7.793799999999999955e+02 7.830000000000000000e+02 9.896000000000000227e+02 9.936600000000000819e+02 4.236994381802427370e+02 1.000000000000000000e+03
6.300000000000000000e+04 8.027720092773437273e+02 5.715800000000000409e+02 5.747999999999999545e+02 9.861174600000000510e+02 9.922999999999999545e+02 1.409410783571055390e+02 1.000000000000000000e+03
6.400000000000000000e+04 8.089440063476562273e+02 5.713799999999999955e+02 5.750000000000000000e+02 9.861174600000000510e+02 9.924799999999999045e+02 1.331423693638824943e+02 1.000000000000000000e+03
6.500000000000000000e+04 8.007219970703124545e+02 5.709600000000000364e+02 5.746000000000000227e+02 9.859174600000000055e+02 9.924799999999999045e+02 1.433415335918555229e+02 1.000000000000000000e+03
6.600000000000000000e+04 7.668439941406250000e+02 5.709600000000000364e+02 5.746000000000000227e+02 9.858349200000000110e+02 9.920399999999999636e+02 -1.104980650200138825e+01 1.000000000000000000e+03
6.700000000000000000e+04 7.666159912109375227e+02 5.703600000000000136e+02 5.743999999999999773e+02 9.860349200000000565e+02 9.920399999999999636e+02 -1.068349503734441441e+01 1.000000000000000000e+03
6.800000000000000000e+04 8.652839965820312500e+02 7.767200000000000273e+02 7.823999999999999773e+02 9.893174599999999828e+02 9.933999999999999773e+02 1.890709896001177412e+02 1.000000000000000000e+03
6.900000000000000000e+04 8.576099975585937045e+02 7.777200000000000273e+02 7.828825399999999490e+02 9.893174599999999828e+02 9.933999999999999773e+02 1.926093378541863785e+02 1.000000000000000000e+03
7.000000000000000000e+04 8.556000000000000227e+02 7.735000000000000000e+02 7.802825399999999263e+02 9.887174600000000737e+02 9.927999999999999545e+02 1.930136313691763235e+02 1.000000000000000000e+03
7.100000000000000000e+04 8.593080017089844205e+02 7.735000000000000000e+02 7.802825399999999263e+02 9.881174600000000510e+02 9.928200000000000500e+02 2.188881258162143695e+02 1.000000000000000000e+03
7.200000000000000000e+04 7.679460021972656705e+02 5.662999999999999545e+02 5.722825399999999263e+02 9.836349200000000792e+02 9.914399999999999409e+02 6.548454715536649928e+01 1.000000000000000000e+03
7.300000000000000000e+04 6.327380004882812727e+02 3.405800000000000409e+02 3.642825399999999831e+02 9.785523800000000847e+02 9.900399999999999636e+02 -1.646063133446934899e+02 1.000000000000000000e+03
7.400000000000000000e+04 5.577459960937500227e+02 1.338000000000000398e+02 1.561999999999999886e+02 9.754698400000000902e+02 9.890600000000000591e+02 -8.134038160837712894e+01 1.000000000000000000e+03
7.500000000000000000e+04 4.831119995117187500e+02 -6.835999999999992838e+01 -4.900000000000000000e+01 9.732698400000001584e+02 9.886599999999998545e+02 1.745559223320562978e+02 7.916680766913812022e+02
7.600000000000000000e+04 5.010739929199218636e+02 -6.835999999999992838e+01 -4.900000000000000000e+01 9.731523799999998801e+02 9.884600000000000364e+02 1.995172054799436978e+02 8.026307803598999726e+02
7.700000000000000000e+04 5.883279968261718977e+02 1.382400000000000659e+02 1.590000000000000000e+02 9.774349200000000337e+02 9.900399999999999636e+02 -5.789648646052705772e+01 1.000000000000000000e+03
7.800000000000000000e+04 6.366019897460937500e+02 1.575999999999999943e+02 1.590000000000000000e+02 9.790698400000001129e+02 9.902799999999999727e+02 1.323126762103088936e+02 1.000000000000000000e+03
7.900000000000000000e+04 7.195239990234374545e+02 3.643999999999999773e+02 3.670000000000000000e+02 9.821523799999998801e+02 9.912599999999999909e+02 7.792811656101468998e+01 1.000000000000000000e+03
8.000000000000000000e+04 8.046479980468750455e+02 5.722000000000000455e+02 5.752000000000000455e+02 9.851523799999998801e+02 9.922599999999999909e+02 1.422262633846887638e+02 1.000000000000000000e+03
8.100000000000000000e+04 7.705960021972656477e+02 5.722000000000000455e+02 5.752000000000000455e+02 9.848698399999999538e+02 9.920600000000000591e+02 -3.729873605629416033e+01 1.000000000000000000e+03
8.200000000000000000e+04 7.078700012207031023e+02 3.656000000000000227e+02 5.672000000000000455e+02 9.816698400000001357e+02 9.904599999999998090e+02 -4.596017129677954927e+01 1.000000000000000000e+03
8.300000000000000000e+04 6.978880065917968523e+02 3.656000000000000227e+02 5.672000000000000455e+02 9.811523800000001074e+02 9.908200000000000500e+02 -7.739985476025242406e+01 1.000000000000000000e+03
8.400000000000000000e+04 6.939380065917969205e+02 3.658000000000000114e+02 5.670000000000000000e+02 9.811523800000001074e+02 9.908200000000000500e+02 -6.816981723991227682e+01 1.000000000000000000e+03
8.500000000000000000e+04 6.894160095214843977e+02 3.645800000000000409e+02 5.664825399999999718e+02 9.809523800000000620e+02 9.906200000000001182e+02 -5.706438287234095696e+01 1.000000000000000000e+03
8.600000000000000000e+04 7.322260131835937500e+02 3.645800000000000409e+02 5.664825399999999718e+02 9.824349200000000337e+02 9.916000000000000227e+02 1.285845775468453667e+02 1.000000000000000000e+03
8.700000000000000000e+04 7.992940063476562500e+02 5.721800000000000637e+02 5.746825400000000172e+02 9.858349200000000110e+02 9.930000000000000000e+02 1.391864632152130525e+02 1.000000000000000000e+03
8.800000000000000000e+04 8.159360107421874773e+02 5.721800000000000637e+02 5.746825400000000172e+02 9.868349200000000110e+02 9.924200000000000728e+02 2.204092372990805870e+02 1.000000000000000000e+03
8.900000000000000000e+04 7.082760070800781023e+02 3.651800000000000068e+02 3.668825399999999490e+02 9.820349200000000565e+02 9.904399999999999409e+02 2.171728346334953130e+01 1.000000000000000000e+03
9.000000000000000000e+04 7.124600036621093295e+02 3.655800000000000409e+02 3.670000000000000000e+02 9.820349200000000565e+02 9.906399999999999864e+02 1.124335677752912943e+01 1.000000000000000000e+03
9.100000000000000000e+04 7.971700012207031705e+02 5.727799999999999727e+02 5.750000000000000000e+02 9.854349200000000337e+02 9.914399999999999409e+02 6.976165715338242990e+01 1.000000000000000000e+03
9.200000000000000000e+04 7.885920104980468750e+02 5.715600000000000591e+02 5.743999999999999773e+02 9.851523800000001074e+02 9.912599999999999909e+02 8.035054387854995639e+01 1.000000000000000000e+03
9.300000000000000000e+04 8.713820007324218295e+02 7.791600000000000819e+02 7.826000000000000227e+02 9.883174599999999828e+02 9.926399999999999864e+02 2.116069640905388951e+02 1.000000000000000000e+03
9.400000000000000000e+04 9.832999999999999545e+02 9.867599999999999909e+02 9.907999999999999545e+02 9.931174600000000510e+02 9.946200000000001182e+02 9.327912687783389174e+02 1.000000000000000000e+03
9.500000000000000000e+04 9.067520019531250455e+02 7.797799999999999727e+02 7.830000000000000000e+02 9.900349200000000565e+02 9.932400000000000091e+02 4.562151042975846167e+02 1.000000000000000000e+03
9.600000000000000000e+04 8.985859985351562500e+02 7.785800000000000409e+02 7.830000000000000000e+02 9.900349200000000565e+02 9.934399999999999409e+02 4.592893480939911228e+02 1.000000000000000000e+03
9.700000000000000000e+04 8.034239929199218295e+02 5.722000000000000455e+02 5.753999999999999773e+02 9.861174600000000510e+02 9.922200000000000273e+02 1.465204853688671847e+02 1.000000000000000000e+03
9.800000000000000000e+04 8.034460021972656705e+02 5.723999999999999773e+02 5.753999999999999773e+02 9.861174600000000510e+02 9.922200000000000273e+02 1.464854786892086622e+02 1.000000000000000000e+03
9.900000000000000000e+04 6.840179992675781477e+02 3.648000000000000114e+02 3.671999999999999886e+02 9.820698400000001129e+02 9.918200000000000500e+02 -5.017791395057656700e+01 1.000000000000000000e+03
1.000000000000000000e+05 6.393039978027343295e+02 3.648000000000000114e+02 3.671999999999999886e+02 9.812698399999999310e+02 9.912200000000000273e+02 -1.804827215694930374e+02 1.000000000000000000e+03
}\DRQNshieldInterceptTwo

\pgfplotstableread{
0.000000000000000000e+00 9.923400268554687500e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 7.907497797305666154e+02 1.193930273980370885e+03
1.000000000000000000e+03 7.934600219726562500e+02 -4.900000000000000000e+01 9.660000000000000000e+02 9.840000000000000000e+02 9.931000000000000227e+02 5.918697748477541154e+02 9.950502690975583846e+02
2.000000000000000000e+03 6.617500000000000000e+02 -4.900000000000000000e+01 9.576508000000000038e+02 9.860000000000000000e+02 9.921000000000000227e+02 4.601597528750978654e+02 8.633402471249021346e+02
3.000000000000000000e+03 5.757500000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725873000000000275e+02 9.891000000000000227e+02 3.741597528750978654e+02 7.773402471249021346e+02
4.000000000000000000e+03 3.942999877929687500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.700000000000000000e+02 9.900000000000000000e+02 1.927097406680665870e+02 5.958902349178708846e+02
5.000000000000000000e+03 6.835200073242187955e+02 1.588000000000000114e+02 5.635301600000000235e+02 9.813174599999999828e+02 9.918599999999999000e+02 7.874926594951227798e+01 1.000000000000000000e+03
6.000000000000000000e+03 6.808839965820312727e+02 1.568000000000000114e+02 5.629301600000000008e+02 9.811174600000000510e+02 9.918600000000000136e+02 8.814050609248329238e+01 1.000000000000000000e+03
7.000000000000000000e+03 7.199759887695312273e+02 3.630000000000000000e+02 5.675301600000000235e+02 9.829174600000000055e+02 9.920399999999999636e+02 2.314441362116929213e+01 1.000000000000000000e+03
8.000000000000000000e+03 6.949019897460937045e+02 3.630000000000000000e+02 3.661999999999999886e+02 9.810349200000000565e+02 9.918200000000000500e+02 -3.618411355266130158e+01 1.000000000000000000e+03
9.000000000000000000e+03 7.737939941406250455e+02 5.686000000000000227e+02 5.740000000000000000e+02 9.852349200000001019e+02 9.930000000000000000e+02 6.104913896225070857e+00 1.000000000000000000e+03
1.000000000000000000e+04 8.928819946289062273e+02 7.749800000000000182e+02 7.816000000000000227e+02 9.898349200000000110e+02 9.937999999999999545e+02 3.577002428295296568e+02 1.000000000000000000e+03
1.100000000000000000e+04 8.951339965820312727e+02 7.759600000000000364e+02 7.817999999999999545e+02 9.898349200000000110e+02 9.937999999999999545e+02 3.565251876213378637e+02 1.000000000000000000e+03
1.200000000000000000e+04 8.952219970703124545e+02 7.757400000000000091e+02 7.817999999999999545e+02 9.898349200000000110e+02 9.940000000000000000e+02 3.564750381890718245e+02 1.000000000000000000e+03
1.300000000000000000e+04 9.838739990234374773e+02 9.823200000000000500e+02 9.896000000000000227e+02 9.931174600000000510e+02 9.947999999999999545e+02 9.601764030774038474e+02 1.000000000000000000e+03
1.400000000000000000e+04 9.816939941406250227e+02 9.826799999999999500e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.460732294037932206e+02 1.000000000000000000e+03
1.500000000000000000e+04 9.817739990234374545e+02 9.826600000000000819e+02 9.897999999999999545e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.459877411846356381e+02 1.000000000000000000e+03
1.600000000000000000e+04 9.696060058593750455e+02 9.814599999999998090e+02 9.897999999999999545e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.009245570232737919e+02 1.000000000000000000e+03
1.700000000000000000e+04 9.616520141601562273e+02 9.816799999999999500e+02 9.898825399999999490e+02 9.930000000000000000e+02 9.944399999999999409e+02 8.971035592124386540e+02 1.000000000000000000e+03
1.800000000000000000e+04 9.516620117187500227e+02 9.807000000000000455e+02 9.896825400000000172e+02 9.930000000000000000e+02 9.944399999999999409e+02 8.843960816062377717e+02 1.000000000000000000e+03
1.900000000000000000e+04 9.516880126953125227e+02 9.811199999999998909e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.946200000000001182e+02 8.843953007307925418e+02 1.000000000000000000e+03
2.000000000000000000e+04 9.513660156250000455e+02 9.799600000000000364e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.946200000000001182e+02 8.857217023599482673e+02 1.000000000000000000e+03
2.100000000000000000e+04 9.634660156249999545e+02 9.807799999999999727e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.948200000000000500e+02 8.939322440957406570e+02 1.000000000000000000e+03
2.200000000000000000e+04 9.694240112304687500e+02 9.804799999999999045e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.014185146882902018e+02 1.000000000000000000e+03
2.300000000000000000e+04 9.815520141601562045e+02 9.812799999999999727e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.462556008556439338e+02 1.000000000000000000e+03
2.400000000000000000e+04 9.834560180664062727e+02 9.810799999999999272e+02 9.894825399999999718e+02 9.927999999999999545e+02 9.950000000000000000e+02 9.585859420052503310e+02 1.000000000000000000e+03
2.500000000000000000e+04 9.797260131835937500e+02 9.816799999999999500e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.950000000000000000e+02 9.518205148966078468e+02 1.000000000000000000e+03
2.600000000000000000e+04 9.712900146484374773e+02 9.802799999999999727e+02 9.888825399999999490e+02 9.927999999999999545e+02 9.947999999999999545e+02 9.292369423616189579e+02 1.000000000000000000e+03
2.700000000000000000e+04 9.613840087890624773e+02 9.805600000000000591e+02 9.888825399999999490e+02 9.927999999999999545e+02 9.947999999999999545e+02 8.992664401638878644e+02 1.000000000000000000e+03
2.800000000000000000e+04 9.590720092773437955e+02 9.799399999999999409e+02 9.886825400000000172e+02 9.927999999999999545e+02 9.947999999999999545e+02 9.057202725897250275e+02 1.000000000000000000e+03
2.900000000000000000e+04 9.611960083007812727e+02 9.801200000000001182e+02 9.887650799999998981e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.029993114718739662e+02 1.000000000000000000e+03
3.000000000000000000e+04 9.590460083007812955e+02 9.804800000000001319e+02 9.887650799999998981e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.023256869505707982e+02 1.000000000000000000e+03
3.100000000000000000e+04 9.593880004882812500e+02 9.818399999999999181e+02 9.890825399999999945e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.032382698006307464e+02 1.000000000000000000e+03
3.200000000000000000e+04 9.714280029296875227e+02 9.820600000000000591e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.270441103806053889e+02 1.000000000000000000e+03
3.300000000000000000e+04 9.697739990234374545e+02 9.830599999999998317e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.267643591214426806e+02 1.000000000000000000e+03
3.400000000000000000e+04 9.717760009765625000e+02 9.828799999999998818e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.233251231536119121e+02 1.000000000000000000e+03
3.500000000000000000e+04 9.739599975585937273e+02 9.832999999999999545e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.289926402876376414e+02 1.000000000000000000e+03
3.600000000000000000e+04 9.740180053710937500e+02 9.833200000000000500e+02 9.897999999999999545e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.293328901805026589e+02 1.000000000000000000e+03
3.700000000000000000e+04 9.678500122070312273e+02 9.829200000000000728e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.280201778605935488e+02 1.000000000000000000e+03
3.800000000000000000e+04 9.717480102539062727e+02 9.827400000000000091e+02 9.890000000000000000e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.235884073667273242e+02 1.000000000000000000e+03
3.900000000000000000e+04 9.677060058593749545e+02 9.829600000000000364e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.275887656505710765e+02 1.000000000000000000e+03
4.000000000000000000e+04 9.717720092773437273e+02 9.829600000000000364e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.230266477282264077e+02 1.000000000000000000e+03
4.100000000000000000e+04 9.757180053710937955e+02 9.825799999999999272e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.385274106494844091e+02 1.000000000000000000e+03
4.200000000000000000e+04 9.756760009765624773e+02 9.823399999999999181e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.383171306203370250e+02 1.000000000000000000e+03
4.300000000000000000e+04 9.671800048828124545e+02 9.806799999999999500e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.246920461412180430e+02 1.000000000000000000e+03
4.400000000000000000e+04 9.632420043945312500e+02 9.800799999999999272e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.162572798434943024e+02 1.000000000000000000e+03
4.500000000000000000e+04 9.590220092773437273e+02 9.794799999999999045e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.309637640430119063e+02 9.870802545116755482e+02
4.600000000000000000e+04 9.588520141601562727e+02 9.792799999999999727e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.313593618389311359e+02 9.863446664813814095e+02
4.700000000000000000e+04 9.569760131835937500e+02 9.793200000000000500e+02 9.892000000000000455e+02 9.932000000000000455e+02 9.947999999999999545e+02 9.273526033339344394e+02 9.865994230332530606e+02
4.800000000000000000e+04 9.654880126953124773e+02 9.811799999999999500e+02 9.892000000000000455e+02 9.932000000000000455e+02 9.950000000000000000e+02 9.203709183808434773e+02 1.000000000000000000e+03
4.900000000000000000e+04 9.735440063476562500e+02 9.819799999999999045e+02 9.893999999999999773e+02 9.932000000000000455e+02 9.950000000000000000e+02 9.279251358258420623e+02 1.000000000000000000e+03
5.000000000000000000e+04 9.738319946289062727e+02 9.829799999999999045e+02 9.896000000000000227e+02 9.932000000000000455e+02 9.950000000000000000e+02 9.284231460298457250e+02 1.000000000000000000e+03
5.100000000000000000e+04 9.778759887695312045e+02 9.825799999999999272e+02 9.893999999999999773e+02 9.932000000000000455e+02 9.950000000000000000e+02 9.300956435070031603e+02 1.000000000000000000e+03
5.200000000000000000e+04 9.819059936523437955e+02 9.829799999999999045e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.533062917793142788e+02 1.000000000000000000e+03
5.300000000000000000e+04 9.798539916992187955e+02 9.827799999999999727e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.540086384652557854e+02 1.000000000000000000e+03
5.400000000000000000e+04 9.657419921875000455e+02 9.821600000000000819e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.947999999999999545e+02 8.931630080535439902e+02 1.000000000000000000e+03
5.500000000000000000e+04 9.654020019531250227e+02 9.803200000000000500e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.947999999999999545e+02 8.930044471230228282e+02 1.000000000000000000e+03
5.600000000000000000e+04 9.593440063476562045e+02 9.802999999999999545e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.946000000000000227e+02 8.961826027834196111e+02 1.000000000000000000e+03
5.700000000000000000e+04 9.574040039062499545e+02 9.804800000000001319e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.946000000000000227e+02 8.960788377615529043e+02 1.000000000000000000e+03
5.800000000000000000e+04 9.512739990234374545e+02 9.800600000000000591e+02 9.896825400000000172e+02 9.930000000000000000e+02 9.946000000000000227e+02 8.998807382893947988e+02 1.000000000000000000e+03
5.900000000000000000e+04 9.652800048828124773e+02 9.802799999999999727e+02 9.895650799999999663e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.244126186595476611e+02 1.000000000000000000e+03
6.000000000000000000e+04 9.693300048828125455e+02 9.809399999999999409e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.189983019055380282e+02 1.000000000000000000e+03
6.100000000000000000e+04 9.675160034179687045e+02 9.813600000000000136e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.127573882609499378e+02 1.000000000000000000e+03
6.200000000000000000e+04 9.735060058593750227e+02 9.813799999999998818e+02 9.890825399999999945e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.144521070820746900e+02 1.000000000000000000e+03
6.300000000000000000e+04 9.772020141601562955e+02 9.806000000000000227e+02 9.884825399999999718e+02 9.929174600000000055e+02 9.947999999999999545e+02 9.286279094988572069e+02 1.000000000000000000e+03
6.400000000000000000e+04 9.691320190429687500e+02 9.803999999999999773e+02 9.882000000000000455e+02 9.927174600000000737e+02 9.950000000000000000e+02 9.150372124123098274e+02 1.000000000000000000e+03
6.500000000000000000e+04 9.652080200195312045e+02 9.809799999999999045e+02 9.886000000000000227e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.198408417074278987e+02 1.000000000000000000e+03
6.600000000000000000e+04 9.668580200195312955e+02 9.801799999999999500e+02 9.883999999999999773e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.257019620391963599e+02 1.000000000000000000e+03
6.700000000000000000e+04 9.586860107421874773e+02 9.791799999999999500e+02 9.884825399999999718e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.324006109340112971e+02 9.849714105503636574e+02
6.800000000000000000e+04 9.629640136718750227e+02 9.791799999999999500e+02 9.888825399999999490e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.178058033613758653e+02 1.000000000000000000e+03
6.900000000000000000e+04 9.690440063476562500e+02 9.793600000000000136e+02 9.891650799999999890e+02 9.932000000000000455e+02 9.950200000000000955e+02 9.260128099420046510e+02 1.000000000000000000e+03
7.000000000000000000e+04 9.690400024414062727e+02 9.791399999999999864e+02 9.889650799999999435e+02 9.929174600000000055e+02 9.948200000000000500e+02 9.260093068240229286e+02 1.000000000000000000e+03
7.100000000000000000e+04 9.694219970703125000e+02 9.803199999999999363e+02 9.893650799999999208e+02 9.929174600000000055e+02 9.948200000000000500e+02 9.272292531028570011e+02 1.000000000000000000e+03
7.200000000000000000e+04 9.735920043945312727e+02 9.817000000000000455e+02 9.892825399999999263e+02 9.929174600000000055e+02 9.948200000000000500e+02 9.438370038837506399e+02 1.000000000000000000e+03
7.300000000000000000e+04 9.737400024414062045e+02 9.822999999999999545e+02 9.892825399999999263e+02 9.929174600000000055e+02 9.948200000000000500e+02 9.432888130692161894e+02 1.000000000000000000e+03
7.400000000000000000e+04 9.734140014648437500e+02 9.812599999999999909e+02 9.890000000000000000e+02 9.927174600000000737e+02 9.946000000000000227e+02 9.434580360545996882e+02 1.000000000000000000e+03
7.500000000000000000e+04 9.651640014648437500e+02 9.794799999999999045e+02 9.887999999999999545e+02 9.927999999999999545e+02 9.946200000000001182e+02 9.026377401333729722e+02 1.000000000000000000e+03
7.600000000000000000e+04 9.652720092773437273e+02 9.797000000000000455e+02 9.887999999999999545e+02 9.927999999999999545e+02 9.944200000000000728e+02 9.028258330617336469e+02 1.000000000000000000e+03
7.700000000000000000e+04 9.651020019531249545e+02 9.787200000000000273e+02 9.890000000000000000e+02 9.927999999999999545e+02 9.944200000000000728e+02 9.027636790091403327e+02 1.000000000000000000e+03
7.800000000000000000e+04 9.649319946289062955e+02 9.788999999999999773e+02 9.890000000000000000e+02 9.927999999999999545e+02 9.942200000000000273e+02 9.031936790445092811e+02 1.000000000000000000e+03
7.900000000000000000e+04 9.595119995117187273e+02 9.803399999999999181e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.942400000000000091e+02 8.994460818289132931e+02 1.000000000000000000e+03
8.000000000000000000e+04 9.678900024414062955e+02 9.821399999999999864e+02 9.900000000000000000e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.299432357995910934e+02 1.000000000000000000e+03
8.100000000000000000e+04 9.677719970703125227e+02 9.821200000000001182e+02 9.900825399999999945e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.296079395518038382e+02 1.000000000000000000e+03
8.200000000000000000e+04 9.720000000000000000e+02 9.829200000000000728e+02 9.900825399999999945e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.250355218652809981e+02 1.000000000000000000e+03
8.300000000000000000e+04 9.644239990234375455e+02 9.835199999999998681e+02 9.902825399999999263e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.201005723932652245e+02 1.000000000000000000e+03
8.400000000000000000e+04 9.540799926757812273e+02 9.825000000000000000e+02 9.896825400000000172e+02 9.932000000000000455e+02 9.950000000000000000e+02 8.626434681307116534e+02 1.000000000000000000e+03
8.500000000000000000e+04 9.579739868164062955e+02 9.827000000000000455e+02 9.896825400000000172e+02 9.932000000000000455e+02 9.950000000000000000e+02 8.577676869699758981e+02 1.000000000000000000e+03
8.600000000000000000e+04 9.599959838867187045e+02 9.827000000000000455e+02 9.896000000000000227e+02 9.933174599999999828e+02 9.950000000000000000e+02 8.587382572256360618e+02 1.000000000000000000e+03
8.700000000000000000e+04 9.559099853515624545e+02 9.822999999999999545e+02 9.893999999999999773e+02 9.933174599999999828e+02 9.950000000000000000e+02 8.630371531918841583e+02 1.000000000000000000e+03
8.800000000000000000e+04 9.598199951171875455e+02 9.821000000000000227e+02 9.896000000000000227e+02 9.931174600000000510e+02 9.950000000000000000e+02 8.658360319583194951e+02 1.000000000000000000e+03
8.900000000000000000e+04 9.740059936523437045e+02 9.829400000000001683e+02 9.900000000000000000e+02 9.931174600000000510e+02 9.950000000000000000e+02 9.503911023841512815e+02 9.976208849205361275e+02
9.000000000000000000e+04 9.740779907226562955e+02 9.829399999999999409e+02 9.900000000000000000e+02 9.931174600000000510e+02 9.950000000000000000e+02 9.500313666712598888e+02 9.981246147740527022e+02
9.100000000000000000e+04 9.740299926757812727e+02 9.827400000000000091e+02 9.896825400000000172e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.499059947925384222e+02 9.981539905590241233e+02
9.200000000000000000e+04 9.740159912109375000e+02 9.827200000000000273e+02 9.898825399999999490e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.498701269601067452e+02 9.981618554617682548e+02
9.300000000000000000e+04 9.740259887695312955e+02 9.827200000000000273e+02 9.897650799999998981e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.498928199839565423e+02 9.981591575551060487e+02
9.400000000000000000e+04 9.758919921875000227e+02 9.818999999999999773e+02 9.897650799999998981e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.519853628456255592e+02 9.997986215293744863e+02
9.500000000000000000e+04 9.676339965820312727e+02 9.809200000000000728e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.373916709901725426e+02 9.978763221738900029e+02
9.600000000000000000e+04 9.715599975585937500e+02 9.811399999999999864e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.314373076108415717e+02 1.000000000000000000e+03
9.700000000000000000e+04 9.753660034179687273e+02 9.807400000000000091e+02 9.890476199999999380e+02 9.929174600000000055e+02 9.947999999999999545e+02 9.305247298449369282e+02 1.000000000000000000e+03
9.800000000000000000e+04 9.792099975585937273e+02 9.807599999999999909e+02 9.887650799999998981e+02 9.929174600000000055e+02 9.947999999999999545e+02 9.321389217957865867e+02 1.000000000000000000e+03
9.900000000000000000e+04 9.792839965820312500e+02 9.815799999999999272e+02 9.886476199999999608e+02 9.929174600000000055e+02 9.946000000000000227e+02 9.322095537316355376e+02 1.000000000000000000e+03
1.000000000000000000e+05 9.794059936523437955e+02 9.827000000000000455e+02 9.888476199999998926e+02 9.928349200000000110e+02 9.943999999999999773e+02 9.330420025265473214e+02 1.000000000000000000e+03
}\DRQNshieldInterceptFive

\pgfplotstableread{
0.000000000000000000e+00 6.847000122070312500e+02 -4.900000000000000000e+01 9.598253999999999451e+02 9.920000000000000000e+02 9.940000000000000000e+02 5.951373629156556717e+02 7.742626614984068283e+02
1.000000000000000000e+03 4.472799987792968750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747618999999999687e+02 9.910000000000000000e+02 3.577173494879212399e+02 5.368426480706724533e+02
2.000000000000000000e+03 6.582999877929687500e+02 -4.900000000000000000e+01 9.524126999999999725e+02 9.780000000000000000e+02 9.911000000000000227e+02 5.687373385015931717e+02 7.478626370843443283e+02
3.000000000000000000e+03 5.071199951171875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.770000000000000000e+02 9.890000000000000000e+02 4.175573458258118649e+02 5.966826444085630783e+02
4.000000000000000000e+03 5.579199829101562500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.790000000000000000e+02 9.900000000000000000e+02 4.683573336187806149e+02 6.474826322015318283e+02
5.000000000000000000e+03 5.710639953613281250e+02 -4.900000000000000000e+01 3.530476199999999949e+02 9.801523799999998801e+02 9.910200000000000955e+02 3.023760474872012765e+02 8.397519432354549735e+02
6.000000000000000000e+03 6.325939880371093977e+02 1.585999999999999943e+02 3.594825399999999718e+02 9.803523799999999255e+02 9.912200000000000273e+02 5.436957450778629664e+01 1.000000000000000000e+03
7.000000000000000000e+03 7.414239868164062273e+02 3.658000000000000114e+02 5.676825400000000172e+02 9.840000000000000000e+02 9.920200000000000955e+02 1.107835494899258038e+02 1.000000000000000000e+03
8.000000000000000000e+03 7.999619873046874545e+02 5.725800000000000409e+02 5.752000000000000455e+02 9.872000000000000455e+02 9.927999999999999545e+02 1.415684555049610935e+02 1.000000000000000000e+03
9.000000000000000000e+03 8.970459838867187727e+02 7.803799999999999955e+02 7.833999999999999773e+02 9.906000000000000227e+02 9.940000000000000000e+02 3.861173671455583758e+02 1.000000000000000000e+03
1.000000000000000000e+04 8.887599853515624773e+02 7.803799999999999955e+02 7.833999999999999773e+02 9.902000000000000455e+02 9.940000000000000000e+02 3.283140137905429583e+02 1.000000000000000000e+03
1.100000000000000000e+04 7.753239929199219205e+02 5.727799999999999727e+02 5.752000000000000455e+02 9.857999999999999545e+02 9.927999999999999545e+02 2.311207835511390840e+01 1.000000000000000000e+03
1.200000000000000000e+04 6.698119934082030795e+02 3.655800000000000409e+02 3.670000000000000000e+02 9.819174600000000055e+02 9.910200000000000955e+02 -7.595670220384317872e+01 1.000000000000000000e+03
1.300000000000000000e+04 5.563319946289062727e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.766349200000000792e+02 9.894600000000000364e+02 -1.110682559870793966e+02 1.000000000000000000e+03
1.400000000000000000e+04 4.488839965820312727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.719873000000000047e+02 9.884800000000001319e+02 3.170069519975892831e+02 5.807610411664732055e+02
1.500000000000000000e+04 5.441540039062499545e+02 1.590000000000000000e+02 1.591999999999999886e+02 9.753872999999999820e+02 9.894799999999999045e+02 -1.341349114653088463e+02 1.000000000000000000e+03
1.600000000000000000e+04 6.155860046386718523e+02 1.590000000000000000e+02 3.622825399999999831e+02 9.776222199999999702e+02 9.902799999999999727e+02 -8.497105801697432526e+01 1.000000000000000000e+03
1.700000000000000000e+04 6.240560058593749773e+02 1.590000000000000000e+02 3.622825399999999831e+02 9.787047599999999647e+02 9.904600000000000364e+02 -6.167881536227730521e+01 1.000000000000000000e+03
1.800000000000000000e+04 6.306640075683593523e+02 1.590000000000000000e+02 3.622825399999999831e+02 9.809873000000000047e+02 9.910200000000000955e+02 -3.507033383165753548e+01 1.000000000000000000e+03
1.900000000000000000e+04 6.468660095214843295e+02 1.590000000000000000e+02 3.622825399999999831e+02 9.823523800000000392e+02 9.910000000000000000e+02 1.321790441474342970e+01 1.000000000000000000e+03
2.000000000000000000e+04 6.468200012207031477e+02 1.588000000000000114e+02 3.622825399999999831e+02 9.823523800000000392e+02 9.910000000000000000e+02 1.339796250629103724e+01 1.000000000000000000e+03
2.100000000000000000e+04 5.917279968261718750e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.815174600000000282e+02 9.906200000000001182e+02 -2.154909409504739415e+01 1.000000000000000000e+03
2.200000000000000000e+04 5.836779968261719205e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.808349200000000110e+02 9.904200000000000728e+02 -4.148741233529619876e+01 1.000000000000000000e+03
2.300000000000000000e+04 5.951439941406249545e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.795523800000000847e+02 9.900399999999999636e+02 -5.761974647200531763e+00 1.000000000000000000e+03
2.400000000000000000e+04 6.093979980468750455e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.796349200000000792e+02 9.902599999999999909e+02 1.500151286046093446e+01 1.000000000000000000e+03
2.500000000000000000e+04 5.098239990234375227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753872999999999820e+02 9.888599999999999000e+02 3.568422784061389734e+02 6.628057196407360152e+02
2.600000000000000000e+04 4.929599975585937273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.734222200000000385e+02 9.874600000000000364e+02 3.071151581110237885e+02 6.788048370061636660e+02
2.700000000000000000e+04 4.764399963378906477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.715047600000000330e+02 9.874599999999998090e+02 2.475539414867414507e+02 7.053260511890398448e+02
2.800000000000000000e+04 4.868739990234374773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.721872999999999365e+02 9.876399999999999864e+02 2.505642147530830925e+02 7.231837832937918620e+02
2.900000000000000000e+04 4.501339965820312727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.703872999999999820e+02 9.872200000000000273e+02 2.932556837788738449e+02 6.070123093851887006e+02
3.000000000000000000e+04 5.497339965820312955e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.746349200000000792e+02 9.886200000000001182e+02 -1.297556578262511948e+02 1.000000000000000000e+03
3.100000000000000000e+04 5.423919982910156250e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.762000000000000455e+02 9.900200000000000955e+02 -1.507565386053740895e+02 1.000000000000000000e+03
3.200000000000000000e+04 6.642580017089843523e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.817999999999999545e+02 9.918200000000000500e+02 -1.519979305367884308e+02 1.000000000000000000e+03
3.300000000000000000e+04 6.517020019531249773e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.805174600000000282e+02 9.908399999999999181e+02 -1.868487068900470831e+02 1.000000000000000000e+03
3.400000000000000000e+04 6.676880004882812045e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.809174600000000055e+02 9.898600000000000136e+02 -1.365581376220611673e+02 1.000000000000000000e+03
3.500000000000000000e+04 6.676479980468750455e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.807174600000000737e+02 9.898599999999999000e+02 -1.364526527147711477e+02 1.000000000000000000e+03
3.600000000000000000e+04 7.889919982910156477e+02 5.743999999999999773e+02 5.756000000000000227e+02 9.841174600000000510e+02 9.906399999999999864e+02 3.990437813090454711e+01 1.000000000000000000e+03
3.700000000000000000e+04 6.892699951171874773e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.799523800000000620e+02 9.888600000000000136e+02 -5.469128472495992810e+01 1.000000000000000000e+03
3.800000000000000000e+04 7.950019958496093295e+02 5.742000000000000455e+02 5.756000000000000227e+02 9.848349200000000110e+02 9.910399999999999636e+02 6.976679458414696455e+01 1.000000000000000000e+03
3.900000000000000000e+04 8.079779968261718750e+02 5.742000000000000455e+02 5.756000000000000227e+02 9.867523800000001302e+02 9.924200000000000728e+02 1.267918864073778877e+02 1.000000000000000000e+03
4.000000000000000000e+04 7.169399963378906477e+02 3.663999999999999773e+02 3.673999999999999773e+02 9.835523800000000847e+02 9.912200000000000273e+02 3.875065626592220269e+01 1.000000000000000000e+03
4.100000000000000000e+04 6.033079956054687045e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.797047599999999647e+02 9.898399999999999181e+02 2.446464973738443405e+00 1.000000000000000000e+03
4.200000000000000000e+04 6.160779968261718977e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.804698400000000902e+02 9.910399999999999636e+02 3.144105580720588478e+01 1.000000000000000000e+03
4.300000000000000000e+04 5.147899963378906705e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.766698400000001357e+02 9.898600000000000136e+02 3.543517092433622224e+02 6.752282834324191754e+02
4.400000000000000000e+04 4.676139953613281364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745523799999998573e+02 9.890599999999998317e+02 2.224793689037065860e+02 7.127486218189496867e+02
4.500000000000000000e+04 4.347599975585937386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725396800000000894e+02 9.884600000000000364e+02 1.945331299362622417e+02 6.749868651809251787e+02
4.600000000000000000e+04 4.492760009765625000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731047599999999420e+02 9.886600000000000819e+02 1.991006236076331675e+02 6.994513783454917757e+02
4.700000000000000000e+04 4.390840026855468636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731047599999999420e+02 9.884399999999999409e+02 2.236954570719288142e+02 6.544725482991649415e+02
4.800000000000000000e+04 5.405159973144531023e+02 1.589799999999999898e+02 1.591999999999999886e+02 9.769047600000000102e+02 9.896200000000001182e+02 -1.677561508961184700e+02 1.000000000000000000e+03
4.900000000000000000e+04 6.722100036621093295e+02 3.659800000000000182e+02 3.673999999999999773e+02 9.815047600000000330e+02 9.912200000000000273e+02 -1.238070869269013201e+02 1.000000000000000000e+03
5.000000000000000000e+04 6.987620056152343295e+02 3.659800000000000182e+02 3.673999999999999773e+02 9.829523800000000620e+02 9.922400000000000091e+02 -1.961012025235993406e+01 1.000000000000000000e+03
5.100000000000000000e+04 6.921660034179687955e+02 3.659800000000000182e+02 3.673999999999999773e+02 9.816349200000000792e+02 9.918200000000000500e+02 -4.375651470603258986e+01 1.000000000000000000e+03
5.200000000000000000e+04 6.878940002441406705e+02 3.659800000000000182e+02 3.673999999999999773e+02 9.810222200000000612e+02 9.910399999999999636e+02 -5.808121766573526656e+01 1.000000000000000000e+03
5.300000000000000000e+04 6.878740051269530795e+02 3.660000000000000000e+02 3.673999999999999773e+02 9.810222200000000612e+02 9.910399999999999636e+02 -5.802768140284729270e+01 1.000000000000000000e+03
5.400000000000000000e+04 6.881820007324218977e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.812222199999999930e+02 9.910399999999999636e+02 -5.884865457742239414e+01 1.000000000000000000e+03
5.500000000000000000e+04 6.964780029296874773e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.819873000000000047e+02 9.906200000000001182e+02 -3.379843611042940665e+01 1.000000000000000000e+03
5.600000000000000000e+04 6.945400024414062727e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.830222200000000612e+02 9.908399999999999181e+02 -4.135989059208861818e+01 1.000000000000000000e+03
5.700000000000000000e+04 7.044200073242187727e+02 3.668000000000000114e+02 3.673999999999999773e+02 9.828349200000000110e+02 9.904399999999999409e+02 -8.256933495040925663e+00 1.000000000000000000e+03
5.800000000000000000e+04 6.053220092773437955e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.793523800000000392e+02 9.896399999999999864e+02 1.596245023794244844e+01 1.000000000000000000e+03
5.900000000000000000e+04 4.870340087890625114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727523800000001302e+02 9.876799999999999500e+02 3.257764908418406549e+02 6.482915267362843679e+02
6.000000000000000000e+04 4.808360107421875114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.729523799999999483e+02 9.882799999999999727e+02 3.370960074523641765e+02 6.245760140320107894e+02
6.100000000000000000e+04 5.884460083007812727e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.765174600000000282e+02 9.896600000000000819e+02 -3.296983425497035114e+01 1.000000000000000000e+03
6.200000000000000000e+04 6.799700073242187273e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.807174600000000737e+02 9.916399999999999864e+02 -9.443369429952485916e+01 1.000000000000000000e+03
6.300000000000000000e+04 7.045499999999999545e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.817174600000000737e+02 9.916600000000000819e+02 -3.067795966321853030e+01 1.000000000000000000e+03
6.400000000000000000e+04 7.252119995117187727e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.840349200000000565e+02 9.916200000000001182e+02 5.949776690983344452e+01 1.000000000000000000e+03
6.500000000000000000e+04 7.008379943847655795e+02 3.666000000000000227e+02 3.673999999999999773e+02 9.834698400000000902e+02 9.906200000000001182e+02 -4.495419195856970873e+01 1.000000000000000000e+03
6.600000000000000000e+04 6.036499999999999773e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.806698400000001357e+02 9.892400000000000091e+02 -1.784845785960476405e+01 1.000000000000000000e+03
6.700000000000000000e+04 4.879119995117187614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.754698400000000902e+02 9.878399999999999181e+02 2.468437368161328891e+02 7.289802622073045768e+02
6.800000000000000000e+04 4.386640014648437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737523799999999028e+02 9.868600000000000136e+02 2.704368728683614336e+02 6.068911300613260664e+02
6.900000000000000000e+04 4.325440002441406477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735523800000000847e+02 9.876600000000000819e+02 2.829602443902267623e+02 5.821277560980545331e+02
7.000000000000000000e+04 4.606560058593750000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730349200000000565e+02 9.876600000000000819e+02 2.830203300387771606e+02 6.382916816799728394e+02
7.100000000000000000e+04 4.604720031738281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.722349200000001019e+02 9.876399999999999864e+02 2.832600409068086833e+02 6.376839654408474871e+02
7.200000000000000000e+04 4.744140014648437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.726349200000000792e+02 9.874399999999999409e+02 3.109307802308558735e+02 6.378972226988316834e+02
7.300000000000000000e+04 5.024160034179687386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.716698400000001357e+02 9.878200000000000500e+02 4.372875827823214649e+02 5.675444240536160123e+02
7.400000000000000000e+04 4.945420043945312614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.716222199999999702e+02 9.880399999999999636e+02 3.921290789680561488e+02 5.969549298210063171e+02
7.500000000000000000e+04 5.860380004882812273e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.757047600000001921e+02 9.896399999999999864e+02 -2.920780713996657596e+01 1.000000000000000000e+03
7.600000000000000000e+04 6.834859985351562273e+02 3.665800000000000409e+02 3.673999999999999773e+02 9.795047600000000330e+02 9.910399999999999636e+02 -7.751245283478408510e+01 1.000000000000000000e+03
7.700000000000000000e+04 6.841159973144531250e+02 3.665800000000000409e+02 3.673999999999999773e+02 9.806222199999999702e+02 9.912400000000000091e+02 -7.540155280596638931e+01 1.000000000000000000e+03
7.800000000000000000e+04 7.798220031738280795e+02 5.743600000000000136e+02 5.756000000000000227e+02 9.855872999999999138e+02 9.926200000000001182e+02 -3.265735731280869913e+00 1.000000000000000000e+03
7.900000000000000000e+04 7.781180053710937727e+02 5.743600000000000136e+02 5.756000000000000227e+02 9.861174600000000510e+02 9.926200000000001182e+02 -1.176546178389776287e+01 1.000000000000000000e+03
8.000000000000000000e+04 6.521740051269531477e+02 3.665800000000000409e+02 3.673999999999999773e+02 9.810349200000000565e+02 9.906399999999999864e+02 -1.898127566958015677e+02 1.000000000000000000e+03
8.100000000000000000e+04 5.569640075683594205e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.775523800000000847e+02 9.894600000000000364e+02 -1.150661397892695277e+02 1.000000000000000000e+03
8.200000000000000000e+04 5.810380065917968295e+02 1.587800000000000011e+02 1.591999999999999886e+02 9.780349200000000565e+02 9.894599999999998090e+02 -8.385943675449686907e+01 1.000000000000000000e+03
8.300000000000000000e+04 4.795059997558593636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.742349200000001019e+02 9.878600000000000136e+02 2.314781758925030886e+02 7.275338236192155819e+02
8.400000000000000000e+04 5.158720031738281477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748349200000000110e+02 9.872999999999999545e+02 2.434131223887491160e+02 7.883308839589071795e+02
8.500000000000000000e+04 6.378220092773437955e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.799174600000000055e+02 9.892799999999999727e+02 1.147861504260196170e+02 1.000000000000000000e+03
8.600000000000000000e+04 6.178160095214843750e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.783174599999999828e+02 9.892599999999999909e+02 4.197249364756930845e+01 1.000000000000000000e+03
8.700000000000000000e+04 5.650840087890625227e+02 1.588000000000000114e+02 1.591999999999999886e+02 9.760349200000000565e+02 9.887000000000000455e+02 -9.959268501370570448e+01 1.000000000000000000e+03
8.800000000000000000e+04 6.640480102539062273e+02 3.651999999999999886e+02 3.668000000000000114e+02 9.798349200000000110e+02 9.902999999999999545e+02 -1.428886039523986256e+02 1.000000000000000000e+03
8.900000000000000000e+04 6.252660034179687045e+02 3.651999999999999886e+02 3.668000000000000114e+02 9.791523800000001074e+02 9.900600000000000591e+02 -2.375185005377701373e+02 1.000000000000000000e+03
9.000000000000000000e+04 6.247359985351562273e+02 3.631999999999999886e+02 3.663999999999999773e+02 9.789523800000000620e+02 9.900599999999998317e+02 -2.361323325842677150e+02 1.000000000000000000e+03
9.100000000000000000e+04 7.394119934082031023e+02 5.693999999999999773e+02 5.742000000000000455e+02 9.838349200000000110e+02 9.912599999999999909e+02 -1.465967590011572383e+02 1.000000000000000000e+03
9.200000000000000000e+04 7.675199951171874773e+02 5.693999999999999773e+02 5.742000000000000455e+02 9.852349200000001019e+02 9.914200000000000728e+02 -1.552180725283130869e+01 1.000000000000000000e+03
9.300000000000000000e+04 6.802639892578124545e+02 3.630000000000000000e+02 3.666000000000000227e+02 9.801523800000001074e+02 9.900200000000000955e+02 -6.425392892801812650e+01 1.000000000000000000e+03
9.400000000000000000e+04 7.026679931640625227e+02 3.630000000000000000e+02 3.666000000000000227e+02 9.800349200000000565e+02 9.910000000000000000e+02 2.072348731438489722e+01 1.000000000000000000e+03
9.500000000000000000e+04 6.239079956054687273e+02 1.571999999999999886e+02 1.588000000000000114e+02 9.760349200000000565e+02 9.894200000000000728e+02 6.754468284724259775e+01 1.000000000000000000e+03
9.600000000000000000e+04 5.473119995117187955e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.724349200000000337e+02 9.884600000000000364e+02 4.210035520515764347e+02 6.736204469718611563e+02
9.700000000000000000e+04 6.489459960937499545e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.765174600000000282e+02 9.902599999999999909e+02 1.273132231598495991e+02 1.000000000000000000e+03
9.800000000000000000e+04 6.375600036621093523e+02 1.585999999999999943e+02 1.591999999999999886e+02 9.777523799999999028e+02 9.905000000000000000e+02 9.126691154132902284e+01 1.000000000000000000e+03
9.900000000000000000e+04 7.268639953613280795e+02 3.663799999999999955e+02 3.673999999999999773e+02 9.819523799999999483e+02 9.912999999999999545e+02 8.933834711671022433e+01 1.000000000000000000e+03
1.000000000000000000e+05 8.101979919433593977e+02 5.741800000000000637e+02 5.756000000000000227e+02 9.861523799999998801e+02 9.928799999999998818e+02 1.542519849126534837e+02 1.000000000000000000e+03
}\DRQNshieldInterceptTen

==> figs/data/MemoryBuffer/VariableMemory.tex <==
\pgfplotstableread{
0.000000000000000000e+00 7.910999755859375000e+02 -4.900000000000000000e+01 9.564126999999999725e+02 9.810000000000000000e+02 9.920000000000000000e+02
1.000000000000000000e+03 4.770000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760000000000000000e+02 9.901000000000000227e+02
2.000000000000000000e+03 4.356300048828125000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.720000000000000000e+02 9.891000000000000227e+02
3.000000000000000000e+03 5.876300048828125000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.720000000000000000e+02 9.892000000000000455e+02
4.000000000000000000e+03 5.369500122070312500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.775873000000000275e+02 9.891000000000000227e+02
5.000000000000000000e+03 5.656619995117187045e+02 -4.900000000000000000e+01 1.520825399999999945e+02 9.757174600000000737e+02 9.898999999999999773e+02
6.000000000000000000e+03 5.230960083007812500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753174599999999828e+02 9.891000000000000227e+02
7.000000000000000000e+03 5.267520080566406477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749174600000000055e+02 9.892799999999999727e+02
8.000000000000000000e+03 5.369320068359375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755174600000000282e+02 9.896600000000000819e+02
9.000000000000000000e+03 5.247580078124999545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761174600000000510e+02 9.892200000000000273e+02
1.000000000000000000e+04 5.267900024414062727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.762000000000000455e+02 9.890200000000000955e+02
1.100000000000000000e+04 5.143040039062500455e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747999999999999545e+02 9.892400000000000091e+02
1.200000000000000000e+04 5.065000061035156023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.888399999999999181e+02
1.300000000000000000e+04 5.184820068359374545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.746349200000000792e+02 9.882400000000000091e+02
1.400000000000000000e+04 5.249840087890625000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751523800000001074e+02 9.886600000000000819e+02
1.500000000000000000e+04 5.068520141601562727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751523800000001074e+02 9.888600000000000136e+02
1.600000000000000000e+04 4.972400085449218636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761523799999998801e+02 9.890600000000000591e+02
1.700000000000000000e+04 5.014600036621093864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765174600000000282e+02 9.890799999999999272e+02
1.800000000000000000e+04 5.038500061035156250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.781174600000000510e+02 9.894799999999999045e+02
1.900000000000000000e+04 4.913340026855468636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.779174600000000055e+02 9.894800000000001319e+02
2.000000000000000000e+04 5.133820007324218295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.776349200000000792e+02 9.896799999999999500e+02
2.100000000000000000e+04 5.290579956054687045e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.773523800000000392e+02 9.898599999999999000e+02
2.200000000000000000e+04 5.520160034179687045e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.785523800000000847e+02 9.902400000000000091e+02
2.300000000000000000e+04 5.580440063476562500e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.776698399999999083e+02 9.900399999999999636e+02
2.400000000000000000e+04 5.555460083007812955e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.768698400000000674e+02 9.898200000000000500e+02
2.500000000000000000e+04 5.513120117187500000e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.769523800000000620e+02 9.894200000000000728e+02
2.600000000000000000e+04 5.190000183105469205e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.762349200000001019e+02 9.880399999999999636e+02
2.700000000000000000e+04 5.145180114746093523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752349200000001019e+02 9.878399999999999181e+02
2.800000000000000000e+04 5.061860046386718750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.758349200000000110e+02 9.880600000000000591e+02
2.900000000000000000e+04 5.023900024414062386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757174600000000737e+02 9.878599999999999000e+02
3.000000000000000000e+04 4.866279968261718523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.878600000000000136e+02
3.100000000000000000e+04 5.189719970703124545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.756349200000000792e+02 9.888399999999999181e+02
3.200000000000000000e+04 5.004200012207031136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.756349200000000792e+02 9.888600000000000136e+02
3.300000000000000000e+04 4.862920043945312614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753174599999999828e+02 9.880600000000000591e+02
3.400000000000000000e+04 4.927280029296874773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759174600000000055e+02 9.888799999999998818e+02
3.500000000000000000e+04 5.029679992675781364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.763174599999999828e+02 9.886599999999998545e+02
3.600000000000000000e+04 4.843239990234375227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741174600000000510e+02 9.880600000000000591e+02
3.700000000000000000e+04 4.758419982910156136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736349200000000792e+02 9.874600000000000364e+02
3.800000000000000000e+04 4.640959960937499886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730349200000000565e+02 9.884399999999999409e+02
3.900000000000000000e+04 4.614619995117187727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.726349200000000792e+02 9.880399999999999636e+02
4.000000000000000000e+04 4.528080078125000227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.722349200000001019e+02 9.880399999999999636e+02
4.100000000000000000e+04 4.700180114746093523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753523800000000392e+02 9.890399999999999636e+02
4.200000000000000000e+04 4.964300109863281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.894600000000000364e+02
4.300000000000000000e+04 5.162640075683593750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.888800000000001091e+02
4.400000000000000000e+04 5.345380004882812273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752698400000001584e+02 9.890599999999998317e+02
4.500000000000000000e+04 5.611520019531250227e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.761523800000001074e+02 9.896800000000000637e+02
4.600000000000000000e+04 5.686319946289062273e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.752349200000001019e+02 9.889200000000000728e+02
4.700000000000000000e+04 5.787879882812500227e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.759523800000000620e+02 9.892799999999999727e+02
4.800000000000000000e+04 5.683299926757812273e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.749523800000000620e+02 9.888800000000001091e+02
4.900000000000000000e+04 5.525519958496093977e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.752349200000001019e+02 9.890799999999999272e+02
5.000000000000000000e+04 5.385739929199219205e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752349200000001019e+02 9.888600000000000136e+02
5.100000000000000000e+04 5.369559997558593523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.758349200000000110e+02 9.892200000000000273e+02
5.200000000000000000e+04 4.926600036621093750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747174600000000737e+02 9.892200000000000273e+02
5.300000000000000000e+04 5.173900085449218977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761174600000000510e+02 9.896000000000000227e+02
5.400000000000000000e+04 5.211340087890624773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757999999999999545e+02 9.886399999999999864e+02
5.500000000000000000e+04 5.229240112304687500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760000000000000000e+02 9.882400000000000091e+02
5.600000000000000000e+04 4.943780090332031136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.878399999999999181e+02
5.700000000000000000e+04 5.168120117187500000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765523800000000847e+02 9.874399999999999409e+02
5.800000000000000000e+04 4.878900085449218977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749523800000000620e+02 9.872400000000000091e+02
5.900000000000000000e+04 5.023100158691406136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.756698399999999083e+02 9.876000000000000227e+02
6.000000000000000000e+04 5.104200134277343750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751872999999999365e+02 9.877999999999999545e+02
6.100000000000000000e+04 5.223960083007812045e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753873000000000957e+02 9.882000000000000455e+02
6.200000000000000000e+04 5.362880065917968295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748698400000000674e+02 9.882000000000000455e+02
6.300000000000000000e+04 5.431960021972656705e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765872999999999138e+02 9.886399999999999864e+02
6.400000000000000000e+04 5.454499938964843295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.766698400000001357e+02 9.886600000000000819e+02
6.500000000000000000e+04 5.329419982910155795e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760698399999998855e+02 9.872599999999998772e+02
6.600000000000000000e+04 5.372840026855468523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765523800000000847e+02 9.870600000000000591e+02
6.700000000000000000e+04 5.351900085449218523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760698400000001129e+02 9.868600000000000136e+02
6.800000000000000000e+04 5.608060058593749773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759523800000000620e+02 9.868399999999999181e+02
6.900000000000000000e+04 5.260100097656250000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750698399999998855e+02 9.866200000000001182e+02
7.000000000000000000e+04 5.183120056152343977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.758698400000000674e+02 9.880600000000000591e+02
7.100000000000000000e+04 5.261780090332031250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757873000000001866e+02 9.884600000000000364e+02
7.200000000000000000e+04 5.121500061035155795e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.757873000000001866e+02 9.886600000000000819e+02
7.300000000000000000e+04 4.900800109863281477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747872999999999593e+02 9.884600000000000364e+02
7.400000000000000000e+04 5.163040100097656477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750698400000001129e+02 9.884799999999999045e+02
7.500000000000000000e+04 5.105600097656250114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753523799999999255e+02 9.894399999999999409e+02
7.600000000000000000e+04 5.085860107421875114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.892799999999999727e+02
7.700000000000000000e+04 4.927560058593750227e+02 -6.819999999999993179e+01 -4.900000000000000000e+01 9.751523800000001074e+02 9.892999999999999545e+02
7.800000000000000000e+04 4.932120056152343750e+02 -6.819999999999993179e+01 -4.900000000000000000e+01 9.763523800000000392e+02 9.894799999999999045e+02
7.900000000000000000e+04 4.832180053710937386e+02 -6.819999999999993179e+01 -4.900000000000000000e+01 9.758698400000000674e+02 9.902599999999999909e+02
8.000000000000000000e+04 5.031660034179687386e+02 -6.819999999999993179e+01 -4.900000000000000000e+01 9.749873000000000047e+02 9.892800000000000864e+02
8.100000000000000000e+04 4.867619995117187273e+02 -6.819999999999993179e+01 -4.900000000000000000e+01 9.744698400000000902e+02 9.888399999999999181e+02
8.200000000000000000e+04 5.005640014648437273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.742349200000001019e+02 9.880399999999999636e+02
8.300000000000000000e+04 4.937900024414062727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725523800000000847e+02 9.868799999999998818e+02
8.400000000000000000e+04 5.080360046386718977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731523800000001074e+02 9.867000000000000455e+02
8.500000000000000000e+04 4.836200073242187614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.729523800000000620e+02 9.870799999999999272e+02
8.600000000000000000e+04 5.024200073242187727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735523800000000847e+02 9.875000000000000000e+02
8.700000000000000000e+04 4.942040100097656250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736698399999999083e+02 9.878999999999999773e+02
8.800000000000000000e+04 5.227880126953125455e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749047600000001239e+02 9.887000000000000455e+02
8.900000000000000000e+04 5.208720092773437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751872999999999365e+02 9.888999999999999773e+02
9.000000000000000000e+04 5.570140075683593750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750698400000001129e+02 9.881000000000000227e+02
9.100000000000000000e+04 5.571420104980468295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761872999999999365e+02 9.886799999999999500e+02
9.200000000000000000e+04 5.758400024414062273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.767872999999999593e+02 9.890600000000000591e+02
9.300000000000000000e+04 5.659619995117187727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.772349200000001019e+02 9.896200000000001182e+02
9.400000000000000000e+04 5.513299987792968295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.758349200000000110e+02 9.888200000000000500e+02
9.500000000000000000e+04 5.376080017089843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.772349200000001019e+02 9.898200000000000500e+02
9.600000000000000000e+04 5.411440002441406705e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.768349200000000110e+02 9.896200000000001182e+02
9.700000000000000000e+04 5.303520080566406705e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761174600000000510e+02 9.896600000000000819e+02
9.800000000000000000e+04 5.467860046386718977e+02 -4.900000000000000000e+01 3.370508000000019422e+01 9.772349200000001019e+02 9.898600000000000136e+02
9.900000000000000000e+04 5.574420043945312955e+02 -4.900000000000000000e+01 3.370508000000019422e+01 9.788349200000000110e+02 9.900600000000000591e+02
1.000000000000000000e+05 5.677680053710937500e+02 -4.900000000000000000e+01 3.370508000000019422e+01 9.790349200000000565e+02 9.900599999999998317e+02
}\VarMemoryInterceptShieldZero

\pgfplotstableread{
0.000000000000000000e+00 8.158099975585937500e+02 -4.900000000000000000e+01 9.698253999999999451e+02 9.840000000000000000e+02 9.930000000000000000e+02
1.000000000000000000e+03 6.590399780273437500e+02 -4.900000000000000000e+01 9.514126999999999725e+02 9.801746000000000549e+02 9.931000000000000227e+02
2.000000000000000000e+03 6.774899902343750000e+02 -4.900000000000000000e+01 9.534126999999999725e+02 9.790000000000000000e+02 9.891000000000000227e+02
3.000000000000000000e+03 5.948800048828125000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.850000000000000000e+02
4.000000000000000000e+03 5.868699951171875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.785873000000000275e+02 9.901000000000000227e+02
5.000000000000000000e+03 6.668179931640625000e+02 -4.900000000000000000e+01 5.553301599999999780e+02 9.793523800000000392e+02 9.900600000000000591e+02
6.000000000000000000e+03 6.047199951171875227e+02 -4.900000000000000000e+01 3.515650799999999663e+02 9.778698400000000674e+02 9.892799999999999727e+02
7.000000000000000000e+03 5.902020019531249773e+02 -4.900000000000000000e+01 1.514825400000000002e+02 9.768349200000000110e+02 9.888599999999999000e+02
8.000000000000000000e+03 5.885840087890625227e+02 -4.900000000000000000e+01 1.520476199999999949e+02 9.773523800000000392e+02 9.894399999999999409e+02
9.000000000000000000e+03 6.071140136718750000e+02 -4.900000000000000000e+01 3.521301599999999894e+02 9.778698400000000674e+02 9.900399999999999636e+02
1.000000000000000000e+04 6.051580200195312500e+02 -4.900000000000000000e+01 3.521301599999999894e+02 9.778698400000000674e+02 9.900399999999999636e+02
1.100000000000000000e+04 6.209540161132812273e+02 -4.900000000000000000e+01 3.521301599999999894e+02 9.762698400000001584e+02 9.904200000000000728e+02
1.200000000000000000e+04 6.310700195312499545e+02 -4.900000000000000000e+01 3.521301599999999894e+02 9.762698400000001584e+02 9.900399999999999636e+02
1.300000000000000000e+04 6.309400146484374545e+02 -4.900000000000000000e+01 3.513650799999999776e+02 9.757872999999999593e+02 9.898799999999998818e+02
1.400000000000000000e+04 6.228020141601562045e+02 -4.900000000000000000e+01 2.339050800000001686e+02 9.751873000000001639e+02 9.901399999999999864e+02
1.500000000000000000e+04 6.225680053710937045e+02 -4.900000000000000000e+01 2.339050800000001686e+02 9.743047600000002149e+02 9.899400000000001683e+02
1.600000000000000000e+04 6.331860107421874773e+02 -4.900000000000000000e+01 2.339050800000001686e+02 9.759873000000000047e+02 9.895800000000001546e+02
1.700000000000000000e+04 6.230860107421874545e+02 -4.900000000000000000e+01 2.339050800000001686e+02 9.761047599999999420e+02 9.893600000000000136e+02
1.800000000000000000e+04 5.841280090332031705e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.747872999999999593e+02 9.883400000000001455e+02
1.900000000000000000e+04 5.846000061035156250e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.763047599999999875e+02 9.886799999999999500e+02
2.000000000000000000e+04 5.847220153808593750e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.764698400000000902e+02 9.890800000000001546e+02
2.100000000000000000e+04 5.622040100097656250e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.755872999999999138e+02 9.892599999999999909e+02
2.200000000000000000e+04 5.640160095214844205e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.756698400000001357e+02 9.892799999999999727e+02
2.300000000000000000e+04 5.841840087890625455e+02 -4.900000000000000000e+01 3.354000000000019099e+01 9.751523799999998801e+02 9.894599999999998090e+02
2.400000000000000000e+04 5.716080078124999773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741174600000000510e+02 9.894600000000000364e+02
2.500000000000000000e+04 5.839239990234375455e+02 -4.900000000000000000e+01 1.514825400000000002e+02 9.743174599999999828e+02 9.892400000000000091e+02
2.600000000000000000e+04 6.043219970703124773e+02 -4.900000000000000000e+01 1.514825400000000002e+02 9.753174599999999828e+02 9.890200000000000955e+02
2.700000000000000000e+04 6.230639892578125227e+02 -4.900000000000000000e+01 3.520825399999999945e+02 9.761174600000000510e+02 9.898200000000000500e+02
2.800000000000000000e+04 6.256439941406249545e+02 -4.900000000000000000e+01 3.520825399999999945e+02 9.779174600000000055e+02 9.904399999999999409e+02
2.900000000000000000e+04 6.158839965820312727e+02 -4.900000000000000000e+01 3.520825399999999945e+02 9.781523800000001074e+02 9.904600000000000364e+02
3.000000000000000000e+04 6.260859985351562500e+02 -4.900000000000000000e+01 3.526825399999999604e+02 9.787523800000001302e+02 9.906599999999998545e+02
3.100000000000000000e+04 6.179160034179687955e+02 -4.900000000000000000e+01 3.526825399999999604e+02 9.780698400000001129e+02 9.908600000000000136e+02
3.200000000000000000e+04 6.196440063476562727e+02 -4.900000000000000000e+01 3.528825399999999490e+02 9.777873000000001866e+02 9.904399999999999409e+02
3.300000000000000000e+04 6.196739990234375455e+02 -4.900000000000000000e+01 3.528825399999999490e+02 9.771872999999999365e+02 9.906399999999999864e+02
3.400000000000000000e+04 6.333760009765625227e+02 -4.900000000000000000e+01 3.528825399999999490e+02 9.761523799999998801e+02 9.904200000000000728e+02
3.500000000000000000e+04 6.312959960937499773e+02 -4.900000000000000000e+01 3.524825399999999718e+02 9.751523799999998801e+02 9.910399999999999636e+02
3.600000000000000000e+04 6.213140014648437273e+02 -4.900000000000000000e+01 3.524825399999999718e+02 9.753174599999999828e+02 9.910799999999999272e+02
3.700000000000000000e+04 6.030499999999999545e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.745174600000000282e+02 9.911000000000000227e+02
3.800000000000000000e+04 5.985960083007812500e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.742349200000001019e+02 9.907200000000000273e+02
3.900000000000000000e+04 5.904380004882812045e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.746349200000000792e+02 9.903200000000000500e+02
4.000000000000000000e+04 5.802800048828124773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.754349200000000337e+02 9.897000000000000455e+02
4.100000000000000000e+04 6.006540039062499545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761523800000001074e+02 9.898800000000001091e+02
4.200000000000000000e+04 5.905860107421874545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.766349200000000792e+02 9.894799999999999045e+02
4.300000000000000000e+04 6.011320068359375455e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.772349200000001019e+02 9.898399999999999181e+02
4.400000000000000000e+04 6.076820068359375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.778349200000000110e+02 9.904399999999999409e+02
4.500000000000000000e+04 5.847000122070312500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759523800000000620e+02 9.894399999999999409e+02
4.600000000000000000e+04 5.781880126953125227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751523800000001074e+02 9.888200000000000500e+02
4.700000000000000000e+04 5.759600097656250455e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.744698400000000902e+02 9.890200000000000955e+02
4.800000000000000000e+04 5.864220092773437045e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.758698400000000674e+02 9.894399999999999409e+02
4.900000000000000000e+04 5.776320068359375455e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.748698400000000674e+02 9.888399999999999181e+02
5.000000000000000000e+04 5.940780029296875000e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.759523799999999483e+02 9.890600000000000591e+02
5.100000000000000000e+04 5.886679931640625227e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.771523800000001074e+02 9.896799999999999500e+02
5.200000000000000000e+04 6.032919921875000000e+02 -4.900000000000000000e+01 1.516825399999999888e+02 9.780349200000000565e+02 9.896599999999998545e+02
5.300000000000000000e+04 5.843659912109375227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760349200000000565e+02 9.892599999999999909e+02
5.400000000000000000e+04 5.910459960937499773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.771523800000001074e+02 9.898599999999999000e+02
5.500000000000000000e+04 5.995819946289062727e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.774698400000000902e+02 9.904600000000000364e+02
5.600000000000000000e+04 5.892599975585937955e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.764698400000000902e+02 9.906399999999999864e+02
5.700000000000000000e+04 5.871159912109375227e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.764698400000000902e+02 9.914600000000000364e+02
5.800000000000000000e+04 5.786359985351562045e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.752698399999999310e+02 9.910600000000000591e+02
5.900000000000000000e+04 5.805400024414062727e+02 -4.900000000000000000e+01 3.362254000000018550e+01 9.749873000000001184e+02 9.910599999999998317e+02
6.000000000000000000e+04 5.760720092773437955e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.746698400000001357e+02 9.900399999999999636e+02
6.100000000000000000e+04 5.632700134277343977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727523800000001302e+02 9.886600000000000819e+02
6.200000000000000000e+04 5.590820129394530795e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727523799999999028e+02 9.878799999999998818e+02
6.300000000000000000e+04 5.838300109863281477e+02 -4.900000000000000000e+01 1.514825400000000002e+02 9.744349200000000337e+02 9.880600000000000591e+02
6.400000000000000000e+04 5.959520080566405795e+02 -4.900000000000000000e+01 3.515650799999999663e+02 9.745174600000000282e+02 9.876600000000000819e+02
6.500000000000000000e+04 6.107600036621093977e+02 -4.900000000000000000e+01 5.521650799999999890e+02 9.759174600000000055e+02 9.890600000000000591e+02
6.600000000000000000e+04 6.474300048828124545e+02 -4.900000000000000000e+01 6.347050800000000663e+02 9.778349200000000110e+02 9.894399999999999409e+02
6.700000000000000000e+04 6.513920043945312273e+02 -4.900000000000000000e+01 6.347050800000000663e+02 9.775523800000000847e+02 9.892000000000000455e+02
6.800000000000000000e+04 6.462680053710937500e+02 -4.900000000000000000e+01 6.346352400000001808e+02 9.789523800000000620e+02 9.896000000000000227e+02
6.900000000000000000e+04 6.319700073242187273e+02 -4.900000000000000000e+01 4.345527000000001863e+02 9.785872999999999138e+02 9.892000000000000455e+02
7.000000000000000000e+04 6.133940063476562727e+02 -4.900000000000000000e+01 2.339527000000001919e+02 9.777872999999999593e+02 9.887999999999999545e+02
7.100000000000000000e+04 6.017239990234375000e+02 -4.900000000000000000e+01 1.514127000000000010e+02 9.781872999999999365e+02 9.896000000000000227e+02
7.200000000000000000e+04 5.855640014648437273e+02 -4.900000000000000000e+01 1.514127000000000010e+02 9.783872999999999820e+02 9.902200000000000273e+02
7.300000000000000000e+04 5.865079956054687500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.761047599999999420e+02 9.896200000000001182e+02
7.400000000000000000e+04 5.948279907226562955e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.766698400000001357e+02 9.904399999999999409e+02
7.500000000000000000e+04 6.071239868164062727e+02 -4.900000000000000000e+01 1.510000000000000000e+02 9.765872999999999138e+02 9.902799999999999727e+02
7.600000000000000000e+04 6.012399902343750000e+02 -4.900000000000000000e+01 1.510000000000000000e+02 9.770698400000001129e+02 9.905000000000000000e+02
7.700000000000000000e+04 5.950239929199218523e+02 -4.900000000000000000e+01 1.510000000000000000e+02 9.755872999999999138e+02 9.894799999999999045e+02
7.800000000000000000e+04 5.998199890136718295e+02 -4.900000000000000000e+01 3.510000000000000000e+02 9.779047600000001239e+02 9.898999999999999773e+02
7.900000000000000000e+04 6.121039855957030795e+02 -4.900000000000000000e+01 5.520000000000000000e+02 9.783873000000000957e+02 9.899200000000000728e+02
8.000000000000000000e+04 5.976919860839843750e+02 -4.900000000000000000e+01 3.520000000000000000e+02 9.782698400000001584e+02 9.898999999999999773e+02
8.100000000000000000e+04 6.053719909667968295e+02 -4.900000000000000000e+01 3.520000000000000000e+02 9.775047600000000330e+02 9.898999999999999773e+02
8.200000000000000000e+04 6.302759887695312955e+02 -4.900000000000000000e+01 3.520000000000000000e+02 9.794698400000000902e+02 9.909200000000000728e+02
8.300000000000000000e+04 6.176339965820312727e+02 -4.900000000000000000e+01 1.520000000000000000e+02 9.778349200000000110e+02 9.907200000000000273e+02
8.400000000000000000e+04 6.134380004882812045e+02 -4.900000000000000000e+01 1.515650799999999947e+02 9.771523800000001074e+02 9.902799999999999727e+02
8.500000000000000000e+04 6.197940063476562500e+02 -4.900000000000000000e+01 1.515650799999999947e+02 9.777523800000001302e+02 9.904600000000000364e+02
8.600000000000000000e+04 6.193359985351562500e+02 -4.900000000000000000e+01 1.515650799999999947e+02 9.769174600000000055e+02 9.890399999999999636e+02
8.700000000000000000e+04 5.943780029296874545e+02 -4.900000000000000000e+01 1.515650799999999947e+02 9.757174600000000737e+02 9.884399999999999409e+02
8.800000000000000000e+04 5.880540039062500455e+02 -4.900000000000000000e+01 1.515650799999999947e+02 9.757174600000000737e+02 9.890399999999999636e+02
8.900000000000000000e+04 5.882739990234374545e+02 -4.900000000000000000e+01 1.519650800000000004e+02 9.761174600000000510e+02 9.894399999999999409e+02
9.000000000000000000e+04 5.865419921875000000e+02 -4.900000000000000000e+01 1.519650800000000004e+02 9.765174600000000282e+02 9.896600000000000819e+02
9.100000000000000000e+04 5.788939941406249545e+02 -4.900000000000000000e+01 1.519650800000000004e+02 9.773174599999999828e+02 9.906799999999999500e+02
9.200000000000000000e+04 6.057359863281250227e+02 -4.900000000000000000e+01 1.519650800000000004e+02 9.785174600000000282e+02 9.912599999999998772e+02
9.300000000000000000e+04 6.057679809570312273e+02 -4.900000000000000000e+01 1.519650800000000004e+02 9.781174600000000510e+02 9.910399999999999636e+02
9.400000000000000000e+04 6.082099853515625227e+02 -4.900000000000000000e+01 1.530000000000000000e+02 9.787999999999999545e+02 9.908399999999999181e+02
9.500000000000000000e+04 6.139919921875000455e+02 -4.900000000000000000e+01 3.530000000000000000e+02 9.782000000000000455e+02 9.906399999999999864e+02
9.600000000000000000e+04 6.118699951171875000e+02 -4.900000000000000000e+01 3.530000000000000000e+02 9.776000000000000227e+02 9.906399999999999864e+02
9.700000000000000000e+04 5.789100036621093750e+02 -4.900000000000000000e+01 3.530000000000000000e+02 9.757999999999999545e+02 9.902599999999999909e+02
9.800000000000000000e+04 5.911900085449218523e+02 -4.900000000000000000e+01 3.530000000000000000e+02 9.759174600000000055e+02 9.898799999999998818e+02
9.900000000000000000e+04 5.928240051269531250e+02 -4.900000000000000000e+01 3.520825399999999945e+02 9.755174600000000282e+02 9.902799999999999727e+02
1.000000000000000000e+05 5.826159973144531250e+02 -4.900000000000000000e+01 1.520825399999999945e+02 9.752349200000001019e+02 9.900600000000000591e+02
}\VarMemoryInterceptShieldTwo

\pgfplotstableread{
0.000000000000000000e+00 6.929000244140625000e+02 -4.900000000000000000e+01 9.600000000000000000e+02 9.850000000000000000e+02 9.911000000000000227e+02
1.000000000000000000e+03 4.131000061035156250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.705873000000000275e+02 9.841000000000000227e+02
2.000000000000000000e+03 4.456199951171875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.880000000000000000e+02
3.000000000000000000e+03 5.465399780273437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.880000000000000000e+02
4.000000000000000000e+03 5.353900146484375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760000000000000000e+02 9.850000000000000000e+02
5.000000000000000000e+03 5.267100036621093295e+02 -4.900000000000000000e+01 1.528000000000000114e+02 9.763174599999999828e+02 9.872400000000000091e+02
6.000000000000000000e+03 4.806760009765624773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.733174599999999828e+02 9.860600000000000591e+02
7.000000000000000000e+03 4.726479980468749886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725523799999998573e+02 9.864399999999999409e+02
8.000000000000000000e+03 4.579679992675781364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.712698399999999310e+02 9.856799999999999500e+02
9.000000000000000000e+03 4.213220031738281364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.705872999999999138e+02 9.848999999999999773e+02
1.000000000000000000e+04 3.948500000000000227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.692222199999999930e+02 9.843600000000000136e+02
1.100000000000000000e+04 3.792139953613281023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.696222199999999702e+02 9.847599999999999909e+02
1.200000000000000000e+04 3.955699951171874886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.712698400000001584e+02 9.843800000000001091e+02
1.300000000000000000e+04 4.096279968261718523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.705523799999998573e+02 9.845400000000001910e+02
1.400000000000000000e+04 4.341099975585937614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.716349200000000792e+02 9.851399999999999864e+02
1.500000000000000000e+04 4.465479980468750227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.729174600000000055e+02 9.862999999999999545e+02
1.600000000000000000e+04 4.790040039062499773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737523800000001302e+02 9.866599999999998545e+02
1.700000000000000000e+04 4.828900085449218977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.732698400000001584e+02 9.864399999999999409e+02
1.800000000000000000e+04 4.955460083007812386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752698400000001584e+02 9.870399999999999636e+02
1.900000000000000000e+04 4.871500061035156364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.734222200000000385e+02 9.874200000000000728e+02
2.000000000000000000e+04 4.851720031738281023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.732222199999999930e+02 9.877999999999999545e+02
2.100000000000000000e+04 4.580940002441406023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.711872999999999365e+02 9.870200000000000955e+02
2.200000000000000000e+04 4.725780029296875000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.720698400000001129e+02 9.880399999999999636e+02
2.300000000000000000e+04 4.684540039062500227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.721872999999999365e+02 9.878600000000000136e+02
2.400000000000000000e+04 4.747620056152343864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.738349200000000110e+02 9.872999999999999545e+02
2.500000000000000000e+04 4.508400085449218864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.724349200000000337e+02 9.875000000000000000e+02
2.600000000000000000e+04 4.491200073242187614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727523800000001302e+02 9.872799999999999727e+02
2.700000000000000000e+04 4.284260009765624773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.713523800000000392e+02 9.866600000000000819e+02
2.800000000000000000e+04 4.405379943847656250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.710349200000000565e+02 9.870399999999999636e+02
2.900000000000000000e+04 4.387859924316406364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.709523800000000620e+02 9.872000000000000455e+02
3.000000000000000000e+04 4.486799926757812500e+02 -2.416800000000000068e+02 -4.900000000000000000e+01 9.714349200000000337e+02 9.857999999999999545e+02
3.100000000000000000e+04 4.756159973144531250e+02 -2.416800000000000068e+02 -4.900000000000000000e+01 9.735174600000000282e+02 9.870200000000000955e+02
3.200000000000000000e+04 4.696459960937500000e+02 -2.416800000000000068e+02 -4.900000000000000000e+01 9.734349200000000337e+02 9.872200000000000273e+02
3.300000000000000000e+04 4.737920043945312614e+02 -2.416800000000000068e+02 -4.900000000000000000e+01 9.737523800000001302e+02 9.876200000000001182e+02
3.400000000000000000e+04 4.716180053710937727e+02 -2.416800000000000068e+02 -4.900000000000000000e+01 9.740698400000001129e+02 9.882200000000000273e+02
3.500000000000000000e+04 4.571380065917968523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741873000000001639e+02 9.878200000000000500e+02
3.600000000000000000e+04 4.386900024414062500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735872999999999138e+02 9.870200000000000955e+02
3.700000000000000000e+04 4.572600036621093977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.746698400000001357e+02 9.876600000000000819e+02
3.800000000000000000e+04 4.370179992675781477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741523799999998801e+02 9.874600000000000364e+02
3.900000000000000000e+04 4.472220031738281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741174600000000510e+02 9.878600000000000136e+02
4.000000000000000000e+04 4.774640014648437614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740000000000000000e+02 9.888600000000000136e+02
4.100000000000000000e+04 4.855320007324218636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737872999999999593e+02 9.890600000000000591e+02
4.200000000000000000e+04 4.817320007324218523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.743872999999999820e+02 9.888600000000000136e+02
4.300000000000000000e+04 4.942000061035156477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759047600000000102e+02 9.890600000000000591e+02
4.400000000000000000e+04 4.997220092773437727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750222200000000612e+02 9.880600000000000591e+02
4.500000000000000000e+04 4.958880065917968523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753745999999998730e+02 9.882599999999999909e+02
4.600000000000000000e+04 5.165880065917968977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765872999999999138e+02 9.886399999999999864e+02
4.700000000000000000e+04 5.144160095214843977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.763872999999999820e+02 9.887999999999999545e+02
4.800000000000000000e+04 4.977920043945312614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745872999999999138e+02 9.880000000000000000e+02
4.900000000000000000e+04 4.901700012207031136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752698400000001584e+02 9.880200000000000955e+02
5.000000000000000000e+04 5.001500061035156364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749174600000000055e+02 9.880399999999999636e+02
5.100000000000000000e+04 4.613120056152343977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.738698400000000674e+02 9.880399999999999636e+02
5.200000000000000000e+04 4.674540039062500227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745872999999999138e+02 9.884600000000000364e+02
5.300000000000000000e+04 4.653020019531250000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741872999999999365e+02 9.882999999999999545e+02
5.400000000000000000e+04 4.673239990234375227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745047600000000330e+02 9.888799999999998818e+02
5.500000000000000000e+04 4.570679992675781023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748222200000000157e+02 9.888600000000000136e+02
5.600000000000000000e+04 4.851080017089843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748698400000000674e+02 9.884600000000000364e+02
5.700000000000000000e+04 4.811400024414062386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749523799999999483e+02 9.882599999999999909e+02
5.800000000000000000e+04 4.816680053710937273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760349200000000565e+02 9.894200000000000728e+02
5.900000000000000000e+04 4.792460083007812273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745174600000000282e+02 9.890399999999999636e+02
6.000000000000000000e+04 4.772660034179687614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736349200000000792e+02 9.890600000000000591e+02
6.100000000000000000e+04 4.696340026855468750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740349200000000565e+02 9.894599999999998090e+02
6.200000000000000000e+04 4.551360046386718636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.717872999999999593e+02 9.888600000000000136e+02
6.300000000000000000e+04 4.563320007324218750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.707047599999999647e+02 9.872599999999998772e+02
6.400000000000000000e+04 4.506699951171875114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.707047599999999647e+02 9.872400000000000091e+02
6.500000000000000000e+04 4.548319946289062727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.716698400000001357e+02 9.866399999999999864e+02
6.600000000000000000e+04 4.606879943847656023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.717872999999999593e+02 9.868600000000000136e+02
6.700000000000000000e+04 4.748879943847656477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.724698400000000902e+02 9.872599999999999909e+02
6.800000000000000000e+04 4.941419921875000227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747523800000001302e+02 9.882599999999998772e+02
6.900000000000000000e+04 4.898399963378906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759873000000001184e+02 9.886600000000000819e+02
7.000000000000000000e+04 4.839460021972656136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.763047599999999875e+02 9.892400000000000091e+02
7.100000000000000000e+04 4.777540039062499773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755047600000000330e+02 9.890200000000000955e+02
7.200000000000000000e+04 4.874020019531250227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748698400000000674e+02 9.886399999999999864e+02
7.300000000000000000e+04 4.706080078124999773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730698400000001129e+02 9.878600000000000136e+02
7.400000000000000000e+04 4.725500061035156136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.723523800000000392e+02 9.872599999999998772e+02
7.500000000000000000e+04 4.806080017089843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.726349200000000792e+02 9.868800000000001091e+02
7.600000000000000000e+04 4.845199951171874773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.724349200000000337e+02 9.864799999999999045e+02
7.700000000000000000e+04 4.561079956054687727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.719523800000000620e+02 9.857000000000000455e+02
7.800000000000000000e+04 4.521039916992187386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.718698400000000674e+02 9.858999999999999773e+02
7.900000000000000000e+04 4.586619934082031023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.728698400000000674e+02 9.857000000000000455e+02
8.000000000000000000e+04 4.688199890136718864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736698400000001357e+02 9.862799999999999727e+02
8.100000000000000000e+04 4.606819946289062386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.733523799999999255e+02 9.864799999999999045e+02
8.200000000000000000e+04 4.770239929199218523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737523800000001302e+02 9.868200000000000500e+02
8.300000000000000000e+04 4.668459960937499886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736349200000000792e+02 9.872200000000000273e+02
8.400000000000000000e+04 4.642059936523437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.718349200000000110e+02 9.868200000000000500e+02
8.500000000000000000e+04 4.708020019531250000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.722349200000001019e+02 9.870200000000000955e+02
8.600000000000000000e+04 4.835159973144531023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735523800000000847e+02 9.872200000000000273e+02
8.700000000000000000e+04 4.717339965820312386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.734349200000000337e+02 9.880200000000000955e+02
8.800000000000000000e+04 4.697239990234375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730349200000000565e+02 9.876000000000000227e+02
8.900000000000000000e+04 4.703299987792968864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745174600000000282e+02 9.883999999999999773e+02
9.000000000000000000e+04 4.472399963378906023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.726349200000000792e+02 9.874200000000000728e+02
9.100000000000000000e+04 4.385760009765625114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.715174600000000282e+02 9.876399999999999864e+02
9.200000000000000000e+04 4.504780029296874773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.718349200000000110e+02 9.872799999999999727e+02
9.300000000000000000e+04 4.683739990234374773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.713872999999999820e+02 9.872999999999999545e+02
9.400000000000000000e+04 4.638760009765625227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.701872999999999365e+02 9.877200000000000273e+02
9.500000000000000000e+04 4.702500000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.712698400000001584e+02 9.881200000000001182e+02
9.600000000000000000e+04 4.825039978027343750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.718698400000000674e+02 9.881200000000001182e+02
9.700000000000000000e+04 4.986679992675781250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.726698399999999083e+02 9.880799999999999272e+02
9.800000000000000000e+04 4.871320007324218864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737174600000000737e+02 9.886600000000000819e+02
9.900000000000000000e+04 4.775659973144531136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755174600000000282e+02 9.884600000000000364e+02
1.000000000000000000e+05 4.810139953613281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.738349200000000110e+02 9.880399999999999636e+02
}\VarMemoryInterceptShieldFive

\pgfplotstableread{
0.000000000000000000e+00 7.932600097656250000e+02 -4.900000000000000000e+01 9.654126999999999725e+02 9.840000000000000000e+02 9.890000000000000000e+02
1.000000000000000000e+03 5.044899902343750000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.705873000000000275e+02 9.870000000000000000e+02
2.000000000000000000e+03 5.561599731445312500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745873000000000275e+02 9.900000000000000000e+02
3.000000000000000000e+03 3.726700134277343750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.670000000000000000e+02 9.862000000000000455e+02
4.000000000000000000e+03 4.458999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.765237999999999374e+02 9.921000000000000227e+02
5.000000000000000000e+03 5.344959960937500227e+02 -4.900000000000000000e+01 1.538825400000000059e+02 9.745396800000000894e+02 9.888600000000000136e+02
6.000000000000000000e+03 4.667079956054687386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725746000000001459e+02 9.886799999999999500e+02
7.000000000000000000e+03 4.628039978027343864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.728571400000000722e+02 9.888999999999999773e+02
8.000000000000000000e+03 4.466000061035156250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.729396800000000667e+02 9.891000000000000227e+02
9.000000000000000000e+03 4.772619995117187273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747746000000000777e+02 9.896600000000000819e+02
1.000000000000000000e+04 4.688840026855468750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731873000000001639e+02 9.890399999999999636e+02
1.100000000000000000e+04 4.648380004882812386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.721523800000001074e+02 9.888399999999999181e+02
1.200000000000000000e+04 4.956759948730468750e+02 -4.900000000000000000e+01 1.510825399999999945e+02 9.738698399999999538e+02 9.894200000000000728e+02
1.300000000000000000e+04 4.710379943847656250e+02 -4.900000000000000000e+01 1.510825399999999945e+02 9.716698400000001357e+02 9.890200000000000955e+02
1.400000000000000000e+04 4.708980041503906477e+02 -4.900000000000000000e+01 1.510825399999999945e+02 9.709523800000000620e+02 9.894399999999999409e+02
1.500000000000000000e+04 4.992539978027343750e+02 -4.900000000000000000e+01 1.510825399999999945e+02 9.723523800000000392e+02 9.892599999999999909e+02
1.600000000000000000e+04 5.134820007324218523e+02 -4.900000000000000000e+01 1.510825399999999945e+02 9.733523800000000392e+02 9.902400000000000091e+02
1.700000000000000000e+04 4.623960083007812614e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.713523800000000392e+02 9.898600000000000136e+02
1.800000000000000000e+04 4.972100097656249886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737523800000001302e+02 9.900599999999998317e+02
1.900000000000000000e+04 4.711800048828125114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740349200000000565e+02 9.898399999999999181e+02
2.000000000000000000e+04 4.658160034179687727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753174599999999828e+02 9.904399999999999409e+02
2.100000000000000000e+04 4.638040039062499886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.890600000000000591e+02
2.200000000000000000e+04 4.798860046386718636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747174600000000737e+02 9.890399999999999636e+02
2.300000000000000000e+04 4.392619995117187273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725523800000000847e+02 9.886399999999999864e+02
2.400000000000000000e+04 4.431260009765625227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.716698400000001357e+02 9.882599999999999909e+02
2.500000000000000000e+04 4.426620117187500227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.709047600000001239e+02 9.882599999999999909e+02
2.600000000000000000e+04 4.383400085449218864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.705396799999998620e+02 9.880799999999999272e+02
2.700000000000000000e+04 4.424600036621093864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.714571399999998675e+02 9.876799999999999500e+02
2.800000000000000000e+04 4.952020019531249773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735396800000000894e+02 9.878999999999999773e+02
2.900000000000000000e+04 5.256400024414062955e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750222200000000612e+02 9.878799999999998818e+02
3.000000000000000000e+04 5.360160034179687045e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755047600000000330e+02 9.878600000000000136e+02
3.100000000000000000e+04 5.403740051269530795e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.756698400000001357e+02 9.890200000000000955e+02
3.200000000000000000e+04 5.366880065917969205e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.753523800000000392e+02 9.896399999999999864e+02
3.300000000000000000e+04 5.328040100097656477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.756349200000000792e+02 9.902200000000000273e+02
3.400000000000000000e+04 5.165900085449218295e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752349200000001019e+02 9.904399999999999409e+02
3.500000000000000000e+04 5.001340026855468750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.741174600000000510e+02 9.898600000000000136e+02
3.600000000000000000e+04 5.021540039062500114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.743174599999999828e+02 9.896799999999999500e+02
3.700000000000000000e+04 4.894720031738281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727174600000000737e+02 9.890799999999999272e+02
3.800000000000000000e+04 4.774720031738281136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.727174600000000737e+02 9.888799999999998818e+02
3.900000000000000000e+04 4.733600036621093636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.723174599999999828e+02 9.888600000000000136e+02
4.000000000000000000e+04 4.790919982910156136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.721174600000000510e+02 9.888600000000000136e+02
4.100000000000000000e+04 4.775679931640625000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731174600000000510e+02 9.892400000000000091e+02
4.200000000000000000e+04 4.797959960937499773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747174600000000737e+02 9.898399999999999181e+02
4.300000000000000000e+04 4.691539978027343523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.734349200000000337e+02 9.898399999999999181e+02
4.400000000000000000e+04 4.629459960937500114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730698400000001129e+02 9.896399999999999864e+02
4.500000000000000000e+04 4.570020019531249886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735047600000001466e+02 9.898200000000000500e+02
4.600000000000000000e+04 4.421940063476562273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.723047600000002149e+02 9.888600000000000136e+02
4.700000000000000000e+04 4.437740051269531136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.708222200000000157e+02 9.877000000000000455e+02
4.800000000000000000e+04 4.605500000000000114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731047600000001694e+02 9.878999999999999773e+02
4.900000000000000000e+04 4.713099975585937500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740698400000001129e+02 9.883200000000000500e+02
5.000000000000000000e+04 4.923260009765625114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.758349200000000110e+02 9.889200000000000728e+02
5.100000000000000000e+04 5.008080017089843636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.764349200000000337e+02 9.897200000000000273e+02
5.200000000000000000e+04 5.150700012207031477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.775523800000000847e+02 9.902800000000000864e+02
5.300000000000000000e+04 5.187540100097655795e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759873000000001184e+02 9.898799999999998818e+02
5.400000000000000000e+04 5.099320129394531023e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748222200000002431e+02 9.894800000000001319e+02
5.500000000000000000e+04 4.890300109863281364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.728222200000000157e+02 9.890799999999999272e+02
5.600000000000000000e+04 4.762460083007812273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.713047599999999875e+02 9.882400000000000091e+02
5.700000000000000000e+04 4.728600097656250227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.728698400000000674e+02 9.890200000000000955e+02
5.800000000000000000e+04 4.684420043945312386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.720349200000000565e+02 9.886200000000001182e+02
5.900000000000000000e+04 4.827580017089843523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.733523799999999255e+02 9.887999999999999545e+02
6.000000000000000000e+04 4.804760009765624886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.725523799999998573e+02 9.880000000000000000e+02
6.100000000000000000e+04 5.093519958496093523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740698399999998855e+02 9.886399999999999864e+02
6.200000000000000000e+04 5.151219970703125455e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731872999999999365e+02 9.878999999999999773e+02
6.300000000000000000e+04 5.175239990234374545e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.743047599999999875e+02 9.881000000000000227e+02
6.400000000000000000e+04 5.034100036621093750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.735523800000000847e+02 9.882999999999999545e+02
6.500000000000000000e+04 4.957880004882812273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748698399999999538e+02 9.887200000000000273e+02
6.600000000000000000e+04 4.836800048828125114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755523800000000847e+02 9.885000000000000000e+02
6.700000000000000000e+04 4.878720031738281477e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.759873000000000047e+02 9.888600000000000136e+02
6.800000000000000000e+04 4.613220031738281364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.744698400000000902e+02 9.885000000000000000e+02
6.900000000000000000e+04 4.489599975585937273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731047599999999420e+02 9.882999999999999545e+02
7.000000000000000000e+04 4.649459960937500114e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.729873000000000047e+02 9.884799999999999045e+02
7.100000000000000000e+04 4.441319946289062273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.699396799999998393e+02 9.878800000000001091e+02
7.200000000000000000e+04 4.320419921875000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.701047599999999420e+02 9.878799999999998818e+02
7.300000000000000000e+04 4.281599914550781136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.712222199999999930e+02 9.878399999999999181e+02
7.400000000000000000e+04 4.561959899902343523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.715047600000000330e+02 9.876399999999999864e+02
7.500000000000000000e+04 4.601339904785156136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.707047600000001921e+02 9.876799999999999500e+02
7.600000000000000000e+04 4.930879943847656364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.732698399999999310e+02 9.890600000000000591e+02
7.700000000000000000e+04 4.912499938964843977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.730698400000001129e+02 9.892400000000000091e+02
7.800000000000000000e+04 5.156939941406250227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.736698400000001357e+02 9.894799999999999045e+02
7.900000000000000000e+04 5.223239990234375227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.752698400000001584e+02 9.895199999999998681e+02
8.000000000000000000e+04 4.999739990234375000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.749873000000000047e+02 9.890799999999999272e+02
8.100000000000000000e+04 4.855039978027343750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.744698400000000902e+02 9.882999999999999545e+02
8.200000000000000000e+04 4.953779968261718523e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.737523799999999028e+02 9.888999999999999773e+02
8.300000000000000000e+04 4.754279968261718636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731523800000001074e+02 9.894600000000000364e+02
8.400000000000000000e+04 4.431039978027343977e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.728349200000000110e+02 9.896200000000001182e+02
8.500000000000000000e+04 4.614380065917968636e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.732349200000001019e+02 9.900399999999999636e+02
8.600000000000000000e+04 4.615960083007812500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.738349200000000110e+02 9.900399999999999636e+02
8.700000000000000000e+04 4.617560119628906250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.746349200000000792e+02 9.892400000000000091e+02
8.800000000000000000e+04 4.776700073242187727e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.751174600000000510e+02 9.890399999999999636e+02
8.900000000000000000e+04 4.921660034179687386e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.755523800000000847e+02 9.896399999999999864e+02
9.000000000000000000e+04 4.822619995117187273e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.762349200000001019e+02 9.892200000000000273e+02
9.100000000000000000e+04 4.638999999999999773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.747523800000001302e+02 9.892000000000000455e+02
9.200000000000000000e+04 4.476219970703124886e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.739523800000000620e+02 9.896200000000001182e+02
9.300000000000000000e+04 4.351260009765625227e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.733523799999999255e+02 9.890600000000000591e+02
9.400000000000000000e+04 4.512540039062499773e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.738349200000000110e+02 9.886800000000000637e+02
9.500000000000000000e+04 4.347179992675781364e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.723523800000000392e+02 9.888999999999999773e+02
9.600000000000000000e+04 4.693059997558593750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.740349200000000565e+02 9.895200000000000955e+02
9.700000000000000000e+04 4.876300048828125000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.748349200000000110e+02 9.893200000000000500e+02
9.800000000000000000e+04 5.060500061035156136e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750349200000000565e+02 9.896799999999999500e+02
9.900000000000000000e+04 4.934880065917968750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.745174600000000282e+02 9.894600000000000364e+02
1.000000000000000000e+05 4.936160095214843864e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.894399999999999409e+02
}\VarMemoryInterceptShieldTen


\pgfplotstableread{
0.000000000000000000e+00 1.526699981689453125e+02 -1.025099999999999909e+03 -4.900000000000000000e+01 9.557618999999999687e+02 9.810000000000000000e+02
1.000000000000000000e+03 9.010000228881835938e+00 -1.032299999999999955e+03 -1.007349199999999996e+03 9.675873000000000275e+02 9.883000000000000682e+02
2.000000000000000000e+03 1.068099975585937500e+02 -1.034000000000000000e+03 -4.900000000000000000e+01 9.660000000000000000e+02 9.912000000000000455e+02
3.000000000000000000e+03 1.914199981689453125e+02 -1.031299999999999955e+03 -4.900000000000000000e+01 9.765873000000000275e+02 9.940000000000000000e+02
4.000000000000000000e+03 1.091500015258789062e+02 -1.037099999999999909e+03 -4.900000000000000000e+01 9.725873000000000275e+02 9.881000000000000227e+02
5.000000000000000000e+03 1.138119991302490206e+02 -1.031959999999999809e+03 -2.406698400000000220e+02 9.677047599999999647e+02 9.885200000000000955e+02
6.000000000000000000e+03 1.090279994964599553e+02 -1.034160000000000309e+03 -2.406698400000000220e+02 9.702698400000001584e+02 9.901399999999999864e+02
7.000000000000000000e+03 1.530819992065429744e+02 -1.031720000000000027e+03 -4.900000000000000000e+01 9.718698400000000674e+02 9.908999999999999773e+02
8.000000000000000000e+03 1.772559982299804631e+02 -1.030159999999999854e+03 -4.900000000000000000e+01 9.725047600000000330e+02 9.910799999999999272e+02
9.000000000000000000e+03 1.831579971313476562e+02 -1.030299999999999955e+03 -4.900000000000000000e+01 9.725047600000000330e+02 9.908799999999998818e+02
1.000000000000000000e+04 2.055399963378906136e+02 -1.029500000000000000e+03 -4.900000000000000000e+01 9.748222200000000157e+02 9.918800000000001091e+02
1.100000000000000000e+04 1.835719963073730412e+02 -1.028139999999999873e+03 -4.900000000000000000e+01 9.740920599999999467e+02 9.924799999999999045e+02
1.200000000000000000e+04 1.436899967193603516e+02 -1.030539999999999736e+03 -2.417174600000000169e+02 9.721745999999999412e+02 9.920799999999999272e+02
1.300000000000000000e+04 1.340979984283447379e+02 -1.032579999999999927e+03 -2.417174600000000169e+02 9.741396799999999985e+02 9.916599999999998545e+02
1.400000000000000000e+04 1.264899997711181641e+02 -1.032579999999999927e+03 -2.417174600000000169e+02 9.750222200000000612e+02 9.918600000000000136e+02
1.500000000000000000e+04 1.301480014801025504e+02 -1.031559999999999945e+03 -2.417174600000000169e+02 9.729047600000000102e+02 9.918600000000000136e+02
1.600000000000000000e+04 1.581620006561279297e+02 -1.031000000000000000e+03 -2.417174600000000169e+02 9.743174599999999828e+02 9.914799999999999045e+02
1.700000000000000000e+04 1.943839996337890739e+02 -1.030799999999999955e+03 -4.900000000000000000e+01 9.764698400000000902e+02 9.922800000000000864e+02
1.800000000000000000e+04 2.023320007324218750e+02 -1.030120000000000118e+03 -4.900000000000000000e+01 9.757872999999999593e+02 9.928999999999999773e+02
1.900000000000000000e+04 1.690440010070800838e+02 -1.031140000000000100e+03 -1.621139799999997990e+02 9.717396800000000212e+02 9.917400000000000091e+02
2.000000000000000000e+04 1.554660011291503849e+02 -1.032579999999999927e+03 -1.621139799999997990e+02 9.723745999999998730e+02 9.921200000000001182e+02
2.100000000000000000e+04 1.617220008850097770e+02 -1.033099999999999909e+03 -1.621139799999997990e+02 9.733745999999998730e+02 9.922999999999999545e+02
2.200000000000000000e+04 1.648580024719238395e+02 -1.032519999999999982e+03 -1.621139799999997990e+02 9.725396800000000894e+02 9.915000000000000000e+02
2.300000000000000000e+04 1.449640007019042969e+02 -1.031740000000000236e+03 -1.621139799999997990e+02 9.720222200000000612e+02 9.914799999999999045e+02
2.400000000000000000e+04 1.737680007934570199e+02 -1.029140000000000100e+03 -4.900000000000000000e+01 9.739873000000000047e+02 9.918600000000000136e+02
2.500000000000000000e+04 1.650939987182617301e+02 -1.029299999999999955e+03 -4.900000000000000000e+01 9.721523800000001074e+02 9.916599999999998545e+02
2.600000000000000000e+04 1.668939987182617131e+02 -1.028299999999999955e+03 -4.900000000000000000e+01 9.712698400000001584e+02 9.920399999999999636e+02
2.700000000000000000e+04 1.579059982299804688e+02 -1.027939999999999827e+03 -4.900000000000000000e+01 9.719523800000000620e+02 9.922200000000000273e+02
2.800000000000000000e+04 1.723559997558593864e+02 -1.028120000000000118e+03 -4.900000000000000000e+01 9.737872999999999593e+02 9.924200000000000728e+02
2.900000000000000000e+04 1.663199981689453182e+02 -1.029120000000000118e+03 -4.900000000000000000e+01 9.748222200000000157e+02 9.930200000000000955e+02
3.000000000000000000e+04 1.447459987640380916e+02 -1.029120000000000118e+03 -2.410000000000000000e+02 9.745396800000000894e+02 9.928200000000000500e+02
3.100000000000000000e+04 1.329279994964599609e+02 -1.030900000000000091e+03 -2.410000000000000000e+02 9.746222199999999702e+02 9.926200000000001182e+02
3.200000000000000000e+04 1.326159999847412223e+02 -1.031519999999999982e+03 -2.410000000000000000e+02 9.751396799999999985e+02 9.930200000000000955e+02
3.300000000000000000e+04 1.285820003509521428e+02 -1.031200000000000045e+03 -2.410000000000000000e+02 9.744222200000000385e+02 9.928399999999999181e+02
3.400000000000000000e+04 1.249740016937255831e+02 -1.031839999999999918e+03 -3.535266799999998284e+02 9.745047600000000330e+02 9.930399999999999636e+02
3.500000000000000000e+04 1.769019989013671932e+02 -1.028719999999999800e+03 -1.615266799999998000e+02 9.766698400000001357e+02 9.928600000000000136e+02
3.600000000000000000e+04 1.750000000000000000e+02 -1.028759999999999764e+03 -1.615266799999998000e+02 9.779047600000000102e+02 9.930799999999999272e+02
3.700000000000000000e+04 1.487259994506835881e+02 -1.030099999999999909e+03 -1.615266799999998000e+02 9.752222199999999930e+02 9.921000000000000227e+02
3.800000000000000000e+04 1.505439987182617188e+02 -1.031239999999999782e+03 -1.615266799999998000e+02 9.747396800000000212e+02 9.918999999999999773e+02
3.900000000000000000e+04 1.703239974975585938e+02 -1.031779999999999973e+03 -4.900000000000000000e+01 9.751047599999999420e+02 9.918799999999998818e+02
4.000000000000000000e+04 1.405860000610351506e+02 -1.034139999999999873e+03 -4.900000000000000000e+01 9.757396800000000212e+02 9.916800000000000637e+02
4.100000000000000000e+04 1.503399978637695256e+02 -1.034299999999999955e+03 -4.900000000000000000e+01 9.748571400000000722e+02 9.916799999999999500e+02
4.200000000000000000e+04 1.446399978637695369e+02 -1.033860000000000127e+03 -2.406698400000000220e+02 9.756571400000000267e+02 9.925000000000000000e+02
4.300000000000000000e+04 1.330199966430664062e+02 -1.033839999999999918e+03 -3.529615999999998053e+02 9.768222200000000157e+02 9.930799999999999272e+02
4.400000000000000000e+04 1.207319992065429659e+02 -1.033639999999999873e+03 -3.529615999999998053e+02 9.761396799999999985e+02 9.928799999999998818e+02
4.500000000000000000e+04 1.322080001831054688e+02 -1.032799999999999955e+03 -3.529615999999998053e+02 9.743047599999999875e+02 9.928999999999999773e+02
4.600000000000000000e+04 1.179480010986328153e+02 -1.032860000000000127e+03 -3.529615999999998053e+02 9.733745999999998730e+02 9.917599999999998772e+02
4.700000000000000000e+04 1.454419998168945369e+02 -1.032480000000000018e+03 -1.612917599999998117e+02 9.740571400000001177e+02 9.915200000000000955e+02
4.800000000000000000e+04 1.527099990844726562e+02 -1.032159999999999854e+03 -4.900000000000000000e+01 9.726571400000000267e+02 9.911400000000001000e+02
4.900000000000000000e+04 1.286399978637695369e+02 -1.031360000000000127e+03 -4.900000000000000000e+01 9.706095199999999750e+02 9.903400000000001455e+02
5.000000000000000000e+04 1.449179977416992244e+02 -1.031759999999999764e+03 -4.900000000000000000e+01 9.715269799999999805e+02 9.907200000000000273e+02
5.100000000000000000e+04 1.855159973144531307e+02 -1.030740000000000009e+03 -4.900000000000000000e+01 9.738222200000000157e+02 9.918399999999999181e+02
5.200000000000000000e+04 1.817759979248046989e+02 -1.030360000000000127e+03 -4.900000000000000000e+01 9.735047600000001466e+02 9.924399999999999409e+02
5.300000000000000000e+04 1.659499984741210881e+02 -1.028919999999999845e+03 -4.900000000000000000e+01 9.726571400000000267e+02 9.922200000000000273e+02
5.400000000000000000e+04 2.120180007934570199e+02 -1.027539999999999964e+03 -4.900000000000000000e+01 9.747872999999999593e+02 9.928399999999999181e+02
5.500000000000000000e+04 1.874560012817382812e+02 -1.028740000000000236e+03 -4.900000000000000000e+01 9.726698400000001357e+02 9.924399999999999409e+02
5.600000000000000000e+04 1.448200027465820199e+02 -1.028940000000000055e+03 -4.900000000000000000e+01 9.694698399999999765e+02 9.914600000000000364e+02
5.700000000000000000e+04 1.536140029907226676e+02 -1.029539999999999964e+03 -4.900000000000000000e+01 9.717047599999999647e+02 9.914599999999998090e+02
5.800000000000000000e+04 1.656840026855468864e+02 -1.032299999999999955e+03 -4.900000000000000000e+01 9.724698400000000902e+02 9.918600000000000136e+02
5.900000000000000000e+04 1.575360015869140682e+02 -1.032319999999999936e+03 -4.900000000000000000e+01 9.719873000000001184e+02 9.908399999999999181e+02
6.000000000000000000e+04 1.704480010986328011e+02 -1.030960000000000036e+03 -4.900000000000000000e+01 9.745872999999999138e+02 9.912400000000000091e+02
6.100000000000000000e+04 1.749480010986328011e+02 -1.030819999999999936e+03 -4.900000000000000000e+01 9.752698400000001584e+02 9.916399999999999864e+02
6.200000000000000000e+04 1.579660018920898494e+02 -1.031179999999999836e+03 -4.900000000000000000e+01 9.727523800000001302e+02 9.903200000000000500e+02
6.300000000000000000e+04 1.497960021972656364e+02 -1.029400000000000091e+03 -4.900000000000000000e+01 9.720349200000000565e+02 9.895399999999999636e+02
6.400000000000000000e+04 1.421200012207031307e+02 -1.031379999999999882e+03 -4.900000000000000000e+01 9.720349200000000565e+02 9.907599999999999909e+02
6.500000000000000000e+04 8.195600128173828125e+01 -1.032539999999999964e+03 -2.418000000000000114e+02 9.693872999999999820e+02 9.901600000000000819e+02
6.600000000000000000e+04 9.238400115966797443e+01 -1.033259999999999764e+03 -2.418000000000000114e+02 9.716222199999999702e+02 9.911399999999999864e+02
6.700000000000000000e+04 1.292579986572265511e+02 -1.030259999999999764e+03 -2.418000000000000114e+02 9.742222199999999930e+02 9.924600000000000364e+02
6.800000000000000000e+04 1.189919990539550838e+02 -1.030079999999999927e+03 -3.543266799999997829e+02 9.723396800000000439e+02 9.918399999999999181e+02
6.900000000000000000e+04 1.166879981994628963e+02 -1.030079999999999927e+03 -3.543266799999997829e+02 9.724571400000000949e+02 9.906399999999999864e+02
7.000000000000000000e+04 1.884879966735839787e+02 -1.027700000000000045e+03 -1.615266799999998000e+02 9.749396800000000667e+02 9.914200000000000728e+02
7.100000000000000000e+04 1.942219963073730469e+02 -1.026299999999999955e+03 -1.615266799999998000e+02 9.741047599999999420e+02 9.914200000000000728e+02
7.200000000000000000e+04 1.502019981384277401e+02 -1.029720000000000027e+03 -3.545615999999998280e+02 9.725047600000000330e+02 9.912400000000000091e+02
7.300000000000000000e+04 1.545159988403320312e+02 -1.031319999999999936e+03 -4.346349200000000792e+02 9.739047600000000102e+02 9.924399999999999409e+02
7.400000000000000000e+04 1.505319992065429631e+02 -1.030339999999999918e+03 -4.346349200000000792e+02 9.734698400000000902e+02 9.930600000000000591e+02
7.500000000000000000e+04 1.242680007934570341e+02 -1.033179999999999836e+03 -4.346349200000000792e+02 9.727523800000001302e+02 9.928600000000000136e+02
7.600000000000000000e+04 1.201460006713867159e+02 -1.033400000000000091e+03 -4.346349200000000792e+02 9.726698400000001357e+02 9.926600000000000819e+02
7.700000000000000000e+04 1.374580001831054688e+02 -1.033000000000000000e+03 -2.415999999999999943e+02 9.717523800000001302e+02 9.918600000000000136e+02
7.800000000000000000e+04 1.714220001220703011e+02 -1.030799999999999727e+03 -4.900000000000000000e+01 9.734698400000000902e+02 9.917000000000000455e+02
7.900000000000000000e+04 1.669699996948242244e+02 -1.030980000000000018e+03 -4.900000000000000000e+01 9.721873000000001639e+02 9.914800000000001319e+02
8.000000000000000000e+04 1.385079990863800106e+02 -1.030780000000000200e+03 -4.900000000000000000e+01 9.687746000000000777e+02 9.903200000000000500e+02
8.100000000000000000e+04 1.220499989032745418e+02 -1.031759999999999764e+03 -4.900000000000000000e+01 9.677745999999999640e+02 9.893200000000000500e+02
8.200000000000000000e+04 1.607500019550323600e+02 -1.028960000000000264e+03 -4.900000000000000000e+01 9.701745999999999412e+02 9.899399999999999409e+02
8.300000000000000000e+04 1.470400013446807748e+02 -1.030339999999999691e+03 -4.900000000000000000e+01 9.705746000000001459e+02 9.901000000000000227e+02
8.400000000000000000e+04 1.454980015277862435e+02 -1.031339999999999691e+03 -4.900000000000000000e+01 9.721619000000000597e+02 9.905399999999999636e+02
8.500000000000000000e+04 1.645500015258789119e+02 -1.030879999999999882e+03 -4.900000000000000000e+01 9.765746000000001459e+02 9.918999999999999773e+02
8.600000000000000000e+04 1.545360015869140682e+02 -1.030879999999999882e+03 -4.900000000000000000e+01 9.756095199999999750e+02 9.927000000000000455e+02
8.700000000000000000e+04 1.243679992675781278e+02 -1.033259999999999764e+03 -4.900000000000000000e+01 9.756095199999999750e+02 9.930600000000000591e+02
8.800000000000000000e+04 1.259779998779296903e+02 -1.031700000000000045e+03 -4.900000000000000000e+01 9.748920599999999013e+02 9.924800000000001319e+02
8.900000000000000000e+04 1.259940002441406222e+02 -1.031919999999999845e+03 -4.900000000000000000e+01 9.745047600000000330e+02 9.930200000000000955e+02
9.000000000000000000e+04 1.272900009155273438e+02 -1.032319999999999936e+03 -4.900000000000000000e+01 9.727872999999999593e+02 9.920200000000000955e+02
9.100000000000000000e+04 1.535660018920898438e+02 -1.031320000000000164e+03 -4.900000000000000000e+01 9.750349200000000565e+02 9.918399999999999181e+02
9.200000000000000000e+04 1.316340011596679744e+02 -1.031400000000000091e+03 -2.411174600000000225e+02 9.740698400000001129e+02 9.918399999999999181e+02
9.300000000000000000e+04 1.258919998168945256e+02 -1.032559999999999945e+03 -2.411174600000000225e+02 9.744698400000000902e+02 9.920399999999999636e+02
9.400000000000000000e+04 1.200619995117187528e+02 -1.032940000000000055e+03 -3.534092199999998343e+02 9.756698400000001357e+02 9.914600000000000364e+02
9.500000000000000000e+04 1.462939987182617188e+02 -1.029759999999999991e+03 -3.534092199999998343e+02 9.760698400000001129e+02 9.918599999999999000e+02
9.600000000000000000e+04 1.062239978790283175e+02 -1.032359999999999900e+03 -5.470092199999998002e+02 9.737872999999999593e+02 9.916399999999999864e+02
9.700000000000000000e+04 1.458899982452392692e+02 -1.031339999999999918e+03 -3.548917599999998060e+02 9.736698400000001357e+02 9.906600000000000819e+02
9.800000000000000000e+04 1.339499988555908203e+02 -1.030759999999999764e+03 -3.548917599999998060e+02 9.735873000000001412e+02 9.906399999999999864e+02
9.900000000000000000e+04 1.461259983062744254e+02 -1.030159999999999854e+03 -2.425999999999999943e+02 9.742698400000001584e+02 9.912200000000000273e+02
1.000000000000000000e+05 1.342439975738525391e+02 -1.032019999999999754e+03 -2.425999999999999943e+02 9.745872999999999138e+02 9.908600000000000136e+02
}\VarMemoryInterceptNoShieldZero

\pgfplotstableread{
0.000000000000000000e+00 3.841199951171875000e+02 -1.019299999999999955e+03 -4.900000000000000000e+01 9.655873000000000275e+02 9.841000000000000227e+02
1.000000000000000000e+03 -1.917599945068359375e+02 -1.039200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.565000000000000000e+02
2.000000000000000000e+03 -6.983000183105468750e+01 -1.029099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.731000000000000227e+02
3.000000000000000000e+03 -3.405799865722656250e+02 -1.039099999999999909e+03 -1.019349199999999996e+03 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -1.807599945068359375e+02 -1.036099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.668000000000000682e+02
5.000000000000000000e+03 -7.976199645996094034e+01 -1.032559999999999945e+03 -2.430698400000000277e+02 1.539174600000000055e+02 7.662999999999999545e+02
6.000000000000000000e+03 -1.829779968261718750e+02 -1.034539999999999964e+03 -2.430698400000000277e+02 -4.900000000000000000e+01 7.617999999999999545e+02
7.000000000000000000e+03 -1.831039978027343693e+02 -1.034539999999999964e+03 -2.430698400000000277e+02 -4.900000000000000000e+01 7.611399999999999864e+02
8.000000000000000000e+03 -2.014719970703125114e+02 -1.034939999999999827e+03 -2.430698400000000277e+02 -4.900000000000000000e+01 7.571800000000000637e+02
9.000000000000000000e+03 -1.634899993896484318e+02 -1.033540000000000191e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.606000000000001364e+02
1.000000000000000000e+04 -1.497980010986328239e+02 -1.034140000000000100e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.616400000000001000e+02
1.100000000000000000e+04 -1.636459991455078011e+02 -1.035160000000000082e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.797800000000017917e+02
1.200000000000000000e+04 -1.537459991455078239e+02 -1.033319999999999936e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.994600000000034470e+02
1.300000000000000000e+04 -1.516720001220703011e+02 -1.031720000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 4.192600000000051068e+02
1.400000000000000000e+04 -1.580399993896484432e+02 -1.032339999999999918e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 4.160400000000051364e+02
1.500000000000000000e+04 -1.639139984130859489e+02 -1.029540000000000191e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 4.125400000000051364e+02
1.600000000000000000e+04 -1.675539978027343864e+02 -1.029919999999999845e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.953400000000034424e+02
1.700000000000000000e+04 -1.615399978637695426e+02 -1.030340000000000146e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.776400000000016917e+02
1.800000000000000000e+04 -1.634959976196288949e+02 -1.032540000000000191e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.608799999999998818e+02
1.900000000000000000e+04 -1.592799972534179744e+02 -1.033099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.636200000000001182e+02
2.000000000000000000e+04 -1.809219985961914006e+02 -1.035480000000000018e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 9.643400000000001455e+02
2.100000000000000000e+04 -1.791240005493164062e+02 -1.034879999999999882e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 9.623399999999999181e+02
2.200000000000000000e+04 -1.926020019531250114e+02 -1.035059999999999945e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 9.626000000000000227e+02
2.300000000000000000e+04 -1.828320022583007756e+02 -1.034879999999999882e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 9.609600000000000364e+02
2.400000000000000000e+04 -1.888320022583007756e+02 -1.033779999999999973e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 9.586600000000000819e+02
2.500000000000000000e+04 -1.894560012817382812e+02 -1.032799999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.572400000000001228e+02
2.600000000000000000e+04 -1.816180007934570426e+02 -1.032559999999999945e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.576000000000001364e+02
2.700000000000000000e+04 -2.017799972534179744e+02 -1.033359999999999900e+03 -1.618790599999998108e+02 -4.900000000000000000e+01 5.549199999999999591e+02
2.800000000000000000e+04 -2.237579956054687500e+02 -1.033540000000000191e+03 -1.618790599999998108e+02 -4.900000000000000000e+01 3.731200000000017667e+02
2.900000000000000000e+04 -2.354859985351562557e+02 -1.033659999999999854e+03 -2.746406599999996843e+02 -4.900000000000000000e+01 3.733400000000017371e+02
3.000000000000000000e+04 -2.432440002441406364e+02 -1.034920000000000073e+03 -2.746406599999996843e+02 -4.900000000000000000e+01 3.733400000000017371e+02
3.100000000000000000e+04 -2.729020019531250227e+02 -1.035140000000000100e+03 -4.669581199999996670e+02 -4.900000000000000000e+01 1.719200000000017212e+02
3.200000000000000000e+04 -2.533080047607421932e+02 -1.036159999999999854e+03 -3.540790599999998562e+02 -4.900000000000000000e+01 3.738200000000016985e+02
3.300000000000000000e+04 -2.305280059814453182e+02 -1.034139999999999873e+03 -3.540790599999998562e+02 -4.900000000000000000e+01 5.587799999999999727e+02
3.400000000000000000e+04 -2.126680053710937557e+02 -1.034740000000000236e+03 -2.413174600000000396e+02 -4.900000000000000000e+01 5.620199999999999818e+02
3.500000000000000000e+04 -1.970420043945312614e+02 -1.035079999999999927e+03 -2.413174600000000396e+02 -4.900000000000000000e+01 5.620199999999999818e+02
3.600000000000000000e+04 -1.596500030517578068e+02 -1.036079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.642400000000000091e+02
3.700000000000000000e+04 -1.596460021972656307e+02 -1.034459999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.823600000000017189e+02
3.800000000000000000e+04 -1.845900024414062557e+02 -1.037099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.773400000000016803e+02
3.900000000000000000e+04 -1.709460021972656136e+02 -1.035900000000000091e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.761000000000017280e+02
4.000000000000000000e+04 -1.409120018005370980e+02 -1.034119999999999891e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.791600000000017872e+02
4.100000000000000000e+04 -1.526760002136230412e+02 -1.033160000000000082e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.780400000000017826e+02
4.200000000000000000e+04 -1.466319999694824219e+02 -1.032599999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.580200000000000955e+02
4.300000000000000000e+04 -1.379899986267089957e+02 -1.031200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.612400000000000091e+02
4.400000000000000000e+04 -1.476079978942871094e+02 -1.031859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.613999999999999773e+02
4.500000000000000000e+04 -1.646939971923828239e+02 -1.032240000000000236e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.627999999999999545e+02
4.600000000000000000e+04 -1.471839981079101562e+02 -1.033000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.621399999999999864e+02
4.700000000000000000e+04 -1.627619979858398551e+02 -1.033960000000000036e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.645600000000000591e+02
4.800000000000000000e+04 -1.470119995117187557e+02 -1.035320000000000164e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.655400000000001910e+02
4.900000000000000000e+04 -1.570500000000000114e+02 -1.035659999999999854e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.636000000000000227e+02
5.000000000000000000e+04 -1.676860015869140739e+02 -1.035879999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.591400000000001000e+02
5.100000000000000000e+04 -1.670920013427734432e+02 -1.033720000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.608799999999999955e+02
5.200000000000000000e+04 -2.013179992675781307e+02 -1.034120000000000118e+03 -2.430000000000000000e+02 -4.900000000000000000e+01 5.584600000000000364e+02
5.300000000000000000e+04 -2.252439987182617074e+02 -1.032720000000000027e+03 -2.430000000000000000e+02 -4.900000000000000000e+01 3.742800000000017349e+02
5.400000000000000000e+04 -2.173959976196289006e+02 -1.032139999999999873e+03 -2.430000000000000000e+02 -4.900000000000000000e+01 3.760600000000017644e+02
5.500000000000000000e+04 -2.292899978637695426e+02 -1.031740000000000009e+03 -2.430000000000000000e+02 -4.900000000000000000e+01 3.760600000000017644e+02
5.600000000000000000e+04 -2.598399993896484261e+02 -1.035099999999999909e+03 -2.430000000000000000e+02 -4.900000000000000000e+01 1.738800000000017292e+02
5.700000000000000000e+04 -2.235400024414062443e+02 -1.035299999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.743000000000017167e+02
5.800000000000000000e+04 -2.100560028076171761e+02 -1.036960000000000036e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.549400000000000546e+02
5.900000000000000000e+04 -2.141840026855468864e+02 -1.036920000000000073e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.520800000000000409e+02
6.000000000000000000e+04 -1.745940010070800668e+02 -1.034740000000000009e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.533799999999999955e+02
6.100000000000000000e+04 -1.659120002746581974e+02 -1.031780000000000200e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.734200000000016644e+02
6.200000000000000000e+04 -1.538940010070800781e+02 -1.030780000000000200e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.766200000000017099e+02
6.300000000000000000e+04 -1.753020027160644645e+02 -1.030960000000000036e+03 -2.411174600000000225e+02 -4.900000000000000000e+01 3.963600000000034242e+02
6.400000000000000000e+04 -1.811720039367675668e+02 -1.031960000000000036e+03 -2.411174600000000225e+02 -4.900000000000000000e+01 5.982200000000034379e+02
6.500000000000000000e+04 -2.148300048828124886e+02 -1.034900000000000091e+03 -2.411174600000000225e+02 -4.900000000000000000e+01 3.969200000000034265e+02
6.600000000000000000e+04 -2.128260040283203125e+02 -1.035459999999999809e+03 -2.411174600000000225e+02 -4.900000000000000000e+01 5.778000000000017735e+02
6.700000000000000000e+04 -2.189200042724609432e+02 -1.033279999999999973e+03 -2.411174600000000225e+02 -4.900000000000000000e+01 3.741800000000017690e+02
6.800000000000000000e+04 -2.033460021972656193e+02 -1.032059999999999945e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.738600000000017189e+02
6.900000000000000000e+04 -2.133280029296875000e+02 -1.030859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.720000000000017337e+02
7.000000000000000000e+04 -2.032340026855468693e+02 -1.029699999999999818e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.726000000000017280e+02
7.100000000000000000e+04 -2.097040039062499943e+02 -1.031480000000000018e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.716800000000017121e+02
7.200000000000000000e+04 -1.859080032348632869e+02 -1.031779999999999973e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.765000000000017053e+02
7.300000000000000000e+04 -1.753420028686523438e+02 -1.030819999999999936e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.590600000000000591e+02
7.400000000000000000e+04 -1.771780044555663949e+02 -1.031039999999999736e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.590600000000000591e+02
7.500000000000000000e+04 -2.028360061645507812e+02 -1.032820000000000164e+03 -2.424349200000000053e+02 -4.900000000000000000e+01 3.786000000000017849e+02
7.600000000000000000e+04 -2.089880050659179744e+02 -1.031419999999999845e+03 -2.424349200000000053e+02 -4.900000000000000000e+01 3.786000000000017849e+02
7.700000000000000000e+04 -2.088720046997070199e+02 -1.030720000000000027e+03 -2.424349200000000053e+02 -4.900000000000000000e+01 3.772400000000017144e+02
7.800000000000000000e+04 -2.254900039672851619e+02 -1.032259999999999991e+03 -2.424349200000000053e+02 -4.900000000000000000e+01 1.746000000000017280e+02
7.900000000000000000e+04 -2.276200027465820312e+02 -1.033440000000000055e+03 -3.551965199999998504e+02 -4.900000000000000000e+01 1.746000000000017280e+02
8.000000000000000000e+04 -1.963759994506835938e+02 -1.031640000000000100e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 1.544600000000000080e+02
8.100000000000000000e+04 -2.023280014038085994e+02 -1.032859999999999900e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 1.544600000000000080e+02
8.200000000000000000e+04 -2.284460021972656136e+02 -1.035299999999999955e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 1.516600000000000250e+02
8.300000000000000000e+04 -2.100020019531249886e+02 -1.034120000000000118e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 3.537600000000000477e+02
8.400000000000000000e+04 -2.116059997558593864e+02 -1.034140000000000100e+03 -2.436349200000000224e+02 -4.900000000000000000e+01 5.566400000000001000e+02
8.500000000000000000e+04 -2.228580017089843750e+02 -1.034739999999999782e+03 -2.436349200000000224e+02 -4.900000000000000000e+01 7.582800000000000864e+02
8.600000000000000000e+04 -2.337059997558593807e+02 -1.034539999999999736e+03 -4.378349200000000678e+02 -4.900000000000000000e+01 9.592000000000001592e+02
8.700000000000000000e+04 -2.296459991455078011e+02 -1.033700000000000045e+03 -4.378349200000000678e+02 -4.900000000000000000e+01 7.786000000000018417e+02
8.800000000000000000e+04 -2.421779998779296932e+02 -1.034700000000000045e+03 -4.378349200000000678e+02 -4.900000000000000000e+01 5.765000000000017053e+02
8.900000000000000000e+04 -2.328740020751953068e+02 -1.034299999999999955e+03 -2.431999999999999886e+02 -4.900000000000000000e+01 3.736200000000017667e+02
9.000000000000000000e+04 -2.230559997558593750e+02 -1.033940000000000055e+03 -2.431999999999999886e+02 -4.900000000000000000e+01 3.743600000000017758e+02
9.100000000000000000e+04 -1.696039993286132699e+02 -1.032739999999999782e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.773800000000017576e+02
9.200000000000000000e+04 -1.698659988403320256e+02 -1.034780000000000200e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.577599999999999909e+02
9.300000000000000000e+04 -1.657240005493164006e+02 -1.033379999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.577599999999999909e+02
9.400000000000000000e+04 -1.490779983520507699e+02 -1.032619999999999891e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.619600000000000364e+02
9.500000000000000000e+04 -1.708959976196289006e+02 -1.032980000000000018e+03 -1.622314399999998216e+02 -4.900000000000000000e+01 5.595800000000000409e+02
9.600000000000000000e+04 -1.888259979248046818e+02 -1.032619999999999891e+03 -1.622314399999998216e+02 -4.900000000000000000e+01 5.587000000000000455e+02
9.700000000000000000e+04 -1.964459991455078125e+02 -1.031359999999999900e+03 -1.622314399999998216e+02 -4.900000000000000000e+01 3.582600000000000477e+02
9.800000000000000000e+04 -2.004139984130859489e+02 -1.031559999999999945e+03 -1.622314399999998216e+02 -4.900000000000000000e+01 3.582600000000000477e+02
9.900000000000000000e+04 -2.130899993896484261e+02 -1.032179999999999836e+03 -1.622314399999998216e+02 -4.900000000000000000e+01 1.540600000000000023e+02
1.000000000000000000e+05 -1.874020019531249943e+02 -1.031059999999999945e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.566999999999999886e+02
}\VarMemoryInterceptNoShieldTwo

\pgfplotstableread{
0.000000000000000000e+00 1.743500061035156250e+02 -1.024099999999999909e+03 -4.900000000000000000e+01 9.580000000000000000e+02 9.840000000000000000e+02
1.000000000000000000e+03 -2.107299957275390625e+02 -1.025200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -1.533699951171875000e+02 -1.027099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -2.122799987792968750e+02 -1.030099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -1.909400024414062500e+02 -1.031099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -1.185939971923828153e+02 -1.027519999999999982e+03 -4.900000000000000000e+01 1.524000000000000057e+02 1.575999999999999943e+02
6.000000000000000000e+03 -1.861199981689453011e+02 -1.030500000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
7.000000000000000000e+03 -1.885139984130859432e+02 -1.033299999999999727e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.893999999999829242e+01
8.000000000000000000e+03 -2.021380004882812500e+02 -1.035500000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.893999999999829242e+01
9.000000000000000000e+03 -2.039160003662109375e+02 -1.036700000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.713000000000017167e+02
1.000000000000000000e+04 -2.063000000000000114e+02 -1.037879999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.713000000000017167e+02
1.100000000000000000e+04 -2.235339996337890511e+02 -1.036500000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.713000000000017167e+02
1.200000000000000000e+04 -2.330799987792968864e+02 -1.034879999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.512400000000000091e+02
1.300000000000000000e+04 -2.370159973144531307e+02 -1.034179999999999836e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.512400000000000091e+02
1.400000000000000000e+04 -2.374679962158203068e+02 -1.033219999999999800e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.500000000000000000e+04 -2.472119964599609432e+02 -1.032859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.600000000000000000e+04 -2.495259948730468693e+02 -1.034240000000000009e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 -2.897999999999829157e+01
1.700000000000000000e+04 -2.259979949951171818e+02 -1.034439999999999827e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 -8.919999999996582218e+00
1.800000000000000000e+04 -2.223979949951171875e+02 -1.034140000000000100e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 -8.919999999996582218e+00
1.900000000000000000e+04 -2.139639953613281307e+02 -1.036299999999999955e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 1.946800000000034174e+02
2.000000000000000000e+04 -1.982779937744140568e+02 -1.036279999999999973e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 2.147600000000051352e+02
2.100000000000000000e+04 -1.885639953613281250e+02 -1.034700000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.947400000000034197e+02
2.200000000000000000e+04 -1.860919952392578125e+02 -1.033679999999999836e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.754000000000017394e+02
2.300000000000000000e+04 -1.777139953613281307e+02 -1.033859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.772800000000017917e+02
2.400000000000000000e+04 -1.857059967041015511e+02 -1.032079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.938200000000034606e+02
2.500000000000000000e+04 -1.972999969482421818e+02 -1.032480000000000018e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.938800000000034629e+02
2.600000000000000000e+04 -2.008079986572265625e+02 -1.033539999999999736e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.947200000000035516e+02
2.700000000000000000e+04 -2.108480010986328068e+02 -1.035740000000000009e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.968400000000034424e+02
2.800000000000000000e+04 -2.064760009765624886e+02 -1.036140000000000100e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.988200000000034606e+02
2.900000000000000000e+04 -2.043260009765625114e+02 -1.036120000000000118e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.797800000000017917e+02
3.000000000000000000e+04 -2.003880004882812500e+02 -1.036299999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.599800000000001319e+02
3.100000000000000000e+04 -2.052139984130859318e+02 -1.037640000000000100e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.591399999999999864e+02
3.200000000000000000e+04 -1.931379974365234489e+02 -1.035859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.595000000000000000e+02
3.300000000000000000e+04 -2.033559967041015568e+02 -1.034879999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.757200000000018463e+02
3.400000000000000000e+04 -1.919599975585937557e+02 -1.035659999999999854e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.748600000000017189e+02
3.500000000000000000e+04 -1.920759979248046818e+02 -1.034059999999999945e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.745200000000016871e+02
3.600000000000000000e+04 -1.875979980468750057e+02 -1.033039999999999964e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.745200000000016871e+02
3.700000000000000000e+04 -2.097339965820312386e+02 -1.034259999999999991e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.915200000000034493e+02
3.800000000000000000e+04 -2.000879974365234375e+02 -1.034859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.736600000000017872e+02
3.900000000000000000e+04 -1.977019958496093750e+02 -1.035459999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.774800000000017235e+02
4.000000000000000000e+04 -1.913879974365234489e+02 -1.034679999999999836e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.779400000000017599e+02
4.100000000000000000e+04 -1.953259979248046818e+02 -1.033900000000000091e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.779400000000017599e+02
4.200000000000000000e+04 -1.938000000000000114e+02 -1.034459999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.577400000000000091e+02
4.300000000000000000e+04 -2.019600006103515568e+02 -1.035259999999999764e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.555200000000000387e+02
4.400000000000000000e+04 -2.359540008544921932e+02 -1.034480000000000018e+03 -2.410349199999999996e+02 -4.900000000000000000e+01 1.514600000000000080e+02
4.500000000000000000e+04 -2.643680023193359148e+02 -1.037079999999999927e+03 -4.344222200000000385e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
4.600000000000000000e+04 -2.547160034179687500e+02 -1.037179999999999836e+03 -4.344222200000000385e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
4.700000000000000000e+04 -2.487180023193359375e+02 -1.036379999999999882e+03 -4.344222200000000385e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
4.800000000000000000e+04 -2.522720031738281250e+02 -1.035559999999999945e+03 -4.344222200000000385e+02 -4.900000000000000000e+01 -2.893999999999829242e+01
4.900000000000000000e+04 -2.380920043945312443e+02 -1.035759999999999764e+03 -2.423873000000000104e+02 -4.900000000000000000e+01 1.711400000000017485e+02
5.000000000000000000e+04 -2.237400024414062614e+02 -1.033959999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.711400000000017485e+02
5.100000000000000000e+04 -2.350960021972656193e+02 -1.034639999999999873e+03 -2.412349200000000167e+02 -4.900000000000000000e+01 3.736200000000017667e+02
5.200000000000000000e+04 -2.248000030517578125e+02 -1.033859999999999900e+03 -2.412349200000000167e+02 -4.900000000000000000e+01 5.749000000000017963e+02
5.300000000000000000e+04 -2.066520019531249943e+02 -1.033279999999999973e+03 -2.412349200000000167e+02 -4.900000000000000000e+01 7.598600000000000136e+02
5.400000000000000000e+04 -1.944740020751953011e+02 -1.032459999999999809e+03 -2.412349200000000167e+02 -4.900000000000000000e+01 7.629800000000000182e+02
5.500000000000000000e+04 -1.683620025634765511e+02 -1.032240000000000009e+03 -2.412349200000000167e+02 -4.900000000000000000e+01 9.681799999999999500e+02
5.600000000000000000e+04 -1.586120025634765511e+02 -1.031679999999999836e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.858000000000017735e+02
5.700000000000000000e+04 -1.665180023193359489e+02 -1.031079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.845200000000016871e+02
5.800000000000000000e+04 -1.751240020751953068e+02 -1.031859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.795000000000017053e+02
5.900000000000000000e+04 -1.894480010986328011e+02 -1.032699999999999818e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.763000000000017167e+02
6.000000000000000000e+04 -2.131380004882812500e+02 -1.033160000000000082e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 1.719000000000017394e+02
6.100000000000000000e+04 -1.933100006103515511e+02 -1.032140000000000100e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 3.544200000000000159e+02
6.200000000000000000e+04 -1.774360000610351449e+02 -1.032759999999999991e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 5.570800000000000409e+02
6.300000000000000000e+04 -1.694199996948242131e+02 -1.030440000000000055e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 5.570800000000000409e+02
6.400000000000000000e+04 -1.652219985961914119e+02 -1.029059999999999945e+03 -1.615266799999998000e+02 -4.900000000000000000e+01 7.587000000000000455e+02
6.500000000000000000e+04 -1.478879989624023494e+02 -1.028799999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.601800000000000637e+02
6.600000000000000000e+04 -1.679879989624023438e+02 -1.029980000000000018e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.575600000000000591e+02
6.700000000000000000e+04 -1.818979980468749886e+02 -1.030759999999999764e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.749000000000017394e+02
6.800000000000000000e+04 -1.916339996337890739e+02 -1.033139999999999873e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.756800000000017690e+02
6.900000000000000000e+04 -1.976680023193359261e+02 -1.034299999999999955e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 5.750800000000017462e+02
7.000000000000000000e+04 -2.079900024414062614e+02 -1.034320000000000164e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 3.728000000000017167e+02
7.100000000000000000e+04 -1.916000030517578239e+02 -1.034539999999999736e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 5.766800000000017690e+02
7.200000000000000000e+04 -1.775780044555664006e+02 -1.034359999999999900e+03 -2.414349200000000053e+02 -4.900000000000000000e+01 7.605200000000000955e+02
7.300000000000000000e+04 -1.909500045776367188e+02 -1.035299999999999955e+03 -4.334222200000000385e+02 -4.900000000000000000e+01 7.623799999999998818e+02
7.400000000000000000e+04 -1.972580001831054801e+02 -1.035500000000000000e+03 -2.409873000000000047e+02 -4.900000000000000000e+01 5.613600000000000136e+02
7.500000000000000000e+04 -1.794199996948242131e+02 -1.035500000000000000e+03 -2.409873000000000047e+02 -4.900000000000000000e+01 5.814800000000017235e+02
7.600000000000000000e+04 -1.895039993286132756e+02 -1.035480000000000018e+03 -2.409873000000000047e+02 -4.900000000000000000e+01 5.791000000000017280e+02
7.700000000000000000e+04 -2.070619995117187386e+02 -1.035059999999999945e+03 -2.409873000000000047e+02 -4.900000000000000000e+01 5.770600000000016507e+02
7.800000000000000000e+04 -1.996139984130859375e+02 -1.035079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.755400000000016689e+02
7.900000000000000000e+04 -1.773920013427734261e+02 -1.034859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.779600000000016280e+02
8.000000000000000000e+04 -1.849080017089843864e+02 -1.035639999999999873e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 9.586600000000000819e+02
8.100000000000000000e+04 -1.950700012207031193e+02 -1.035500000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.571599999999999682e+02
8.200000000000000000e+04 -1.900880004882812386e+02 -1.036299999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.553600000000000136e+02
8.300000000000000000e+04 -1.780300018310546761e+02 -1.032919999999999845e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.555800000000000409e+02
8.400000000000000000e+04 -1.878140014648437557e+02 -1.031720000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.734200000000017781e+02
8.500000000000000000e+04 -1.976740020751953182e+02 -1.031939999999999827e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.928000000000034504e+02
8.600000000000000000e+04 -1.897700012207031364e+02 -1.030719999999999800e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.928000000000034504e+02
8.700000000000000000e+04 -1.954200012207031136e+02 -1.030379999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.928000000000034504e+02
8.800000000000000000e+04 -2.178000000000000114e+02 -1.033160000000000309e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.539999999996549462e+00
8.900000000000000000e+04 -2.042619995117187557e+02 -1.034579999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.736200000000017383e+02
9.000000000000000000e+04 -2.041579986572265568e+02 -1.034799999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.561600000000000250e+02
9.100000000000000000e+04 -2.139479980468750000e+02 -1.035160000000000082e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.561600000000000250e+02
9.200000000000000000e+04 -2.100019989013671875e+02 -1.034719999999999800e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.561600000000000250e+02
9.300000000000000000e+04 -1.996799987792968807e+02 -1.035120000000000118e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.561600000000000250e+02
9.400000000000000000e+04 -1.935359985351562386e+02 -1.033000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.560400000000000205e+02
9.500000000000000000e+04 -1.933259979248046818e+02 -1.033579999999999927e+03 -2.410698400000000277e+02 -4.900000000000000000e+01 3.565000000000000000e+02
9.600000000000000000e+04 -1.633599990844726619e+02 -1.032379999999999882e+03 -2.410698400000000277e+02 -4.900000000000000000e+01 5.595399999999999636e+02
9.700000000000000000e+04 -1.690119979858398551e+02 -1.033559999999999945e+03 -2.410698400000000277e+02 -4.900000000000000000e+01 7.611399999999999864e+02
9.800000000000000000e+04 -1.793360000610351506e+02 -1.034139999999999873e+03 -2.410698400000000277e+02 -4.900000000000000000e+01 7.611399999999999864e+02
9.900000000000000000e+04 -1.956100021362304631e+02 -1.035079999999999927e+03 -2.410698400000000277e+02 -4.900000000000000000e+01 5.588400000000000318e+02
1.000000000000000000e+05 -2.043260025024414119e+02 -1.033879999999999882e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.556400000000000432e+02
}\VarMemoryInterceptNoShieldFive

\pgfplotstableread{
0.000000000000000000e+00 1.871199951171875000e+02 -1.032000000000000000e+03 -4.900000000000000000e+01 9.667618999999999687e+02 9.870000000000000000e+02
1.000000000000000000e+03 -1.635299987792968750e+02 -1.036000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -1.734299926757812500e+02 -1.037200000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.100000000000852651e+01
3.000000000000000000e+03 -2.218500061035156250e+02 -1.033000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -2.517700042724609375e+02 -1.039099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -1.246920013427734375e+02 -1.035459999999999809e+03 -4.900000000000000000e+01 1.541523799999999937e+02 1.782000000000016939e+02
6.000000000000000000e+03 -2.025959991455078182e+02 -1.034519999999999982e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.899999999999829470e+01
7.000000000000000000e+03 -2.261480010986328182e+02 -1.034919999999999845e+03 -2.413523799999999824e+02 -4.900000000000000000e+01 -2.899999999999829470e+01
8.000000000000000000e+03 -2.341220031738281193e+02 -1.035679999999999836e+03 -2.413523799999999824e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
9.000000000000000000e+03 -2.383880004882812500e+02 -1.035900000000000091e+03 -2.413523799999999824e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+04 -2.442600006103515682e+02 -1.035679999999999836e+03 -2.413523799999999824e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
1.100000000000000000e+04 -2.340200012207031364e+02 -1.035440000000000055e+03 -2.413523799999999824e+02 -4.900000000000000000e+01 1.518400000000000034e+02
1.200000000000000000e+04 -2.199579986572265682e+02 -1.035039999999999964e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.523000000000000114e+02
1.300000000000000000e+04 -2.158519989013671818e+02 -1.033920000000000073e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.523000000000000114e+02
1.400000000000000000e+04 -2.018540008544921989e+02 -1.033759999999999991e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.525199999999999818e+02
1.500000000000000000e+04 -1.739019989013671932e+02 -1.030759999999999991e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 7.531800000000000637e+02
1.600000000000000000e+04 -2.018839965820312443e+02 -1.033139999999999873e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 5.523400000000000318e+02
1.700000000000000000e+04 -1.938399963378906250e+02 -1.032339999999999918e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 5.551600000000000819e+02
1.800000000000000000e+04 -1.996859954833984432e+02 -1.032860000000000127e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 5.752400000000018281e+02
1.900000000000000000e+04 -2.154819946289062500e+02 -1.033639999999999873e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 3.750200000000017440e+02
2.000000000000000000e+04 -2.238219970703125057e+02 -1.037039999999999964e+03 -1.617615999999998166e+02 -4.900000000000000000e+01 1.944200000000034265e+02
2.100000000000000000e+04 -2.177239990234375000e+02 -1.036459999999999809e+03 -2.410000000000000000e+02 -4.900000000000000000e+01 3.945200000000034493e+02
2.200000000000000000e+04 -2.323200012207031193e+02 -1.037899999999999864e+03 -2.410000000000000000e+02 -4.900000000000000000e+01 1.912400000000034197e+02
2.300000000000000000e+04 -2.420080017089843807e+02 -1.037700000000000045e+03 -2.410000000000000000e+02 -4.900000000000000000e+01 1.711600000000017303e+02
2.400000000000000000e+04 -2.321100006103515625e+02 -1.038259999999999991e+03 -2.410000000000000000e+02 -4.900000000000000000e+01 1.711600000000017303e+02
2.500000000000000000e+04 -2.376220001220703182e+02 -1.036860000000000127e+03 -2.410000000000000000e+02 -4.900000000000000000e+01 3.511999999999999886e+02
2.600000000000000000e+04 -2.158559997558593864e+02 -1.035459999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.712600000000017246e+02
2.700000000000000000e+04 -2.053959991455078011e+02 -1.034620000000000118e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.729600000000017417e+02
2.800000000000000000e+04 -1.934559997558593807e+02 -1.033040000000000191e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.930600000000034697e+02
2.900000000000000000e+04 -1.908499999999999943e+02 -1.031240000000000009e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.954800000000034288e+02
3.000000000000000000e+04 -1.991380004882812500e+02 -1.032859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.953800000000034629e+02
3.100000000000000000e+04 -2.113400024414062557e+02 -1.033039999999999964e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.752200000000017326e+02
3.200000000000000000e+04 -2.250380004882812557e+02 -1.032859999999999900e+03 -2.407523799999999881e+02 -4.900000000000000000e+01 3.736000000000017280e+02
3.300000000000000000e+04 -2.389540008544921932e+02 -1.034859999999999900e+03 -4.328571399999999585e+02 -4.900000000000000000e+01 3.535000000000000000e+02
3.400000000000000000e+04 -2.431940032958984261e+02 -1.035279999999999973e+03 -4.328571399999999585e+02 -4.900000000000000000e+01 3.512800000000000296e+02
3.500000000000000000e+04 -2.412820007324218636e+02 -1.035059999999999945e+03 -4.328571399999999585e+02 -4.900000000000000000e+01 3.512800000000000296e+02
3.600000000000000000e+04 -2.431480010986328182e+02 -1.036259999999999764e+03 -4.328571399999999585e+02 -4.900000000000000000e+01 3.713000000000017167e+02
3.700000000000000000e+04 -2.256340026855468750e+02 -1.036839999999999918e+03 -2.411047599999999989e+02 -4.900000000000000000e+01 3.718400000000016803e+02
3.800000000000000000e+04 -2.000840026855468636e+02 -1.035019999999999982e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.919000000000033879e+02
3.900000000000000000e+04 -1.819220016479492301e+02 -1.035220000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.954000000000034447e+02
4.000000000000000000e+04 -1.663500015258788949e+02 -1.032460000000000036e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.954000000000033879e+02
4.100000000000000000e+04 -1.545400009155273438e+02 -1.032099999999999909e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.753800000000017576e+02
4.200000000000000000e+04 -1.424640014648437614e+02 -1.030339999999999918e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.760200000000016871e+02
4.300000000000000000e+04 -1.603499999999999943e+02 -1.032139999999999873e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.559600000000000364e+02
4.400000000000000000e+04 -1.785340011596679801e+02 -1.030720000000000027e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.522600000000000193e+02
4.500000000000000000e+04 -1.797900009155273438e+02 -1.031700000000000045e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.541000000000000227e+02
4.600000000000000000e+04 -1.754199996948242131e+02 -1.030859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.565199999999999818e+02
4.700000000000000000e+04 -1.813459991455078182e+02 -1.032460000000000036e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.589200000000000728e+02
4.800000000000000000e+04 -1.775600006103515511e+02 -1.030820000000000164e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.589200000000000728e+02
4.900000000000000000e+04 -1.718739990234375057e+02 -1.032640000000000100e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.790400000000017826e+02
5.000000000000000000e+04 -1.878040008544921875e+02 -1.032240000000000236e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.772000000000017508e+02
5.100000000000000000e+04 -2.057740020751953125e+02 -1.033859999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.758200000000016985e+02
5.200000000000000000e+04 -2.240100006103515682e+02 -1.035019999999999982e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.922600000000034299e+02
5.300000000000000000e+04 -2.181479980468749886e+02 -1.036079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.922600000000034299e+02
5.400000000000000000e+04 -2.415979980468750057e+02 -1.035659999999999854e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 1.721400000000017201e+02
5.500000000000000000e+04 -2.395159973144531307e+02 -1.036659999999999854e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 1.921600000000034356e+02
5.600000000000000000e+04 -2.354879974365234432e+02 -1.034639999999999873e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 -8.879999999996579518e+00
5.700000000000000000e+04 -2.349479980468750000e+02 -1.033839999999999918e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 1.730800000000017178e+02
5.800000000000000000e+04 -2.545920013427734432e+02 -1.033040000000000191e+03 -2.422349200000000167e+02 -4.900000000000000000e+01 1.730800000000017178e+02
5.900000000000000000e+04 -2.389700012207031250e+02 -1.032659999999999854e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.730800000000017178e+02
6.000000000000000000e+04 -2.394120025634765625e+02 -1.033839999999999918e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.731400000000017485e+02
6.100000000000000000e+04 -2.415540008544921875e+02 -1.035559999999999945e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.743400000000017371e+02
6.200000000000000000e+04 -2.217060028076171818e+02 -1.033980000000000018e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.753600000000017189e+02
6.300000000000000000e+04 -1.939459991455078125e+02 -1.033079999999999927e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.753600000000017189e+02
6.400000000000000000e+04 -1.998600006103515625e+02 -1.033480000000000018e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 3.753600000000017189e+02
6.500000000000000000e+04 -1.818320007324218750e+02 -1.031519999999999982e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.561800000000000637e+02
6.600000000000000000e+04 -1.617540023803711051e+02 -1.030820000000000164e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 5.567799999999999727e+02
6.700000000000000000e+04 -1.938160018920898438e+02 -1.032599999999999909e+03 -2.408698400000000106e+02 -4.900000000000000000e+01 3.536999999999999886e+02
6.800000000000000000e+04 -2.018220046997070369e+02 -1.033319999999999936e+03 -2.408698400000000106e+02 -4.900000000000000000e+01 3.536999999999999886e+02
6.900000000000000000e+04 -1.838160049438476449e+02 -1.032820000000000164e+03 -2.408698400000000106e+02 -4.900000000000000000e+01 5.548199999999999363e+02
7.000000000000000000e+04 -1.939580032348632699e+02 -1.034179999999999836e+03 -2.408698400000000106e+02 -4.900000000000000000e+01 3.539199999999999591e+02
7.100000000000000000e+04 -2.220160003662109318e+02 -1.034959999999999809e+03 -2.408698400000000106e+02 -4.900000000000000000e+01 1.521200000000000045e+02
7.200000000000000000e+04 -2.061419982910156250e+02 -1.033799999999999955e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.721200000000017099e+02
7.300000000000000000e+04 -2.200419952392578011e+02 -1.036000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.721200000000017099e+02
7.400000000000000000e+04 -2.421759948730468750e+02 -1.038099999999999909e+03 -1.612917599999998117e+02 -4.900000000000000000e+01 -2.899999999999829470e+01
7.500000000000000000e+04 -2.658279937744140398e+02 -1.038500000000000000e+03 -3.534092199999998343e+02 -4.900000000000000000e+01 -2.899999999999829470e+01
7.600000000000000000e+04 -2.462539947509765739e+02 -1.038160000000000082e+03 -3.534092199999998343e+02 -4.900000000000000000e+01 -2.899999999999829470e+01
7.700000000000000000e+04 -2.242459960937499943e+02 -1.037980000000000018e+03 -3.534092199999998343e+02 -4.900000000000000000e+01 1.546800000000000068e+02
7.800000000000000000e+04 -2.238479980468750057e+02 -1.037379999999999882e+03 -4.657009799999996176e+02 -4.900000000000000000e+01 1.748200000000017269e+02
7.900000000000000000e+04 -2.119899963378906307e+02 -1.035379999999999882e+03 -3.534092199999998343e+02 -4.900000000000000000e+01 1.748200000000017269e+02
8.000000000000000000e+04 -1.981299987792968693e+02 -1.033819999999999936e+03 -1.612917599999998117e+02 -4.900000000000000000e+01 1.748200000000017269e+02
8.100000000000000000e+04 -2.016080017089843750e+02 -1.031820000000000164e+03 -1.612917599999998117e+02 -4.900000000000000000e+01 1.950000000000034674e+02
8.200000000000000000e+04 -2.277040008544921932e+02 -1.033179999999999836e+03 -1.612917599999998117e+02 -4.900000000000000000e+01 1.138000000000514866e+01
8.300000000000000000e+04 -2.379560028076171818e+02 -1.032980000000000018e+03 -1.624663599999998098e+02 -4.900000000000000000e+01 -8.759999999996569642e+00
8.400000000000000000e+04 -2.455800048828124886e+02 -1.032599999999999909e+03 -1.624663599999998098e+02 -4.900000000000000000e+01 -8.759999999996569642e+00
8.500000000000000000e+04 -2.434780029296875057e+02 -1.032959999999999809e+03 -1.624663599999998098e+02 -4.900000000000000000e+01 -8.759999999996569642e+00
8.600000000000000000e+04 -2.439120025634765625e+02 -1.034639999999999873e+03 -1.624663599999998098e+02 -4.900000000000000000e+01 -2.893999999999829242e+01
8.700000000000000000e+04 -2.360800048828124886e+02 -1.033120000000000118e+03 -1.624663599999998098e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
8.800000000000000000e+04 -2.103060028076171761e+02 -1.030500000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
8.900000000000000000e+04 -2.047380004882812443e+02 -1.032459999999999809e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
9.000000000000000000e+04 -2.167520019531249886e+02 -1.033199999999999818e+03 -1.619965199999998333e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
9.100000000000000000e+04 -2.107619995117187557e+02 -1.033099999999999909e+03 -1.619965199999998333e+02 -4.900000000000000000e+01 -4.900000000000000000e+01
9.200000000000000000e+04 -1.930339981079101506e+02 -1.032039999999999964e+03 -1.619965199999998333e+02 -4.900000000000000000e+01 -2.895999999999829200e+01
9.300000000000000000e+04 -2.003419967651367131e+02 -1.034219999999999800e+03 -1.619965199999998333e+02 -4.900000000000000000e+01 1.754400000000017030e+02
9.400000000000000000e+04 -2.063579971313476449e+02 -1.032840000000000146e+03 -1.619965199999998333e+02 -4.900000000000000000e+01 1.754400000000017030e+02
9.500000000000000000e+04 -1.921859970092773438e+02 -1.030160000000000082e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.754400000000017030e+02
9.600000000000000000e+04 -2.099959976196288949e+02 -1.030359999999999900e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 1.754400000000017030e+02
9.700000000000000000e+04 -2.534099975585937443e+02 -1.032919999999999845e+03 -2.425872999999999990e+02 -4.900000000000000000e+01 1.554000000000000057e+02
9.800000000000000000e+04 -2.357739990234375114e+02 -1.032339999999999691e+03 -2.425872999999999990e+02 -4.900000000000000000e+01 1.548600000000000136e+02
9.900000000000000000e+04 -2.175820007324218750e+02 -1.032360000000000127e+03 -2.425872999999999990e+02 -4.900000000000000000e+01 3.556800000000000068e+02
1.000000000000000000e+05 -2.276540008544921818e+02 -1.034720000000000027e+03 -3.555838199999998324e+02 -4.900000000000000000e+01 3.556800000000000068e+02
}\VarMemoryInterceptNoShieldTen

==> figs/data/PolicyCompare/obstacle_fixed_policy_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -5.505999755859375000e+02 -1.001288599999999974e+03 -9.900000000000000000e+01 -1.000000000000000000e+03 -9.899945068359375000e+01 -1.140183332824103672e+03 3.898338165222855878e+01
1.000000000000000000e+02 7.925999755859375000e+02 9.888556999999999562e+02 9.960000000000000000e+02 1.943578491210937500e+02 1.000000000000000000e+03 2.030166183477714412e+02 1.382183332824103672e+03
2.000000000000000000e+02 8.795999755859375000e+02 9.858355000000000246e+02 9.952885999999999740e+02 5.532534790039062500e+02 1.000000000000000000e+03 2.900166183477714412e+02 1.469183332824103672e+03
3.000000000000000000e+02 9.865000000000000000e+02 9.858355000000000246e+02 9.901544000000000096e+02 9.770210571289062500e+02 9.959789428710937500e+02 3.969166427618339412e+02 1.576083357238166172e+03
4.000000000000000000e+02 9.890999755859375000e+02 9.888556999999999562e+02 9.951443000000000438e+02 9.804576416015625000e+02 9.977423095703125000e+02 3.995166183477714412e+02 1.578683332824103672e+03
5.000000000000000000e+02 6.194399902343750455e+02 5.896187600000000657e+02 7.755174599999999145e+02 3.410180053710937500e+02 7.789443603515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 8.864999877929687955e+02 9.843321799999999939e+02 9.931174599999998236e+02 5.788968505859375000e+02 9.987442504882812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.035999877929687045e+02 9.837281399999999394e+02 9.917174600000000737e+02 6.504803466796875000e+02 9.987442504882812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 8.856999877929687273e+02 9.835838400000000092e+02 9.918885999999999967e+02 5.782888671875000455e+02 9.987442504882812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 8.463399902343750227e+02 9.835838400000000092e+02 9.930577200000000175e+02 4.214285888671875000e+02 9.995484619140625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 8.471399902343749773e+02 9.835838400000000092e+02 9.934288599999999860e+02 4.231498413085937500e+02 9.994272094726562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 8.875999877929687045e+02 9.862952400000000353e+02 9.946577199999999266e+02 5.807278076171875227e+02 9.987703979492187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.110199951171874773e+02 9.881281400000000303e+02 9.960577200000000175e+02 6.688763916015625455e+02 9.982467529296875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.512599975585937955e+02 9.888764799999999013e+02 9.962288599999999406e+02 8.269519531250000455e+02 9.982319702148437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 8.723999938964843750e+02 9.320779800000000250e+02 9.962288599999999406e+02 6.845244506835937273e+02 9.982319702148437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 7.929799987792969205e+02 9.331336800000001404e+02 9.962288599999999406e+02 4.460609619140624886e+02 9.988047607421874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 7.540200012207030795e+02 9.337377200000000812e+02 9.966000000000000227e+02 2.892850708007812273e+02 9.994615722656250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 7.533600036621094205e+02 9.325088600000001406e+02 9.967999999999999545e+02 2.875850830078125000e+02 9.998415649414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 6.731400085449218977e+02 9.283377200000001039e+02 9.966288600000000315e+02 4.970534667968750142e+01 9.998563476562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 7.519400146484374545e+02 9.851362199999999802e+02 9.966288600000000315e+02 1.919597900390625114e+02 9.998563476562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 7.502800170898437955e+02 9.799093800000000556e+02 9.962577199999999493e+02 1.912626708984375057e+02 9.998563476562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 7.898400146484375455e+02 9.799093800000000556e+02 9.962577199999999493e+02 3.485071411132812500e+02 9.998563476562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 7.898400146484375455e+02 9.809650799999999435e+02 9.962577199999999493e+02 3.482689575195312273e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 8.300800170898437500e+02 9.851362199999999802e+02 9.960288600000000088e+02 4.281928466796874773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 8.082600097656250000e+02 9.825691200000001118e+02 9.948308799999998655e+02 3.963969238281250114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 8.272600097656250000e+02 9.859919200000000501e+02 9.950308800000000247e+02 4.445714721679687500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 7.662800048828124773e+02 9.859919200000000501e+02 9.948308799999998655e+02 2.555499633789062557e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 7.052999999999999545e+02 9.861650799999999890e+02 9.948308799999998655e+02 6.617324218749999432e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 7.455599975585937500e+02 9.859939399999999523e+02 9.952308799999998428e+02 2.252263549804687557e+02 9.994479614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 7.861000000000000227e+02 9.891650799999999890e+02 9.964288599999999860e+02 3.297691284179687727e+02 9.994479614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 8.071799926757812500e+02 9.893093800000000329e+02 9.952020199999999477e+02 3.611415893554687386e+02 9.994479614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 8.064599975585937273e+02 9.887053400000000920e+02 9.940040400000000318e+02 3.608198242187500000e+02 9.994479614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 8.267999999999999545e+02 9.867281399999999394e+02 9.938040399999999863e+02 3.919394653320312614e+02 9.994479614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 7.825400024414062727e+02 9.861509399999998777e+02 9.924060600000000250e+02 2.615335510253906364e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 8.040400024414062727e+02 9.871777799999999843e+02 9.926060600000000704e+02 3.464311218261718750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 8.044400024414062500e+02 9.871777799999999843e+02 9.938040399999999863e+02 3.466987609863281250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 8.251200073242187045e+02 9.844663800000000720e+02 9.938040399999999863e+02 3.780148132324218864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 7.820600097656249545e+02 9.511056599999999435e+02 9.936328999999999496e+02 3.185692077636718977e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 7.636400024414062955e+02 9.485385600000001887e+02 9.936040399999999408e+02 2.576881225585937614e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 7.628200073242187500e+02 9.469076799999999139e+02 9.932328999999999724e+02 2.568548339843749773e+02 9.993780029296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 7.413200073242187500e+02 9.469076800000000276e+02 9.934329000000000178e+02 2.250843383789062386e+02 9.993780029296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 7.420599975585937500e+02 9.496459200000001601e+02 9.946308799999999337e+02 2.254478759765625000e+02 9.993780029296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 8.038799926757812955e+02 9.837549800000000459e+02 9.948020199999998567e+02 3.575294921875000114e+02 9.993780029296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 8.047799926757812727e+02 9.864663800000000720e+02 9.960577200000000175e+02 3.580069458007812386e+02 9.993780029296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 6.999399902343750455e+02 7.694992799999999988e+02 9.950308799999999110e+02 1.174967041015625000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 7.217599975585937955e+02 7.708683999999999514e+02 9.950308799999999110e+02 1.495420532226562500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 7.225599975585937500e+02 7.714456000000000131e+02 9.950597400000000334e+02 1.501518798828124943e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 7.441400024414062955e+02 7.712744599999999764e+02 9.950597399999999197e+02 2.354946655273437557e+02 9.997728149414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 8.059400024414062500e+02 7.733073600000000170e+02 9.952308799999998428e+02 4.255005737304687727e+02 9.997728149414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.115800048828125455e+02 9.907073599999999942e+02 9.964288599999999860e+02 6.672160034179687500e+02 9.995456298828124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 8.891400024414062955e+02 9.866268400000001293e+02 9.950020199999999022e+02 6.348397338867187045e+02 9.995456298828124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\obstaclePolicyFixedPolOne

\pgfplotstableread{
0.000000000000000000e+00 -7.317000122070312500e+02 -1.003000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.175000610351562500e+02 -1.303598820736274774e+03 -1.598012036777878393e+02
1.000000000000000000e+02 7.665000000000000000e+02 9.720000000000000000e+02 9.912885999999999740e+02 3.336389770507812500e+02 1.000000000000000000e+03 1.946011914707565893e+02 1.338398808529243524e+03
2.000000000000000000e+02 7.870999755859375000e+02 9.730000000000000000e+02 9.930000000000000000e+02 1.903294067382812500e+02 1.000000000000000000e+03 2.152011670566940893e+02 1.358998784115181024e+03
3.000000000000000000e+02 5.862000122070312500e+02 9.720000000000000000e+02 9.932885999999999740e+02 -2.087126464843750000e+02 1.000000000000000000e+03 1.430120367778783930e+01 1.158098820736274774e+03
4.000000000000000000e+02 5.890999755859375000e+02 9.720000000000000000e+02 9.915771999999999480e+02 -2.072446899414062500e+02 1.000000000000000000e+03 1.720116705669408930e+01 1.160998784115181024e+03
5.000000000000000000e+02 3.994399902343749886e+02 5.772000000000000455e+02 6.196625999999998839e+02 -1.783977905273437443e+02 7.364999877929687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 6.236399902343749773e+02 9.152592200000001412e+02 9.928308799999998655e+02 -8.271140136718750568e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 6.677399902343750000e+02 9.185397400000001653e+02 9.931731599999999389e+02 4.602792968749999858e+01 9.993328735351562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 6.680399902343749545e+02 9.205645600000000286e+02 9.931731599999999389e+02 4.629698486328125284e+01 9.993328735351562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 6.471199890136718977e+02 8.896555000000000746e+02 9.927154399999999441e+02 2.259838256835937642e+01 9.993328735351562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 6.653199890136718295e+02 8.923937400000000935e+02 9.926000000000000227e+02 7.048450317382813068e+01 9.993328735351562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 7.229799865722656023e+02 9.495056600000000344e+02 9.917999999999999545e+02 1.810887878417968864e+02 9.993328735351562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 6.828199890136718295e+02 9.464251400000000558e+02 9.914577199999999948e+02 2.370194702148437571e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 6.818999938964843750e+02 9.443714599999999564e+02 9.898577199999999721e+02 2.315830688476562571e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 7.028999877929687727e+02 9.752805199999999104e+02 9.893442999999999756e+02 4.695014648437499716e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 7.428199951171875455e+02 9.761691200000001345e+02 9.893442999999999756e+02 1.511958007812500000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 7.022400024414062045e+02 9.450889199999999164e+02 9.860906199999999444e+02 7.894802246093749432e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 7.212599975585937955e+02 9.488540000000000418e+02 9.868328999999999951e+02 1.517496215820312386e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 7.219400024414062500e+02 9.509076800000000276e+02 9.881771999999998570e+02 1.519996337890625000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 7.216400024414062955e+02 9.509076800000000276e+02 9.886906200000000808e+02 1.517992675781250114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 6.626199951171875000e+02 9.474519800000000487e+02 9.876637800000000880e+02 -6.815917968750000444e-01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 6.862399902343750000e+02 9.815610400000001619e+02 9.909751800000000230e+02 2.430469970703125071e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 5.479399932861327898e+02 5.829959599999999682e+02 9.890617599999999356e+02 -2.432009643554687557e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 5.081399932861328352e+02 5.809422799999999825e+02 9.889174600000000055e+02 -3.226098022460937500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 5.489399932861327898e+02 5.831959600000000137e+02 9.897174600000000737e+02 -2.424253540039062500e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 5.856600006103515170e+02 5.830248199999999770e+02 9.908020200000000841e+02 -1.337260559082031364e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 6.413600006103515625e+02 5.798248200000000452e+02 9.895442999999999074e+02 1.680012817382812429e+01 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 6.780200012207030795e+02 7.602248200000000224e+02 9.902020199999999477e+02 8.676547851562500568e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 6.773999938964843750e+02 7.600536799999999857e+02 9.896886000000000649e+02 8.640184326171875284e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 7.156799987792968523e+02 7.579711399999999912e+02 9.882886000000000877e+02 2.425147827148437614e+02 9.977522705078124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 6.407399963378906023e+02 7.032551800000001094e+02 9.886308800000000474e+02 7.151132202148437500e+01 9.977522705078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 6.194799987792969205e+02 7.032551800000001094e+02 9.868657999999999220e+02 2.853201904296874858e+01 9.977522705078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 6.226399963378905795e+02 8.605144000000002507e+02 9.868080800000000181e+02 1.072238159179687500e+01 9.977522705078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 5.835200012207030795e+02 8.035736200000001190e+02 9.873215000000000146e+02 -5.191644897460937358e+01 9.977522705078124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 5.449000061035155795e+02 8.056273000000001048e+02 9.879792199999999411e+02 -2.082550964355468750e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 4.819400054931640511e+02 4.656855400000001168e+02 9.838080800000000181e+02 -2.756284362792968636e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 4.865600006103515511e+02 4.679392200000000912e+02 9.867731599999999617e+02 -3.038682128906249886e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 3.274200042724609148e+02 1.298800000000000523e+02 6.458273599999996577e+02 -3.994001464843750000e+02 9.007853515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 4.071200042724609602e+02 1.894207800000000077e+02 6.458273599999996577e+02 -2.566760131835937386e+02 9.007853515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 4.467200042724609261e+02 1.894496400000000165e+02 6.461696399999997311e+02 -9.954291992187499716e+01 8.997031860351562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 5.086000061035156250e+02 5.271665800000000672e+02 6.494850799999996980e+02 -3.246180419921874716e+01 8.997031860351562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 5.475400085449218750e+02 5.249129000000000360e+02 6.489716599999998152e+02 1.238712890624999972e+02 8.981537963867187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 8.050800109863281477e+02 9.231129000000000815e+02 9.908308800000000929e+02 4.347130615234374886e+02 9.973684448242187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 7.645400085449218750e+02 9.205129000000000588e+02 9.898040400000002137e+02 3.545516601562500227e+02 9.973684448242187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 7.250200012207030795e+02 9.182592200000001412e+02 9.904040400000000091e+02 1.973988891601562443e+02 9.984506103515625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 8.036800048828124545e+02 9.752000000000000455e+02 9.897463199999999688e+02 3.392357299804687614e+02 9.984506103515625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 6.853600097656250227e+02 9.182592200000001412e+02 9.902597400000000789e+02 4.038924560546875142e+01 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 6.045800048828125455e+02 8.841501600000001417e+02 9.887463199999999688e+02 -1.361896606445312443e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 5.031400054931640398e+02 4.894924400000001583e+02 9.860020199999999022e+02 -2.659028564453125227e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 5.027800079345703352e+02 4.894924400000001015e+02 9.850020199999999022e+02 -2.660728393554687727e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 5.444600006103515852e+02 4.932058600000000297e+02 9.865731600000001436e+02 -1.069140991210937557e+02 9.993188232421874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\obstaclePolicyFixedPolTwo


\pgfplotstableread{
0.000000000000000000e+00 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -6.055120460194891621e+02 4.671205822652046891e+01
1.000000000000000000e+02 -2.236000061035156250e+02 -1.002144300000000044e+03 5.785409999999939146e+01 -1.000000000000000000e+03 6.419580078125000000e+02 -5.497120582265204121e+02 1.025120460194892189e+02
2.000000000000000000e+02 2.820000000000000000e+02 -2.294471999999998957e+02 9.885771999999999480e+02 -6.178682250976562500e+02 1.000000000000000000e+03 -4.411205212300484391e+01 6.081120521230047871e+02
3.000000000000000000e+02 -5.300000190734863281e+00 -1.001000000000000000e+03 9.880000000000000000e+02 -1.000000000000000000e+03 9.916054687500000000e+02 -3.314120523137397072e+02 3.208120519322699806e+02
4.000000000000000000e+02 5.924000244140625000e+02 9.837012999999999465e+02 9.935771999999999480e+02 -2.043241577148437500e+02 1.000000000000000000e+03 2.662879722910576561e+02 9.185120765370672871e+02
5.000000000000000000e+02 7.322000484466552450e+01 -2.695780399999999304e+02 5.858016999999997552e+02 -6.924784667968749545e+02 7.429926940917969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.679600042343139705e+02 -4.500357600000000389e+02 8.040016999999998006e+02 -7.210564086914062045e+02 9.267126953125000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.457200078964233398e+02 -8.389113999999992188e+01 9.910308799999999110e+02 -4.880756225585937500e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 3.245200078964233512e+02 -8.383341999999996119e+01 9.917154399999999441e+02 -5.043237792968749886e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.426000076293945540e+02 -8.383341999999996119e+01 9.925442999999999074e+02 -4.757050781250000000e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.212600051879882841e+02 -4.812025399999999422e+02 6.196605799999999817e+02 -6.348402465820312273e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.392800033569336051e+02 -3.268342599999999720e+02 6.199760199999998349e+02 -6.016055664062499773e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 5.600000905990600408e+00 -6.928077399999999670e+02 6.207760199999999031e+02 -8.345863525390625455e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.040000295639037731e+00 -8.472337400000000116e+02 6.199760199999998349e+02 -8.514237670898437500e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -1.106200018405914278e+02 -8.476625999999999976e+02 2.473788799999998105e+02 -8.800424682617187955e+02 7.129415039062499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -7.072000184059143635e+01 -8.472337400000000116e+02 4.327716599999997698e+02 -8.800424682617187955e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 3.041999449729919291e+01 -6.038308800000000929e+02 4.326562199999997347e+02 -7.182516723632812727e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -5.360000305175780966e+01 -6.041731599999999389e+02 2.134562199999997461e+02 -7.182516723632812727e+02 6.457771606445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -9.710000228881835938e+01 -6.047154399999999441e+02 2.136005199999997899e+02 -7.452038085937499545e+02 6.196685180664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.742000045776367045e+01 -6.044865800000000036e+02 5.834594199999999091e+02 -7.452038085937499545e+02 7.274924804687500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 4.413999710083007955e+01 -6.045443000000000211e+02 7.698349200000000110e+02 -7.452038085937499545e+02 8.096355957031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.145399980068206816e+02 -1.002286579999999958e+03 7.699503600000000461e+02 -9.836113525390625227e+02 8.087158325195312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -5.276000075340270712e+01 -1.002286579999999958e+03 9.874657999999999447e+02 -9.836113525390625227e+02 9.008772216796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 3.055999665260315012e+01 -6.618602599999999256e+02 9.881503599999999778e+02 -9.043169677734374545e+02 9.269858642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.102599997043609648e+02 -5.073496999999999275e+02 9.910040400000000318e+02 -8.278189819335937045e+02 9.620236694335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.287200003147125358e+02 -5.075208399999999642e+02 9.918328999999999951e+02 -7.993265869140625455e+02 9.643410888671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.277400003433227482e+02 -5.075496999999999161e+02 9.902040399999999636e+02 -7.993265869140625455e+02 9.624223632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 6.604000186920166016e+01 -5.073785599999999363e+02 7.726886000000000649e+02 -7.993265869140625455e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 2.572000370025634908e+01 -8.476048800000000938e+02 7.718597400000001016e+02 -8.518833251953125227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 2.582000370025634695e+01 -8.475471600000000763e+02 7.717154400000000578e+02 -8.517701782226562273e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.848799982070922852e+02 -4.498646199999999453e+02 7.718865799999999808e+02 -5.694652343750000227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.852399981498718375e+02 -4.498646199999999453e+02 7.720308800000000247e+02 -5.694652343750000227e+02 8.710953674316406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 3.261999957084655648e+02 -2.952674799999999777e+02 9.890328999999999269e+02 -4.929554199218749773e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 3.663599963188171387e+02 4.347630000000012984e+01 9.891771999999998570e+02 -4.403683105468750227e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 3.806599963188171500e+02 6.950802000000010139e+01 9.885215000000000600e+02 -3.828425659179687273e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.779800005912780705e+02 -3.279456599999999185e+02 8.016077599999998711e+02 -6.854540527343749545e+02 9.366175048828124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.873999938964843182e+01 -3.280879399999998896e+02 4.617237199999996733e+02 -6.854540527343749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 7.720000000000000284e+01 -3.281456599999999071e+02 4.622371399999996129e+02 -7.019035156249999545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.529999999999999716e+01 -3.021139400000000137e+02 4.630928399999996259e+02 -6.630770996093749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 2.325999755859374929e+01 -4.825139399999999910e+02 4.630928399999996259e+02 -7.972139770507812955e+02 8.397712890625000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 2.291999816894531250e+01 -4.825427999999998860e+02 4.628908199999996214e+02 -7.970910400390624773e+02 8.389683471679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.879999923706054688e+01 -4.823428000000000111e+02 8.032882799999998724e+02 -7.804202392578124545e+02 9.104612915039062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 3.703999862670898580e+01 -6.366533600000000206e+02 6.167973399999998492e+02 -8.322155761718750000e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.591999740600585866e+01 -8.206288600000000315e+02 6.169127799999998842e+02 -8.531555603027343295e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 5.213999862670898722e+01 -6.662605799999998908e+02 6.177127799999997251e+02 -7.929238708496093295e+02 8.498353759765625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.320599998474121151e+02 -4.858317199999999616e+02 8.046285399999999299e+02 -7.063404479980468977e+02 9.119441650390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.497800003051757756e+02 -3.315211599999999521e+02 8.044842399999998861e+02 -6.764612243652343295e+02 9.175049560546874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 7.424000396728516193e+01 -3.315788799999999128e+02 6.190914599999998700e+02 -6.847262390136718295e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 3.378000640869140625e+01 -3.576105999999999199e+02 6.180914599999998700e+02 -7.380840576171874545e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 7.370000762939453409e+01 -3.315788799999999696e+02 6.182625999999997930e+02 -6.848240844726562955e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.393999481201171875e+01 -5.120366000000000213e+02 4.314334199999997281e+02 -7.797162963867187955e+02 7.656534790039062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\obstaclePolicyFixedPolFive

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.350901356466355310e+02 3.370901356466355310e+02
1.000000000000000000e+02 9.912000122070312500e+02 9.910000000000000000e+02 9.911443000000000438e+02 9.906000366210937500e+02 9.917999877929687500e+02 5.551098765603957190e+02 1.427290147853666895e+03
2.000000000000000000e+02 9.915000000000000000e+02 9.910000000000000000e+02 9.920000000000000000e+02 9.906937866210937500e+02 9.923062133789062500e+02 5.554098643533644690e+02 1.427590135646635645e+03
3.000000000000000000e+02 9.915999755859375000e+02 9.910000000000000000e+02 9.920000000000000000e+02 9.909366455078125000e+02 9.922633056640625000e+02 5.555098399393019690e+02 1.427690111232573145e+03
4.000000000000000000e+02 9.905999755859375000e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.896834716796875000e+02 9.915164794921875000e+02 5.545098399393019690e+02 1.426690111232573145e+03
5.000000000000000000e+02 7.731799926757812500e+02 7.727999999999999545e+02 7.734288599999999860e+02 7.725827880859375227e+02 7.737771972656249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.911399902343749773e+02 9.907999999999999545e+02 9.914288599999999860e+02 9.904627807617187045e+02 9.918171997070312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.911599853515624545e+02 9.907999999999999545e+02 9.916000000000000227e+02 9.904465698242187273e+02 9.918734008789062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.909799804687500000e+02 9.906000000000000227e+02 9.913999999999999773e+02 9.902678100585937955e+02 9.916921508789062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.908599853515625000e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.901255615234374545e+02 9.915944091796875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.908799926757812955e+02 9.905711400000000140e+02 9.912288599999999406e+02 9.902008056640625000e+02 9.915591796874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.909399902343750455e+02 9.905422800000000052e+02 9.912577199999999493e+02 9.901521240234375227e+02 9.917278564453124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.908999877929687727e+02 9.905422800000000052e+02 9.910865799999999126e+02 9.901283203125000227e+02 9.916716552734375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.910599975585937500e+02 9.907422800000000507e+02 9.912865799999999581e+02 9.902883300781250000e+02 9.918316650390625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.910799926757812273e+02 9.905711400000000140e+02 9.914577199999999948e+02 9.902544433593750455e+02 9.919055419921875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.911599853515624545e+02 9.905711400000000140e+02 9.916577199999999266e+02 9.902536987304687273e+02 9.920662719726562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.910999877929687045e+02 9.905711400000000140e+02 9.916288600000000315e+02 9.902623901367187500e+02 9.919375854492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.911199951171875000e+02 9.905711400000000140e+02 9.916000000000000227e+02 9.902727294921875227e+02 9.919672607421874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.910399902343749545e+02 9.905711400000000140e+02 9.913999999999999773e+02 9.902262329101562273e+02 9.918537475585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.910399902343749545e+02 9.907422800000000507e+02 9.913999999999999773e+02 9.902688964843749773e+02 9.918110839843750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.910599975585937500e+02 9.909422799999999825e+02 9.913999999999999773e+02 9.903480346679687045e+02 9.917719604492187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.911000000000000227e+02 9.909422799999999825e+02 9.914288599999999860e+02 9.903531127929687727e+02 9.918468872070312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.910599975585937500e+02 9.909134200000000874e+02 9.914288599999999860e+02 9.902838989257812727e+02 9.918360961914062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.910799926757812273e+02 9.908845600000000786e+02 9.914577199999999948e+02 9.902416992187500000e+02 9.919182861328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.910799926757812273e+02 9.908845600000000786e+02 9.914577199999999948e+02 9.902416992187500000e+02 9.919182861328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.910799926757812273e+02 9.908845600000000786e+02 9.914577199999999948e+02 9.902416992187500000e+02 9.919182861328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.911199951171875000e+02 9.908845599999998512e+02 9.916288600000000315e+02 9.902406616210937500e+02 9.919993286132812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.911399902343749773e+02 9.909134200000000874e+02 9.916577199999999266e+02 9.902995361328124773e+02 9.919804443359374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.911399902343749773e+02 9.909134200000000874e+02 9.918288599999999633e+02 9.903220825195312500e+02 9.919578979492187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.912000000000000455e+02 9.909422799999999825e+02 9.918288599999999633e+02 9.904155639648437273e+02 9.919844360351562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.911199951171875000e+02 9.907422800000000507e+02 9.916577199999999266e+02 9.903108764648437727e+02 9.919291137695312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.910799926757812273e+02 9.907422800000000507e+02 9.914865800000000036e+02 9.903119140625000227e+02 9.918480712890625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.910199951171874773e+02 9.905422800000000052e+02 9.914865800000000036e+02 9.902175659179687273e+02 9.918224243164062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.910000000000000000e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901848266601562045e+02 9.918151733398437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.908599975585937045e+02 9.901711400000000367e+02 9.913154400000000805e+02 9.899974853515625455e+02 9.917225097656249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.909800048828125227e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.901085449218750227e+02 9.918514648437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.910000000000000000e+02 9.903711399999999685e+02 9.914865800000000036e+02 9.900947753906250455e+02 9.919052246093749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.914577199999999948e+02 9.901302490234375000e+02 9.919497558593750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.911200073242187045e+02 9.907134200000000419e+02 9.914865800000000036e+02 9.901491333007812727e+02 9.920908813476562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.911200073242187045e+02 9.907134200000000419e+02 9.914577199999999948e+02 9.901729370117187727e+02 9.920670776367187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.910800048828125455e+02 9.906845599999999195e+02 9.914577199999999948e+02 9.901418823242187273e+02 9.920181274414062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.911200073242187045e+02 9.906845600000000331e+02 9.916288600000000315e+02 9.901695678710937045e+02 9.920704467773437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.910600097656249545e+02 9.905134199999999964e+02 9.916288600000000315e+02 9.901603881835937955e+02 9.919596313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.909600097656250455e+02 9.903422800000000734e+02 9.914288599999999860e+02 9.901342529296874773e+02 9.917857666015625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.910000122070312045e+02 9.905134199999999964e+02 9.914288599999999860e+02 9.901904541015625227e+02 9.918095703125000000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.909400146484374545e+02 9.905134199999999964e+02 9.912288599999999406e+02 9.901648071289062045e+02 9.917152221679687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.908200195312499545e+02 9.903422800000000734e+02 9.910288600000000088e+02 9.901177490234374545e+02 9.915222900390624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.908200195312499545e+02 9.903422800000000734e+02 9.910288600000000088e+02 9.900896118164062045e+02 9.915504272460937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.908600097656250227e+02 9.905422800000000052e+02 9.910288600000000088e+02 9.901557373046874773e+02 9.915642822265624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.908200073242187500e+02 9.903711399999999685e+02 9.910288600000000088e+02 9.900995361328125455e+02 9.915404785156249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.907400024414062045e+02 9.902000000000000455e+02 9.910288600000000088e+02 9.900253662109374773e+02 9.914546386718750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\obstaclePermissive


\pgfplotstableread{
0.000000000000000000e+00 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -5.903891933431227699e+02 3.158920555015407672e+01
1.000000000000000000e+02 -7.315999755859375000e+02 -1.003000000000000000e+03 -8.708414000000004762e+02 -1.000000000000000000e+03 -3.174653930664062500e+02 -1.042589175032575895e+03 -4.206107761392990483e+02
2.000000000000000000e+02 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.606000061035156250e+02 8.180001831054687500e+01 -5.003891933431228267e+02 1.215892055501540767e+02
3.000000000000000000e+02 -9.122999877929687500e+02 -1.003000000000000000e+03 -1.001855699999999956e+03 -1.000000000000000000e+03 -6.411981201171875000e+02 -1.223289187239607145e+03 -6.013107883463303551e+02
4.000000000000000000e+02 -9.122000122070312500e+02 -1.004000000000000000e+03 -1.001000000000000000e+03 -1.000000000000000000e+03 -6.411300048828125000e+02 -1.223189211653669645e+03 -6.012108127603928551e+02
5.000000000000000000e+02 -6.049799926757812045e+02 -6.416000000000000227e+02 -6.143394200000000183e+02 -8.201599914550781705e+02 -2.873187011718749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.050599914550781477e+02 -6.416000000000000227e+02 -6.143394200000000183e+02 -8.203999938964843750e+02 -2.872387023925781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -6.413599914550781023e+02 -6.417999999999999545e+02 -6.407711400000000594e+02 -8.203999938964843750e+02 -3.520922058105468864e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -7.859399902343750455e+02 -8.226000000000000227e+02 -8.213422800000000734e+02 -9.282799926757812727e+02 -4.966918334960937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -7.678399902343750227e+02 -8.226000000000000227e+02 -8.211711400000000367e+02 -9.282799926757812727e+02 -4.605319824218750000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -7.498199829101562273e+02 -8.224288599999999860e+02 -8.211711400000000367e+02 -9.282799926757812727e+02 -4.244156738281250227e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -8.763599853515625000e+02 -1.003428859999999986e+03 -1.001571140000000014e+03 -1.000000000000000000e+03 -5.690417114257812727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -7.858399902343750227e+02 -1.002886579999999981e+03 -8.207711400000000594e+02 -9.806491577148437955e+02 -4.442459716796875000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -7.856999877929687273e+02 -1.002715439999999944e+03 -8.206000000000000227e+02 -9.806491577148437955e+02 -4.441527587890624886e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -7.676599853515624545e+02 -1.002715439999999944e+03 -7.945682800000000725e+02 -9.806491577148437955e+02 -4.155659729003906477e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -7.494799926757812045e+02 -1.002515439999999899e+03 -7.685365600000001223e+02 -9.806491577148437955e+02 -3.869216552734375227e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -6.951199951171875000e+02 -1.001915439999999990e+03 -5.881365600000001450e+02 -9.806491577148437955e+02 -2.983361816406250000e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -7.131199951171875000e+02 -1.001857719999999972e+03 -5.881365600000001450e+02 -1.000000000000000000e+03 -3.145851623535156136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -6.410400024414062727e+02 -1.002028860000000009e+03 -4.077365600000001677e+02 -1.000000000000000000e+03 -2.062387268066406136e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -6.590400024414062727e+02 -1.002028860000000009e+03 -4.337682800000000611e+02 -1.000000000000000000e+03 -2.348053588867187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -6.409800048828125227e+02 -1.001857719999999972e+03 -2.793999999999999773e+02 -1.000000000000000000e+03 -2.110278930664062500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -6.591200073242187045e+02 -1.002257719999999949e+03 -4.337682800000000611e+02 -1.000000000000000000e+03 -2.348265563964843636e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -7.134600097656250455e+02 -1.002686579999999935e+03 -6.143394200000000183e+02 -1.000000000000000000e+03 -3.071465148925781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -6.952600097656250000e+02 -1.002315439999999967e+03 -6.143394200000000183e+02 -9.805156250000000000e+02 -2.909109252929687273e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -6.953400146484375455e+02 -1.002344299999999976e+03 -6.143394200000000183e+02 -9.805156250000000000e+02 -2.909509887695312500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -7.496800048828124545e+02 -1.002686579999999935e+03 -7.951394200000000865e+02 -9.805156250000000000e+02 -3.795429992675781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -7.496199951171875000e+02 -1.002344300000000089e+03 -7.951394200000000865e+02 -9.805156250000000000e+02 -3.795222045898437386e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -7.675799926757812273e+02 -1.002315439999999967e+03 -7.949682800000000498e+02 -9.805156250000000000e+02 -4.156019104003906364e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -8.216799926757812500e+02 -1.002286579999999958e+03 -9.493365600000000768e+02 -1.000000000000000000e+03 -4.754684936523437386e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -7.855799926757812273e+02 -1.002286579999999958e+03 -7.689365600000000995e+02 -1.000000000000000000e+03 -4.230787780761718864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -7.492999999999999545e+02 -1.001944299999999885e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.582641418457031364e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -7.493800048828125000e+02 -1.002286579999999958e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.582918273925781136e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -7.312800048828124773e+02 -1.002286579999999958e+03 -7.425048400000002857e+02 -1.000000000000000000e+03 -3.221420410156250114e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -7.494400024414062500e+02 -1.002686579999999935e+03 -7.685365600000002360e+02 -1.000000000000000000e+03 -3.507608825683593636e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -8.036000000000000227e+02 -1.002657719999999927e+03 -9.491077000000001362e+02 -1.000000000000000000e+03 -4.392905395507812614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -7.855199951171874773e+02 -1.002657719999999927e+03 -7.947394200000001092e+02 -1.000000000000000000e+03 -4.155095520019531250e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -8.217000000000000455e+02 -1.002657719999999927e+03 -8.211134200000000192e+02 -1.000000000000000000e+03 -4.802764099121093864e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -8.396599975585937727e+02 -1.002257719999999949e+03 -8.211134200000000192e+02 -1.000000000000000000e+03 -5.163329956054687955e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -8.397400024414062045e+02 -1.002257719999999949e+03 -8.212845600000000559e+02 -1.000000000000000000e+03 -5.163730834960937273e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -8.216200073242187045e+02 -1.002257719999999949e+03 -8.211134200000000192e+02 -1.000000000000000000e+03 -4.802031860351562500e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -8.397400146484375227e+02 -1.002600000000000023e+03 -9.754817000000000462e+02 -1.000000000000000000e+03 -5.039980163574218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -8.216200073242187045e+02 -1.002600000000000023e+03 -9.751394200000000865e+02 -1.000000000000000000e+03 -4.678247619628906477e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -8.218600097656250227e+02 -1.003028860000000009e+03 -9.754817000000000462e+02 -1.000000000000000000e+03 -4.679847351074218977e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -8.399400024414062500e+02 -1.003057720000000018e+03 -9.753105600000001232e+02 -1.000000000000000000e+03 -5.041343139648437273e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -8.400400024414062727e+02 -1.003057720000000018e+03 -9.756528400000000829e+02 -1.000000000000000000e+03 -5.041844299316406364e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -8.581400024414062955e+02 -1.003057720000000018e+03 -1.001684560000000033e+03 -1.000000000000000000e+03 -5.327950866699218295e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -8.762600097656250000e+02 -1.003257719999999949e+03 -1.001684560000000033e+03 -1.000000000000000000e+03 -5.689681213378905795e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -8.581400146484375000e+02 -1.003257719999999949e+03 -1.001342280000000073e+03 -1.000000000000000000e+03 -5.327914855957030795e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -8.580600219726562727e+02 -1.003228859999999941e+03 -1.001342280000000073e+03 -1.000000000000000000e+03 -5.327381896972656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -8.761600219726562955e+02 -1.003428859999999986e+03 -1.001342280000000073e+03 -1.000000000000000000e+03 -5.689112182617187727e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -8.581600219726562955e+02 -1.003457719999999995e+03 -9.753105600000001232e+02 -1.000000000000000000e+03 -5.403352172851562045e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\obstacleNoShieldsupp


\pgfplotstableread{
0.000000000000000000e+00 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -6.055120460194891621e+02 4.671205822652046891e+01
1.000000000000000000e+02 -2.236000061035156250e+02 -1.002144300000000044e+03 5.785409999999939146e+01 -1.000000000000000000e+03 6.419580078125000000e+02 -5.497120582265204121e+02 1.025120460194892189e+02
2.000000000000000000e+02 2.820000000000000000e+02 -2.294471999999998957e+02 9.885771999999999480e+02 -6.178682250976562500e+02 1.000000000000000000e+03 -4.411205212300484391e+01 6.081120521230047871e+02
3.000000000000000000e+02 -5.300000190734863281e+00 -1.001000000000000000e+03 9.880000000000000000e+02 -1.000000000000000000e+03 9.916054687500000000e+02 -3.314120523137397072e+02 3.208120519322699806e+02
4.000000000000000000e+02 5.924000244140625000e+02 9.837012999999999465e+02 9.935771999999999480e+02 -2.043241577148437500e+02 1.000000000000000000e+03 2.662879722910576561e+02 9.185120765370672871e+02
5.000000000000000000e+02 7.322000484466552450e+01 -2.695780399999999304e+02 5.858016999999997552e+02 -6.924784667968749545e+02 7.429926940917969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.679600042343139705e+02 -4.500357600000000389e+02 8.040016999999998006e+02 -7.210564086914062045e+02 9.267126953125000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.457200078964233398e+02 -8.389113999999992188e+01 9.910308799999999110e+02 -4.880756225585937500e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 3.245200078964233512e+02 -8.383341999999996119e+01 9.917154399999999441e+02 -5.043237792968749886e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.426000076293945540e+02 -8.383341999999996119e+01 9.925442999999999074e+02 -4.757050781250000000e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.212600051879882841e+02 -4.812025399999999422e+02 6.196605799999999817e+02 -6.348402465820312273e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.392800033569336051e+02 -3.268342599999999720e+02 6.199760199999998349e+02 -6.016055664062499773e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 5.600000905990600408e+00 -6.928077399999999670e+02 6.207760199999999031e+02 -8.345863525390625455e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.040000295639037731e+00 -8.472337400000000116e+02 6.199760199999998349e+02 -8.514237670898437500e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -1.106200018405914278e+02 -8.476625999999999976e+02 2.473788799999998105e+02 -8.800424682617187955e+02 7.129415039062499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -7.072000184059143635e+01 -8.472337400000000116e+02 4.327716599999997698e+02 -8.800424682617187955e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 3.041999449729919291e+01 -6.038308800000000929e+02 4.326562199999997347e+02 -7.182516723632812727e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -5.360000305175780966e+01 -6.041731599999999389e+02 2.134562199999997461e+02 -7.182516723632812727e+02 6.457771606445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -9.710000228881835938e+01 -6.047154399999999441e+02 2.136005199999997899e+02 -7.452038085937499545e+02 6.196685180664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.742000045776367045e+01 -6.044865800000000036e+02 5.834594199999999091e+02 -7.452038085937499545e+02 7.274924804687500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 4.413999710083007955e+01 -6.045443000000000211e+02 7.698349200000000110e+02 -7.452038085937499545e+02 8.096355957031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.145399980068206816e+02 -1.002286579999999958e+03 7.699503600000000461e+02 -9.836113525390625227e+02 8.087158325195312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -5.276000075340270712e+01 -1.002286579999999958e+03 9.874657999999999447e+02 -9.836113525390625227e+02 9.008772216796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 3.055999665260315012e+01 -6.618602599999999256e+02 9.881503599999999778e+02 -9.043169677734374545e+02 9.269858642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.102599997043609648e+02 -5.073496999999999275e+02 9.910040400000000318e+02 -8.278189819335937045e+02 9.620236694335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.287200003147125358e+02 -5.075208399999999642e+02 9.918328999999999951e+02 -7.993265869140625455e+02 9.643410888671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.277400003433227482e+02 -5.075496999999999161e+02 9.902040399999999636e+02 -7.993265869140625455e+02 9.624223632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 6.604000186920166016e+01 -5.073785599999999363e+02 7.726886000000000649e+02 -7.993265869140625455e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 2.572000370025634908e+01 -8.476048800000000938e+02 7.718597400000001016e+02 -8.518833251953125227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 2.582000370025634695e+01 -8.475471600000000763e+02 7.717154400000000578e+02 -8.517701782226562273e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.848799982070922852e+02 -4.498646199999999453e+02 7.718865799999999808e+02 -5.694652343750000227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.852399981498718375e+02 -4.498646199999999453e+02 7.720308800000000247e+02 -5.694652343750000227e+02 8.710953674316406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 3.261999957084655648e+02 -2.952674799999999777e+02 9.890328999999999269e+02 -4.929554199218749773e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 3.663599963188171387e+02 4.347630000000012984e+01 9.891771999999998570e+02 -4.403683105468750227e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 3.806599963188171500e+02 6.950802000000010139e+01 9.885215000000000600e+02 -3.828425659179687273e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.779800005912780705e+02 -3.279456599999999185e+02 8.016077599999998711e+02 -6.854540527343749545e+02 9.366175048828124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.873999938964843182e+01 -3.280879399999998896e+02 4.617237199999996733e+02 -6.854540527343749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 7.720000000000000284e+01 -3.281456599999999071e+02 4.622371399999996129e+02 -7.019035156249999545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.529999999999999716e+01 -3.021139400000000137e+02 4.630928399999996259e+02 -6.630770996093749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 2.325999755859374929e+01 -4.825139399999999910e+02 4.630928399999996259e+02 -7.972139770507812955e+02 8.397712890625000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 2.291999816894531250e+01 -4.825427999999998860e+02 4.628908199999996214e+02 -7.970910400390624773e+02 8.389683471679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.879999923706054688e+01 -4.823428000000000111e+02 8.032882799999998724e+02 -7.804202392578124545e+02 9.104612915039062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 3.703999862670898580e+01 -6.366533600000000206e+02 6.167973399999998492e+02 -8.322155761718750000e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.591999740600585866e+01 -8.206288600000000315e+02 6.169127799999998842e+02 -8.531555603027343295e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 5.213999862670898722e+01 -6.662605799999998908e+02 6.177127799999997251e+02 -7.929238708496093295e+02 8.498353759765625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.320599998474121151e+02 -4.858317199999999616e+02 8.046285399999999299e+02 -7.063404479980468977e+02 9.119441650390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.497800003051757756e+02 -3.315211599999999521e+02 8.044842399999998861e+02 -6.764612243652343295e+02 9.175049560546874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 7.424000396728516193e+01 -3.315788799999999128e+02 6.190914599999998700e+02 -6.847262390136718295e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 3.378000640869140625e+01 -3.576105999999999199e+02 6.180914599999998700e+02 -7.380840576171874545e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 7.370000762939453409e+01 -3.315788799999999696e+02 6.182625999999997930e+02 -6.848240844726562955e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.393999481201171875e+01 -5.120366000000000213e+02 4.314334199999997281e+02 -7.797162963867187955e+02 7.656534790039062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\obstaclePolicyFixedPolQuart





\pgfplotstableread{
0.000000000000000000e+00 -2.793999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -6.401999511718750000e+02 8.139999389648437500e+01 -6.055120460194891621e+02 4.671205822652046891e+01
1.000000000000000000e+02 -2.236000061035156250e+02 -1.002144300000000044e+03 5.785409999999939146e+01 -1.000000000000000000e+03 6.419580078125000000e+02 -5.497120582265204121e+02 1.025120460194892189e+02
2.000000000000000000e+02 2.820000000000000000e+02 -2.294471999999998957e+02 9.885771999999999480e+02 -6.178682250976562500e+02 1.000000000000000000e+03 -4.411205212300484391e+01 6.081120521230047871e+02
3.000000000000000000e+02 -5.300000190734863281e+00 -1.001000000000000000e+03 9.880000000000000000e+02 -1.000000000000000000e+03 9.916054687500000000e+02 -3.314120523137397072e+02 3.208120519322699806e+02
4.000000000000000000e+02 5.924000244140625000e+02 9.837012999999999465e+02 9.935771999999999480e+02 -2.043241577148437500e+02 1.000000000000000000e+03 2.662879722910576561e+02 9.185120765370672871e+02
5.000000000000000000e+02 7.322000484466552450e+01 -2.695780399999999304e+02 5.858016999999997552e+02 -6.924784667968749545e+02 7.429926940917969205e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.679600042343139705e+02 -4.500357600000000389e+02 8.040016999999998006e+02 -7.210564086914062045e+02 9.267126953125000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 3.457200078964233398e+02 -8.389113999999992188e+01 9.910308799999999110e+02 -4.880756225585937500e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 3.245200078964233512e+02 -8.383341999999996119e+01 9.917154399999999441e+02 -5.043237792968749886e+02 9.983210937500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.426000076293945540e+02 -8.383341999999996119e+01 9.925442999999999074e+02 -4.757050781250000000e+02 1.000000000000000000e+03 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.212600051879882841e+02 -4.812025399999999422e+02 6.196605799999999817e+02 -6.348402465820312273e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.392800033569336051e+02 -3.268342599999999720e+02 6.199760199999998349e+02 -6.016055664062499773e+02 8.566030029296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 5.600000905990600408e+00 -6.928077399999999670e+02 6.207760199999999031e+02 -8.345863525390625455e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.040000295639037731e+00 -8.472337400000000116e+02 6.199760199999998349e+02 -8.514237670898437500e+02 8.558032714843750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -1.106200018405914278e+02 -8.476625999999999976e+02 2.473788799999998105e+02 -8.800424682617187955e+02 7.129415039062499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -7.072000184059143635e+01 -8.472337400000000116e+02 4.327716599999997698e+02 -8.800424682617187955e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 3.041999449729919291e+01 -6.038308800000000929e+02 4.326562199999997347e+02 -7.182516723632812727e+02 7.718779663085937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -5.360000305175780966e+01 -6.041731599999999389e+02 2.134562199999997461e+02 -7.182516723632812727e+02 6.457771606445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -9.710000228881835938e+01 -6.047154399999999441e+02 2.136005199999997899e+02 -7.452038085937499545e+02 6.196685180664062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.742000045776367045e+01 -6.044865800000000036e+02 5.834594199999999091e+02 -7.452038085937499545e+02 7.274924804687500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 4.413999710083007955e+01 -6.045443000000000211e+02 7.698349200000000110e+02 -7.452038085937499545e+02 8.096355957031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.145399980068206816e+02 -1.002286579999999958e+03 7.699503600000000461e+02 -9.836113525390625227e+02 8.087158325195312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -5.276000075340270712e+01 -1.002286579999999958e+03 9.874657999999999447e+02 -9.836113525390625227e+02 9.008772216796875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 3.055999665260315012e+01 -6.618602599999999256e+02 9.881503599999999778e+02 -9.043169677734374545e+02 9.269858642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.102599997043609648e+02 -5.073496999999999275e+02 9.910040400000000318e+02 -8.278189819335937045e+02 9.620236694335937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.287200003147125358e+02 -5.075208399999999642e+02 9.918328999999999951e+02 -7.993265869140625455e+02 9.643410888671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.277400003433227482e+02 -5.075496999999999161e+02 9.902040399999999636e+02 -7.993265869140625455e+02 9.624223632812500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 6.604000186920166016e+01 -5.073785599999999363e+02 7.726886000000000649e+02 -7.993265869140625455e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 2.572000370025634908e+01 -8.476048800000000938e+02 7.718597400000001016e+02 -8.518833251953125227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 2.582000370025634695e+01 -8.475471600000000763e+02 7.717154400000000578e+02 -8.517701782226562273e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.848799982070922852e+02 -4.498646199999999453e+02 7.718865799999999808e+02 -5.694652343750000227e+02 8.703335266113281250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.852399981498718375e+02 -4.498646199999999453e+02 7.720308800000000247e+02 -5.694652343750000227e+02 8.710953674316406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 3.261999957084655648e+02 -2.952674799999999777e+02 9.890328999999999269e+02 -4.929554199218749773e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 3.663599963188171387e+02 4.347630000000012984e+01 9.891771999999998570e+02 -4.403683105468750227e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 3.806599963188171500e+02 6.950802000000010139e+01 9.885215000000000600e+02 -3.828425659179687273e+02 9.979233520507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.779800005912780705e+02 -3.279456599999999185e+02 8.016077599999998711e+02 -6.854540527343749545e+02 9.366175048828124545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.873999938964843182e+01 -3.280879399999998896e+02 4.617237199999996733e+02 -6.854540527343749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 7.720000000000000284e+01 -3.281456599999999071e+02 4.622371399999996129e+02 -7.019035156249999545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.529999999999999716e+01 -3.021139400000000137e+02 4.630928399999996259e+02 -6.630770996093749545e+02 8.412504028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 2.325999755859374929e+01 -4.825139399999999910e+02 4.630928399999996259e+02 -7.972139770507812955e+02 8.397712890625000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 2.291999816894531250e+01 -4.825427999999998860e+02 4.628908199999996214e+02 -7.970910400390624773e+02 8.389683471679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.879999923706054688e+01 -4.823428000000000111e+02 8.032882799999998724e+02 -7.804202392578124545e+02 9.104612915039062955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 3.703999862670898580e+01 -6.366533600000000206e+02 6.167973399999998492e+02 -8.322155761718750000e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.591999740600585866e+01 -8.206288600000000315e+02 6.169127799999998842e+02 -8.531555603027343295e+02 8.483562622070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 5.213999862670898722e+01 -6.662605799999998908e+02 6.177127799999997251e+02 -7.929238708496093295e+02 8.498353759765625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.320599998474121151e+02 -4.858317199999999616e+02 8.046285399999999299e+02 -7.063404479980468977e+02 9.119441650390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.497800003051757756e+02 -3.315211599999999521e+02 8.044842399999998861e+02 -6.764612243652343295e+02 9.175049560546874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 7.424000396728516193e+01 -3.315788799999999128e+02 6.190914599999998700e+02 -6.847262390136718295e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 3.378000640869140625e+01 -3.576105999999999199e+02 6.180914599999998700e+02 -7.380840576171874545e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 7.370000762939453409e+01 -3.315788799999999696e+02 6.182625999999997930e+02 -6.848240844726562955e+02 8.370672729492187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.393999481201171875e+01 -5.120366000000000213e+02 4.314334199999997281e+02 -7.797162963867187955e+02 7.656534790039062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\obstaclePolicyFixedPolThreeQuart

==> figs/data/avoid/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.800000190734863281e+00 -1.908633947372436523e+00 -7.691366195678710938e+00 -2.248000011444091939e+01 1.287999973297119283e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.667999992370604900e+01 -3.132000007629394389e+01
5.000000000000000000e+03 -4.016000003814697550e+01 -3.958172678947448730e+01 -4.073827323913574361e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidnoshieldDDQNSupp


==> figs/data/avoid/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.899999976158142090e+00 -1.600000023841857910e+00 -2.200000047683715820e+00 -5.636629561523276877e+00 1.836629609206993141e+00
1.000000000000000000e+03 -3.000000000000000000e+00 1.024922370910644531e+00 -7.024922370910644531e+00 -6.736629585365134787e+00 7.366295853651352310e-01
2.000000000000000000e+03 -2.599999904632568359e+00 -1.683484792709350586e+00 -3.516515016555786133e+00 -6.336629489997703146e+00 1.136629680732566872e+00
3.000000000000000000e+03 -1.180000019073486328e+01 -5.400000095367431641e+00 -1.820000076293945312e+01 -1.553662977609999807e+01 -8.063370605369728494e+00
4.000000000000000000e+03 -2.500000000000000000e+00 3.968501091003417969e-02 -5.039685249328613281e+00 -6.236629585365134787e+00 1.236629585365135231e+00
5.000000000000000000e+03 -4.360000014305114746e+00 -1.523775506019592330e+00 -7.196224689483642578e+00 0.000000000000000000e+00 6.849888741790291391e+00
6.000000000000000000e+03 -7.059999942779541016e+00 -6.547810554504394087e-01 -1.346521897315978933e+01 0.000000000000000000e+00 9.327360837183547915e+00
7.000000000000000000e+03 -1.331999979019165004e+01 -4.088732433319091975e+00 -2.255126690864562988e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.905999965667724538e+01 -6.986741590499877752e+00 -3.113325748443603658e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.057999954223632955e+01 -6.254942941665649236e+00 -3.490505542755126811e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.073999953269958496e+01 -6.153204727172851385e+00 -3.532679357528686381e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 1.861999917030334473e+01 1.090721660614013615e+02 -7.183216085433960529e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.325999894142150737e+01 1.121137666702270508e+02 -6.559376211166382120e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.757999882698059224e+01 1.147709704399108830e+02 -5.961096601486205770e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 3.089999876022339009e+01 1.147924098968505859e+02 -5.299240598678589009e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.905999875068664551e+01 1.133394541740417480e+02 -5.521945037841796733e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.079999995231628418e+01 -2.838183116912841975e+00 -1.876181640624999858e+01 0.000000000000000000e+00 3.810954595221762276e+00
1.700000000000000000e+04 -1.837999987602233887e+01 -1.245081682205200124e+01 -2.430918273925781392e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.777999987602233745e+01 -1.229222812652587926e+01 -2.326777153015136790e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.849999990463256694e+01 -1.251225414276123082e+01 -2.448774566650390483e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -1.687999992370605540e+01 -1.166739797592163086e+01 -2.209260177612304688e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.359999999999999964e+01 -1.146412591934204173e+01 -1.573587417602539062e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -4.419999980926514027e+00 -1.968531227111816495e+00 -6.871468830108642400e+00 0.000000000000000000e+00 1.487486757149753203e+00
2.300000000000000000e+04 -3.540000009536742986e+00 -1.853412580490112260e+00 -5.226587533950805664e+00 0.000000000000000000e+00 1.623487343123551696e+00
2.400000000000000000e+04 -3.579999971389770330e+00 -2.443321657180786310e+00 -4.716678285598755238e+00 0.000000000000000000e+00 1.784550301392792804e+00
2.500000000000000000e+04 -1.249999995231628347e+01 -1.174489731788635183e+01 -1.325510258674621511e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.199999995231628347e+01 -2.134489731788635325e+01 -2.265510258674621724e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.199999995231628347e+01 -2.128686120510101176e+01 -2.271313872337341166e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.297999935150146200e+01 1.756378743648529195e+01 -1.035237892150878878e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -5.145999937057494833e+01 8.900484442710876465e+00 -1.118204862594604521e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -4.337999944686889364e+01 1.854560420513153218e+01 -1.053056062698364315e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -3.427999944686889933e+01 2.786921098232269145e+01 -9.642921304702758789e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.401999945640564249e+01 2.783558018207549978e+01 -9.587558226585387899e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.238000006675720144e+01 -2.051127345561981130e+01 -2.424872679710388113e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.296000006198883092e+01 -1.103127346038818324e+01 -1.488872680664062464e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.161999998092651332e+01 -1.119639322757720912e+01 -1.204360680580139231e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.125999999046325684e+01 -1.096834850311279297e+01 -1.155165152549743723e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -1.290000000000000036e+01 -1.196723825931549001e+01 -1.383276166915893590e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.500000000000000000e+00 -2.567238259315490545e+00 -4.432761669158935547e+00 0.000000000000000000e+00 6.254383628178036503e+00
3.900000000000000000e+04 -4.700000023841857555e+00 -3.302262115478515447e+00 -6.097737932205200551e+00 0.000000000000000000e+00 5.903207077029774652e+00
4.000000000000000000e+04 -4.800000047683715465e+00 -3.278959107398986994e+00 -6.321040964126586559e+00 0.000000000000000000e+00 5.580173347215604096e+00
4.100000000000000000e+04 -5.040000057220458629e+00 -3.550610637664795011e+00 -6.529389476776122692e+00 0.000000000000000000e+00 4.779857341989588448e+00
4.200000000000000000e+04 -3.420000052452087491e+00 -2.591720890998840510e+00 -4.248279333114624023e+00 0.000000000000000000e+00 3.382528972831934322e+00
4.300000000000000000e+04 -3.520000052452087580e+00 -2.591720890998840510e+00 -4.448279333114624201e+00 0.000000000000000000e+00 3.119156599218199766e+00
4.400000000000000000e+04 -2.340000033378601074e+00 -1.936697030067443759e+00 -2.743303060531616211e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -2.460000014305114835e+00 -2.240000033378600985e+00 -2.680000019073486506e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.420000004768371404e+00 -2.168348526954650968e+00 -2.671651506423950106e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.420000004768371404e+00 -2.168348526954650968e+00 -2.671651506423950106e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -2.260000014305114657e+00 -2.016697025299072354e+00 -2.503303003311157404e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -2.220000004768371671e+00 -1.896697020530700772e+00 -2.543303012847900391e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -2.020000004768371493e+00 -1.696697020530700595e+00 -2.343303012847900213e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -1.859999990463256925e+00 -1.520645213127136186e+00 -2.199354791641235263e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -6.177999999523162700e+01 3.021640801429748535e+01 -1.537764080047607536e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -6.199999997615814351e+01 2.998475654125213552e+01 -1.539847565174102897e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -8.197999937534332560e+01 6.994481940269470499e+01 -2.339048151016235408e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.203999936580657959e+01 6.997647092342376141e+01 -2.340564665794372559e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -8.223999938964843182e+01 6.972876760959624676e+01 -2.342087633132934457e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.233999938964843679e+01 3.791171438694000528e+01 -8.259171009063720703e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.229999938011169291e+01 3.796969397068023966e+01 -8.256968965530396076e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.359999990463256925e+00 -2.110368895530700506e+00 -2.609631061553955078e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -2.240000009536743164e+00 -1.990368914604186967e+00 -2.489631080627441317e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -2.259999990463256836e+00 -2.070368885993957520e+00 -2.449631071090698331e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.219999980926513850e+00 -1.950368881225585938e+00 -2.489631080627441317e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -2.100000000000000089e+00 -1.928348493576049760e+00 -2.271651506423950195e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.203999938964843608e+01 3.816169972419739054e+01 -1.222416954517364474e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.209999938011169718e+01 3.801004822254181192e+01 -1.222100439548492403e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -4.189999938011169434e+01 3.821004822254180766e+01 -1.220100439548492375e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -6.189999999999999858e+01 7.814349975585938068e+01 -2.019434936523437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.018200012207031193e+02 1.182635498046875000e+02 -3.219035522460937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -6.188000183105468466e+01 7.817350158691405682e+01 -2.019335083007812557e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.018799987792968693e+02 6.983782958984375000e+01 -2.735978271484374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -1.219000000000000057e+02 6.146860351562499858e+01 -3.052686035156249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.219000000000000057e+02 6.146860351562499858e+01 -3.052686035156249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.219199999809265194e+02 6.150860352516174601e+01 -3.053486034870147705e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -1.221199999809265080e+02 6.130860352516174316e+01 -3.055486034870147591e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -8.214000272750854492e+01 6.961758790016173748e+01 -2.338975964069366569e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.240000028610229421e+01 3.766676392555236674e+01 -8.246676144599913982e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.240000028610229421e+01 3.766676392555236674e+01 -8.246676144599913982e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.238000030517578054e+01 3.762676391601562642e+01 -8.238676147460937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.218000030517578125e+01 3.795325503349304341e+01 -8.231325259208679768e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.200000000000000178e+00 -2.073508882522582919e+00 -2.326491117477416992e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -8.200000000000000000e+01 1.610616641044616770e+01 -1.801061664104461784e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -1.420200012207031364e+02 4.772469668388366415e+01 -3.317646991252898943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.820400024414062443e+02 8.769477114677428631e+01 -4.517747821331024056e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.020200027465820369e+02 1.275951049804687472e+02 -5.316351135253905795e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.020000015258789290e+02 1.276351196289062528e+02 -7.316351257324218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.419600021362304574e+02 1.497088958740234261e+02 -6.336289001464843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -1.822400009155273324e+02 1.178903656005859375e+02 -4.823703674316406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.021999984741210881e+02 1.096050018310546932e+02 -5.140049865722655795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -1.822199981689453239e+02 6.957817687988281818e+01 -4.340181640624999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.022599990844726534e+02 1.095115875244140682e+02 -3.140315795898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -8.249999847412109943e+01 6.925813598632812784e+01 -2.342581298828125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -8.233999848365783691e+01 6.940978746414184286e+01 -2.340897813796997013e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.235999970436096262e+01 3.772507677078247212e+01 -8.244507923126221272e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -1.023000021457672091e+02 5.581368150711059428e+01 -2.604136827468872184e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -8.228000245094298748e+01 1.584025621414184570e+01 -1.804002550125122184e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -8.208000245094299885e+01 1.604025621414184499e+01 -1.802002550125122013e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -8.194000244140625000e+01 1.608860473632812571e+01 -1.799686035156250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -8.212000246047973917e+01 1.596860470771789586e+01 -1.802086035251617488e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidnoshieldDDQNObs


==> figs/data/avoid/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.182531102311927356e+02 2.025311023119273557e+01
3.000000000000000000e+03 -6.199999809265136719e+00 -6.000000000000000000e+00 -6.000000000000000000e+00 -6.599999904632568359e+00 -5.799999713897705078e+00 -7.545311004045787229e+01 6.305311042192759885e+01
4.000000000000000000e+03 -2.063999938964843750e+02 -6.288599999999999746e+00 -6.000000000000000000e+00 -6.067004394531250000e+02 1.939004211425781250e+02 -2.756531041276771248e+02 -1.371468836652916252e+02
5.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -7.191999874114989666e+01 -3.185772000000000048e+01 -3.180000000000000071e+01 -1.520600878715515023e+02 8.220084285736083629e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -8.047999877929687784e+01 -4.045772000000000190e+01 -4.039999999999999858e+01 -1.605400878906249886e+02 -4.199157714843749778e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidnoshieldDQNSupp


==> figs/data/avoid/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -3.299999952316284180e+00 -3.000000000000000000e+00 -3.000000000000000000e+00 -4.199999809265136719e+00 -2.400000095367431641e+00 -2.157999997138976767e+01 1.498000006675719931e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.728000001907348349e+01 -3.071999998092651651e+01
5.000000000000000000e+03 -3.985999999046325826e+01 -3.979999999999999716e+01 -3.979999999999999716e+01 -4.003999996185302734e+01 -3.968000001907348917e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
5.900000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.000000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.100000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.200000000000000000e+04 -4.123999996185303019e+01 -4.085772000000000048e+01 -4.079999999999999716e+01 -4.202892322540283487e+01 -4.045107669830322550e+01 0.000000000000000000e+00 5.320000267028802909e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidnoshieldDQNObs


==> figs/data/avoid/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.018000030517578125e+02 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.019002075195312500e+02 1.983001861572265625e+02 -3.200591101643844922e+02 -8.354089593913110434e+01
1.000000000000000000e+03 -1.084000015258789062e+02 -7.144299999999999429e+00 -7.000000000000000000e+00 -4.102768554687500000e+02 1.934768676757812500e+02 -2.266591086385056144e+02 9.859105586747801908e+00
2.000000000000000000e+03 -2.020000000000000000e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.020004882812500000e+02 1.980005187988281250e+02 -3.202591071126266797e+02 -8.374089288737329184e+01
3.000000000000000000e+03 -4.018999938964843750e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918798828125000000e+02 8.807989501953125000e+01 -5.201591010091110547e+02 -2.836408867838576953e+02
4.000000000000000000e+03 -4.017999877929687500e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918613281250000000e+02 8.826138305664062500e+01 -5.200590949055954297e+02 -2.835408806803420703e+02
5.000000000000000000e+03 -2.631799972534179801e+02 -4.032288599999999974e+02 -3.000000000000000000e+00 -6.795837524414062045e+02 1.532237701416015625e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.031799942016601790e+02 -6.032288599999999406e+02 -2.971140000000000114e+00 -7.375760253906249773e+02 1.312160522460937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -3.618799926757812386e+02 -8.022000000000000455e+02 -1.971140000000000114e+00 -8.338966308593750227e+02 1.101366577148437500e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -3.218199926853179704e+02 -8.020000000000000000e+02 -1.771140000000000159e+00 -7.139927381992340543e+02 7.035275894403457642e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.817599951267242204e+02 -6.020000000000000000e+02 -1.571140000000000203e+00 -6.559768202304840088e+02 9.245682998895645710e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -2.617999975681304932e+02 -4.310311399999999367e+02 -1.571140000000000203e+00 -6.296561171054839861e+02 1.060561097741126986e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.617600012302398795e+02 -4.310311399999999367e+02 -1.399999999999999911e+00 -6.296487440586090543e+02 1.061287294030189514e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.417800024509429875e+02 -2.600622799999999302e+02 -1.399999999999999911e+00 -6.033243299961089861e+02 1.197643067955970793e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.417800024509429875e+02 -2.600622799999999302e+02 -1.571140000000000203e+00 -6.032597764968871843e+02 1.196997533082962093e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.618199987888336295e+02 -2.890934199999998668e+02 -1.742280000000000273e+00 -6.349374864578246616e+02 1.112974766969680758e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.217999990940093937e+02 -2.600622799999999302e+02 -1.742280000000000273e+00 -5.632726793289184570e+02 1.196726781129837036e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -1.819199972629547233e+02 -6.026227999999995433e+01 -1.942280000000000229e+00 -5.053277696609496843e+02 1.414877751588821297e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.618999960422515869e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -4.736662706375121843e+02 1.498662907838821354e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.818999954223632756e+02 -3.125999999999997314e+01 -1.771140000000000159e+00 -5.535947509765625227e+02 1.897947692871093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.818599990844726619e+02 -3.108885999999997196e+01 -1.600000000000000089e+00 -5.535809082031249773e+02 1.898609191894531136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.018799987792968693e+02 -3.128885999999997125e+01 -1.600000000000000089e+00 -5.935942504882812045e+02 1.898342651367187557e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.818199996948242188e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535610473632812045e+02 1.899210601806640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.818199996948242188e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535610473632812045e+02 1.899210601806640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.618400002956390438e+02 -3.111771999999997007e+01 -1.742280000000000273e+00 -4.736809154987334978e+02 1.500009301662445012e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.419400002956390381e+02 -2.457719999999999683e+00 -1.942280000000000229e+00 -4.420671215534210319e+02 1.581871301174163875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.418799996852874870e+02 -2.286579999999999835e+00 -1.742280000000000273e+00 -4.420371166706084978e+02 1.582771234035491830e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.818400018215179443e+02 -3.128885999999997836e+01 -1.571140000000000203e+00 -5.136811718463898160e+02 1.500011651515960693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.818400018215179443e+02 -3.145999999999997243e+01 -1.542280000000000317e+00 -5.136812206745147478e+02 1.500012078762054557e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.219600006103515568e+02 -3.165999999999997527e+01 -1.571140000000000203e+00 -6.336412597656250227e+02 1.897212554931640511e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -2.419199981689453125e+02 -6.049113999999995173e+01 -1.571140000000000203e+00 -6.652757934570312273e+02 1.814358001708984318e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -2.619200012207031136e+02 -8.932227999999993528e+01 -1.742280000000000273e+00 -6.969365356445312045e+02 1.730965332031250057e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.219399993896484489e+02 -6.031999999999995055e+01 -1.742280000000000273e+00 -6.252791748046875000e+02 1.813991790771484318e+02 0.000000000000000000e+00 2.448340097779635016e+00
3.200000000000000000e+04 -2.219000000000000057e+02 -6.014885999999994226e+01 -1.571140000000000203e+00 -6.252591552734375000e+02 1.814591613769531193e+02 0.000000000000000000e+00 2.520616432529408257e+00
3.300000000000000000e+04 -2.017600006103515682e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -5.851792480468750455e+02 1.816592437744140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.217600006103515682e+02 -2.309177199999999743e+02 -1.371140000000000025e+00 -6.115105590820312500e+02 1.679905548095703125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.017599975585937386e+02 -2.020577199999999891e+02 -1.371140000000000025e+00 -5.798497680664062273e+02 1.763297729492187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.017999969482421818e+02 -2.020288600000000088e+02 -1.571140000000000203e+00 -5.798763122558593750e+02 1.762763214111328125e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.218599975585937614e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -6.115578308105468750e+02 1.678378295898437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.418799987792968693e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -6.515777404785155795e+02 1.678177368164062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.818800048828125000e+02 -2.310311399999999651e+02 -2.142280000000000406e+00 -6.732017639160155795e+02 1.278258911132812443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.818400054931640852e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -6.731817687988281023e+02 1.278858917236328097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.817600051879882699e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -6.731285095214843750e+02 1.279926300048828125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.017800064086914062e+02 -4.020000000000000000e+02 -1.771140000000000159e+00 -6.994602233886719205e+02 1.142843414306640568e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.218200057983398210e+02 -4.310311399999999367e+02 -1.771140000000000159e+00 -7.311317932128906705e+02 1.058759094238281193e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.618199996948242188e+02 -2.598911399999999503e+02 -1.600000000000000089e+00 -6.831764221191406250e+02 1.595364013671874943e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.618599990844726335e+02 -2.599199999999999591e+02 -1.600000000000000089e+00 -6.831964660644531477e+02 1.594764495849609318e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.619599990844726562e+02 -2.601199999999999477e+02 -1.800000000000000044e+00 -6.832631591796874773e+02 1.593431427001953011e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.619199966430663835e+02 -2.601199999999999477e+02 -1.800000000000000044e+00 -6.832558105468749545e+02 1.594158050537109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.218399963378906250e+02 -2.311177199999999630e+02 -1.600000000000000089e+00 -6.115510742187500455e+02 1.678710723876953068e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.018799987792968693e+02 -2.022865800000000149e+02 -1.600000000000000089e+00 -5.799164672851562727e+02 1.761564666748046761e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.019600006103515568e+02 -2.024577200000000232e+02 -1.800000000000000044e+00 -5.799564575195312273e+02 1.760364440917968807e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.218800003051757699e+02 -2.022865800000000149e+02 -1.600000000000000089e+00 -6.199130493164062727e+02 1.761530426025390739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.018599990844726619e+02 -3.131771999999997291e+01 -1.399999999999999911e+00 -5.935748901367187500e+02 1.898548858642578239e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.618800018310546989e+02 -2.312888599999999713e+02 -1.571140000000000203e+00 -6.915966186523437500e+02 1.678366180419921818e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -3.018800018310546989e+02 -4.312600000000000477e+02 -1.571140000000000203e+00 -7.495698730468750455e+02 1.458098724365234489e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.218199981689452898e+02 -4.599199999999999591e+02 -1.571140000000000203e+00 -7.811975097656250000e+02 1.375575286865234261e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.818399963378906250e+02 -6.598911399999999503e+02 -1.771140000000000159e+00 -8.608274169921875227e+02 9.754745483398437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.418999984741211051e+02 -6.308888599999999087e+02 -1.971140000000000114e+00 -7.892030334472656250e+02 1.058030639648437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.619399948120117188e+02 -6.308888600000000224e+02 -2.000000000000000000e+00 -8.108344299316406705e+02 8.775451660156250000e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.819399948120117188e+02 -6.308888600000000224e+02 -2.000000000000000000e+00 -8.324511535644530795e+02 6.977125244140624716e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.819599960327148551e+02 -6.310599999999999454e+02 -2.000000000000000000e+00 -8.324580993652343750e+02 6.973818969726562500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -3.419400009155273210e+02 -4.599199999999999022e+02 -1.971140000000000114e+00 -7.844889343261718295e+02 1.014089904785156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.218799987792968977e+02 -6.598911399999999503e+02 -1.942280000000000229e+00 -9.040755004882812500e+02 6.151562500000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.619600006103515852e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -8.245055541992187500e+02 1.013856170654296847e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -3.219199981689453125e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765502197265625455e+02 1.331102752685546875e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.419199981689453125e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -8.028815307617187500e+02 1.194415863037109347e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -3.019199951171875114e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.312108276367187045e+02 1.277708923339843778e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.619199951171875114e+02 -2.602622799999999188e+02 -1.771140000000000159e+00 -6.832485961914062500e+02 1.594086059570312557e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.418199951171874886e+02 -2.600911399999998821e+02 -1.571140000000000203e+00 -6.431920654296875455e+02 1.595520751953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.218199951171874886e+02 -2.312599999999999341e+02 -1.371140000000000025e+00 -6.115375610351562727e+02 1.678975769042968693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -1.818199951171874886e+02 -3.125999999999997314e+01 -1.371140000000000025e+00 -5.535515991210937727e+02 1.899116149902343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.018399963378906250e+02 -3.128885999999997125e+01 -1.542280000000000317e+00 -5.935715576171875227e+02 1.898915771484375057e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -2.018399963378906250e+02 -3.128885999999997836e+01 -1.542280000000000317e+00 -5.935715576171875227e+02 1.898915710449218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.618199981689452898e+02 -2.312599999999999909e+02 -1.713420000000000387e+00 -6.915666381835937955e+02 1.679266571044921932e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.818600006103515625e+02 -2.600911399999999389e+02 -1.913420000000000343e+00 -7.232349609374999773e+02 1.595149688720703125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -3.218399993896484261e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.812172119140625455e+02 1.375372283935546989e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -3.418599975585937614e+02 -4.890934199999998668e+02 -1.942280000000000229e+00 -8.128817871093749545e+02 1.291618041992187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -3.018199996948242188e+02 -4.600622799999999302e+02 -1.771140000000000159e+00 -7.411907653808593750e+02 1.375507751464843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -2.418999969482421761e+02 -2.600622799999999302e+02 -1.800000000000000044e+00 -6.432355285644531477e+02 1.594355346679687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.818199957370758000e+02 -2.310311399999999651e+02 -1.600000000000000089e+00 -4.916451071739196550e+02 1.280051156997680550e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.619199957370757943e+02 -6.006227999999995149e+01 -1.600000000000000089e+00 -4.653451071739197005e+02 1.415051095962524528e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.019399969577789307e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -5.133004416465759050e+02 1.098205209732055607e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.419999960422515812e+02 -2.600622799999999302e+02 -1.971140000000000114e+00 -5.849983603477478482e+02 1.013984445571899471e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.819199987888335954e+02 -2.889222799999998870e+02 -1.942280000000000229e+00 -6.566158286094665755e+02 9.317590427398681641e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.419399963378906477e+02 -3.177822799999999006e+02 -2.142280000000000406e+00 -8.081854858398437500e+02 1.247055725097656307e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.217799987792968750e+02 -2.887511399999999639e+02 -1.942280000000000229e+00 -7.764632690429687045e+02 1.333033508300781307e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -3.017799987792968750e+02 -2.887511399999999639e+02 -1.771140000000000159e+00 -7.548429443359375455e+02 1.512829467773437386e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -3.018200012207031477e+02 -2.887511399999999071e+02 -1.771140000000000159e+00 -7.548567749023437727e+02 1.512167663574218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -3.018599975585937614e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.548706054687500000e+02 1.511506103515625057e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.018999999999999773e+02 -2.890934199999998668e+02 -1.800000000000000044e+00 -7.548844970703124773e+02 1.510844848632812614e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -3.219599975585937273e+02 -3.179534199999998805e+02 -2.000000000000000000e+00 -7.865721679687500227e+02 1.426521667480468807e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -3.219399963378906477e+02 -3.179534199999999373e+02 -1.971140000000000114e+00 -7.865685058593750227e+02 1.426885070800781250e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.018799957275390398e+02 -2.889511399999999526e+02 -1.942280000000000229e+00 -7.548900878906249545e+02 1.511300994873046761e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.018799957275390398e+02 -2.887799999999999159e+02 -1.942280000000000229e+00 -7.548900512695312273e+02 1.511300567626953182e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -2.818999969482421761e+02 -2.599488599999999678e+02 -1.942280000000000229e+00 -7.232485229492187955e+02 1.594485260009765568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.418199996948242188e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.515308715820312955e+02 1.678908660888671989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.417800033569336051e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515235107421874545e+02 1.679634979248046989e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.817600051879882699e+02 -4.310600000000000591e+02 -1.571140000000000203e+00 -7.095120361328124545e+02 1.459920227050781136e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -3.017800064086914062e+02 -6.022000000000000455e+02 -1.571140000000000203e+00 -7.358470458984375000e+02 1.322870300292968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817200057983398551e+02 -6.020000000000000000e+02 -1.571140000000000203e+00 -6.958103515625000455e+02 1.323703399658203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.017800048828124773e+02 -6.020288600000000088e+02 -1.571140000000000203e+00 -7.358603759765625227e+02 1.323003662109375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidnoshieldPPOSupp



==> figs/data/avoid/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.026000061035156250e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.028005371093750000e+02 1.976005249023437500e+02 -2.774924482732075717e+02 -1.277075639338236925e+02
1.000000000000000000e+03 -3.021000061035156250e+02 -1.471556999999998823e+02 -2.000000000000000000e+00 -7.602924194335937500e+02 1.560924072265625000e+02 -3.769924482732075717e+02 -2.272075639338236783e+02
2.000000000000000000e+03 -1.021999969482421875e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.021336059570312500e+02 1.977335968017578125e+02 -1.770924391179341342e+02 -2.730755477855025504e+01
3.000000000000000000e+03 -1.018000030517578125e+02 -2.000000000000000000e+00 -1.855700000000000571e+00 -4.018672485351562500e+02 1.982672576904296875e+02 -1.766924452214497592e+02 -2.690756088206588004e+01
4.000000000000000000e+03 -2.018999938964843750e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.019503173828125000e+02 1.981503601074218750e+02 -2.767924360661763217e+02 -1.270075517267924425e+02
5.000000000000000000e+03 -1.821200012207031307e+02 -3.128885999999997125e+01 -1.971140000000000114e+00 -5.538088256835937955e+02 1.895688293457031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.619800003051757926e+02 -3.111771999999997007e+01 -1.942280000000000229e+00 -5.136355468750000455e+02 1.896755554199218636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.219199966430664119e+02 -2.020865799999999979e+02 -1.942280000000000229e+00 -5.615770629882812273e+02 1.361256774902343807e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -2.028399972915649414e+02 -2.030577199999999891e+02 -2.742280000000000051e+00 -4.826600081443786507e+02 9.536862440109253214e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.028199960708618050e+02 -2.030577199999999891e+02 -2.571140000000000203e+00 -4.826466902732848894e+02 9.539530286788939861e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.827599969863891545e+02 -2.030288600000000088e+02 -2.371140000000000025e+00 -4.426033736228943098e+02 9.547197523117065998e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.427999979019164982e+02 -4.030000000000000000e+02 -2.399999999999999911e+00 -5.405998213768004916e+02 7.338841810226440998e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.027600015640258846e+02 -4.030000000000000000e+02 -2.200000000000000178e+00 -5.189647627830505598e+02 1.134447596549987765e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378451599121093523e+02 1.542851654052734318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.378450866699218977e+02 1.542850982666015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.618399993896484261e+02 -4.020577199999999607e+02 -1.771140000000000159e+00 -6.778884033203124773e+02 1.542084259033203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.018199981689453182e+02 -2.020865800000000263e+02 -1.771140000000000159e+00 -5.799052612304687955e+02 1.762652862548828239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.819199981689453125e+02 -3.111771999999997362e+01 -1.971140000000000114e+00 -5.535987670898437045e+02 1.897587799072265682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.818799987792968693e+02 -3.111771999999997362e+01 -1.771140000000000159e+00 -5.535787963867187500e+02 1.898188049316406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.019000000000000057e+02 -3.114657999999997173e+01 -1.771140000000000159e+00 -5.935988281249999545e+02 1.897988342285156307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.818600006103515625e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535688964843750455e+02 1.898488922119140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.018800018310546989e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935788818359375227e+02 1.898188751220703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.018000030517578125e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935512695312500000e+02 1.899512603759765739e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.618200036525726375e+02 -3.108885999999997196e+01 -1.713420000000000387e+00 -4.736611767292022819e+02 1.500211633205413762e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -1.218600030422210665e+02 -3.105999999999997385e+01 -1.742280000000000273e+00 -3.538075775146484148e+02 1.100875622749328642e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.419600030422210750e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -3.938675262451171761e+02 1.099475171089172392e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.418600030422210807e+02 -3.108885999999997196e+01 -1.742280000000000273e+00 -3.938175140380859602e+02 1.100975049018859835e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.418600030422210807e+02 -3.125999999999997314e+01 -1.571140000000000203e+00 -3.938175628662109489e+02 1.100975537300109863e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.019000030517578068e+02 -6.029113999999994888e+01 -1.600000000000000089e+00 -5.453891742229461670e+02 1.415891589641570931e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.419800018310546932e+02 -6.049113999999995173e+01 -1.600000000000000089e+00 -6.653027221679687955e+02 1.813427154541015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -2.618800048828125000e+02 -8.915113999999991279e+01 -1.571140000000000203e+00 -6.969134765625000227e+02 1.731534545898437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.619200042724609148e+02 -8.915113999999992700e+01 -1.742280000000000273e+00 -6.969334594726562955e+02 1.730934356689453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.419400024414062500e+02 -6.014885999999994226e+01 -1.913420000000000343e+00 -6.652826538085937500e+02 1.814026428222656193e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.018600021362304631e+02 -3.111771999999997007e+01 -1.713420000000000387e+00 -5.935778564453124773e+02 1.898578491210937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.217200057983398551e+02 -5.994885999999994652e+01 -1.513420000000000432e+00 -6.251687011718750000e+02 1.817286743164062557e+02 0.000000000000000000e+00 2.843699309222017746e+00
3.500000000000000000e+04 -2.017600021362304688e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935279296874999773e+02 1.900079223632812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -2.217599990844726676e+02 -5.994885999999994652e+01 -1.571140000000000203e+00 -6.251855590820312045e+02 1.816655670166015568e+02 0.000000000000000000e+00 2.851876097483227568e+00
3.700000000000000000e+04 -1.817799984693527335e+02 -5.991999999999994486e+01 -1.600000000000000089e+00 -5.052931842327117806e+02 1.417331903457641715e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.218799999952316284e+02 -8.895113999999992416e+01 -1.800000000000000044e+00 -5.770048541545868375e+02 1.332448602676391545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.418799999952316284e+02 -2.599199999999999591e+02 -1.971140000000000114e+00 -6.033425738811492920e+02 1.195825922012329130e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.018599987745284920e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -6.829525104045867465e+02 7.963258609771727947e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.818200024366378784e+02 -4.310311399999999367e+02 -1.742280000000000273e+00 -6.512748492717743147e+02 8.803490543365478516e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.018000030517578125e+02 -4.310599999999999454e+02 -1.542280000000000317e+00 -7.311606689453125227e+02 1.279607208251953097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.218000030517578125e+02 -6.020288600000000088e+02 -1.542280000000000317e+00 -7.574855102539062273e+02 1.142855560302734403e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.818399993896484261e+02 -4.020577199999999607e+02 -1.571140000000000203e+00 -6.995069702148437045e+02 1.362270233154296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.618399993896484261e+02 -4.020577200000000175e+02 -1.600000000000000089e+00 -6.778792358398437727e+02 1.541992340087890625e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.418799987792968693e+02 -4.020577200000000175e+02 -1.771140000000000159e+00 -6.378926269531250455e+02 1.541326354980468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.618400009155273551e+02 -4.312311399999999821e+02 -1.571140000000000203e+00 -6.695399047851562955e+02 1.458599029541015568e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.019200027465820426e+02 -2.312599999999999341e+02 -1.571140000000000203e+00 -5.715943603515625000e+02 1.677543457031250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.019600021362304574e+02 -2.312888599999999428e+02 -1.600000000000000089e+00 -5.716210449218749545e+02 1.677010284423828068e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.218800018310546989e+02 -2.310888599999999258e+02 -1.600000000000000089e+00 -6.115842041015624773e+02 1.678241851806640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.418399993896484261e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.332008789062499545e+02 1.499209625244140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.418799957275390682e+02 -2.309177199999999743e+02 -1.942280000000000229e+00 -6.332146240234375227e+02 1.498547271728515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.818399963378906250e+02 -2.599199999999999591e+02 -1.942280000000000229e+00 -7.048394653320312955e+02 1.415595642089843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.417999938964843523e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -8.028115966796874545e+02 1.196117065429687472e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.818799926757812386e+02 -6.598911399999999503e+02 -2.142280000000000406e+00 -8.608374755859374545e+02 9.747759399414061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -2.000000000000000000e+00 -7.812375732421875227e+02 1.374376037597656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.619599975585937273e+02 -6.312311399999999821e+02 -2.171140000000000292e+00 -8.291998535156250227e+02 1.056799255371093693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.019599975585937273e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771482910156249773e+02 7.402836914062500284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019799987792968636e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771520019531250227e+02 7.399207153320313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -3.819400024414062500e+02 -6.310599999999999454e+02 -2.142280000000000406e+00 -8.508069091796875227e+02 8.772695922851562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.218999999999999773e+02 -8.308599999999999000e+02 -2.113420000000000520e+00 -9.087791259765624545e+02 6.577917480468750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -3.419599990844726562e+02 -6.310599999999999454e+02 -1.942280000000000229e+00 -7.892325317382812955e+02 1.057125305175781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -3.019000015258789062e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412633666992187500e+02 1.374633544921875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019400039672851790e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412707153320312727e+02 1.373906921386718807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.819200027465820426e+02 -4.310888600000000110e+02 -1.742280000000000273e+00 -7.095999877929687045e+02 1.457599731445312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.418800064086914006e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515877319335937727e+02 1.678277038574218807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.418200057983398494e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.515478942871093295e+02 1.679078613281249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.418400009155273551e+02 -2.312599999999999909e+02 -1.542280000000000317e+00 -6.515548278808594205e+02 1.678748107910156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.817800003051757756e+02 -3.125999999999997314e+01 -1.542280000000000317e+00 -5.535448913574218750e+02 1.899848785400390625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.018399978637695256e+02 -6.026227999999995433e+01 -1.742280000000000273e+00 -5.852294494628906705e+02 1.815494415283203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.018399978637695256e+02 -6.029113999999994888e+01 -1.742280000000000273e+00 -5.852294982910156023e+02 1.815494964599609489e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -3.018000030517578125e+02 -2.600911399999999389e+02 -1.771140000000000159e+00 -7.048159301757812045e+02 1.196000274658203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.818400054931640852e+02 -2.312599999999999909e+02 -1.800000000000000044e+00 -6.731782592773437273e+02 1.278823577880859403e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.418600036621093636e+02 -4.312600000000000477e+02 -1.800000000000000044e+00 -7.711807983398437045e+02 1.058449096679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.418200073242187500e+02 -4.312599999999999341e+02 -1.600000000000000089e+00 -7.711670166015625227e+02 1.059111145019531222e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.018600060939788818e+02 -4.312311399999999821e+02 -1.800000000000000044e+00 -6.512469091892241977e+02 6.591100952625274090e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.018800012111663875e+02 -2.312311399999999537e+02 -1.800000000000000044e+00 -5.316469763278961409e+02 1.278869799852371187e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -1.618600012063980103e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -4.117668786525726432e+02 8.804687621593475910e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.019200048685073909e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -4.333909509181976318e+02 4.792155883312225484e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.219600012063980046e+02 -4.020000000000000000e+02 -2.142280000000000406e+00 -4.597360803127288591e+02 3.418670165538787842e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.419600018262863159e+02 -4.020000000000000000e+02 -2.113420000000000520e+00 -5.396695300102234114e+02 7.412015318870544434e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -3.219400006055831795e+02 -6.020000000000000000e+02 -2.113420000000000520e+00 -6.592694628715514682e+02 3.416010069847106934e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.418800003051757699e+02 -6.020000000000000000e+02 -1.942280000000000229e+00 -7.390962097167969205e+02 7.410684509277344034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.817999954223632812e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911339782714843523e+02 1.279339996337890568e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.817799942016601449e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911302795410156250e+02 1.279703094482421903e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.218799911499023665e+02 -4.600622799999999302e+02 -1.742280000000000273e+00 -7.628290954589843977e+02 1.194691284179687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.818399948120116960e+02 -2.889222799999998870e+02 -1.713420000000000387e+00 -7.148599304199218523e+02 1.511799377441406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.219399963378906477e+02 -3.179534199999998805e+02 -1.913420000000000343e+00 -7.865716674804687045e+02 1.426916748046874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -3.019799987792968636e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.549339965820312273e+02 1.509740051269531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.219600036621093864e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765616821289062273e+02 1.330416992187500114e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -2.818400054931640852e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -7.048495483398437500e+02 1.415695587158203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -3.019000030517578352e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.311983032226562500e+02 1.277983245849609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.618800018310546989e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.595399536132812273e+02 1.361799774169921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.617600006103515398e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.594798950195312273e+02 1.363599090576171875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.417600006103515682e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378485473632812273e+02 1.543285369873046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.817799987792968750e+02 -4.308888599999999087e+02 -1.600000000000000089e+00 -7.095261352539062045e+02 1.459661376953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817799987792968750e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.095261840820312500e+02 1.459661804199218693e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -3.017599975585937386e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.495161132812500000e+02 1.459961181640624943e+02 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidnoshieldPPOObs



==> figs/data/avoid/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -8.293000030517578125e+01 -6.000000000000000000e+00 -4.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -1.246320222602351322e+02 -4.122797835011643031e+02
1.000000000000000000e+02 -9.219000244140625000e+01 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.338920243964656152e+02 -5.048798048634689906e+02
2.000000000000000000e+02 -2.410000085830688477e+00 -3.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -4.411202204089003942e+01 3.929202186922866247e+02
3.000000000000000000e+02 -2.710000038146972656e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -4.441202199320632360e+01 3.899202191691237829e+02
4.000000000000000000e+02 -2.819999933242797852e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -4.452202188830214880e+01 3.888202202181655309e+02
5.000000000000000000e+02 -3.661200056076049947e+01 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.800000000000000044e+00 -4.206814196066696240e+01 4.133590194945174517e+02
6.000000000000000000e+02 -2.071800050735473775e+01 -3.799999999999999822e+00 -3.200000000000000178e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -3.594482129696817992e+01 3.553046128682108701e+02
7.000000000000000000e+02 -2.920000028610229670e+00 -4.400000000000000355e+00 -3.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -3.991189042864342440e+01 3.407189037142295973e+02
8.000000000000000000e+02 -2.996000003814697443e+00 -4.599999999999999645e+00 -3.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -3.170558280295607290e+01 2.571358279532667979e+02
9.000000000000000000e+02 -2.998000001907348722e+00 -4.599999999999999645e+00 -3.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -3.151045616546685579e+01 2.551445616165215569e+02
1.000000000000000000e+03 -2.976000022888183771e+00 -4.599999999999999645e+00 -3.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -3.315281355701156230e+01 2.720081351123519298e+02
1.100000000000000000e+03 -2.782000017166137873e+00 -4.400000000000000355e+00 -3.117459999999999898e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -2.598027687743957159e+01 2.041627684310729762e+02
1.200000000000000000e+03 -2.680000019073486506e+00 -4.000000000000000000e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.275968192930803369e+01 7.399681891161061564e+01
1.300000000000000000e+03 -2.698000049591064542e+00 -4.000000000000000000e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.511412174262109964e+01 9.718121643438971446e+01
1.400000000000000000e+03 -2.730000066757201971e+00 -4.000000000000000000e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.719375186104675635e+01 1.173375172753235418e+02
1.500000000000000000e+03 -2.780000066757202237e+00 -4.000000000000000000e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.978588397076480376e+01 1.422588383725039840e+02
1.600000000000000000e+03 -2.792000055313110352e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.780399955614901231e+01 1.221999944552279160e+02
1.700000000000000000e+03 -2.752000045776367365e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -2.201232656065549165e+01 1.650832646910275869e+02
1.800000000000000000e+03 -2.736000013351440607e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -2.118159878333423407e+01 1.570959875663135463e+02
1.900000000000000000e+03 -2.671999979019164861e+00 -4.000000000000000000e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -2.055383605624944110e+01 1.520983609821110960e+02
2.000000000000000000e+03 -2.569999980926513494e+00 -4.000000000000000000e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.475195123245319095e+01 9.611951270600165742e+01
2.100000000000000000e+03 -2.581999969482422053e+00 -3.820000000000000284e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.480328971399947591e+01 9.639289775034633578e+01
2.200000000000000000e+03 -2.591999959945678889e+00 -3.620000000000000107e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.420922600356344390e+01 9.025226083672084343e+01
2.300000000000000000e+03 -2.541999959945678622e+00 -3.620000000000000107e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.734297002479491923e+00 2.650297082588134234e+02
2.400000000000000000e+03 -2.561999988555908381e+00 -3.620000000000000107e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.644372316210182206e+00 4.520372339098365444e+01
2.500000000000000000e+03 -2.607999992370605646e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.243606231123912664e+00 3.027606246382701372e+02
2.600000000000000000e+03 -2.580000019073486417e+00 -3.600000000000000089e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.045401128435567628e+01 5.294011246208702559e+01
2.700000000000000000e+03 -2.608000040054321289e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.103177897677445252e+01 5.815778896665809938e+01
2.800000000000000000e+03 -2.608000040054321289e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.103177897677445252e+01 5.815778896665809938e+01
2.900000000000000000e+03 -2.576000022888183416e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.144392246111350175e+01 6.291922415337135810e+01
3.000000000000000000e+03 -2.532000017166137873e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.056692490825168917e+01 5.502924873919414317e+01
3.100000000000000000e+03 -2.572000026702880859e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.145794656337988471e+01 6.313946509974122989e+01
3.200000000000000000e+03 -2.542000007629394709e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.624374355101098288e+00 4.540374339842308871e+01
3.300000000000000000e+03 -2.518000030517578036e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.084626591633142567e+01 5.810265855296268711e+01
3.400000000000000000e+03 -2.516000032424926758e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.089693153755557731e+01 5.864931472705723792e+01
3.500000000000000000e+03 -2.562000036239624023e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.272861343124977118e+01 7.604613358770523135e+01
3.600000000000000000e+03 -2.542000007629394709e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.126896946329684113e+01 6.184969448038050821e+01
3.700000000000000000e+03 -2.576000022888183416e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.326431182031453559e+01 8.112311774538170539e+01
3.800000000000000000e+03 -2.601999998092651367e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.068655643114096776e+01 5.482556434955665026e+01
3.900000000000000000e+03 -2.592000007629394531e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.217114513851822366e+01 6.987145123259434598e+01
4.000000000000000000e+03 -2.559999990463256658e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.092660025580564209e+01 5.806600274879129664e+01
4.100000000000000000e+03 -2.572000026702880859e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.141281606964213324e+01 6.268816016236371524e+01
4.200000000000000000e+03 -2.553999996185302823e+00 -3.600000000000000089e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.265183690015208029e+00 4.157183697644603271e+01
4.300000000000000000e+03 -2.548000001907348544e+00 -3.600000000000000089e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.312613140962566760e+00 4.216613137147870560e+01
4.400000000000000000e+03 -2.577999973297119052e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.696254123114821155e+00 1.540254176520582607e+02
4.500000000000000000e+03 -2.569999980926513494e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.785362417098834698e+00 2.645362455245807709e+02
4.600000000000000000e+03 -2.573999977111816495e+00 -3.620000000000000107e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.287143614676006464e+00 3.139143660452373918e+02
4.700000000000000000e+03 -2.563999986648559659e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.989866356518625423e+00 2.861866383221506549e+02
4.800000000000000000e+03 -2.536000013351440430e+00 -3.620000000000000107e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.147132073709813227e+01 6.399320710395251410e+01
4.900000000000000000e+03 -2.524000024795532315e+00 -3.620000000000000107e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.104690924719146139e+01 5.998909197600397647e+01
5.000000000000000000e+03 -2.534000015258789151e+00 -3.600000000000000089e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.089103163043418832e+01 5.823031599916610901e+01
5.100000000000000000e+03 -2.534000015258789151e+00 -3.600000000000000089e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.089103163043418832e+01 5.823031599916610901e+01
5.200000000000000000e+03 -2.506000041961669922e+00 -3.399999999999999911e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.181405956457188999e+01 6.802059480648550149e+01
5.300000000000000000e+03 -2.532000017166137873e+00 -3.420000000000000373e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.836793700596111023e+00 4.772793666263835277e+01
5.400000000000000000e+03 -2.549999999999999822e+00 -3.420000000000000373e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.064938085568403281e+01 5.549380855684032277e+01
5.500000000000000000e+03 -2.565999984741210938e+00 -3.620000000000000107e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.108890685733570791e+01 5.956906887853286037e+01
5.600000000000000000e+03 -2.541999959945678622e+00 -3.620000000000000107e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.982422959293902665e+00 4.898423039402546308e+01
5.700000000000000000e+03 -2.593999958038330167e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.647099340237780041e+00 3.459099424161119263e+02
5.800000000000000000e+03 -2.603999948501587003e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.687308240687366734e+00 2.479308343684192284e+02
5.900000000000000000e+03 -2.579999971389770330e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.998723893222321024e+00 3.838723950442780364e+02
6.000000000000000000e+03 -2.551999998092651545e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.634374345564355124e+00 4.530374349379052035e+01
6.100000000000000000e+03 -2.559999990463256658e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.574272625554637983e+00 4.454272644628124667e+01
6.200000000000000000e+03 -2.531999969482421786e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.187129860175010876e+00 1.123129921210167304e+02
6.300000000000000000e+03 -2.541999959945678622e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.537993594109039464e+00 2.453993674217681775e+02
6.400000000000000000e+03 -2.563999938964843572e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -7.647301102001992312e+00 2.519301224072305168e+02
6.500000000000000000e+03 -2.589999914169311523e+00 -3.820000000000000284e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -5.623147199152509046e+00 4.431473708138864431e+01
6.600000000000000000e+03 -2.605999946594238281e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.217096329952973122e+00 1.005096436764497003e+02
6.700000000000000000e+03 -2.601999950408935725e+00 -4.000000000000000000e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -6.956309265685200138e+00 1.752309364867328689e+02
6.800000000000000000e+03 -2.571999979019165217e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.217298328840730193e+00 4.073298370802400648e+01
6.900000000000000000e+03 -2.549999999999999822e+00 -3.600000000000000089e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.391052996692700106e+00 4.291052996692701349e+01
7.000000000000000000e+03 -2.544000005722045987e+00 -3.399999999999999911e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.950248737384088216e+00 3.862248725939996685e+01
7.100000000000000000e+03 -2.485999965667724521e+00 -3.200000000000000178e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.741344186320253229e+00 4.769344254984805076e+01
7.200000000000000000e+03 -2.491999959945678800e+00 -3.200000000000000178e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.011827132632368631e+01 5.134271406432327822e+01
7.300000000000000000e+03 -2.509999942779541193e+00 -3.399999999999999911e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.045984412406547648e+01 5.439844238506394980e+01
7.400000000000000000e+03 -2.501999950408935636e+00 -3.600000000000000089e+00 -2.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.070931418484471109e+01 5.705314284026840710e+01
7.500000000000000000e+03 -2.527999973297119229e+00 -3.799999999999999822e+00 -2.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.414523184540292888e+01 9.089231898808691312e+01
7.600000000000000000e+03 -2.534000015258789151e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.331546309484641988e+01 8.247463064328842464e+01
7.700000000000000000e+03 -2.528000020980834872e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.328717995135092700e+01 8.231179909389256366e+01
7.800000000000000000e+03 -2.544000053405761630e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.421618879440525163e+01 9.128188687593727479e+01
7.900000000000000000e+03 -2.598000049591064453e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.533220451847030397e+01 1.013620441928817506e+02
8.000000000000000000e+03 -2.562000036239624023e+00 -3.600000000000000089e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.411015920728944728e+01 8.986159134810199234e+01
8.100000000000000000e+03 -2.586000013351440252e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.117902322924670955e+01 6.007023202543829932e+01
8.200000000000000000e+03 -2.601999998092651367e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.053673617665015527e+01 5.332736180464851650e+01
8.300000000000000000e+03 -2.577999973297119052e+00 -3.620000000000000107e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.080964717884274151e+01 5.653647232248502519e+01
8.400000000000000000e+03 -2.533999967575073065e+00 -3.620000000000000107e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -5.916303647013400280e+00 8.483037118632537066e+01
8.500000000000000000e+03 -2.499999952316284357e+00 -3.620000000000000107e+00 -2.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.027174482142807399e+01 5.271744916795505276e+01
8.600000000000000000e+03 -2.495999956130981356e+00 -3.620000000000000107e+00 -2.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.025744407440223505e+01 5.265444162140271445e+01
8.700000000000000000e+03 -2.447999954223632812e+00 -3.420000000000000373e+00 -2.399999999999999911e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -9.697832200314550732e+00 4.801832291867285996e+01
8.800000000000000000e+03 -2.459999942779540927e+00 -3.600000000000000089e+00 -2.399999999999999911e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.115482866675852058e+01 6.234828781199437842e+01
8.900000000000000000e+03 -2.481999921798705877e+00 -3.600000000000000089e+00 -2.399999999999999911e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.329680503391506008e+01 8.332805190317646549e+01
9.000000000000000000e+03 -2.505999946594238192e+00 -3.600000000000000089e+00 -2.600000000000000089e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.153041039282338787e+01 6.518410499634910593e+01
9.100000000000000000e+03 -2.527999925613403143e+00 -3.600000000000000089e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.221097371388220765e+01 7.154973862655402250e+01
9.200000000000000000e+03 -2.585999965667724609e+00 -3.799999999999999822e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.368732646112249540e+00 3.196732714776800321e+02
9.300000000000000000e+03 -2.585999965667724609e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.368732646112249540e+00 3.196732714776800321e+02
9.400000000000000000e+03 -2.588000011444091975e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.500700959512947463e+00 3.324700936624762626e+02
9.500000000000000000e+03 -2.607999992370605646e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -5.393685946353238947e+00 1.776859616120276542e+02
9.600000000000000000e+03 -2.601999998092651367e+00 -3.799999999999999822e+00 -2.917459999999999720e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -5.789483817763345641e+00 5.854838215780429067e+01
9.700000000000000000e+03 -2.559999990463256658e+00 -3.600000000000000089e+00 -2.717459999999999987e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -8.916098613076140822e+00 3.796098632149628394e+01
9.800000000000000000e+03 -2.584000015258788974e+00 -3.600000000000000089e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.113034515119559131e+01 5.962345120678012478e+01
9.900000000000000000e+03 -2.586000013351440252e+00 -3.600000000000000089e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.124856413085704432e+01 6.076564104154162926e+01
1.000000000000000000e+04 -2.608000040054321289e+00 -3.799999999999999822e+00 -2.799999999999999822e+00 -2.000000000000000000e+00 -2.000000000000000000e+00 -1.218714517094315042e+01 6.971145090834507840e+01
}\avoidnoshieldREINFORCESupp


==> figs/data/avoid/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.339559715703085772e+02 3.595597157030859137e+01
1.000000000000000000e+02 -2.719400024414062500e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.568959740117148272e+02 -1.869840308710976728e+02
2.000000000000000000e+02 -2.518899993896484375e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.368459709599570147e+02 -1.669340278193398603e+02
3.000000000000000000e+02 -2.718800048828125000e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.568359764531210772e+02 -1.869240333125039228e+02
4.000000000000000000e+02 -2.418300018310546875e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.267859734013632647e+02 -1.568740302607461103e+02
5.000000000000000000e+02 -2.173080017089843636e+02 -8.113999999999999773e+02 -1.219999999999999929e+01 -1.140000000000000036e+01 -1.059999999999999964e+01 -3.022639732792929408e+02 -1.323520301386757865e+02
6.000000000000000000e+02 -2.458900024414062386e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.752852624792155893e+02 -2.164947424035968595e+02
7.000000000000000000e+02 -2.558760009765624943e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.981043386581317804e+02 -2.136476632949932082e+02
8.000000000000000000e+02 -2.558860015869140625e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.981134000208693919e+02 -2.136586031529587331e+02
9.000000000000000000e+02 -2.618860015869140625e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.079194809041543976e+02 -2.158525222696737274e+02
1.000000000000000000e+03 -2.579020019531250227e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.063001054463834407e+02 -2.095038984598666048e+02
1.100000000000000000e+03 -2.539000000000000057e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.080723242290558801e+02 -1.997276757709441597e+02
1.200000000000000000e+03 -2.438940002441406136e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.883339071717917932e+02 -1.994540933164894341e+02
1.300000000000000000e+03 -2.558979980468749886e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.082855687686029569e+02 -2.035104273251469920e+02
1.400000000000000000e+03 -2.399159973144531364e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.878366194087897725e+02 -1.919953752201165003e+02
1.500000000000000000e+03 -2.539219970703125000e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.046829491216215047e+02 -2.031610450190034953e+02
1.600000000000000000e+03 -2.759159973144531364e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.059765116888307830e+02 -2.458554829400754898e+02
1.700000000000000000e+03 -2.679339965820312273e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.029133212293460247e+02 -2.329546719347164014e+02
1.800000000000000000e+03 -2.699159973144531364e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.075163373204090931e+02 -2.323156573084971797e+02
1.900000000000000000e+03 -2.759019958496093636e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.072565004326429516e+02 -2.445474912665758040e+02
2.000000000000000000e+03 -2.798899963378906364e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.141630280897489342e+02 -2.456169645860323385e+02
2.100000000000000000e+03 -2.658879974365234489e+02 -1.002000000000000000e+03 -1.202599999999998062e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.095161616992401719e+02 -2.222598331738067259e+02
2.200000000000000000e+03 -2.618679992675781136e+02 -1.002000000000000000e+03 -1.200599999999998033e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.092080509359732901e+02 -2.145279475991829372e+02
2.300000000000000000e+03 -2.518760009765624943e+02 -1.002000000000000000e+03 -2.717459999999999987e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.898412605092368040e+02 -2.139107414438882131e+02
2.400000000000000000e+03 -2.598780029296875114e+02 -1.002000000000000000e+03 -2.717459999999999987e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.010832581187860342e+02 -2.186727477405889601e+02
2.500000000000000000e+03 -2.498700012207031307e+02 -1.002000000000000000e+03 -2.717459999999999987e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.823913972422748770e+02 -2.173486051991313843e+02
2.600000000000000000e+03 -2.798560028076171875e+02 -1.002000000000000000e+03 -2.025999999999999943e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.285873734699773649e+02 -2.311246321452570101e+02
2.700000000000000000e+03 -2.818520019531250114e+02 -1.002000000000000000e+03 -2.027174600000000169e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.278859335399963015e+02 -2.358180703662537212e+02
2.800000000000000000e+03 -2.698540008544921989e+02 -1.002000000000000000e+03 -2.027174600000000169e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.240157880446537320e+02 -2.156922136643306658e+02
2.900000000000000000e+03 -2.578480010986328352e+02 -1.002000000000000000e+03 -2.027174600000000169e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.124416507617223715e+02 -2.032543514355432990e+02
3.000000000000000000e+03 -2.458540008544921989e+02 -1.002000000000000000e+03 -2.027174600000000169e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.046768770780619207e+02 -1.870311246309224771e+02
3.100000000000000000e+03 -2.318600006103515625e+02 -1.002000000000000000e+03 -2.917459999999999720e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.634612964492299056e+02 -2.002587047714731909e+02
3.200000000000000000e+03 -2.398560028076171875e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.729266304140333546e+02 -2.067853752012010204e+02
3.300000000000000000e+03 -2.378140045166015568e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.600000000000000089e+00 -1.000000000000000000e+00 -2.728059462435797968e+02 -2.028220627896232884e+02
3.400000000000000000e+03 -2.357860046386718693e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.399999999999999911e+00 -1.000000000000000000e+00 -2.713522164261211174e+02 -2.002197928512226497e+02
3.500000000000000000e+03 -2.557960083007812386e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.399999999999999911e+00 -1.000000000000000000e+00 -2.946449137896381671e+02 -2.169471028119243385e+02
3.600000000000000000e+03 -2.458020080566406307e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.399999999999999911e+00 -1.000000000000000000e+00 -2.802796807033167283e+02 -2.113243354099645330e+02
3.700000000000000000e+03 -2.278000061035156136e+02 -1.002000000000000000e+03 -2.399999999999999911e+00 -1.399999999999999911e+00 -1.000000000000000000e+00 -2.714963008706856726e+02 -1.841037113363455262e+02
3.800000000000000000e+03 -2.218360046386718807e+02 -1.002000000000000000e+03 -2.399999999999999911e+00 -1.600000000000000089e+00 -1.000000000000000000e+00 -2.704451089240351394e+02 -1.732269003533086220e+02
3.900000000000000000e+03 -2.258560028076171875e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.751176991624961374e+02 -1.765943064527382376e+02
4.000000000000000000e+03 -2.158480010986328068e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.519708141678243010e+02 -1.797251880294413127e+02
4.100000000000000000e+03 -2.058739990234375057e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.402846425783010886e+02 -1.714633554685739227e+02
4.200000000000000000e+03 -2.338960021972656307e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.830311084987319532e+02 -1.847608958957993082e+02
4.300000000000000000e+03 -2.498880035400390511e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.880198136036409551e+02 -2.117561934764371472e+02
4.400000000000000000e+03 -2.658980072021484489e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.130320560226293196e+02 -2.187639583816675781e+02
4.500000000000000000e+03 -2.618960052490234602e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.108641865718429358e+02 -2.129278239262039847e+02
4.600000000000000000e+03 -2.678800048828125000e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.091639126167972904e+02 -2.265960971488277380e+02
4.700000000000000000e+03 -2.558740020751953068e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.908621264867082346e+02 -2.208858776636823791e+02
4.800000000000000000e+03 -2.758720001220702898e+02 -1.002000000000000000e+03 -3.201425399999998263e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.274753413530623902e+02 -2.242686588910782177e+02
4.900000000000000000e+03 -2.798819976806640852e+02 -1.002000000000000000e+03 -4.026000000000000227e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.355263091570948859e+02 -2.242376862042333130e+02
5.000000000000000000e+03 -2.778939971923828125e+02 -1.002000000000000000e+03 -4.026000000000000227e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.353656750218213460e+02 -2.204223193629442790e+02
5.100000000000000000e+03 -2.878859954833984602e+02 -1.002000000000000000e+03 -4.026000000000000227e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.387128574900375497e+02 -2.370591334767593708e+02
5.200000000000000000e+03 -2.878979949951171875e+02 -1.002000000000000000e+03 -4.026000000000000227e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.387163567229389400e+02 -2.370796332672954350e+02
5.300000000000000000e+03 -2.699139984130859489e+02 -1.002000000000000000e+03 -2.028000000000000114e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.096171085400827678e+02 -2.302108882860891299e+02
5.400000000000000000e+03 -2.539139984130859489e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.711042521881233256e+02 -2.367237446380485721e+02
5.500000000000000000e+03 -2.559220001220703011e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.694565940185260047e+02 -2.423874062256145976e+02
5.600000000000000000e+03 -2.499280029296874943e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.615827343240833898e+02 -2.382732715352915704e+02
5.700000000000000000e+03 -2.579160003662109375e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.784802723394332133e+02 -2.373517283929886617e+02
5.800000000000000000e+03 -2.499079986572265568e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.747127030576843367e+02 -2.251032942567687769e+02
5.900000000000000000e+03 -2.478999969482421761e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.720470687277550610e+02 -2.237529251687292629e+02
6.000000000000000000e+03 -2.458659973144531250e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.716425933759604732e+02 -2.200894012529457768e+02
6.100000000000000000e+03 -2.578519989013672102e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.916717742674395026e+02 -2.240322235352949178e+02
6.200000000000000000e+03 -2.538620025634765511e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.844573291040854315e+02 -2.232666760228676708e+02
6.300000000000000000e+03 -2.558440002441406307e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.845670010431337005e+02 -2.271209994451475609e+02
6.400000000000000000e+03 -2.498360015869140511e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.817230857440069940e+02 -2.179489174298211367e+02
6.500000000000000000e+03 -2.698580017089843750e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -1.800000000000000044e+00 -1.000000000000000000e+00 -3.085572854156337144e+02 -2.311587180023350072e+02
6.600000000000000000e+03 -2.618739990234374773e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.971194565691131402e+02 -2.266285414777618143e+02
6.700000000000000000e+03 -2.518459991455078182e+02 -1.002000000000000000e+03 -1.201425399999997978e+02 -1.682540000000000147e+00 -1.000000000000000000e+00 -2.898355147679535548e+02 -2.138564835230620815e+02
6.800000000000000000e+03 -2.438520019531250114e+02 -1.002000000000000000e+03 -1.199425399999998092e+02 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.887905663576079291e+02 -1.989134375486420936e+02
6.900000000000000000e+03 -2.478500030517578239e+02 -1.002000000000000000e+03 -1.199425399999998092e+02 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.915256545158796939e+02 -2.041743515876359538e+02
7.000000000000000000e+03 -2.378440032958984318e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.665834180293309714e+02 -2.091045885624659206e+02
7.100000000000000000e+03 -2.358380035400390682e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.631425357052091840e+02 -2.085334713748689808e+02
7.200000000000000000e+03 -2.558840026855468750e+02 -1.002000000000000000e+03 -1.201425399999997978e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.981792932169033747e+02 -2.135887121541903468e+02
7.300000000000000000e+03 -2.618840026855468750e+02 -1.002000000000000000e+03 -1.201425399999997978e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.960032590783218893e+02 -2.277647462927718607e+02
7.400000000000000000e+03 -2.738739990234374773e+02 -1.002000000000000000e+03 -1.201425399999997978e+02 -1.882540000000000102e+00 -1.000000000000000000e+00 -3.093528464430297049e+02 -2.383951516038452496e+02
7.500000000000000000e+03 -2.498499969482421932e+02 -1.002000000000000000e+03 -1.199425399999998092e+02 -1.682540000000000147e+00 -1.000000000000000000e+00 -3.103740975677744700e+02 -1.893258963287099448e+02
7.600000000000000000e+03 -2.498439971923828011e+02 -1.002000000000000000e+03 -1.199425399999998092e+02 -1.682540000000000147e+00 -1.000000000000000000e+00 -3.103678987586222888e+02 -1.893200956261433134e+02
7.700000000000000000e+03 -2.358139984130859261e+02 -1.002000000000000000e+03 -2.600000000000000089e+00 -1.682540000000000147e+00 -1.000000000000000000e+00 -2.850664994781943733e+02 -1.865614973479774505e+02
7.800000000000000000e+03 -2.398339965820312614e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.682540000000000147e+00 -1.000000000000000000e+00 -2.885981100793034102e+02 -1.910698830847591125e+02
7.900000000000000000e+03 -2.298539978027343693e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.690904506804825473e+02 -1.906175449249861913e+02
8.000000000000000000e+03 -2.538499969482421932e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.635887782722721226e+02 -2.441112156242122637e+02
8.100000000000000000e+03 -2.598419952392578125e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.882540000000000102e+00 -1.000000000000000000e+00 -2.744834499248782436e+02 -2.452005405536373530e+02
8.200000000000000000e+03 -2.598259948730468523e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.765080000000000426e+00 -1.000000000000000000e+00 -2.744762156517178937e+02 -2.451757740943758392e+02
8.300000000000000000e+03 -2.698159942626953125e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.765080000000000426e+00 -1.000000000000000000e+00 -2.858181043671304451e+02 -2.538138841582601799e+02
8.400000000000000000e+03 -2.598079956054687614e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.765080000000000426e+00 -1.000000000000000000e+00 -2.916719923965569592e+02 -2.279439988143805635e+02
8.500000000000000000e+03 -2.578159973144531136e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.682540000000000147e+00 -1.000000000000000000e+00 -2.891791842451484627e+02 -2.264528103837577930e+02
8.600000000000000000e+03 -2.538279968261718693e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.682540000000000147e+00 -1.000000000000000000e+00 -2.830849576141511648e+02 -2.245710360381925739e+02
8.700000000000000000e+03 -2.458679962158203125e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.796641415194466163e+02 -2.120718509121940087e+02
8.800000000000000000e+03 -2.258599975585937614e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.559040254835834105e+02 -1.958159696336041122e+02
8.900000000000000000e+03 -2.298699981689453011e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -1.800000000000000044e+00 -1.000000000000000000e+00 -2.576995513223084231e+02 -2.020404450155821792e+02
9.000000000000000000e+03 -2.398739959716796761e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.824563757648140836e+02 -1.972916161785452971e+02
9.100000000000000000e+03 -2.278859985351562614e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.710249766216637681e+02 -1.847470204486487262e+02
9.200000000000000000e+03 -2.418719970703124886e+02 -1.002000000000000000e+03 -2.799999999999999822e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -2.887569820889596031e+02 -1.949870120516653742e+02
9.300000000000000000e+03 -2.598799957275390398e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.010265814498862937e+02 -2.187334100051917574e+02
9.400000000000000000e+03 -2.638879943847656477e+02 -1.002000000000000000e+03 -3.000000000000000000e+00 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.020053182038049613e+02 -2.257706705657263342e+02
9.500000000000000000e+03 -2.659059997558593977e+02 -1.002000000000000000e+03 -1.203425399999998007e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.066809072102200844e+02 -2.251310923014987111e+02
9.600000000000000000e+03 -2.698820007324218864e+02 -1.002000000000000000e+03 -1.202599999999998062e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.047676797910611413e+02 -2.349963216737826315e+02
9.700000000000000000e+03 -2.759040039062500114e+02 -1.002000000000000000e+03 -1.202599999999998062e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.147216993329342927e+02 -2.370863084795657301e+02
9.800000000000000000e+03 -2.818960021972656023e+02 -1.002000000000000000e+03 -1.202599999999998062e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.233920992498471492e+02 -2.403999051446840838e+02
9.900000000000000000e+03 -3.098779998779297102e+02 -1.002000000000000000e+03 -3.200599999999998317e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.610478815950109492e+02 -2.587081181608484712e+02
1.000000000000000000e+04 -2.998899993896484375e+02 -1.002000000000000000e+03 -2.027174600000000169e+02 -2.000000000000000000e+00 -1.000000000000000000e+00 -3.525914736685484741e+02 -2.471885251107484009e+02
}\avoidnoshieldREINFORCEObs

==> figs/data/avoid/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.700000047683715820e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -3.968857765197753906e+00 -1.431142330169677734e+00 -1.381669049969521268e+02 1.327669049015846952e+02
1.000000000000000000e+03 -4.020000000000000000e+02 -1.002000000000000000e+03 -2.000000000000000000e+00 -8.918981933593750000e+02 8.789816284179687500e+01 -5.374669049492683826e+02 -2.665330950507316174e+02
2.000000000000000000e+03 -1.020999984741210938e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020671691894531250e+02 1.978671569824218750e+02 -2.375669034233895047e+02 3.336690647514731722e+01
3.000000000000000000e+03 -2.018999938964843750e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -6.019503173828125000e+02 1.981503601074218750e+02 -3.373668988457527576e+02 -6.643308894721596403e+01
4.000000000000000000e+03 -1.020000000000000000e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020006713867187500e+02 1.980006713867187500e+02 -2.374669049492684110e+02 3.346690494926841097e+01
5.000000000000000000e+03 -1.621399984836578483e+02 -2.022865800000000149e+02 -2.000000000000000000e+00 -4.603770418167114258e+02 1.360970417976379281e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.819399978637695199e+02 -2.020865800000000263e+02 -1.800000000000000044e+00 -5.399434020996093295e+02 1.760634002685546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.419200027465820426e+02 -2.020865799999999979e+02 -1.729400000000001114e+02 -5.615637634277343295e+02 1.097858367919921818e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.018800018310546989e+02 -4.020577199999999607e+02 -1.729400000000001114e+02 -6.595263061523437500e+02 8.782838439941406250e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.018600036621093636e+02 -4.020577199999999607e+02 -1.729111400000001026e+02 -6.595163330078124773e+02 8.785839843750000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.418000061035156136e+02 -4.310599999999999454e+02 -1.727111400000000856e+02 -7.311470825195312955e+02 7.960913696289063068e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.618000061035156136e+02 -4.310888599999999542e+02 -1.727111400000000856e+02 -7.711570434570312500e+02 7.961910400390624432e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.617600006103515398e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.915270874023437955e+02 1.680070831298828011e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -2.818000030517578125e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -7.131511108398437955e+02 1.499511138916015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.617600021362304688e+02 -2.310600000000000023e+02 -1.371140000000000025e+00 -6.731178283691406250e+02 1.499978332519531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.417800003051757756e+02 -2.020288600000000088e+02 -1.571140000000000203e+00 -6.414669860839843523e+02 1.583069976806640682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.417600021362304688e+02 -2.020000000000000000e+02 -1.571140000000000203e+00 -6.414569519042968295e+02 1.583369567871093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.218200027465820199e+02 -2.020000000000000000e+02 -1.600000000000000089e+00 -6.014869750976562273e+02 1.582469757080078239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.618200027465820199e+02 -2.200000000000000178e+00 -1.600000000000000089e+00 -5.218970581054687727e+02 1.982570404052734432e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -1.819400024414062500e+02 -2.399999999999999911e+00 -1.800000000000000044e+00 -5.619702819824218523e+02 1.980902709960937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -1.819200012207031136e+02 -2.428859999999999797e+00 -1.600000000000000089e+00 -5.619603332519531023e+02 1.981203308105468750e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -2.019400024414062500e+02 -3.128885999999997125e+01 -1.771140000000000159e+00 -5.936311096191406023e+02 1.897511047363281307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -2.018600021362304631e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935778503417968750e+02 1.898578430175781193e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -1.818800003051757699e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.535945495605468523e+02 1.898345550537109432e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.017800033569336051e+02 -6.011999999999994770e+01 -1.371140000000000025e+00 -5.852054016113281705e+02 1.816453918457031307e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.617800039768218880e+02 -6.009113999999995315e+01 -1.542280000000000317e+00 -4.652669603347778207e+02 1.417069463014602775e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.218600012302398738e+02 -3.143113999999997787e+01 -1.571140000000000203e+00 -3.936496263504028548e+02 1.499296147584915104e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.219400015354156466e+02 -3.145999999999997243e+01 -1.771140000000000159e+00 -3.937029527664184343e+02 1.498229436159134025e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.618200033664703312e+02 -6.029113999999994888e+01 -1.571140000000000203e+00 -4.653001451492309570e+02 1.416601231813430672e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.818599997043609733e+02 -2.312599999999999909e+02 -1.771140000000000159e+00 -4.916452379226684570e+02 1.279252293825149565e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.019599990844726562e+02 -2.314599999999999795e+02 -1.800000000000000044e+00 -5.716404418945312500e+02 1.677204315185546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -2.419600006103515568e+02 -2.602911399999999276e+02 -1.800000000000000044e+00 -6.432854248046875227e+02 1.593654144287109489e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.819000030517578352e+02 -2.891222799999999324e+02 -1.771140000000000159e+00 -7.149161254882812955e+02 1.511161041259765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.619400024414062500e+02 -2.601199999999999477e+02 -1.942280000000000229e+00 -6.832722412109375227e+02 1.593922241210937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.018800033569335994e+02 -6.011999999999994770e+01 -1.742280000000000273e+00 -5.852430725097656250e+02 1.814830505371093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.218000045776367131e+02 -5.994885999999994652e+01 -1.713420000000000387e+00 -6.251963073730469205e+02 1.815962890625000057e+02 0.000000000000000000e+00 3.020496036653696592e+00
3.600000000000000000e+04 -2.017200027465820256e+02 -3.094657999999996534e+01 -1.513420000000000432e+00 -5.935079162597655795e+02 1.900679046630859261e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -1.817599990844726676e+02 -2.115439999999999543e+00 -1.542280000000000317e+00 -5.618671447753906705e+02 1.983471527099609375e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -2.017799972534179744e+02 -3.094657999999997244e+01 -1.571140000000000203e+00 -5.935316833496093523e+02 1.899716918945312614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -1.818799975395202750e+02 -3.097543999999997055e+01 -1.771140000000000159e+00 -5.137448754787444614e+02 1.499848865032195988e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.018599993705749398e+02 -5.980657999999993990e+01 -1.771140000000000159e+00 -5.453956201076507568e+02 1.416756183147430477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.818799975395202750e+02 -2.597777199999999311e+02 -1.971140000000000114e+00 -6.250255273342132796e+02 7.965412478446960165e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.018599963188171387e+02 -2.887799999999999159e+02 -1.942280000000000229e+00 -6.566732324123382796e+02 7.134182620048522949e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.817799975395202523e+02 -2.599199999999999591e+02 -1.742280000000000273e+00 -6.249786523342132796e+02 7.980724978446960449e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -3.017399978637695312e+02 -2.599199999999999591e+02 -1.713420000000000387e+00 -7.048054748535156477e+02 1.197140747070312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -3.218199966430664176e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -7.311579650878906023e+02 1.059065673828124972e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.618599990844726335e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832095275878906477e+02 1.594895202636718636e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.618800003051757699e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -6.832195373535156477e+02 1.594595214843749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.619199996948242415e+02 -2.602622799999999188e+02 -1.771140000000000159e+00 -6.832462158203125000e+02 1.594061950683593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.619199996948242415e+02 -2.602622799999999756e+02 -1.942280000000000229e+00 -6.832462524414062273e+02 1.594062377929687386e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.418599990844726619e+02 -2.312599999999999341e+02 -1.742280000000000273e+00 -6.515647827148437727e+02 1.678447784423828182e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.019400009155273494e+02 -2.022577200000000062e+02 -1.771140000000000159e+00 -5.799537353515625000e+02 1.760737243652343693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.819800003051757926e+02 -2.022577200000000062e+02 -1.942280000000000229e+00 -5.399671264648437727e+02 1.760071258544921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.419000030517578068e+02 -4.020577200000000175e+02 -1.742280000000000273e+00 -6.379222778320312273e+02 1.541222747802734432e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.418399993896484261e+02 -4.020577199999999607e+02 -1.542280000000000317e+00 -6.379112304687499773e+02 1.542312347412109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.618799987792968977e+02 -4.310599999999999454e+02 -1.742280000000000273e+00 -6.695858032226562955e+02 1.458258056640625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.018199981689452898e+02 -4.598911399999998935e+02 -1.742280000000000273e+00 -7.412037109374999773e+02 1.375637115478515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.618199951171874886e+02 -6.598911399999999503e+02 -1.771140000000000159e+00 -8.392025268554687045e+02 1.155625366210937557e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.618599914550781023e+02 -6.598911399999999503e+02 -1.971140000000000114e+00 -8.392098022460937727e+02 1.154898254394531278e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -1.971140000000000114e+00 -7.812376342773437727e+02 1.374376525878906250e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019399902343749886e+02 -6.310600000000000591e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -4.019399902343749886e+02 -6.310599999999999454e+02 -1.731400000000001000e+02 -8.291929687499999773e+02 5.735396728515625142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.819399902343749886e+02 -4.600911399999998821e+02 -1.731111400000000913e+02 -8.028584716796874545e+02 7.101946411132811932e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -3.818999938964843750e+02 -4.600911399999998821e+02 -1.730822800000000825e+02 -8.028511474609374545e+02 7.109213256835937500e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.218999938964843750e+02 -6.598911399999999503e+02 -1.731111400000000913e+02 -8.608306396484374545e+02 4.907161865234375142e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019399993896484489e+02 -4.600911399999998821e+02 -1.942280000000000229e+00 -7.412707763671875227e+02 1.373907684326171932e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.019000030517578352e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.412569824218750227e+02 1.374569671630859489e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.019200042724609148e+02 -4.600911399999998821e+02 -1.913420000000000343e+00 -7.412639160156250000e+02 1.374239044189453125e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.819399993896484489e+02 -2.891222799999999324e+02 -1.913420000000000343e+00 -7.149330810546874773e+02 1.510530792236328068e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.218799987792968693e+02 -8.912227999999993244e+01 -1.713420000000000387e+00 -6.169135742187500000e+02 1.731535766601562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.418199981689453182e+02 -8.912227999999993244e+01 -1.684560000000000501e+00 -6.568735839843750455e+02 1.732335906982421818e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -2.418599945068359318e+02 -8.929341999999992652e+01 -1.713420000000000387e+00 -6.568874145507812727e+02 1.731674346923828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.018199951171874886e+02 -6.026227999999995433e+01 -1.713420000000000387e+00 -5.852027709960937045e+02 1.815627868652343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.818399963378906250e+02 -3.143113999999997787e+01 -1.713420000000000387e+00 -5.535551147460937500e+02 1.898751220703125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.618399993896484261e+02 -2.314311399999999708e+02 -1.884560000000000457e+00 -6.731949829101562273e+02 1.499150115966796761e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.818199981689452898e+02 -2.602622799999999188e+02 -1.913420000000000343e+00 -7.048395019531250227e+02 1.415995330810546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.018399993896484261e+02 -4.312311399999999821e+02 -1.913420000000000343e+00 -7.311744750976562273e+02 1.278944976806640597e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.218799987792968977e+02 -4.312599999999999341e+02 -1.942280000000000229e+00 -7.712044799804687045e+02 1.278445068359374943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.418200012207031477e+02 -4.599199999999999022e+02 -1.771140000000000159e+00 -8.028382934570312273e+02 1.195983154296875028e+02 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.418799987792968693e+02 -2.599199999999999591e+02 -1.800000000000000044e+00 -6.033277361869811557e+02 1.195677386283874455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.018600006103515625e+02 -2.308888599999999656e+02 -1.800000000000000044e+00 -5.316564593315124512e+02 1.279364550590515108e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -1.418800003051757699e+02 -3.108885999999997196e+01 -1.800000000000000044e+00 -4.336903216361999398e+02 1.499303210258484000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.219199966430664119e+02 -2.310600000000000023e+02 -2.000000000000000000e+00 -5.133002581596374512e+02 8.783540525436401936e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.219799942016601619e+02 -2.312311399999999537e+02 -2.200000000000000178e+00 -5.133209979057312466e+02 8.773614988327025799e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.819199966430663835e+02 -2.602622799999999188e+02 -2.000000000000000000e+00 -6.648624389648437045e+02 1.193975799560546847e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.219399948120117188e+02 -2.891222799999999324e+02 -2.000000000000000000e+00 -7.365336791992187955e+02 1.110288208007812472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -3.218199951171874886e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.364535827636718750e+02 1.111887268066406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.017799987792968750e+02 -2.889222799999999438e+02 -1.600000000000000089e+00 -7.364535827636718750e+02 1.332936279296874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.018000000000000114e+02 -2.889222799999998870e+02 -1.600000000000000089e+00 -7.364605285644531705e+02 1.332605651855468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.018799987792968977e+02 -2.889222799999998870e+02 -1.800000000000000044e+00 -7.364881286621093750e+02 1.331281738281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.218400024414062273e+02 -4.600622799999999302e+02 -1.771140000000000159e+00 -7.628121032714843750e+02 1.195321533203125028e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.419800018310546648e+02 -4.602622799999999188e+02 -1.971140000000000114e+00 -8.028987304687500455e+02 1.193387847900390568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.019800018310546648e+02 -2.892934199999999123e+02 -1.942280000000000229e+00 -7.549434326171874545e+02 1.509834381103515568e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -3.219000030517578352e+02 -4.602622799999999188e+02 -1.742280000000000273e+00 -7.812567626953125455e+02 1.374567718505859375e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -3.018600006103515625e+02 -4.312599999999999341e+02 -1.742280000000000273e+00 -7.495883422851562727e+02 1.458683624267578125e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.819399993896484489e+02 -2.602911399999999276e+02 -1.771140000000000159e+00 -7.232781860351562955e+02 1.593981964111328011e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -2.418400000095367375e+02 -2.600911399999998821e+02 -1.571140000000000203e+00 -6.033262167930603255e+02 1.196462228775024386e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.617600012302398795e+02 -4.310600000000000591e+02 -1.399999999999999911e+00 -6.296427695274353482e+02 1.061227670669555607e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.417800024509429875e+02 -2.600911399999999389e+02 -1.399999999999999911e+00 -6.033087119102477800e+02 1.197487009048461886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.618000036716460954e+02 -2.890934199999998668e+02 -1.399999999999999911e+00 -6.349702109336852800e+02 1.113701852798461971e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidnoshieldSACSupp


==> figs/data/avoid/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000095367431641e+00 -4.865799999999999237e+00 -2.000000000000000000e+00 -8.758756637573242188e+00 -1.041243791580200195e+00 -7.879047437264217990e+01 6.899047418190731662e+01
1.000000000000000000e+03 -1.020999984741210938e+02 -2.144299999999999873e+00 -2.000000000000000000e+00 -4.020671691894531250e+02 1.978671569824218750e+02 -1.759904727513958278e+02 -2.820952419684634549e+01
2.000000000000000000e+03 -2.018999938964843750e+02 -3.000000000000000000e+00 -1.855700000000000571e+00 -6.019505615234375000e+02 1.981505737304687500e+02 -2.757904681737591090e+02 -1.280095196192096410e+02
3.000000000000000000e+03 -1.018000030517578125e+02 -2.000000000000000000e+00 -2.000000000000000000e+00 -4.018669433593750000e+02 1.982669525146484375e+02 -1.756904773290325465e+02 -2.790952877448306424e+01
4.000000000000000000e+03 -2.020000000000000000e+02 -3.000000000000000000e+00 -1.855700000000000571e+00 -6.020007324218750000e+02 1.980007324218750000e+02 -2.758904742772747340e+02 -1.281095257227252660e+02
5.000000000000000000e+03 -1.225399991035461369e+02 -3.002019999999999911e+00 -1.942280000000000229e+00 -4.033288326263427734e+02 1.582488343715667725e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.219399978637695199e+02 -2.024288600000000145e+02 -1.942280000000000229e+00 -6.015770812988281477e+02 1.580970977783203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.818799957275390398e+02 -4.023999999999999773e+02 -1.913420000000000343e+00 -6.995359619140624545e+02 1.361759918212890739e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -3.018799957275390398e+02 -4.312311399999999821e+02 -1.942280000000000229e+00 -7.311905151367187727e+02 1.278305450439453068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.618599975585937614e+02 -6.312311399999999821e+02 -1.742280000000000273e+00 -8.291857788085937955e+02 1.058658081054687443e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -3.417999969482422102e+02 -6.310311399999999367e+02 -1.571140000000000203e+00 -7.891457641601562045e+02 1.059457916259765682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -2.617399978637695312e+02 -4.310311399999999367e+02 -1.371140000000000025e+00 -6.694925109863281705e+02 1.460125213623046818e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.618000015258788835e+02 -4.310311399999999367e+02 -1.399999999999999911e+00 -6.695034729003906477e+02 1.459034698486328239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.817400039672851335e+02 -6.020000000000000000e+02 -1.199999999999999956e+00 -6.958237487792969205e+02 1.323437469482421989e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378451599121093523e+02 1.542851654052734318e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.417800003051757756e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.378450866699218977e+02 1.542850982666015511e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.618399993896484261e+02 -4.020577199999999607e+02 -1.771140000000000159e+00 -6.778884033203124773e+02 1.542084259033203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.018199981689453182e+02 -2.020865800000000263e+02 -1.771140000000000159e+00 -5.799052612304687955e+02 1.762652862548828239e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.819199981689453125e+02 -3.111771999999997362e+01 -1.971140000000000114e+00 -5.535987670898437045e+02 1.897587799072265682e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.818799987792968693e+02 -3.111771999999997362e+01 -1.771140000000000159e+00 -5.535787963867187500e+02 1.898188049316406136e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.019000000000000057e+02 -3.114657999999997173e+01 -1.771140000000000159e+00 -5.935988281249999545e+02 1.897988342285156307e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -1.818600006103515625e+02 -3.111771999999997007e+01 -1.571140000000000203e+00 -5.535688964843750455e+02 1.898488922119140625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -2.018800018310546989e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.935788818359375227e+02 1.898188751220703239e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.018000030517578125e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935512695312500000e+02 1.899512603759765739e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -1.618200036525726375e+02 -3.108885999999997196e+01 -1.713420000000000387e+00 -4.736611767292022819e+02 1.500211633205413762e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.218600030422210665e+02 -3.105999999999997385e+01 -1.742280000000000273e+00 -3.538075775146484148e+02 1.100875622749328642e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -1.419600030422210750e+02 -3.125999999999997314e+01 -1.942280000000000229e+00 -3.938675262451171761e+02 1.099475171089172392e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.418600030422210807e+02 -3.108885999999997196e+01 -1.742280000000000273e+00 -3.938175140380859602e+02 1.100975049018859835e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.418600030422210807e+02 -3.125999999999997314e+01 -1.571140000000000203e+00 -3.938175628662109489e+02 1.100975537300109863e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.019000030517578068e+02 -6.029113999999994888e+01 -1.600000000000000089e+00 -5.453891742229461670e+02 1.415891589641570931e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.419800018310546932e+02 -6.049113999999995173e+01 -1.600000000000000089e+00 -6.653027221679687955e+02 1.813427154541015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.618800048828125000e+02 -8.915113999999991279e+01 -1.571140000000000203e+00 -6.969134765625000227e+02 1.731534545898437614e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.619200042724609148e+02 -8.915113999999992700e+01 -1.742280000000000273e+00 -6.969334594726562955e+02 1.730934356689453182e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.419400024414062500e+02 -6.014885999999994226e+01 -1.913420000000000343e+00 -6.652826538085937500e+02 1.814026428222656193e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.018600021362304631e+02 -3.111771999999997007e+01 -1.713420000000000387e+00 -5.935778564453124773e+02 1.898578491210937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.217200057983398551e+02 -5.994885999999994652e+01 -1.513420000000000432e+00 -6.251687011718750000e+02 1.817286743164062557e+02 0.000000000000000000e+00 2.843699309222017746e+00
3.600000000000000000e+04 -2.017600021362304688e+02 -3.111771999999997362e+01 -1.542280000000000317e+00 -5.935279296874999773e+02 1.900079223632812386e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -2.217599990844726676e+02 -5.994885999999994652e+01 -1.571140000000000203e+00 -6.251855590820312045e+02 1.816655670166015568e+02 0.000000000000000000e+00 2.851876097483227568e+00
3.800000000000000000e+04 -1.817799984693527335e+02 -5.991999999999994486e+01 -1.600000000000000089e+00 -5.052931842327117806e+02 1.417331903457641715e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.218799999952316284e+02 -8.895113999999992416e+01 -1.800000000000000044e+00 -5.770048541545868375e+02 1.332448602676391545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.418799999952316284e+02 -2.599199999999999591e+02 -1.971140000000000114e+00 -6.033425738811492920e+02 1.195825922012329130e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.018599987745284920e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -6.829525104045867465e+02 7.963258609771727947e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.818200024366378784e+02 -4.310311399999999367e+02 -1.742280000000000273e+00 -6.512748492717743147e+02 8.803490543365478516e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.018000030517578125e+02 -4.310599999999999454e+02 -1.542280000000000317e+00 -7.311606689453125227e+02 1.279607208251953097e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -3.218000030517578125e+02 -6.020288600000000088e+02 -1.542280000000000317e+00 -7.574855102539062273e+02 1.142855560302734403e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.818399993896484261e+02 -4.020577199999999607e+02 -1.571140000000000203e+00 -6.995069702148437045e+02 1.362270233154296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.618399993896484261e+02 -4.020577200000000175e+02 -1.600000000000000089e+00 -6.778792358398437727e+02 1.541992340087890625e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.418799987792968693e+02 -4.020577200000000175e+02 -1.771140000000000159e+00 -6.378926269531250455e+02 1.541326354980468807e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.418999984741211051e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.379059936523437955e+02 1.541060089111328182e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.618400009155273551e+02 -4.312311399999999821e+02 -1.571140000000000203e+00 -6.695399047851562955e+02 1.458599029541015568e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.019200027465820426e+02 -2.312599999999999341e+02 -1.571140000000000203e+00 -5.715943603515625000e+02 1.677543457031250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.019600021362304574e+02 -2.312888599999999428e+02 -1.600000000000000089e+00 -5.716210449218749545e+02 1.677010284423828068e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.218800018310546989e+02 -2.310888599999999258e+02 -1.600000000000000089e+00 -6.115842041015624773e+02 1.678241851806640739e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.418399993896484261e+02 -2.310888599999999826e+02 -1.742280000000000273e+00 -6.332008789062499545e+02 1.499209625244140511e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.418799957275390682e+02 -2.309177199999999743e+02 -1.942280000000000229e+00 -6.332146240234375227e+02 1.498547271728515682e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -2.818399963378906250e+02 -2.599199999999999591e+02 -1.942280000000000229e+00 -7.048394653320312955e+02 1.415595642089843693e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -3.417999938964843523e+02 -4.598911399999998935e+02 -1.942280000000000229e+00 -8.028115966796874545e+02 1.196117065429687472e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -3.818799926757812386e+02 -6.598911399999999503e+02 -2.142280000000000406e+00 -8.608374755859374545e+02 9.747759399414061932e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -3.218999938964843750e+02 -4.600911399999998821e+02 -2.000000000000000000e+00 -7.812375732421875227e+02 1.374376037597656364e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -3.619599975585937273e+02 -6.312311399999999821e+02 -2.171140000000000292e+00 -8.291998535156250227e+02 1.056799255371093693e+02 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.019599975585937273e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771482910156249773e+02 7.402836914062500284e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.019799987792968636e+02 -8.022000000000000455e+02 -2.171140000000000292e+00 -8.771520019531250227e+02 7.399207153320313068e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -3.819400024414062500e+02 -6.310599999999999454e+02 -2.142280000000000406e+00 -8.508069091796875227e+02 8.772695922851562500e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.218999999999999773e+02 -8.308599999999999000e+02 -2.113420000000000520e+00 -9.087791259765624545e+02 6.577917480468750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.419599990844726562e+02 -6.310599999999999454e+02 -1.942280000000000229e+00 -7.892325317382812955e+02 1.057125305175781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.019000015258789062e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412633666992187500e+02 1.374633544921875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -3.019400039672851790e+02 -4.599199999999999591e+02 -1.913420000000000343e+00 -7.412707153320312727e+02 1.373906921386718807e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.819200027465820426e+02 -4.310888600000000110e+02 -1.742280000000000273e+00 -7.095999877929687045e+02 1.457599731445312443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.418800064086914006e+02 -2.310888599999999826e+02 -1.571140000000000203e+00 -6.515877319335937727e+02 1.678277038574218807e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.418200057983398494e+02 -2.310888599999999826e+02 -1.542280000000000317e+00 -6.515478942871093295e+02 1.679078613281249943e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.418400009155273551e+02 -2.312599999999999909e+02 -1.542280000000000317e+00 -6.515548278808594205e+02 1.678748107910156193e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.817800003051757756e+02 -3.125999999999997314e+01 -1.542280000000000317e+00 -5.535448913574218750e+02 1.899848785400390625e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -2.018399978637695256e+02 -6.026227999999995433e+01 -1.742280000000000273e+00 -5.852294494628906705e+02 1.815494415283203011e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.018399978637695256e+02 -6.029113999999994888e+01 -1.742280000000000273e+00 -5.852294982910156023e+02 1.815494964599609489e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.018000030517578125e+02 -2.600911399999999389e+02 -1.771140000000000159e+00 -7.048159301757812045e+02 1.196000274658203182e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.818400054931640852e+02 -2.312599999999999909e+02 -1.800000000000000044e+00 -6.731782592773437273e+02 1.278823577880859403e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -3.418600036621093636e+02 -4.312600000000000477e+02 -1.800000000000000044e+00 -7.711807983398437045e+02 1.058449096679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -3.418200073242187500e+02 -4.312599999999999341e+02 -1.600000000000000089e+00 -7.711670166015625227e+02 1.059111145019531222e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -3.018600060939788818e+02 -4.312311399999999821e+02 -1.800000000000000044e+00 -6.512469091892241977e+02 6.591100952625274090e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.018800012111663875e+02 -2.312311399999999537e+02 -1.800000000000000044e+00 -5.316469763278961409e+02 1.278869799852371187e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -1.618600012063980103e+02 -2.310311399999999651e+02 -1.771140000000000159e+00 -4.117668786525726432e+02 8.804687621593475910e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.019200048685073909e+02 -2.310311399999999651e+02 -1.971140000000000114e+00 -4.333909509181976318e+02 4.792155883312225484e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.219600012063980046e+02 -4.020000000000000000e+02 -2.142280000000000406e+00 -4.597360803127288591e+02 3.418670165538787842e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.419600018262863159e+02 -4.020000000000000000e+02 -2.113420000000000520e+00 -5.396695300102234114e+02 7.412015318870544434e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -3.219400006055831795e+02 -6.020000000000000000e+02 -2.113420000000000520e+00 -6.592694628715514682e+02 3.416010069847106934e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.418800003051757699e+02 -6.020000000000000000e+02 -1.942280000000000229e+00 -7.390962097167969205e+02 7.410684509277344034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -2.817999954223632812e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911339782714843523e+02 1.279339996337890568e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -2.817799942016601449e+02 -4.310311399999999367e+02 -1.713420000000000387e+00 -6.911302795410156250e+02 1.279703094482421903e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -3.218799911499023665e+02 -4.600622799999999302e+02 -1.742280000000000273e+00 -7.628290954589843977e+02 1.194691284179687472e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.818399948120116960e+02 -2.889222799999998870e+02 -1.713420000000000387e+00 -7.148599304199218523e+02 1.511799377441406307e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.219399963378906477e+02 -3.179534199999998805e+02 -1.913420000000000343e+00 -7.865716674804687045e+02 1.426916748046874943e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -3.019799987792968636e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.549339965820312273e+02 1.509740051269531307e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -3.219600036621093864e+02 -2.891222799999999324e+02 -1.942280000000000229e+00 -7.765616821289062273e+02 1.330416992187500114e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -2.818400054931640852e+02 -2.600911399999999389e+02 -1.742280000000000273e+00 -7.048495483398437500e+02 1.415695587158203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -3.019000030517578352e+02 -4.312311399999999821e+02 -1.771140000000000159e+00 -7.311983032226562500e+02 1.277983245849609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.618800018310546989e+02 -4.022288599999999974e+02 -1.771140000000000159e+00 -6.595399536132812273e+02 1.361799774169921875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.617600006103515398e+02 -4.020288600000000088e+02 -1.571140000000000203e+00 -6.594798950195312273e+02 1.363599090576171875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.417600006103515682e+02 -4.020288600000000088e+02 -1.399999999999999911e+00 -6.378485473632812273e+02 1.543285369873046875e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.817799987792968750e+02 -4.308888599999999087e+02 -1.600000000000000089e+00 -7.095261352539062045e+02 1.459661376953125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.817799987792968750e+02 -4.308888600000000224e+02 -1.600000000000000089e+00 -7.095261840820312500e+02 1.459661804199218693e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidnoshieldSACObs


==> figs/data/avoid/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 5.429999923706054688e+01 3.641999816894531250e+02 -2.555999908447265625e+02 1.297999954223632812e+01 9.561999893188476562e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999969482421875e+01 -7.680000305175781250e+00
5.000000000000000000e+03 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidshieldDDQNSupp


==> figs/data/avoid/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.695000000000000000e+02 1.139981445312500000e+03 1.990184936523437500e+02 3.895651147141535944e+02 9.494348852858463488e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.289348852858464056e+02 2.309348852858464056e+02
4.000000000000000000e+03 5.450000000000000000e+01 3.650000000000000000e+02 -2.560000000000000000e+02 -2.254348852858464056e+02 3.344348852858464056e+02
5.000000000000000000e+03 1.154000000000000057e+02 2.715962890624999773e+02 -4.079630126953124858e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 5.429999999999999716e+01 2.175654052734375057e+02 -1.089654113769531278e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 5.429999999999999716e+01 2.175654052734375057e+02 -1.089654113769531278e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.360000000000000142e+01 1.347654052734374943e+02 -6.756541137695312216e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.234000015258789062e+01 1.963600036621093636e+02 -1.716800018310546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.198000030517578196e+01 1.949200073242187443e+02 -1.709600036621093864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.138000030517578054e+01 1.925200073242187386e+02 -1.697600036621093693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.154000015258788991e+01 1.931600036621093750e+02 -1.700800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -8.599999999999999645e+00 1.125999999999999943e+02 -1.298000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.250000000000000000e+01 1.970000000000000000e+02 -1.720000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.264000015258788778e+01 2.775600036621093523e+02 -2.122800018310546761e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 1.234000015258789062e+01 1.963600036621093636e+02 -1.716800018310546818e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.354000015258789347e+01 3.199612243652343864e+02 -2.128812164306640682e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.284000015258789062e+01 2.371612243652343750e+02 -1.714812164306640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.234000015258789062e+01 1.551612243652343750e+02 -1.304812164306640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -7.799999999999999822e+00 7.460122070312499432e+01 -9.020121459960937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -7.799999999999999822e+00 7.460122070312499432e+01 -9.020121459960937216e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -7.799999999999999822e+00 1.157999999999999972e+02 -1.314000000000000057e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.290000000000000036e+01 1.985999999999999943e+02 -1.728000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 5.326000061035156108e+01 3.196817871093750227e+02 -2.131617889404296875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.256000061035156534e+01 2.368817871093750114e+02 -1.717617889404296818e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.206000061035156179e+01 1.548817871093750114e+02 -1.307617889404296818e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 3.236000061035156250e+01 2.360817871093750000e+02 -1.713617889404296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.166000061035156321e+01 1.532817871093749886e+02 -1.299617889404296989e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -8.000000000000000000e+00 1.150000000000000000e+02 -1.310000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -2.850000000000000000e+01 3.300000000000000000e+01 -9.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -7.959999847412109197e+00 1.151600036621093750e+02 -1.310800018310546875e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.845999984741211009e+01 3.316000366210937500e+01 -9.008000183105468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -2.845999984741211009e+01 3.316000366210937500e+01 -9.008000183105468750e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -7.640000152587890447e+00 1.164399963378906193e+02 -1.317199981689453239e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.830000000000000071e+01 3.379999999999999716e+01 -9.040000000000000568e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.885999984741210866e+01 3.156000366210937358e+01 -8.928000183105469034e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -8.199999999999999289e+00 7.340122070312500568e+01 -8.980122680664062784e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.364000244140625284e+01 2.554778564453125114e+02 -1.081978576660156222e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 9.430000228881836222e+01 3.381178527832031477e+02 -1.495178558349609261e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 5.350000228881835795e+01 2.157166320800781136e+02 -1.087166290283203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.834000015258789062e+01 3.363999633789062216e+01 -9.031999816894531818e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 1.186000061035156250e+01 1.048262695312500057e+02 -8.110627136230468182e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.186000061035156250e+01 1.048262695312500057e+02 -8.110627136230468182e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidshieldDDQNObs

==> figs/data/avoid/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
1.000000000000000000e+03 8.790999755859375000e+02 9.831341999999999643e+02 9.860000000000000000e+02 5.696771240234375000e+02 1.000000000000000000e+03 5.158303301242822272e+02 1.242369621047592773e+03
2.000000000000000000e+03 5.170000076293945312e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.504000091552734375e+02 3.538000183105468750e+02 -3.115696446987158765e+02 4.149696462245947828e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.122696454616553297e+02 3.142696454616553297e+02
5.000000000000000000e+03 1.567599952697754020e+02 1.574268399999999986e+02 1.580000000000000000e+02 3.445542297363281392e+01 2.413600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.567599952697754020e+02 1.574268399999999986e+02 1.580000000000000000e+02 3.445542297363281392e+01 2.413600036621093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -8.719999694824219105e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.295600036621093807e+02 1.121200073242187472e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.268000259399413920e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217473602294921875e+02 1.871073669433593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.268000259399413920e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -1.217473602294921875e+02 1.871073669433593807e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.980400001525878793e+02 1.574268399999999986e+02 1.873506199999998785e+02 -3.906867370605468892e+01 3.969073669433593636e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.212800025939941406e+02 1.574268399999999986e+02 3.926392199999999093e+02 -1.646563415527343821e+01 6.067073669433593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 3.827400024414062614e+02 1.574268399999999986e+02 5.939855399999999008e+02 5.466619873046875355e+00 7.076951171875000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.816200012207031023e+02 1.574268399999999986e+02 5.936392199999997956e+02 6.060729980468750000e+00 7.048610107421875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.220600006103515511e+02 1.574268399999999986e+02 5.936392199999997956e+02 -3.438005676269531108e+01 8.261817993164062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.567000030517577898e+02 -4.900000000000000000e+01 3.866392199999998525e+02 -1.170587432861328097e+02 6.163817993164062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 2.152199981689453239e+02 -4.900000000000000000e+01 3.832123799999998823e+02 -1.580440399169921761e+02 5.884840454101562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 1.336199981689453011e+02 -4.900000000000000000e+01 1.818660599999998908e+02 -1.396962921142578011e+02 4.069362915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 1.549999969482421989e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -1.262126617431640625e+02 4.362126586914062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 1.145599975585937500e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -8.577187499999999432e+01 3.148918701171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.145599975585937500e+02 -4.900000000000000000e+01 3.558617600000000039e+02 -8.577187499999999432e+01 3.148918701171875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 1.149599975585937557e+02 -4.900000000000000000e+01 3.590000000000000000e+02 -8.585560913085937784e+01 3.157756103515624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 1.763000000000000114e+02 -4.900000000000000000e+01 3.883506199999998785e+02 -1.182176513671875000e+02 4.708176513671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 1.356600006103515739e+02 -4.900000000000000000e+01 1.853506199999998785e+02 -1.409888092041015568e+02 4.123088012695312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 2.583000030517578125e+02 -4.900000000000000000e+01 3.888700999999999226e+02 -1.185010040283203097e+02 6.221088012695312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 3.201200042724609602e+02 -4.900000000000000000e+01 4.183938799999997968e+02 -1.511143646240234375e+02 7.783621704101562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 3.604000091552734375e+02 -4.900000000000000000e+01 4.169670399999997130e+02 -1.101974395751953182e+02 8.053761840820312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.990600067138672102e+02 -4.900000000000000000e+01 3.876164199999998914e+02 -7.783539733886718182e+01 6.503341430664062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.579000061035156364e+02 -4.900000000000000000e+01 3.876164199999998914e+02 -3.667462158203125000e+01 5.268533691406249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.352600036621093693e+02 -4.900000000000000000e+01 1.840969399999999041e+02 -5.916242675781249716e+01 3.170533691406250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 7.344000244140625000e+01 -4.900000000000000000e+01 1.545731600000000014e+02 -2.654906616210937642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 1.145199951171875057e+02 1.233379800000000159e+02 1.560000000000000000e+02 -4.015298461914062500e+01 2.420000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 2.580199951171874773e+02 2.973873600000000579e+02 3.610000000000000000e+02 9.398767089843749645e+00 4.518000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.580199951171874773e+02 2.973873600000000579e+02 3.610000000000000000e+02 9.398767089843749645e+00 4.518000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 3.601199951171875000e+02 2.973873600000000579e+02 5.656577199999999266e+02 9.393908691406249289e+00 6.560048583984374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 4.217799926757812727e+02 2.973873600000000579e+02 7.686577199999999266e+02 3.156658935546875000e+01 7.571521728515624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 2.785599975585937500e+02 1.250493800000000135e+02 5.636577199999999266e+02 -1.788042602539062642e+01 5.473521728515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.174199951171875114e+02 -4.900000000000000000e+01 5.621771999999999707e+02 -8.594777832031249432e+01 5.207877685546875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 2.785199951171874773e+02 -4.900000000000000000e+01 5.911814999999999145e+02 -1.181880249023437557e+02 6.752280151367187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 2.587399963378906023e+02 -4.900000000000000000e+01 5.915237799999998742e+02 -1.366854370117187614e+02 6.541654296875000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 1.767799987792968750e+02 -4.900000000000000000e+01 3.885237799999998742e+02 -1.182581176757812500e+02 4.718181152343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 2.992600036621093977e+02 -4.900000000000000000e+01 5.918123799999999619e+02 -9.579931640625000000e+01 6.816181152343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.169000061035156364e+02 -4.900000000000000000e+01 3.882928999999998609e+02 -7.728371582031249432e+01 4.983825195312500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.558000061035156136e+02 -4.900000000000000000e+01 3.592885999999999740e+02 -4.504346923828124716e+01 3.439422729492187614e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.137600036621093693e+02 -4.900000000000000000e+01 1.542886000000000024e+02 -6.682120361328125568e+01 2.816400024414062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.955600036621093807e+02 -4.900000000000000000e+01 3.562080799999999954e+02 -8.521257934570311932e+01 4.636313842773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.969999938964843693e+02 -4.900000000000000000e+01 3.595772000000000048e+02 -8.493312988281249432e+01 4.636313842773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.205999938964843636e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -6.225904541015624716e+01 6.734313842773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 3.205999938964843636e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -6.225904541015624716e+01 6.734313842773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.803199951171874886e+02 -4.900000000000000000e+01 5.665771999999999480e+02 -2.197904052734374858e+01 5.525913818359374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 2.602199951171875227e+02 -4.900000000000000000e+01 3.941814999999998577e+02 -3.613755493164062216e+01 5.265498901367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.564400001525878849e+02 -4.900000000000000000e+01 1.875237799999999027e+02 -9.915580749511718750e+01 3.973098937988281136e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 3.284000015258789062e+01 -4.900000000000000000e+01 -1.947622000000011511e+01 -1.218298919677734347e+02 1.875098937988281307e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.357800025939941406e+02 -4.900000000000000000e+01 1.858123799999999051e+02 -1.218350799560546847e+02 3.933950866699218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.357800025939941406e+02 -4.900000000000000000e+01 1.858123799999999051e+02 -1.218350799560546847e+02 3.933950866699218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 7.408000259399413778e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -8.928518981933594034e+01 2.374451965332031307e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 5.394000244140625000e+01 -4.900000000000000000e+01 1.562886000000000024e+02 -4.900518798828125000e+01 1.568851928710937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.974800048828124943e+02 1.250493800000000135e+02 3.611771999999999707e+02 5.560485839843749556e-01 3.666851928710937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 2.380400024414062443e+02 2.970450800000000413e+02 3.609463200000000143e+02 5.010634155273437784e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 3.203999999999999773e+02 2.970450800000000413e+02 5.659463200000000143e+02 3.159470214843749858e+01 5.538316406249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 3.815400024414062727e+02 2.970450800000000413e+02 5.950083399999998619e+02 -6.670959472656250444e-01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 3.815400024414062727e+02 2.970450800000000413e+02 5.950083399999998619e+02 -6.670959472656250444e-01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 3.619199951171875114e+02 1.229957000000000278e+02 5.967774599999997918e+02 -2.749008789062499858e+01 7.083734375000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.184199951171875114e+02 -4.900000000000000000e+01 3.917197399999998879e+02 -7.703519287109375568e+01 4.985734375000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 1.360599975585937500e+02 -4.900000000000000000e+01 1.867197399999998595e+02 -5.852355346679687642e+01 3.153417968750000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.975599975585937500e+02 -4.900000000000000000e+01 3.626577199999999834e+02 -3.772033691406250000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 2.995000000000000000e+02 -4.900000000000000000e+01 5.648617600000000039e+02 -3.783862304687500178e+00 5.744918334960937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.959200050354003793e+02 -4.900000000000000000e+01 3.582040399999999636e+02 -6.720210876464844318e+01 4.460518371582031136e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.141200019836425810e+02 -4.900000000000000000e+01 1.532040400000000204e+02 -1.305326110839843636e+02 3.587726135253906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 1.217999954223632741e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305207824707031250e+02 1.548807800292968864e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -8.160000610351563211e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.984078063964844318e+01 7.352077636718749432e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 7.348000183105469318e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.081986114501953153e+02 2.551586181640624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 7.348000183105469318e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -1.081986114501953153e+02 2.551586181640624886e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.523463199999999915e+02 -6.735783081054687216e+01 1.326378417968749943e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 3.339999999999999858e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -6.752349243164061932e+01 1.343234863281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 1.976800048828125114e+02 1.550805200000000070e+02 3.614617600000000266e+02 1.460006713867187500e+01 3.441234863281250114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 2.593400024414062273e+02 1.550805200000000070e+02 3.907546599999998875e+02 -1.793229980468749929e+01 4.999758544921875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 1.769400024414062500e+02 1.550805200000000070e+02 1.868928999999998837e+02 5.911926269531250222e-01 3.166523681640625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.265999755859374964e+01 -4.900000000000000000e+01 -1.970710000000011775e+01 -8.153236694335937784e+01 1.068523681640624972e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 7.279999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -8.400000000000000355e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 7.279999999999999716e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.324000244140624716e+01 -4.900000000000000000e+01 1.526308799999999906e+02 -1.079570312500000000e+02 2.544370361328124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 9.354000244140624432e+01 -4.900000000000000000e+01 1.526308799999999906e+02 -1.485570312499999943e+02 3.356370361328125114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.965600036621093807e+02 -4.900000000000000000e+01 3.578617600000000039e+02 -1.485596130371093864e+02 5.416796142578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 2.790799987792968864e+02 -4.900000000000000000e+01 5.644617599999999129e+02 -8.538080444335938068e+01 6.296796142578125455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 4.029999938964843977e+02 -4.900000000000000000e+01 7.711194799999999532e+02 -6.264255981445312216e+01 8.394796142578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 3.213599914550781023e+02 -4.900000000000000000e+01 5.694885999999999058e+02 -4.428552856445312358e+01 6.578425781250000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 3.010599914550781477e+02 -4.900000000000000000e+01 5.694885999999999058e+02 -3.685528564453124822e+00 5.766425781250000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.980399902343750114e+02 -4.900000000000000000e+01 3.642577199999999493e+02 -3.682946777343750089e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 7.491999511718749716e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -2.626175537109374858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidshieldDQNSupp

==> figs/data/avoid/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.577000122070312500e+02 -4.900000000000000000e+01 9.746449999999941838e+01 -2.108178710937500000e+02 7.262178955078125000e+02 -1.773988048435052178e+01 5.331399048984130786e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.244398926913817718e+02 2.264398926913817718e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.244398926913817718e+02 2.264398926913817718e+02
3.000000000000000000e+03 5.677999877929687500e+02 -4.900000000000000000e+01 9.760000000000000000e+02 6.417398071289062500e+01 1.000000000000000000e+03 2.923600951015869782e+02 8.432398804843505786e+02
4.000000000000000000e+03 5.660000000000000000e+02 -4.900000000000000000e+01 9.760000000000000000e+02 6.380203247070312500e+01 1.000000000000000000e+03 2.905601073086182282e+02 8.414398926913818286e+02
5.000000000000000000e+03 2.586999999999999886e+02 -4.900000000000000000e+01 3.902928999999998609e+02 -3.616837158203124858e+01 5.256435791015625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 1.973599975585937614e+02 -4.900000000000000000e+01 3.610000000000000000e+02 -3.804797363281250178e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 1.973599975585937614e+02 -4.900000000000000000e+01 3.610000000000000000e+02 -3.804797363281250178e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.041199951171875000e+02 1.580000000000000000e+02 5.680000000000000000e+02 2.023565307617187443e+02 5.779586669921875455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.807599975585937386e+02 1.580000000000000000e+02 3.630000000000000000e+02 1.797217346191406193e+02 3.681586669921874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 1.577599975585937386e+02 1.580000000000000000e+02 1.580000000000000000e+02 1.571613281250000114e+02 1.583586669921874943e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.431400024414062386e+02 3.630000000000000000e+02 3.650000000000000000e+02 2.807365722656250000e+02 3.681586669921874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 5.493800048828125000e+02 5.697691200000000435e+02 5.720000000000000000e+02 4.856810424804687614e+02 5.756942016601562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 3.426200073242187614e+02 3.627691200000000435e+02 3.650000000000000000e+02 2.795197143554687500e+02 3.683355346679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 4.662200073242187273e+02 3.627691200000000435e+02 5.702886000000000877e+02 3.021977661132812614e+02 5.781355346679687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 4.662200073242187273e+02 3.627691200000000435e+02 5.702886000000000877e+02 3.021977661132812614e+02 5.781355346679687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 3.833400024414062273e+02 1.577691199999999867e+02 5.682886000000000877e+02 1.786225219726562443e+02 5.733355346679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 3.627199951171875227e+02 1.580000000000000000e+02 5.682886000000000877e+02 9.739150390624999432e+01 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 5.276399902343749773e+02 3.627691200000000435e+02 7.749463200000000143e+02 1.798444274902343807e+02 7.853999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 4.040399902343750114e+02 3.627691200000000435e+02 5.696577199999999266e+02 1.571663757324218693e+02 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 4.040399902343750114e+02 3.627691200000000435e+02 5.696577199999999266e+02 1.571663757324218693e+02 5.756000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 4.666999877929687273e+02 5.681114000000000033e+02 5.716577199999999266e+02 2.397436706542968636e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 4.251799926757812500e+02 5.334493800000000192e+02 5.716577199999999266e+02 1.657806457519531307e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.602599975585937386e+02 3.286802599999999757e+02 3.650000000000000000e+02 8.332772216796874432e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 4.456799926757812500e+02 5.336802599999999757e+02 5.720000000000000000e+02 2.069283325195312386e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 4.456799926757812500e+02 5.336802599999999757e+02 5.720000000000000000e+02 2.069283325195312386e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 4.244199951171875114e+02 5.020450800000000413e+02 5.702886000000000877e+02 1.740390930175781250e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 4.241000000000000227e+02 5.034142000000000507e+02 5.698885999999999967e+02 1.739327026367187443e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 4.861200012207031023e+02 5.034142000000000507e+02 5.997009799999998449e+02 1.412155334472656136e+02 7.371571777343749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 3.007000061035156477e+02 2.984142000000000507e+02 3.927009799999999018e+02 1.761492309570312642e+01 5.273571777343750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.827000061035156477e+02 2.984142000000000507e+02 5.957586999999998625e+02 -8.206848144531250222e-01 7.097927856445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.388000061035156136e+02 1.247071000000000396e+02 3.904700999999998885e+02 -5.050874023437499716e+01 4.999927856445312386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 9.502000122070312216e+01 -4.900000000000000000e+01 1.838700999999998658e+02 -1.001527770996093807e+02 2.901927856445312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 1.760999999999999943e+02 1.243648200000000372e+02 3.576886000000000081e+02 -1.802677001953124858e+01 3.432356079101562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 1.760999999999999943e+02 1.243648200000000372e+02 3.576886000000000081e+02 -1.802677001953124858e+01 3.432356079101562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 9.409999999999999432e+01 1.243648200000000372e+02 1.546308799999999906e+02 4.088378906249999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 1.964000000000000057e+02 1.243648200000000372e+02 3.571235199999999850e+02 3.941345214843750000e-01 3.654146972656250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 2.780400024414062727e+02 1.243648200000000372e+02 5.590966799999999921e+02 -1.796082153320312358e+01 5.470496582031249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.349400024414062500e+02 -4.900000000000000000e+01 3.554658000000000584e+02 -6.736965942382812500e+01 3.372496582031250227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.264000244140625284e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.735495605468750568e+01 1.326349609375000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -8.560000610351561789e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.944177551269531534e+01 7.232177734375000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.762999969482421818e+02 1.559422800000000109e+02 1.562886000000000024e+02 3.378627624511718608e+01 2.821217773437500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.171399963378906364e+02 1.559422800000000109e+02 1.562886000000000024e+02 -7.063317871093749645e+00 4.046513671875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 2.171399963378906364e+02 1.559422800000000109e+02 1.562886000000000024e+02 -7.063317871093749645e+00 4.046513671875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 3.604799987792968636e+02 3.282802599999999984e+02 3.615772000000000048e+02 4.242125854492187642e+01 6.144513671874999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 3.200399993896484148e+02 3.282802599999999984e+02 3.615772000000000048e+02 8.286303405761718466e+01 4.931295898437500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.351800018310546818e+02 1.233379800000000159e+02 1.562886000000000024e+02 -4.036501770019530966e+01 2.833295898437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 9.434000244140625568e+01 1.233379800000000159e+02 1.562886000000000024e+02 4.845764160156250111e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 9.434000244140625568e+01 1.233379800000000159e+02 1.562886000000000024e+02 4.845764160156250111e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 9.529999999999999716e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.298461914062500444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 1.980000000000000000e+02 1.264185000000000372e+02 3.630577199999999607e+02 8.250122070312500000e-01 3.662048339843750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 4.041999999999999886e+02 3.333607800000000907e+02 5.700577200000000175e+02 2.053185546875000114e+02 5.741112915039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 2.598999999999999773e+02 1.579422800000000109e+02 3.630577199999999607e+02 1.554887084960937500e+02 3.643112915039062614e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 3.211199951171875000e+02 3.596845600000000331e+02 3.650000000000000000e+02 2.374272338867187386e+02 3.687064575195312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.149199951171874972e+02 1.527422799999999938e+02 1.580000000000000000e+02 3.293369140624999858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 1.358199951171874886e+02 1.557691199999999867e+02 1.575999999999999943e+02 7.419011230468750284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 1.358199951171874886e+02 1.557691199999999867e+02 1.575999999999999943e+02 7.419011230468750284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 1.561599952697753793e+02 1.557691199999999867e+02 1.575999999999999943e+02 3.351011657714843750e+01 2.421599975585937443e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.865999984741210938e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.967999572753906534e+01 3.235999755859374716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.865999984741210938e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.967999572753906534e+01 3.235999755859374716e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 3.320000000000000284e+01 -4.900000000000000000e+01 1.560000000000000000e+02 -6.747551879882811932e+01 1.338755126953124943e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 1.776599975585937443e+02 1.264185000000000372e+02 3.630000000000000000e+02 -1.758963623046874858e+01 3.436755126953124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 3.011000000000000227e+02 3.330185000000000173e+02 3.650000000000000000e+02 2.040849060058593807e+02 3.688809814453125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.566400024414062386e+02 1.575999999999999943e+02 1.580000000000000000e+02 1.541990234374999886e+02 1.590809814453124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 7.340000000000000568e+01 -4.900000000000000000e+01 1.540000000000000000e+02 -2.655322875976562358e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidshieldDQNObs

==> figs/data/avoid/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
2.000000000000000000e+03 4.655000000000000000e+02 -4.900000000000000000e+01 9.771544000000000096e+02 -4.902410888671875000e+01 9.800241088867187500e+02 1.235343423267041203e+02 8.074656576732959365e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.909656576732958797e+02 2.929656576732958797e+02
4.000000000000000000e+03 7.744000244140625000e+02 9.725367999999999711e+02 9.860000000000000000e+02 3.625791320800781250e+02 1.000000000000000000e+03 4.324343667407666203e+02 1.116365682087358437e+03
5.000000000000000000e+03 2.185800048828124886e+02 1.553073599999999885e+02 3.632308799999999565e+02 3.331100463867187500e+01 3.666048217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 3.413400024414062273e+02 1.553073599999999885e+02 5.682308799999999565e+02 5.582160644531249716e+01 5.764048217773437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.850800048828124886e+02 3.290144600000000423e+02 7.735194799999999304e+02 1.054522644042968693e+02 7.862048217773437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.821800048828125114e+02 3.290144600000000423e+02 5.682886000000000877e+02 1.054570861816406193e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 3.821800048828125114e+02 3.290144600000000423e+02 5.682886000000000877e+02 1.054570861816406193e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.175000000000000000e+02 1.247071000000000396e+02 3.612885999999999740e+02 2.314125976562500142e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 9.474000244140624716e+01 1.247071000000000396e+02 1.562886000000000024e+02 6.306579589843750444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 5.450000000000000000e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900000000000000000e+01 1.580000000000000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 1.574000000000000057e+02 -4.900000000000000000e+01 3.632308799999999565e+02 -4.900482177734375000e+01 3.638048217773437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 3.220000000000000000e+02 1.553650800000000061e+02 5.702308799999999565e+02 3.327390747070312216e+01 5.736048217773437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 4.244599975585937273e+02 1.553650800000000061e+02 7.745463200000000370e+02 3.326337280273437358e+01 7.785353515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 4.244599975585937273e+02 1.553650800000000061e+02 7.745463200000000370e+02 3.326337280273437358e+01 7.785353515624999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 4.035199951171874773e+02 1.553650800000000061e+02 7.727771999999999935e+02 1.470709228515625000e+01 7.552116210937499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 3.006199951171875000e+02 1.553650800000000061e+02 5.675463200000000370e+02 1.471191406250000000e+01 5.494067993164062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.010199951171874773e+02 1.557691199999999867e+02 5.675463200000000370e+02 1.492553710937500000e+01 5.494067993164062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.427400024414062614e+02 3.298185000000000286e+02 5.698308799999999792e+02 6.472271118164061932e+01 5.542762695312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.427400024414062614e+02 3.298185000000000286e+02 5.698308799999999792e+02 6.472271118164061932e+01 5.542762695312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 2.601800048828125114e+02 3.298185000000000286e+02 3.646000000000000227e+02 8.327899169921875000e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 4.457600097656250000e+02 5.361876200000000381e+02 5.716000000000000227e+02 2.069870971679687557e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.807600097656250000e+02 3.314185000000000514e+02 3.646000000000000227e+02 1.244947448730468693e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.365800048828124886e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.470810546875000568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 1.365800048828124886e+02 1.573691200000000094e+02 1.580000000000000000e+02 7.470810546875000568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 3.213600097656250227e+02 3.621382399999999961e+02 3.646577199999999834e+02 1.978709472656250057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.357800048828125057e+02 1.557691199999999867e+02 1.576577199999999834e+02 7.416284179687500000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 2.800800048828124886e+02 3.298185000000000286e+02 3.646577199999999834e+02 1.239899780273437528e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 4.238999999999999773e+02 5.035256000000001109e+02 5.702885999999999740e+02 1.736484313964843693e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 5.679199951171874545e+02 6.758635800000001836e+02 7.772885999999999740e+02 2.233717224121093636e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 3.831399902343749773e+02 4.710944600000000833e+02 5.706308799999999337e+02 1.002088806152343778e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 3.831399902343749773e+02 4.710944600000000833e+02 5.706308799999999337e+02 1.002088806152343778e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 2.388399902343749943e+02 2.970450800000000413e+02 3.636308799999999906e+02 5.038174438476562500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 9.501999511718750568e+01 1.233379800000000159e+02 1.580000000000000000e+02 7.232910156249999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 1.162400024414062472e+02 1.563422800000000166e+02 1.580000000000000000e+02 3.361701660156249716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 1.162400024414062472e+02 1.563422800000000166e+02 1.580000000000000000e+02 3.361701660156249716e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 2.606999999999999886e+02 3.317607800000000680e+02 3.650000000000000000e+02 8.350289916992187500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 2.606999999999999886e+02 3.317607800000000680e+02 3.650000000000000000e+02 8.350289916992187500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 3.834199951171875114e+02 3.317607800000000680e+02 5.688617600000000039e+02 1.060049621582031278e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 2.181799926757812500e+02 1.264185000000000372e+02 3.618617600000000039e+02 2.338794555664062358e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 2.181799926757812500e+02 1.264185000000000372e+02 3.618617600000000039e+02 2.338794555664062358e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 7.371999511718749432e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -2.649793701171875071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 7.371999511718749432e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -2.649793701171875071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 7.448000488281249432e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.635209960937499929e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 7.448000488281249432e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.635209960937499929e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.568000061035156136e+02 -4.900000000000000000e+01 3.623154399999999669e+02 -4.485610961914062500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 3.332000122070312642e+01 -4.900000000000000000e+01 1.553154399999999953e+02 -6.750401000976562216e+01 1.341440185546875057e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 2.189399963378906193e+02 1.563422800000000166e+02 3.619731600000000071e+02 5.623788452148437500e+01 3.439440185546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 2.803599975585937614e+02 3.286802599999999757e+02 3.642577199999999493e+02 1.243630371093750000e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 9.474000244140624716e+01 1.233379800000000159e+02 1.575999999999999943e+02 6.211425781249999556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 5.414000244140625284e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -4.900502929687500142e+01 1.572850341796875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 1.569600036621093864e+02 -4.900000000000000000e+01 3.646577199999999834e+02 -4.902052612304687784e+01 3.629405273437499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 5.382000122070312642e+01 -4.900000000000000000e+01 1.576577199999999834e+02 -4.901549682617187642e+01 1.566554931640625057e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 1.355400024414062443e+02 1.560000000000000000e+02 1.560000000000000000e+02 7.400964355468750000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 9.465999755859374432e+01 1.223111400000000231e+02 1.580000000000000000e+02 5.905273437500000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 9.465999755859374432e+01 1.223111400000000231e+02 1.580000000000000000e+02 5.905273437500000444e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 2.596199951171875000e+02 3.273648200000000656e+02 3.650000000000000000e+02 8.306218261718750284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 2.596199951171875000e+02 3.273648200000000656e+02 3.650000000000000000e+02 8.306218261718750284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidshieldPPOSupp

==> figs/data/avoid/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.983610696728096059e+02 3.003610696728096059e+02
1.000000000000000000e+03 7.710000000000000000e+02 9.671341999999999643e+02 9.788658000000000357e+02 3.609277954101562500e+02 1.000000000000000000e+03 4.216389303271903941e+02 1.120361069672809663e+03
2.000000000000000000e+03 6.697000122070312500e+02 8.195355000000001837e+02 9.788658000000000357e+02 1.991566772460937500e+02 1.000000000000000000e+03 3.203389425342216441e+02 1.019061081879840913e+03
3.000000000000000000e+03 4.642999877929687500e+02 -4.900000000000000000e+01 9.771544000000000096e+02 -4.906341552734375000e+01 9.776633911132812500e+02 1.149389181201591441e+02 8.136610574657784127e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.983610696728096059e+02 3.003610696728096059e+02
5.000000000000000000e+03 3.613999999999999773e+02 3.279339400000000069e+02 5.673772000000000162e+02 8.260421142578124432e+01 5.759326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 4.648999999999999773e+02 3.279339400000000069e+02 7.743772000000000162e+02 8.260421142578124432e+01 7.829326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.452400024414062614e+02 2.987564800000000673e+02 7.758040399999999863e+02 5.045934448242187642e+01 7.829326782226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 3.015000000000000000e+02 1.250493800000000135e+02 5.702308799999999565e+02 8.280090332031250222e-01 5.731326782226562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 1.988400024414062557e+02 1.250493800000000135e+02 3.650000000000000000e+02 8.406921386718749778e-01 3.678000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 3.422599975585937386e+02 2.973873600000000579e+02 5.703999999999999773e+02 5.036178588867187500e+01 5.776000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 3.827400024414062614e+02 4.700676200000000904e+02 5.700577200000000175e+02 1.000732666015624943e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 2.384000000000000057e+02 2.960182400000000484e+02 3.630577199999999607e+02 5.023257446289062500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 2.394400024414062500e+02 2.990987600000000270e+02 3.646577199999999834e+02 5.059736328124999716e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 9.545999755859375568e+01 1.264185000000000372e+02 1.580000000000000000e+02 8.858825683593749556e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 2.606199951171875000e+02 3.314185000000000514e+02 3.650000000000000000e+02 8.346240844726563068e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 3.023799926757812386e+02 3.629422800000000393e+02 3.650000000000000000e+02 1.577229858398437443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 1.372199951171874943e+02 1.579422800000000109e+02 1.580000000000000000e+02 7.514645996093750568e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 1.155999999999999943e+02 1.555382400000000018e+02 1.576577199999999834e+02 3.328610839843749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 1.155999999999999943e+02 1.555382400000000018e+02 1.576577199999999834e+02 3.328610839843749858e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 2.797599975585937386e+02 3.586496399999999767e+02 3.632885999999999740e+02 1.153493408203125057e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 1.151599975585937443e+02 1.541114000000000033e+02 1.566308799999999906e+02 3.306323242187500000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 2.592599975585937386e+02 3.261071000000000595e+02 3.636308799999999906e+02 8.281128540039063068e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 2.381199951171875000e+02 2.943068400000000793e+02 3.630577199999999607e+02 5.011424560546875284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 2.381199951171875000e+02 2.943068400000000793e+02 3.630577199999999607e+02 5.011424560546875284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 4.232599975585937386e+02 4.993068400000000224e+02 5.700577200000000175e+02 1.735189331054687614e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 5.871799926757812500e+02 7.026491200000000390e+02 7.751154399999999214e+02 2.554684387207031193e+02 7.902000000000000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 4.430799926757812273e+02 5.306534199999999828e+02 5.681154399999999214e+02 2.057203857421874886e+02 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 3.819399963378906477e+02 3.593422800000000166e+02 5.650308800000000247e+02 1.379411804199218636e+02 5.527730102539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 3.819399963378906477e+02 3.593422800000000166e+02 5.650308800000000247e+02 1.379411804199218636e+02 5.527730102539062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 1.967999938964843807e+02 1.543422800000000166e+02 3.580308799999999678e+02 1.453649291992187464e+01 3.429730102539062386e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.741301269531250284e+01 1.331730102539062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 3.287999877929687642e+01 -4.900000000000000000e+01 1.529731600000000071e+02 -6.741301269531250284e+01 1.331730102539062557e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 7.500000000000000000e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.624722290039062500e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 1.986400024414062386e+02 -4.900000000000000000e+01 3.636308799999999906e+02 -3.561499023437499911e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 3.217599975585937386e+02 -4.900000000000000000e+01 5.692617599999999811e+02 1.901779174804687500e+01 5.803999999999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 1.977599975585937386e+02 -4.900000000000000000e+01 3.622617599999999811e+02 -3.734985351562500000e+00 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 7.411999511718750000e+01 -4.900000000000000000e+01 1.566308799999999906e+02 -2.642070922851562642e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 1.369400024414062500e+02 1.580000000000000000e+02 1.580000000000000000e+02 7.495070800781249432e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 7.428000488281250568e+01 -4.900000000000000000e+01 1.580000000000000000e+02 -2.639270019531250000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 1.153199951171875028e+02 1.541691199999999924e+02 1.580000000000000000e+02 3.314305419921875284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 1.160400024414062443e+02 1.561114000000000033e+02 1.580000000000000000e+02 3.351287841796875000e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 2.395599975585937500e+02 1.561114000000000033e+02 3.646000000000000227e+02 5.617296142578125284e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 7.451999511718750568e+01 -4.900000000000000000e+01 1.575999999999999943e+02 -2.633991699218750071e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.360999999999999943e+02 1.560000000000000000e+02 1.580000000000000000e+02 7.437510986328125284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.360999999999999943e+02 1.560000000000000000e+02 1.580000000000000000e+02 7.437510986328125284e+01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\avoidshieldPPOObs


==> figs/data/avoid/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.211999988555908203e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.474087522985087730e+02 2.716487520696269371e+02
1.000000000000000000e+02 6.610900268554687500e+02 -4.900000000000000000e+01 9.540000000000000000e+02 9.860000000000000000e+02 9.860000000000000000e+02 4.015612746714008949e+02 9.206187790395365482e+02
2.000000000000000000e+02 7.217700195312500000e+02 -4.900000000000000000e+01 9.580000000000000000e+02 9.860000000000000000e+02 9.860000000000000000e+02 4.622412673471821449e+02 9.812987717153177982e+02
3.000000000000000000e+02 5.993300170898437500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.860000000000000000e+02 9.860000000000000000e+02 3.398012649057758949e+02 8.588587692739115482e+02
4.000000000000000000e+02 6.297199707031250000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.840000000000000000e+02 9.860000000000000000e+02 3.701912185190571449e+02 8.892487228871927982e+02
5.000000000000000000e+02 5.248060068130492937e+02 -4.900000000000000000e+01 3.530000000000000000e+02 7.786000000000000227e+02 7.790000000000000000e+02 2.652772546289814386e+02 7.843347589971172056e+02
6.000000000000000000e+02 6.750840087890625227e+02 -4.900000000000000000e+01 5.561650799999999890e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.150987839617566806e+02 7.350692336163683649e+02
7.000000000000000000e+02 6.833119995117187955e+02 -4.900000000000000000e+01 5.576254000000000133e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.229900149964059892e+02 7.436339840270316017e+02
8.000000000000000000e+02 6.692859985351562955e+02 -4.900000000000000000e+01 4.393431800000001886e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.114341863185752572e+02 7.271378107517373337e+02
9.000000000000000000e+02 6.837000000000000455e+02 -4.900000000000000000e+01 6.409082600000001548e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.372113487870212793e+02 7.301886512129788116e+02
1.000000000000000000e+03 6.838680053710937727e+02 -4.900000000000000000e+01 6.409082600000001548e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.375736242313322464e+02 7.301623865108552991e+02
1.100000000000000000e+03 6.467040039062500227e+02 -4.900000000000000000e+01 4.377431800000002227e+02 9.851047599999999420e+02 9.860000000000000000e+02 6.048926345353929719e+02 6.885153732771070736e+02
1.200000000000000000e+03 6.321740112304687500e+02 -4.900000000000000000e+01 2.356828600000001757e+02 9.851047599999999420e+02 9.860000000000000000e+02 6.008836086801368310e+02 6.634644137808006690e+02
1.300000000000000000e+03 6.360060058593750227e+02 -4.900000000000000000e+01 3.539650800000000004e+02 9.851047599999999420e+02 9.860000000000000000e+02 6.015529470083305341e+02 6.704590647104195114e+02
1.400000000000000000e+03 6.339880004882812727e+02 -4.900000000000000000e+01 3.535650799999999663e+02 9.851047599999999420e+02 9.860000000000000000e+02 6.014234183812022820e+02 6.665525825953602634e+02
1.500000000000000000e+03 6.355540039062500455e+02 -4.900000000000000000e+01 3.535650799999999663e+02 9.847047599999999647e+02 9.860000000000000000e+02 6.030036591151475704e+02 6.681043486973525205e+02
1.600000000000000000e+03 6.603380004882812955e+02 -4.900000000000000000e+01 5.560952399999999898e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.348760982954458996e+02 6.857999026811166914e+02
1.700000000000000000e+03 6.625640014648437273e+02 -4.900000000000000000e+01 5.560952399999999898e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.395163512049123256e+02 6.856116517247751290e+02
1.800000000000000000e+03 6.645900024414062273e+02 -4.900000000000000000e+01 5.560952399999999898e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.404863692086398714e+02 6.886936356741725831e+02
1.900000000000000000e+03 6.645380004882812273e+02 -4.900000000000000000e+01 5.558603200000000015e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.404270675915107631e+02 6.886489333850516914e+02
2.000000000000000000e+03 6.690780029296875000e+02 -4.900000000000000000e+01 7.567904799999998886e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.484295227259782450e+02 6.897264831333967550e+02
2.100000000000000000e+03 6.712880004882812273e+02 -4.900000000000000000e+01 7.565555600000000140e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.470045226686596607e+02 6.955714783079027939e+02
2.200000000000000000e+03 6.751919921874999773e+02 -4.900000000000000000e+01 9.574857200000000148e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.548966835877632775e+02 6.954873007872366770e+02
2.300000000000000000e+03 6.669759887695312273e+02 -4.900000000000000000e+01 7.560857199999999239e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.427350412516062761e+02 6.912169362874561784e+02
2.400000000000000000e+03 6.691259887695312045e+02 -4.900000000000000000e+01 7.581555599999999231e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.450296875519671858e+02 6.932222899870952233e+02
2.500000000000000000e+03 6.708959838867187955e+02 -4.900000000000000000e+01 7.581555599999999231e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.471322292059564916e+02 6.946597385674810994e+02
2.600000000000000000e+03 6.605299926757812727e+02 -4.900000000000000000e+01 7.572603199999999788e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.491862348985698645e+02 6.718737504529926809e+02
2.700000000000000000e+03 6.687179931640624773e+02 -4.900000000000000000e+01 7.581301599999999326e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.489204870509911416e+02 6.885154992771338129e+02
2.800000000000000000e+03 6.771619995117187045e+02 -4.900000000000000000e+01 9.595301599999999098e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.633916409925568587e+02 6.909323580308805504e+02
2.900000000000000000e+03 6.770940063476562045e+02 -4.900000000000000000e+01 9.579301599999998871e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.632965273637009886e+02 6.908914853316114204e+02
3.000000000000000000e+03 6.773380004882812955e+02 -4.900000000000000000e+01 9.583999999999999773e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.636589110154744731e+02 6.910170899610881179e+02
3.100000000000000000e+03 6.876679931640625227e+02 -4.900000000000000000e+01 9.597650799999998981e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.711483748774229525e+02 7.041876114507020930e+02
3.200000000000000000e+03 6.835679931640625000e+02 -4.900000000000000000e+01 9.589650799999999435e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.684213277746671338e+02 6.987146585534578662e+02
3.300000000000000000e+03 6.671079956054687727e+02 -4.900000000000000000e+01 7.575650799999999663e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.301964630246177421e+02 7.040195281863198034e+02
3.400000000000000000e+03 6.606979858398437955e+02 -4.900000000000000000e+01 5.561650799999999890e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.223440932704969555e+02 6.990518784091906355e+02
3.500000000000000000e+03 6.563059936523437727e+02 -4.900000000000000000e+01 4.373876200000001404e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.181447368110731304e+02 6.944672504936144151e+02
3.600000000000000000e+03 6.479500000000000455e+02 -4.900000000000000000e+01 4.357876200000002314e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.197224763954045557e+02 6.761775236045955353e+02
3.700000000000000000e+03 6.543999999999999773e+02 -4.900000000000000000e+01 4.379527000000001635e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.171805041894840542e+02 6.916194958105159003e+02
3.800000000000000000e+03 6.584479980468750000e+02 -4.900000000000000000e+01 4.379527000000001635e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.266902916960947323e+02 6.902057043976552677e+02
3.900000000000000000e+03 6.523660034179687273e+02 -4.900000000000000000e+01 4.379527000000001635e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.151088849339978424e+02 6.896231219019396121e+02
4.000000000000000000e+03 6.628880004882812500e+02 -4.900000000000000000e+01 5.583301599999999780e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.208842212937008753e+02 7.048917796828616247e+02
4.100000000000000000e+03 6.485859985351562500e+02 -4.900000000000000000e+01 3.571650799999999890e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.000159286116218027e+02 6.971560684586906973e+02
4.200000000000000000e+03 6.424599975585937273e+02 -4.900000000000000000e+01 3.560603199999999902e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.009757458234882961e+02 6.839442492936991584e+02
4.300000000000000000e+03 6.587319946289062500e+02 -4.900000000000000000e+01 5.574603199999999106e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.134612267377476655e+02 7.040027625200648345e+02
4.400000000000000000e+03 6.588159912109374545e+02 -4.900000000000000000e+01 5.574603199999999106e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.136372792768254385e+02 7.039947031450494705e+02
4.500000000000000000e+03 6.486579956054687273e+02 -4.900000000000000000e+01 4.374130200000001309e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.089038806508330026e+02 6.884121105601044519e+02
4.600000000000000000e+03 6.691459960937500000e+02 -4.900000000000000000e+01 6.393781000000001313e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.340401308336765851e+02 7.042518613538234149e+02
4.700000000000000000e+03 6.792239990234375000e+02 -4.900000000000000000e+01 6.403177800000000843e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.355935449262060501e+02 7.228544531206689499e+02
4.800000000000000000e+03 6.751079956054687727e+02 -4.900000000000000000e+01 6.403177800000000843e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.328105196755134330e+02 7.174054715354241125e+02
4.900000000000000000e+03 6.813380004882812955e+02 -4.900000000000000000e+01 6.403177800000000843e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.477842371563310735e+02 7.148917638202315175e+02
5.000000000000000000e+03 6.772979980468750227e+02 -4.900000000000000000e+01 5.573650799999999208e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.394019435449531557e+02 7.151940525487968898e+02
5.100000000000000000e+03 6.775859985351562500e+02 -4.900000000000000000e+01 5.578603200000000015e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.395011198608469840e+02 7.156708772094655160e+02
5.200000000000000000e+03 6.406619995117187045e+02 -4.900000000000000000e+01 3.548603200000000015e+02 9.860000000000000000e+02 9.860000000000000000e+02 5.874134912933968735e+02 6.939105077300405355e+02
5.300000000000000000e+03 6.571859985351562727e+02 -4.900000000000000000e+01 3.568603200000000015e+02 9.860000000000000000e+02 9.860000000000000000e+02 5.847034271266282985e+02 7.296685699436842469e+02
5.400000000000000000e+03 6.737619995117187273e+02 -4.900000000000000000e+01 5.602603199999999788e+02 9.860000000000000000e+02 9.860000000000000000e+02 5.975916311365148204e+02 7.499323678869226342e+02
5.500000000000000000e+03 6.878040039062500455e+02 -4.900000000000000000e+01 7.618253999999999451e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.144238071085799220e+02 7.611842007039201690e+02
5.600000000000000000e+03 6.792119995117187727e+02 -4.900000000000000000e+01 7.597301599999998416e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.056075682373781319e+02 7.528164307860594135e+02
5.700000000000000000e+03 6.996000000000000227e+02 -4.900000000000000000e+01 8.428479399999999941e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.579774051849117313e+02 7.412225948150883141e+02
5.800000000000000000e+03 6.689140014648437500e+02 -4.900000000000000000e+01 6.394479400000002443e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.291293695241487285e+02 7.086986334055387715e+02
5.900000000000000000e+03 6.502160034179687500e+02 -4.900000000000000000e+01 4.360479400000002101e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.195264446427634084e+02 6.809055621931740916e+02
6.000000000000000000e+03 6.628359985351562500e+02 -4.900000000000000000e+01 4.385431800000002340e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.093434603470967659e+02 7.163285367232157341e+02
6.100000000000000000e+03 6.691260009765625227e+02 -4.900000000000000000e+01 4.397431800000002227e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.144870505337478335e+02 7.237649514193772120e+02
6.200000000000000000e+03 6.754560058593749545e+02 -4.900000000000000000e+01 5.580253999999999905e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.215713568986788005e+02 7.293406548200711086e+02
6.300000000000000000e+03 6.772940063476562500e+02 -4.900000000000000000e+01 5.580253999999999905e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.255602799835156702e+02 7.290277327117968298e+02
6.400000000000000000e+03 6.814739990234375000e+02 -4.900000000000000000e+01 6.406479400000001760e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.329914621406378501e+02 7.299565359062371499e+02
6.500000000000000000e+03 6.590400024414062727e+02 -4.900000000000000000e+01 5.197054000000003953e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.334453919287370809e+02 6.846346129540754646e+02
6.600000000000000000e+03 6.527979980468750227e+02 -4.900000000000000000e+01 5.195403200000004063e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.326745128150026858e+02 6.729214832787473597e+02
6.700000000000000000e+03 6.487099975585937273e+02 -4.900000000000000000e+01 5.191403200000004290e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.333507184709475268e+02 6.640692766462399277e+02
6.800000000000000000e+03 6.712400024414062045e+02 -4.900000000000000000e+01 7.212704800000003615e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.406583316951058578e+02 7.018216731877065513e+02
6.900000000000000000e+03 6.793600097656250227e+02 -4.900000000000000000e+01 8.402130200000001423e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.498980871307710458e+02 7.088219324004789996e+02
7.000000000000000000e+03 6.850980102539062955e+02 -4.900000000000000000e+01 9.582603199999999788e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.589205161590492708e+02 7.112755043487633202e+02
7.100000000000000000e+03 6.771180175781249773e+02 -4.900000000000000000e+01 7.568603200000000015e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.405809049350998521e+02 7.136551302211501024e+02
7.200000000000000000e+03 6.749680175781250000e+02 -4.900000000000000000e+01 6.389781000000001541e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.372605252007125500e+02 7.126755099555374500e+02
7.300000000000000000e+03 6.502440185546875000e+02 -4.900000000000000000e+01 4.368479400000002215e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.177518285036833277e+02 6.827362086056916723e+02
7.400000000000000000e+03 6.584480102539062045e+02 -4.900000000000000000e+01 4.384479400000001874e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.137128358008435498e+02 7.031831847069688592e+02
7.500000000000000000e+03 6.625119995117187273e+02 -4.900000000000000000e+01 4.395781000000001768e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.151014799807774125e+02 7.099225190426600420e+02
7.600000000000000000e+03 6.746919921874999773e+02 -4.900000000000000000e+01 6.416384200000002238e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.320711421968873083e+02 7.173128421781126463e+02
7.700000000000000000e+03 6.829479858398437955e+02 -4.900000000000000000e+01 7.611206399999999803e+02 9.852000000000000455e+02 9.860000000000000000e+02 6.418497548059245901e+02 7.240462168737630009e+02
7.800000000000000000e+03 6.997359863281250227e+02 -4.900000000000000000e+01 9.629206399999999348e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.822238648117538560e+02 7.172481078444961895e+02
7.900000000000000000e+03 6.790599853515625455e+02 -4.900000000000000000e+01 7.597555599999999458e+02 9.856000000000000227e+02 9.860000000000000000e+02 6.533183312501034834e+02 7.048016394530216076e+02
8.000000000000000000e+03 6.752599853515624773e+02 -4.900000000000000000e+01 7.591904799999999796e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.517253966105777181e+02 6.987945740925472364e+02
8.100000000000000000e+03 6.795799926757812273e+02 -4.900000000000000000e+01 7.601301599999999326e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.534812508446824495e+02 7.056787345068800050e+02
8.200000000000000000e+03 6.857699951171874773e+02 -4.900000000000000000e+01 7.605301600000000235e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.543860872149649595e+02 7.171539030194099951e+02
8.300000000000000000e+03 6.692859863281249773e+02 -4.900000000000000000e+01 5.587301599999999553e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.261370240883735505e+02 7.124349485678764040e+02
8.400000000000000000e+03 6.754319946289062955e+02 -4.900000000000000000e+01 7.594952399999999670e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.364581636226138244e+02 7.144058256351987666e+02
8.500000000000000000e+03 6.586440063476562727e+02 -4.900000000000000000e+01 5.577650799999998981e+02 9.842349200000001019e+02 9.860000000000000000e+02 6.093815787379816129e+02 7.079064339573309326e+02
8.600000000000000000e+03 6.459280029296875227e+02 -4.900000000000000000e+01 3.547650800000000118e+02 9.842349200000001019e+02 9.860000000000000000e+02 6.018056378320083013e+02 6.900503680273667442e+02
8.700000000000000000e+03 6.376560058593750000e+02 -4.900000000000000000e+01 3.536603200000000129e+02 9.842349200000001019e+02 9.860000000000000000e+02 6.068252294534296425e+02 6.684867822653203575e+02
8.800000000000000000e+03 6.603020141601562045e+02 -4.900000000000000000e+01 5.566603199999999561e+02 9.843999999999999773e+02 9.860000000000000000e+02 6.186291911990115295e+02 7.019748371213008795e+02
8.900000000000000000e+03 6.544440063476562273e+02 -4.900000000000000000e+01 3.558952400000000011e+02 9.843999999999999773e+02 9.860000000000000000e+02 6.110917385785201077e+02 6.977962741167923468e+02
9.000000000000000000e+03 6.815339965820312500e+02 -4.900000000000000000e+01 5.590603199999999333e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.396009400568365209e+02 7.234670531072259791e+02
9.100000000000000000e+03 6.898380004882812955e+02 -4.900000000000000000e+01 7.600603199999999333e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.533147601157342024e+02 7.263612408608283886e+02
9.200000000000000000e+03 6.879599975585937273e+02 -4.900000000000000000e+01 7.607650799999998981e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.508115022617112118e+02 7.251084928554762428e+02
9.300000000000000000e+03 6.858099975585937500e+02 -4.900000000000000000e+01 7.609301599999998871e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.504823364439059787e+02 7.211376586732815213e+02
9.400000000000000000e+03 6.959520019531249773e+02 -4.900000000000000000e+01 9.628253999999999451e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.727488321169698793e+02 7.191551717892800752e+02
9.500000000000000000e+03 6.957360107421875455e+02 -4.900000000000000000e+01 9.616253999999998996e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.728807646877033903e+02 7.185912567966717006e+02
9.600000000000000000e+03 7.059660034179687500e+02 -4.900000000000000000e+01 9.636253999999998996e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.807226991534773788e+02 7.312093076824601212e+02
9.700000000000000000e+03 6.935619995117187955e+02 -4.900000000000000000e+01 7.610253999999999905e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.477714004779712695e+02 7.393525985454663214e+02
9.800000000000000000e+03 6.913760009765625227e+02 -4.900000000000000000e+01 7.594253999999998541e+02 9.860000000000000000e+02 9.860000000000000000e+02 6.462715889822585495e+02 7.364804129708664959e+02
9.900000000000000000e+03 6.871119995117187500e+02 -4.900000000000000000e+01 7.585301600000000235e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.402772967656266019e+02 7.339467022578108981e+02
1.000000000000000000e+04 6.749199951171874545e+02 -4.900000000000000000e+01 7.579650799999999435e+02 9.858349200000000110e+02 9.860000000000000000e+02 6.338862813115633799e+02 7.159537089228115292e+02
}\avoidshieldREINFORCESupp

==> figs/data/avoid/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.757200012207031250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 9.760000000000000000e+02 -1.284307394079306164e+02 4.798707418493368664e+02
1.000000000000000000e+02 6.704400024414062500e+02 -4.900000000000000000e+01 9.580000000000000000e+02 9.860000000000000000e+02 9.860000000000000000e+02 3.662892618127725086e+02 9.745907430700399345e+02
2.000000000000000000e+02 6.700999755859375000e+02 -4.900000000000000000e+01 9.548253999999999451e+02 9.860000000000000000e+02 9.860000000000000000e+02 3.659492349573037586e+02 9.742507162145711845e+02
3.000000000000000000e+02 6.603900146484375000e+02 -4.900000000000000000e+01 9.520000000000000000e+02 9.851746000000000549e+02 9.860000000000000000e+02 3.562392740198037586e+02 9.645407552770711845e+02
4.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -3.531507406286337414e+02 2.551507406286337414e+02
5.000000000000000000e+02 4.255299987792968750e+02 -4.900000000000000000e+01 5.533650799999999208e+02 5.718349200000000110e+02 7.770000000000000000e+02 7.296807394079305595e+02 7.296807394079305595e+02
6.000000000000000000e+02 3.805859985351562500e+02 -4.900000000000000000e+01 5.533650799999999208e+02 5.718349200000000110e+02 5.720000000000000000e+02 7.296807394079305595e+02 7.296807394079305595e+02
7.000000000000000000e+02 2.366979980468750000e+02 -4.900000000000000000e+01 3.519650800000000004e+02 3.648349200000000110e+02 3.650000000000000000e+02 7.296807394079305595e+02 7.296807394079305595e+02
8.000000000000000000e+02 9.287800292968749716e+01 -4.900000000000000000e+01 1.511999999999999886e+02 1.578349200000000110e+02 1.580000000000000000e+02 7.296807394079305595e+02 7.296807394079305595e+02
9.000000000000000000e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
2.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
3.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
4.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
5.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
6.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
7.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
8.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.100000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.200000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.300000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.400000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.500000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.600000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.700000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.800000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
9.900000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 7.296807394079305595e+02 7.296807394079305595e+02
}\avoidshieldREINFORCEObs

==> figs/data/avoid/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidshieldSACSupp


==> figs/data/avoid/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01
5.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -2.854000015258788991e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.992000427246094318e+01 3.284000244140624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -8.240000152587890980e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -1.305200042724609375e+02 1.140400024414062443e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.869999999999999929e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.959999999999999432e+01 3.220000000000000284e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -2.881999969482421875e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.936000366210937784e+01 3.172000122070312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.885999984741210866e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -8.928000183105469034e+01 3.156000366210937358e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.850000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 3.300000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.834000015258789062e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.031999816894531818e+01 3.363999633789062216e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidshieldSACObs


==> figs/data/evade/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 1.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 1.000000000000000000e+00
6.000000000000000000e+03 1.199999999999999956e+00
7.000000000000000000e+03 8.000000000000000444e-01
8.000000000000000000e+03 1.000000000000000000e+00
9.000000000000000000e+03 1.000000000000000000e+00
1.000000000000000000e+04 1.000000000000000000e+00
1.100000000000000000e+04 8.000000000000000444e-01
1.200000000000000000e+04 5.999999999999999778e-01
1.300000000000000000e+04 1.000000000000000000e+00
1.400000000000000000e+04 1.000000000000000000e+00
1.500000000000000000e+04 1.199999999999999956e+00
1.600000000000000000e+04 1.399999999999999911e+00
1.700000000000000000e+04 1.399999999999999911e+00
1.800000000000000000e+04 1.000000000000000000e+00
1.900000000000000000e+04 8.000000000000000444e-01
2.000000000000000000e+04 8.000000000000000444e-01
2.100000000000000000e+04 5.999999999999999778e-01
2.200000000000000000e+04 8.000000000000000444e-01
2.300000000000000000e+04 4.000000000000000222e-01
2.400000000000000000e+04 5.999999999999999778e-01
2.500000000000000000e+04 4.000000000000000222e-01
2.600000000000000000e+04 8.000000000000000444e-01
2.700000000000000000e+04 8.000000000000000444e-01
2.800000000000000000e+04 1.199999999999999956e+00
2.900000000000000000e+04 1.199999999999999956e+00
3.000000000000000000e+04 1.800000000000000044e+00
3.100000000000000000e+04 1.600000000000000089e+00
3.200000000000000000e+04 1.399999999999999911e+00
3.300000000000000000e+04 1.399999999999999911e+00
3.400000000000000000e+04 1.199999999999999956e+00
3.500000000000000000e+04 1.000000000000000000e+00
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 1.000000000000000000e+00
3.800000000000000000e+04 5.999999999999999778e-01
3.900000000000000000e+04 1.000000000000000000e+00
4.000000000000000000e+04 8.000000000000000444e-01
4.100000000000000000e+04 1.000000000000000000e+00
4.200000000000000000e+04 8.000000000000000444e-01
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 4.000000000000000222e-01
4.500000000000000000e+04 2.000000000000000111e-01
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 2.000000000000000111e-01
4.800000000000000000e+04 2.000000000000000111e-01
4.900000000000000000e+04 8.000000000000000444e-01
5.000000000000000000e+04 8.000000000000000444e-01
5.100000000000000000e+04 1.199999999999999956e+00
5.200000000000000000e+04 1.000000000000000000e+00
5.300000000000000000e+04 1.399999999999999911e+00
5.400000000000000000e+04 1.000000000000000000e+00
5.500000000000000000e+04 1.000000000000000000e+00
5.600000000000000000e+04 1.399999999999999911e+00
5.700000000000000000e+04 1.399999999999999911e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.000000000000000000e+00
6.000000000000000000e+04 1.199999999999999956e+00
6.100000000000000000e+04 8.000000000000000444e-01
6.200000000000000000e+04 1.000000000000000000e+00
6.300000000000000000e+04 1.000000000000000000e+00
6.400000000000000000e+04 1.199999999999999956e+00
6.500000000000000000e+04 1.000000000000000000e+00
6.600000000000000000e+04 5.999999999999999778e-01
6.700000000000000000e+04 5.999999999999999778e-01
6.800000000000000000e+04 8.000000000000000444e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 1.000000000000000000e+00
7.200000000000000000e+04 8.000000000000000444e-01
7.300000000000000000e+04 1.000000000000000000e+00
7.400000000000000000e+04 1.000000000000000000e+00
7.500000000000000000e+04 1.000000000000000000e+00
7.600000000000000000e+04 8.000000000000000444e-01
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 5.999999999999999778e-01
7.900000000000000000e+04 5.999999999999999778e-01
8.000000000000000000e+04 5.999999999999999778e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 4.000000000000000222e-01
8.300000000000000000e+04 8.000000000000000444e-01
8.400000000000000000e+04 1.199999999999999956e+00
8.500000000000000000e+04 1.000000000000000000e+00
8.600000000000000000e+04 1.399999999999999911e+00
8.700000000000000000e+04 1.199999999999999956e+00
8.800000000000000000e+04 1.000000000000000000e+00
8.900000000000000000e+04 5.999999999999999778e-01
9.000000000000000000e+04 5.999999999999999778e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 4.000000000000000222e-01
9.300000000000000000e+04 5.999999999999999778e-01
9.400000000000000000e+04 5.999999999999999778e-01
9.500000000000000000e+04 1.000000000000000000e+00
9.600000000000000000e+04 1.399999999999999911e+00
9.700000000000000000e+04 1.199999999999999956e+00
9.800000000000000000e+04 1.000000000000000000e+00
9.900000000000000000e+04 1.399999999999999911e+00
1.000000000000000000e+05 1.000000000000000000e+00
}\evadenoshieldDDQNSupp


==> figs/data/evade/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 1.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 1.000000000000000000e+00
6.000000000000000000e+03 1.199999999999999956e+00
7.000000000000000000e+03 8.000000000000000444e-01
8.000000000000000000e+03 1.000000000000000000e+00
9.000000000000000000e+03 1.000000000000000000e+00
1.000000000000000000e+04 1.000000000000000000e+00
1.100000000000000000e+04 8.000000000000000444e-01
1.200000000000000000e+04 5.999999999999999778e-01
1.300000000000000000e+04 1.000000000000000000e+00
1.400000000000000000e+04 1.000000000000000000e+00
1.500000000000000000e+04 1.199999999999999956e+00
1.600000000000000000e+04 1.399999999999999911e+00
1.700000000000000000e+04 1.399999999999999911e+00
1.800000000000000000e+04 1.000000000000000000e+00
1.900000000000000000e+04 8.000000000000000444e-01
2.000000000000000000e+04 8.000000000000000444e-01
2.100000000000000000e+04 5.999999999999999778e-01
2.200000000000000000e+04 8.000000000000000444e-01
2.300000000000000000e+04 4.000000000000000222e-01
2.400000000000000000e+04 5.999999999999999778e-01
2.500000000000000000e+04 4.000000000000000222e-01
2.600000000000000000e+04 8.000000000000000444e-01
2.700000000000000000e+04 8.000000000000000444e-01
2.800000000000000000e+04 1.199999999999999956e+00
2.900000000000000000e+04 1.199999999999999956e+00
3.000000000000000000e+04 1.800000000000000044e+00
3.100000000000000000e+04 1.600000000000000089e+00
3.200000000000000000e+04 1.399999999999999911e+00
3.300000000000000000e+04 1.399999999999999911e+00
3.400000000000000000e+04 1.199999999999999956e+00
3.500000000000000000e+04 1.000000000000000000e+00
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 1.000000000000000000e+00
3.800000000000000000e+04 5.999999999999999778e-01
3.900000000000000000e+04 1.000000000000000000e+00
4.000000000000000000e+04 8.000000000000000444e-01
4.100000000000000000e+04 1.000000000000000000e+00
4.200000000000000000e+04 8.000000000000000444e-01
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 4.000000000000000222e-01
4.500000000000000000e+04 2.000000000000000111e-01
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 2.000000000000000111e-01
4.800000000000000000e+04 2.000000000000000111e-01
4.900000000000000000e+04 8.000000000000000444e-01
5.000000000000000000e+04 8.000000000000000444e-01
5.100000000000000000e+04 1.199999999999999956e+00
5.200000000000000000e+04 1.000000000000000000e+00
5.300000000000000000e+04 1.399999999999999911e+00
5.400000000000000000e+04 1.000000000000000000e+00
5.500000000000000000e+04 1.000000000000000000e+00
5.600000000000000000e+04 1.399999999999999911e+00
5.700000000000000000e+04 1.399999999999999911e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.000000000000000000e+00
6.000000000000000000e+04 1.199999999999999956e+00
6.100000000000000000e+04 8.000000000000000444e-01
6.200000000000000000e+04 1.000000000000000000e+00
6.300000000000000000e+04 1.000000000000000000e+00
6.400000000000000000e+04 1.199999999999999956e+00
6.500000000000000000e+04 1.000000000000000000e+00
6.600000000000000000e+04 5.999999999999999778e-01
6.700000000000000000e+04 5.999999999999999778e-01
6.800000000000000000e+04 8.000000000000000444e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 1.000000000000000000e+00
7.200000000000000000e+04 8.000000000000000444e-01
7.300000000000000000e+04 1.000000000000000000e+00
7.400000000000000000e+04 1.000000000000000000e+00
7.500000000000000000e+04 1.000000000000000000e+00
7.600000000000000000e+04 8.000000000000000444e-01
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 5.999999999999999778e-01
7.900000000000000000e+04 5.999999999999999778e-01
8.000000000000000000e+04 5.999999999999999778e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 4.000000000000000222e-01
8.300000000000000000e+04 8.000000000000000444e-01
8.400000000000000000e+04 1.199999999999999956e+00
8.500000000000000000e+04 1.000000000000000000e+00
8.600000000000000000e+04 1.399999999999999911e+00
8.700000000000000000e+04 1.199999999999999956e+00
8.800000000000000000e+04 1.000000000000000000e+00
8.900000000000000000e+04 5.999999999999999778e-01
9.000000000000000000e+04 5.999999999999999778e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 4.000000000000000222e-01
9.300000000000000000e+04 5.999999999999999778e-01
9.400000000000000000e+04 5.999999999999999778e-01
9.500000000000000000e+04 1.000000000000000000e+00
9.600000000000000000e+04 1.399999999999999911e+00
9.700000000000000000e+04 1.199999999999999956e+00
9.800000000000000000e+04 1.000000000000000000e+00
9.900000000000000000e+04 1.399999999999999911e+00
1.000000000000000000e+05 1.000000000000000000e+00
}\evadenoshieldDDQNObs


==> figs/data/evade/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000111e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 5.999999999999999778e-01
8.000000000000000000e+03 4.000000000000000222e-01
9.000000000000000000e+03 4.000000000000000222e-01
1.000000000000000000e+04 5.999999999999999778e-01
1.100000000000000000e+04 4.000000000000000222e-01
1.200000000000000000e+04 4.000000000000000222e-01
1.300000000000000000e+04 1.000000000000000000e+00
1.400000000000000000e+04 1.000000000000000000e+00
1.500000000000000000e+04 8.000000000000000444e-01
1.600000000000000000e+04 5.999999999999999778e-01
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 2.000000000000000111e-01
2.000000000000000000e+04 4.000000000000000222e-01
2.100000000000000000e+04 4.000000000000000222e-01
2.200000000000000000e+04 4.000000000000000222e-01
2.300000000000000000e+04 4.000000000000000222e-01
2.400000000000000000e+04 4.000000000000000222e-01
2.500000000000000000e+04 4.000000000000000222e-01
2.600000000000000000e+04 8.000000000000000444e-01
2.700000000000000000e+04 1.000000000000000000e+00
2.800000000000000000e+04 1.199999999999999956e+00
2.900000000000000000e+04 1.199999999999999956e+00
3.000000000000000000e+04 1.199999999999999956e+00
3.100000000000000000e+04 1.399999999999999911e+00
3.200000000000000000e+04 1.199999999999999956e+00
3.300000000000000000e+04 1.000000000000000000e+00
3.400000000000000000e+04 8.000000000000000444e-01
3.500000000000000000e+04 5.999999999999999778e-01
3.600000000000000000e+04 5.999999999999999778e-01
3.700000000000000000e+04 5.999999999999999778e-01
3.800000000000000000e+04 5.999999999999999778e-01
3.900000000000000000e+04 5.999999999999999778e-01
4.000000000000000000e+04 1.000000000000000000e+00
4.100000000000000000e+04 5.999999999999999778e-01
4.200000000000000000e+04 8.000000000000000444e-01
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 1.000000000000000000e+00
4.500000000000000000e+04 8.000000000000000444e-01
4.600000000000000000e+04 5.999999999999999778e-01
4.700000000000000000e+04 8.000000000000000444e-01
4.800000000000000000e+04 1.199999999999999956e+00
4.900000000000000000e+04 1.000000000000000000e+00
5.000000000000000000e+04 8.000000000000000444e-01
5.100000000000000000e+04 1.000000000000000000e+00
5.200000000000000000e+04 5.999999999999999778e-01
5.300000000000000000e+04 2.000000000000000111e-01
5.400000000000000000e+04 2.000000000000000111e-01
5.500000000000000000e+04 2.000000000000000111e-01
5.600000000000000000e+04 5.999999999999999778e-01
5.700000000000000000e+04 5.999999999999999778e-01
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.000000000000000000e+00
6.000000000000000000e+04 1.199999999999999956e+00
6.100000000000000000e+04 1.199999999999999956e+00
6.200000000000000000e+04 1.399999999999999911e+00
6.300000000000000000e+04 1.600000000000000089e+00
6.400000000000000000e+04 1.600000000000000089e+00
6.500000000000000000e+04 1.399999999999999911e+00
6.600000000000000000e+04 1.000000000000000000e+00
6.700000000000000000e+04 1.000000000000000000e+00
6.800000000000000000e+04 4.000000000000000222e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 4.000000000000000222e-01
7.200000000000000000e+04 2.000000000000000111e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 4.000000000000000222e-01
7.500000000000000000e+04 5.999999999999999778e-01
7.600000000000000000e+04 1.000000000000000000e+00
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 8.000000000000000444e-01
7.900000000000000000e+04 8.000000000000000444e-01
8.000000000000000000e+04 8.000000000000000444e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 1.199999999999999956e+00
8.400000000000000000e+04 1.199999999999999956e+00
8.500000000000000000e+04 8.000000000000000444e-01
8.600000000000000000e+04 8.000000000000000444e-01
8.700000000000000000e+04 4.000000000000000222e-01
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 2.000000000000000111e-01
9.000000000000000000e+04 2.000000000000000111e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 2.000000000000000111e-01
9.300000000000000000e+04 2.000000000000000111e-01
9.400000000000000000e+04 2.000000000000000111e-01
9.500000000000000000e+04 2.000000000000000111e-01
9.600000000000000000e+04 4.000000000000000222e-01
9.700000000000000000e+04 5.999999999999999778e-01
9.800000000000000000e+04 5.999999999999999778e-01
9.900000000000000000e+04 4.000000000000000222e-01
1.000000000000000000e+05 5.999999999999999778e-01
}\evadenoshieldDQNSupp


==> figs/data/evade/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000111e-01
6.000000000000000000e+03 4.000000000000000222e-01
7.000000000000000000e+03 8.000000000000000444e-01
8.000000000000000000e+03 1.000000000000000000e+00
9.000000000000000000e+03 1.000000000000000000e+00
1.000000000000000000e+04 1.199999999999999956e+00
1.100000000000000000e+04 1.199999999999999956e+00
1.200000000000000000e+04 1.000000000000000000e+00
1.300000000000000000e+04 1.399999999999999911e+00
1.400000000000000000e+04 2.200000000000000178e+00
1.500000000000000000e+04 2.200000000000000178e+00
1.600000000000000000e+04 2.200000000000000178e+00
1.700000000000000000e+04 1.800000000000000044e+00
1.800000000000000000e+04 1.399999999999999911e+00
1.900000000000000000e+04 1.000000000000000000e+00
2.000000000000000000e+04 8.000000000000000444e-01
2.100000000000000000e+04 8.000000000000000444e-01
2.200000000000000000e+04 1.399999999999999911e+00
2.300000000000000000e+04 1.199999999999999956e+00
2.400000000000000000e+04 8.000000000000000444e-01
2.500000000000000000e+04 8.000000000000000444e-01
2.600000000000000000e+04 1.399999999999999911e+00
2.700000000000000000e+04 1.000000000000000000e+00
2.800000000000000000e+04 1.199999999999999956e+00
2.900000000000000000e+04 1.199999999999999956e+00
3.000000000000000000e+04 1.399999999999999911e+00
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 5.999999999999999778e-01
3.300000000000000000e+04 5.999999999999999778e-01
3.400000000000000000e+04 8.000000000000000444e-01
3.500000000000000000e+04 1.199999999999999956e+00
3.600000000000000000e+04 1.199999999999999956e+00
3.700000000000000000e+04 1.199999999999999956e+00
3.800000000000000000e+04 1.399999999999999911e+00
3.900000000000000000e+04 1.399999999999999911e+00
4.000000000000000000e+04 8.000000000000000444e-01
4.100000000000000000e+04 1.199999999999999956e+00
4.200000000000000000e+04 1.199999999999999956e+00
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 8.000000000000000444e-01
4.500000000000000000e+04 8.000000000000000444e-01
4.600000000000000000e+04 1.000000000000000000e+00
4.700000000000000000e+04 8.000000000000000444e-01
4.800000000000000000e+04 1.000000000000000000e+00
4.900000000000000000e+04 8.000000000000000444e-01
5.000000000000000000e+04 1.000000000000000000e+00
5.100000000000000000e+04 5.999999999999999778e-01
5.200000000000000000e+04 1.000000000000000000e+00
5.300000000000000000e+04 1.199999999999999956e+00
5.400000000000000000e+04 1.399999999999999911e+00
5.500000000000000000e+04 1.199999999999999956e+00
5.600000000000000000e+04 1.199999999999999956e+00
5.700000000000000000e+04 1.000000000000000000e+00
5.800000000000000000e+04 8.000000000000000444e-01
5.900000000000000000e+04 8.000000000000000444e-01
6.000000000000000000e+04 1.000000000000000000e+00
6.100000000000000000e+04 8.000000000000000444e-01
6.200000000000000000e+04 8.000000000000000444e-01
6.300000000000000000e+04 8.000000000000000444e-01
6.400000000000000000e+04 1.199999999999999956e+00
6.500000000000000000e+04 1.199999999999999956e+00
6.600000000000000000e+04 1.399999999999999911e+00
6.700000000000000000e+04 1.399999999999999911e+00
6.800000000000000000e+04 1.399999999999999911e+00
6.900000000000000000e+04 8.000000000000000444e-01
7.000000000000000000e+04 8.000000000000000444e-01
7.100000000000000000e+04 5.999999999999999778e-01
7.200000000000000000e+04 5.999999999999999778e-01
7.300000000000000000e+04 8.000000000000000444e-01
7.400000000000000000e+04 8.000000000000000444e-01
7.500000000000000000e+04 1.000000000000000000e+00
7.600000000000000000e+04 1.000000000000000000e+00
7.700000000000000000e+04 8.000000000000000444e-01
7.800000000000000000e+04 4.000000000000000222e-01
7.900000000000000000e+04 5.999999999999999778e-01
8.000000000000000000e+04 2.000000000000000111e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 5.999999999999999778e-01
8.300000000000000000e+04 8.000000000000000444e-01
8.400000000000000000e+04 5.999999999999999778e-01
8.500000000000000000e+04 5.999999999999999778e-01
8.600000000000000000e+04 5.999999999999999778e-01
8.700000000000000000e+04 5.999999999999999778e-01
8.800000000000000000e+04 5.999999999999999778e-01
8.900000000000000000e+04 1.000000000000000000e+00
9.000000000000000000e+04 1.199999999999999956e+00
9.100000000000000000e+04 1.199999999999999956e+00
9.200000000000000000e+04 1.399999999999999911e+00
9.300000000000000000e+04 1.399999999999999911e+00
9.400000000000000000e+04 1.199999999999999956e+00
9.500000000000000000e+04 1.199999999999999956e+00
9.600000000000000000e+04 1.199999999999999956e+00
9.700000000000000000e+04 8.000000000000000444e-01
9.800000000000000000e+04 5.999999999999999778e-01
9.900000000000000000e+04 5.999999999999999778e-01
1.000000000000000000e+05 1.000000000000000000e+00
}\evadenoshieldDQNObs


==> figs/data/evade/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 1.199999999999999956e+00
6.000000000000000000e+03 1.600000000000000089e+00
7.000000000000000000e+03 1.600000000000000089e+00
8.000000000000000000e+03 1.600000000000000089e+00
9.000000000000000000e+03 1.600000000000000089e+00
1.000000000000000000e+04 1.600000000000000089e+00
1.100000000000000000e+04 1.399999999999999911e+00
1.200000000000000000e+04 1.600000000000000089e+00
1.300000000000000000e+04 1.600000000000000089e+00
1.400000000000000000e+04 1.399999999999999911e+00
1.500000000000000000e+04 1.000000000000000000e+00
1.600000000000000000e+04 1.000000000000000000e+00
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 8.000000000000000444e-01
1.900000000000000000e+04 5.999999999999999778e-01
2.000000000000000000e+04 1.000000000000000000e+00
2.100000000000000000e+04 1.000000000000000000e+00
2.200000000000000000e+04 1.000000000000000000e+00
2.300000000000000000e+04 1.000000000000000000e+00
2.400000000000000000e+04 1.000000000000000000e+00
2.500000000000000000e+04 5.999999999999999778e-01
2.600000000000000000e+04 4.000000000000000222e-01
2.700000000000000000e+04 4.000000000000000222e-01
2.800000000000000000e+04 2.000000000000000111e-01
2.900000000000000000e+04 4.000000000000000222e-01
3.000000000000000000e+04 4.000000000000000222e-01
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 1.000000000000000000e+00
3.300000000000000000e+04 8.000000000000000444e-01
3.400000000000000000e+04 5.999999999999999778e-01
3.500000000000000000e+04 1.000000000000000000e+00
3.600000000000000000e+04 1.399999999999999911e+00
3.700000000000000000e+04 1.199999999999999956e+00
3.800000000000000000e+04 1.600000000000000089e+00
3.900000000000000000e+04 2.200000000000000178e+00
4.000000000000000000e+04 1.800000000000000044e+00
4.100000000000000000e+04 1.399999999999999911e+00
4.200000000000000000e+04 1.199999999999999956e+00
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 2.000000000000000111e-01
4.500000000000000000e+04 4.000000000000000222e-01
4.600000000000000000e+04 4.000000000000000222e-01
4.700000000000000000e+04 5.999999999999999778e-01
4.800000000000000000e+04 1.000000000000000000e+00
4.900000000000000000e+04 1.000000000000000000e+00
5.000000000000000000e+04 1.199999999999999956e+00
5.100000000000000000e+04 1.399999999999999911e+00
5.200000000000000000e+04 1.199999999999999956e+00
5.300000000000000000e+04 1.199999999999999956e+00
5.400000000000000000e+04 1.199999999999999956e+00
5.500000000000000000e+04 1.199999999999999956e+00
5.600000000000000000e+04 1.199999999999999956e+00
5.700000000000000000e+04 1.199999999999999956e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.399999999999999911e+00
6.000000000000000000e+04 1.399999999999999911e+00
6.100000000000000000e+04 1.600000000000000089e+00
6.200000000000000000e+04 2.200000000000000178e+00
6.300000000000000000e+04 2.600000000000000089e+00
6.400000000000000000e+04 2.600000000000000089e+00
6.500000000000000000e+04 2.600000000000000089e+00
6.600000000000000000e+04 2.200000000000000178e+00
6.700000000000000000e+04 1.600000000000000089e+00
6.800000000000000000e+04 1.399999999999999911e+00
6.900000000000000000e+04 1.199999999999999956e+00
7.000000000000000000e+04 1.000000000000000000e+00
7.100000000000000000e+04 8.000000000000000444e-01
7.200000000000000000e+04 1.199999999999999956e+00
7.300000000000000000e+04 1.000000000000000000e+00
7.400000000000000000e+04 1.199999999999999956e+00
7.500000000000000000e+04 1.000000000000000000e+00
7.600000000000000000e+04 1.199999999999999956e+00
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 1.000000000000000000e+00
7.900000000000000000e+04 8.000000000000000444e-01
8.000000000000000000e+04 8.000000000000000444e-01
8.100000000000000000e+04 8.000000000000000444e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 5.999999999999999778e-01
8.400000000000000000e+04 8.000000000000000444e-01
8.500000000000000000e+04 1.000000000000000000e+00
8.600000000000000000e+04 1.000000000000000000e+00
8.700000000000000000e+04 8.000000000000000444e-01
8.800000000000000000e+04 8.000000000000000444e-01
8.900000000000000000e+04 8.000000000000000444e-01
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 5.999999999999999778e-01
9.200000000000000000e+04 8.000000000000000444e-01
9.300000000000000000e+04 1.000000000000000000e+00
9.400000000000000000e+04 8.000000000000000444e-01
9.500000000000000000e+04 8.000000000000000444e-01
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 1.199999999999999956e+00
9.800000000000000000e+04 1.000000000000000000e+00
9.900000000000000000e+04 1.000000000000000000e+00
1.000000000000000000e+05 1.199999999999999956e+00
}\evadenoshieldPPOSupp


==> figs/data/evade/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 1.199999999999999956e+00
6.000000000000000000e+03 1.600000000000000089e+00
7.000000000000000000e+03 1.600000000000000089e+00
8.000000000000000000e+03 1.600000000000000089e+00
9.000000000000000000e+03 1.600000000000000089e+00
1.000000000000000000e+04 1.600000000000000089e+00
1.100000000000000000e+04 1.399999999999999911e+00
1.200000000000000000e+04 1.600000000000000089e+00
1.300000000000000000e+04 1.600000000000000089e+00
1.400000000000000000e+04 1.399999999999999911e+00
1.500000000000000000e+04 1.000000000000000000e+00
1.600000000000000000e+04 1.000000000000000000e+00
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 8.000000000000000444e-01
1.900000000000000000e+04 5.999999999999999778e-01
2.000000000000000000e+04 1.000000000000000000e+00
2.100000000000000000e+04 1.000000000000000000e+00
2.200000000000000000e+04 1.000000000000000000e+00
2.300000000000000000e+04 1.000000000000000000e+00
2.400000000000000000e+04 1.000000000000000000e+00
2.500000000000000000e+04 5.999999999999999778e-01
2.600000000000000000e+04 4.000000000000000222e-01
2.700000000000000000e+04 4.000000000000000222e-01
2.800000000000000000e+04 2.000000000000000111e-01
2.900000000000000000e+04 4.000000000000000222e-01
3.000000000000000000e+04 4.000000000000000222e-01
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 1.000000000000000000e+00
3.300000000000000000e+04 8.000000000000000444e-01
3.400000000000000000e+04 5.999999999999999778e-01
3.500000000000000000e+04 1.000000000000000000e+00
3.600000000000000000e+04 1.399999999999999911e+00
3.700000000000000000e+04 1.199999999999999956e+00
3.800000000000000000e+04 1.600000000000000089e+00
3.900000000000000000e+04 2.200000000000000178e+00
4.000000000000000000e+04 1.800000000000000044e+00
4.100000000000000000e+04 1.399999999999999911e+00
4.200000000000000000e+04 1.199999999999999956e+00
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 2.000000000000000111e-01
4.500000000000000000e+04 4.000000000000000222e-01
4.600000000000000000e+04 4.000000000000000222e-01
4.700000000000000000e+04 5.999999999999999778e-01
4.800000000000000000e+04 1.000000000000000000e+00
4.900000000000000000e+04 1.000000000000000000e+00
5.000000000000000000e+04 1.199999999999999956e+00
5.100000000000000000e+04 1.399999999999999911e+00
5.200000000000000000e+04 1.199999999999999956e+00
5.300000000000000000e+04 1.199999999999999956e+00
5.400000000000000000e+04 1.199999999999999956e+00
5.500000000000000000e+04 1.199999999999999956e+00
5.600000000000000000e+04 1.199999999999999956e+00
5.700000000000000000e+04 1.199999999999999956e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.399999999999999911e+00
6.000000000000000000e+04 1.399999999999999911e+00
6.100000000000000000e+04 1.600000000000000089e+00
6.200000000000000000e+04 2.200000000000000178e+00
6.300000000000000000e+04 2.600000000000000089e+00
6.400000000000000000e+04 2.600000000000000089e+00
6.500000000000000000e+04 2.600000000000000089e+00
6.600000000000000000e+04 2.200000000000000178e+00
6.700000000000000000e+04 1.600000000000000089e+00
6.800000000000000000e+04 1.399999999999999911e+00
6.900000000000000000e+04 1.199999999999999956e+00
7.000000000000000000e+04 1.000000000000000000e+00
7.100000000000000000e+04 8.000000000000000444e-01
7.200000000000000000e+04 1.199999999999999956e+00
7.300000000000000000e+04 1.000000000000000000e+00
7.400000000000000000e+04 1.199999999999999956e+00
7.500000000000000000e+04 1.000000000000000000e+00
7.600000000000000000e+04 1.199999999999999956e+00
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 1.000000000000000000e+00
7.900000000000000000e+04 8.000000000000000444e-01
8.000000000000000000e+04 8.000000000000000444e-01
8.100000000000000000e+04 8.000000000000000444e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 5.999999999999999778e-01
8.400000000000000000e+04 8.000000000000000444e-01
8.500000000000000000e+04 1.000000000000000000e+00
8.600000000000000000e+04 1.000000000000000000e+00
8.700000000000000000e+04 8.000000000000000444e-01
8.800000000000000000e+04 8.000000000000000444e-01
8.900000000000000000e+04 8.000000000000000444e-01
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 5.999999999999999778e-01
9.200000000000000000e+04 8.000000000000000444e-01
9.300000000000000000e+04 1.000000000000000000e+00
9.400000000000000000e+04 8.000000000000000444e-01
9.500000000000000000e+04 8.000000000000000444e-01
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 1.199999999999999956e+00
9.800000000000000000e+04 1.000000000000000000e+00
9.900000000000000000e+04 1.000000000000000000e+00
1.000000000000000000e+05 1.199999999999999956e+00
}\evadenoshieldPPOObs


==> figs/data/evade/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 2.280350850198276103e+00 0.000000000000000000e+00
1.000000000000000000e+02 5.000000000000000000e+00 7.280350850198276547e+00 2.719649149801723897e+00
2.000000000000000000e+02 1.000000000000000000e+00 3.280350850198276103e+00 0.000000000000000000e+00
3.000000000000000000e+02 6.000000000000000000e+00 8.280350850198276547e+00 3.719649149801723897e+00
4.000000000000000000e+02 3.000000000000000000e+00 5.280350850198276547e+00 7.196491498017238975e-01
5.000000000000000000e+02 3.000000000000000000e+00 5.280350850198276547e+00 7.196491498017238975e-01
6.000000000000000000e+02 4.400000000000000355e+00 6.554065922853801851e+00 2.245934077146198860e+00
7.000000000000000000e+02 4.400000000000000355e+00 6.554065922853801851e+00 2.245934077146198860e+00
8.000000000000000000e+02 5.400000000000000355e+00 6.756465996625053982e+00 4.043534003374946728e+00
9.000000000000000000e+02 6.200000000000000178e+00 8.515167380558045451e+00 3.884832619441954904e+00
1.000000000000000000e+03 7.000000000000000000e+00 8.673320053068151125e+00 5.326679946931848875e+00
1.100000000000000000e+03 7.599999999999999645e+00 9.659126028197398739e+00 5.540873971802599662e+00
1.200000000000000000e+03 8.000000000000000000e+00 9.673320053068151125e+00 6.326679946931848875e+00
1.300000000000000000e+03 8.400000000000000355e+00 9.756465996625053094e+00 7.043534003374946728e+00
1.400000000000000000e+03 8.000000000000000000e+00 9.095445115010331705e+00 6.904554884989668295e+00
1.500000000000000000e+03 8.599999999999999645e+00 9.799999999999998934e+00 7.399999999999999467e+00
1.600000000000000000e+03 8.199999999999999289e+00 9.179795897113271153e+00 7.220204102886728315e+00
1.700000000000000000e+03 8.800000000000000711e+00 9.779795897113272574e+00 7.820204102886729736e+00
1.800000000000000000e+03 9.199999999999999289e+00 1.000000000000000000e+01 8.220204102886727426e+00
1.900000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 7.735088935932648013e+00
2.000000000000000000e+03 9.000000000000000000e+00 1.000000000000000000e+01 7.735088935932648013e+00
2.100000000000000000e+03 9.199999999999999289e+00 1.000000000000000000e+01 8.033809621030938430e+00
2.200000000000000000e+03 8.400000000000000355e+00 1.000000000000000000e+01 6.775192319072807834e+00
2.300000000000000000e+03 8.000000000000000000e+00 9.414213562373095812e+00 6.585786437626905077e+00
2.400000000000000000e+03 8.000000000000000000e+00 9.414213562373095812e+00 6.585786437626905077e+00
2.500000000000000000e+03 7.599999999999999645e+00 8.619803902718556898e+00 6.580196097281442391e+00
2.600000000000000000e+03 7.400000000000000355e+00 8.200000000000001066e+00 6.600000000000000533e+00
2.700000000000000000e+03 7.599999999999999645e+00 8.089897948556634688e+00 7.110102051443363713e+00
2.800000000000000000e+03 7.400000000000000355e+00 7.889897948556636287e+00 6.910102051443364424e+00
2.900000000000000000e+03 7.599999999999999645e+00 8.089897948556634688e+00 7.110102051443363713e+00
3.000000000000000000e+03 7.200000000000000178e+00 7.948331477354788177e+00 6.451668522645212178e+00
3.100000000000000000e+03 7.200000000000000178e+00 7.948331477354788177e+00 6.451668522645212178e+00
3.200000000000000000e+03 7.400000000000000355e+00 8.200000000000001066e+00 6.600000000000000533e+00
3.300000000000000000e+03 7.200000000000000178e+00 8.179795897113271153e+00 6.220204102886729203e+00
3.400000000000000000e+03 7.200000000000000178e+00 8.179795897113271153e+00 6.220204102886729203e+00
3.500000000000000000e+03 7.200000000000000178e+00 8.179795897113271153e+00 6.220204102886729203e+00
3.600000000000000000e+03 7.599999999999999645e+00 9.096662954709575644e+00 6.103337045290423646e+00
3.700000000000000000e+03 7.599999999999999645e+00 9.096662954709575644e+00 6.103337045290423646e+00
3.800000000000000000e+03 7.400000000000000355e+00 9.143559577416269235e+00 5.656440422583731475e+00
3.900000000000000000e+03 7.000000000000000000e+00 8.788854381999831489e+00 5.211145618000168511e+00
4.000000000000000000e+03 7.400000000000000355e+00 9.143559577416269235e+00 5.656440422583731475e+00
4.100000000000000000e+03 6.799999999999999822e+00 7.966190378969059793e+00 5.633809621030939851e+00
4.200000000000000000e+03 6.799999999999999822e+00 7.966190378969059793e+00 5.633809621030939851e+00
4.300000000000000000e+03 7.400000000000000355e+00 8.200000000000001066e+00 6.600000000000000533e+00
4.400000000000000000e+03 8.000000000000000000e+00 8.632455532033675993e+00 7.367544467966324007e+00
4.500000000000000000e+03 8.000000000000000000e+00 8.632455532033675993e+00 7.367544467966324007e+00
4.600000000000000000e+03 8.400000000000000355e+00 8.889897948556635399e+00 7.910102051443364424e+00
4.700000000000000000e+03 8.000000000000000000e+00 9.095445115010331705e+00 6.904554884989668295e+00
4.800000000000000000e+03 8.000000000000000000e+00 9.095445115010331705e+00 6.904554884989668295e+00
4.900000000000000000e+03 7.599999999999999645e+00 8.619803902718556898e+00 6.580196097281442391e+00
5.000000000000000000e+03 7.400000000000000355e+00 8.419803902718557609e+00 6.380196097281443102e+00
}\evadenoshieldREINFORCESupp

==> figs/data/evade/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 3.655133376499413167e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00 3.655133376499413167e+00 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00 3.655133376499413167e+00 0.000000000000000000e+00
3.000000000000000000e+02 5.000000000000000000e+00 8.655133376499414055e+00 1.344866623500586833e+00
4.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 5.344866623500586833e+00
5.000000000000000000e+02 2.799999999999999822e+00 6.455133376499412989e+00 0.000000000000000000e-01
6.000000000000000000e+02 3.799999999999999822e+00 7.229285639896449567e+00 3.707143601035505220e-01
7.000000000000000000e+02 5.200000000000000178e+00 8.193325909419153064e+00 2.206674090580846848e+00
8.000000000000000000e+02 6.400000000000000355e+00 7.896662954709576354e+00 4.903337045290424356e+00
9.000000000000000000e+02 6.400000000000000355e+00 7.896662954709576354e+00 4.903337045290424356e+00
1.000000000000000000e+03 6.200000000000000178e+00 7.366190378969060149e+00 5.033809621030940207e+00
1.100000000000000000e+03 6.200000000000000178e+00 7.366190378969060149e+00 5.033809621030940207e+00
1.200000000000000000e+03 6.200000000000000178e+00 7.366190378969060149e+00 5.033809621030940207e+00
1.300000000000000000e+03 6.000000000000000000e+00 7.264911064067351987e+00 4.735088935932648013e+00
1.400000000000000000e+03 6.599999999999999645e+00 7.956465996625053272e+00 5.243534003374946018e+00
1.500000000000000000e+03 6.599999999999999645e+00 7.956465996625053272e+00 5.243534003374946018e+00
1.600000000000000000e+03 6.799999999999999822e+00 7.966190378969059793e+00 5.633809621030939851e+00
1.700000000000000000e+03 7.000000000000000000e+00 8.264911064067351987e+00 5.735088935932648013e+00
1.800000000000000000e+03 7.599999999999999645e+00 8.400000000000000355e+00 6.799999999999999822e+00
1.900000000000000000e+03 7.599999999999999645e+00 8.400000000000000355e+00 6.799999999999999822e+00
2.000000000000000000e+03 7.400000000000000355e+00 8.200000000000001066e+00 6.600000000000000533e+00
2.100000000000000000e+03 8.199999999999999289e+00 9.179795897113271153e+00 7.220204102886728315e+00
2.200000000000000000e+03 7.799999999999999822e+00 9.126649916142159924e+00 6.473350083857839721e+00
2.300000000000000000e+03 7.799999999999999822e+00 9.126649916142159924e+00 6.473350083857839721e+00
2.400000000000000000e+03 7.599999999999999645e+00 8.956465996625052384e+00 6.243534003374946018e+00
2.500000000000000000e+03 8.000000000000000000e+00 9.414213562373095812e+00 6.585786437626905077e+00
2.600000000000000000e+03 8.000000000000000000e+00 9.414213562373095812e+00 6.585786437626905077e+00
2.700000000000000000e+03 8.400000000000000355e+00 9.419803902718557609e+00 7.380196097281443102e+00
2.800000000000000000e+03 8.400000000000000355e+00 9.419803902718557609e+00 7.380196097281443102e+00
2.900000000000000000e+03 8.199999999999999289e+00 9.526649916142158503e+00 6.873350083857839188e+00
3.000000000000000000e+03 7.599999999999999645e+00 9.096662954709575644e+00 6.103337045290423646e+00
3.100000000000000000e+03 7.000000000000000000e+00 7.894427190999915744e+00 6.105572809000084256e+00
3.200000000000000000e+03 6.799999999999999822e+00 7.548331477354787822e+00 6.051668522645211823e+00
3.300000000000000000e+03 6.400000000000000355e+00 6.889897948556636287e+00 5.910102051443364424e+00
3.400000000000000000e+03 6.599999999999999645e+00 7.089897948556635576e+00 6.110102051443363713e+00
3.500000000000000000e+03 6.799999999999999822e+00 7.200000000000000178e+00 6.399999999999999467e+00
3.600000000000000000e+03 6.799999999999999822e+00 7.200000000000000178e+00 6.399999999999999467e+00
3.700000000000000000e+03 6.400000000000000355e+00 7.200000000000000178e+00 5.600000000000000533e+00
3.800000000000000000e+03 6.200000000000000178e+00 7.179795897113271153e+00 5.220204102886729203e+00
3.900000000000000000e+03 5.799999999999999822e+00 6.779795897113270797e+00 4.820204102886728847e+00
4.000000000000000000e+03 5.599999999999999645e+00 6.399999999999999467e+00 4.799999999999999822e+00
4.100000000000000000e+03 5.400000000000000355e+00 5.889897948556636287e+00 4.910102051443364424e+00
4.200000000000000000e+03 5.599999999999999645e+00 6.089897948556635576e+00 5.110102051443363713e+00
4.300000000000000000e+03 5.799999999999999822e+00 6.200000000000000178e+00 5.399999999999999467e+00
4.400000000000000000e+03 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00
4.500000000000000000e+03 6.200000000000000178e+00 6.600000000000000533e+00 5.799999999999999822e+00
4.600000000000000000e+03 6.799999999999999822e+00 7.966190378969059793e+00 5.633809621030939851e+00
4.700000000000000000e+03 6.799999999999999822e+00 7.966190378969059793e+00 5.633809621030939851e+00
4.800000000000000000e+03 7.200000000000000178e+00 8.366190378969060149e+00 6.033809621030940207e+00
4.900000000000000000e+03 7.000000000000000000e+00 8.414213562373095812e+00 5.585786437626905077e+00
5.000000000000000000e+03 6.400000000000000355e+00 8.254723699099141498e+00 4.545276300900859212e+00
}\evadenoshieldREINFORCEObs

==> figs/data/evade/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 4.000000000000000222e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 1.199999999999999956e+00
8.000000000000000000e+03 1.199999999999999956e+00
9.000000000000000000e+03 1.600000000000000089e+00
1.000000000000000000e+04 1.399999999999999911e+00
1.100000000000000000e+04 1.199999999999999956e+00
1.200000000000000000e+04 1.399999999999999911e+00
1.300000000000000000e+04 1.399999999999999911e+00
1.400000000000000000e+04 1.199999999999999956e+00
1.500000000000000000e+04 1.399999999999999911e+00
1.600000000000000000e+04 1.399999999999999911e+00
1.700000000000000000e+04 8.000000000000000444e-01
1.800000000000000000e+04 1.399999999999999911e+00
1.900000000000000000e+04 1.600000000000000089e+00
2.000000000000000000e+04 1.199999999999999956e+00
2.100000000000000000e+04 1.399999999999999911e+00
2.200000000000000000e+04 1.199999999999999956e+00
2.300000000000000000e+04 1.000000000000000000e+00
2.400000000000000000e+04 8.000000000000000444e-01
2.500000000000000000e+04 8.000000000000000444e-01
2.600000000000000000e+04 1.000000000000000000e+00
2.700000000000000000e+04 1.000000000000000000e+00
2.800000000000000000e+04 1.000000000000000000e+00
2.900000000000000000e+04 8.000000000000000444e-01
3.000000000000000000e+04 1.000000000000000000e+00
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 5.999999999999999778e-01
3.300000000000000000e+04 4.000000000000000222e-01
3.400000000000000000e+04 5.999999999999999778e-01
3.500000000000000000e+04 4.000000000000000222e-01
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 8.000000000000000444e-01
3.800000000000000000e+04 8.000000000000000444e-01
3.900000000000000000e+04 1.000000000000000000e+00
4.000000000000000000e+04 1.000000000000000000e+00
4.100000000000000000e+04 5.999999999999999778e-01
4.200000000000000000e+04 5.999999999999999778e-01
4.300000000000000000e+04 5.999999999999999778e-01
4.400000000000000000e+04 1.000000000000000000e+00
4.500000000000000000e+04 1.399999999999999911e+00
4.600000000000000000e+04 1.800000000000000044e+00
4.700000000000000000e+04 2.000000000000000000e+00
4.800000000000000000e+04 2.600000000000000089e+00
4.900000000000000000e+04 2.000000000000000000e+00
5.000000000000000000e+04 1.800000000000000044e+00
5.100000000000000000e+04 1.399999999999999911e+00
5.200000000000000000e+04 1.399999999999999911e+00
5.300000000000000000e+04 1.199999999999999956e+00
5.400000000000000000e+04 1.000000000000000000e+00
5.500000000000000000e+04 1.399999999999999911e+00
5.600000000000000000e+04 1.600000000000000089e+00
5.700000000000000000e+04 1.600000000000000089e+00
5.800000000000000000e+04 1.399999999999999911e+00
5.900000000000000000e+04 1.399999999999999911e+00
6.000000000000000000e+04 1.199999999999999956e+00
6.100000000000000000e+04 1.199999999999999956e+00
6.200000000000000000e+04 1.199999999999999956e+00
6.300000000000000000e+04 1.399999999999999911e+00
6.400000000000000000e+04 1.800000000000000044e+00
6.500000000000000000e+04 1.800000000000000044e+00
6.600000000000000000e+04 1.600000000000000089e+00
6.700000000000000000e+04 1.600000000000000089e+00
6.800000000000000000e+04 1.199999999999999956e+00
6.900000000000000000e+04 1.199999999999999956e+00
7.000000000000000000e+04 1.199999999999999956e+00
7.100000000000000000e+04 1.399999999999999911e+00
7.200000000000000000e+04 1.600000000000000089e+00
7.300000000000000000e+04 1.600000000000000089e+00
7.400000000000000000e+04 2.000000000000000000e+00
7.500000000000000000e+04 1.600000000000000089e+00
7.600000000000000000e+04 1.600000000000000089e+00
7.700000000000000000e+04 1.800000000000000044e+00
7.800000000000000000e+04 1.800000000000000044e+00
7.900000000000000000e+04 1.399999999999999911e+00
8.000000000000000000e+04 1.600000000000000089e+00
8.100000000000000000e+04 1.600000000000000089e+00
8.200000000000000000e+04 1.199999999999999956e+00
8.300000000000000000e+04 1.600000000000000089e+00
8.400000000000000000e+04 1.600000000000000089e+00
8.500000000000000000e+04 1.800000000000000044e+00
8.600000000000000000e+04 2.200000000000000178e+00
8.700000000000000000e+04 2.000000000000000000e+00
8.800000000000000000e+04 1.399999999999999911e+00
8.900000000000000000e+04 1.600000000000000089e+00
9.000000000000000000e+04 1.199999999999999956e+00
9.100000000000000000e+04 1.199999999999999956e+00
9.200000000000000000e+04 1.399999999999999911e+00
9.300000000000000000e+04 1.600000000000000089e+00
9.400000000000000000e+04 1.199999999999999956e+00
9.500000000000000000e+04 1.600000000000000089e+00
9.600000000000000000e+04 1.199999999999999956e+00
9.700000000000000000e+04 1.199999999999999956e+00
9.800000000000000000e+04 1.199999999999999956e+00
9.900000000000000000e+04 1.000000000000000000e+00
1.000000000000000000e+05 5.999999999999999778e-01
}\evadenoshieldSACSupp


==> figs/data/evade/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 0.000000000000000000e+00
2.000000000000000000e+02 0.000000000000000000e+00
3.000000000000000000e+02 0.000000000000000000e+00
4.000000000000000000e+02 0.000000000000000000e+00
5.000000000000000000e+02 0.000000000000000000e+00
6.000000000000000000e+02 0.000000000000000000e+00
7.000000000000000000e+02 0.000000000000000000e+00
8.000000000000000000e+02 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
5.100000000000000000e+03 0.000000000000000000e+00
5.200000000000000000e+03 0.000000000000000000e+00
5.300000000000000000e+03 0.000000000000000000e+00
5.400000000000000000e+03 0.000000000000000000e+00
5.500000000000000000e+03 0.000000000000000000e+00
5.600000000000000000e+03 0.000000000000000000e+00
5.700000000000000000e+03 0.000000000000000000e+00
5.800000000000000000e+03 0.000000000000000000e+00
5.900000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
6.100000000000000000e+03 0.000000000000000000e+00
6.200000000000000000e+03 0.000000000000000000e+00
6.300000000000000000e+03 0.000000000000000000e+00
6.400000000000000000e+03 0.000000000000000000e+00
6.500000000000000000e+03 0.000000000000000000e+00
6.600000000000000000e+03 0.000000000000000000e+00
6.700000000000000000e+03 0.000000000000000000e+00
6.800000000000000000e+03 0.000000000000000000e+00
6.900000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
7.100000000000000000e+03 0.000000000000000000e+00
7.200000000000000000e+03 0.000000000000000000e+00
7.300000000000000000e+03 0.000000000000000000e+00
7.400000000000000000e+03 0.000000000000000000e+00
7.500000000000000000e+03 0.000000000000000000e+00
7.600000000000000000e+03 0.000000000000000000e+00
7.700000000000000000e+03 0.000000000000000000e+00
7.800000000000000000e+03 0.000000000000000000e+00
7.900000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
8.100000000000000000e+03 0.000000000000000000e+00
8.200000000000000000e+03 0.000000000000000000e+00
8.300000000000000000e+03 0.000000000000000000e+00
8.400000000000000000e+03 0.000000000000000000e+00
8.500000000000000000e+03 0.000000000000000000e+00
8.600000000000000000e+03 0.000000000000000000e+00
8.700000000000000000e+03 0.000000000000000000e+00
8.800000000000000000e+03 0.000000000000000000e+00
8.900000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
9.100000000000000000e+03 0.000000000000000000e+00
9.200000000000000000e+03 0.000000000000000000e+00
9.300000000000000000e+03 0.000000000000000000e+00
9.400000000000000000e+03 0.000000000000000000e+00
9.500000000000000000e+03 0.000000000000000000e+00
9.600000000000000000e+03 0.000000000000000000e+00
9.700000000000000000e+03 0.000000000000000000e+00
9.800000000000000000e+03 0.000000000000000000e+00
9.900000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.010000000000000000e+04 0.000000000000000000e+00
1.020000000000000000e+04 0.000000000000000000e+00
1.030000000000000000e+04 0.000000000000000000e+00
1.040000000000000000e+04 0.000000000000000000e+00
1.050000000000000000e+04 0.000000000000000000e+00
1.060000000000000000e+04 0.000000000000000000e+00
1.070000000000000000e+04 0.000000000000000000e+00
1.080000000000000000e+04 0.000000000000000000e+00
1.090000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.110000000000000000e+04 0.000000000000000000e+00
1.120000000000000000e+04 0.000000000000000000e+00
1.130000000000000000e+04 0.000000000000000000e+00
1.140000000000000000e+04 0.000000000000000000e+00
1.150000000000000000e+04 0.000000000000000000e+00
1.160000000000000000e+04 0.000000000000000000e+00
1.170000000000000000e+04 0.000000000000000000e+00
1.180000000000000000e+04 0.000000000000000000e+00
1.190000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.210000000000000000e+04 0.000000000000000000e+00
1.220000000000000000e+04 0.000000000000000000e+00
1.230000000000000000e+04 0.000000000000000000e+00
1.240000000000000000e+04 0.000000000000000000e+00
1.250000000000000000e+04 0.000000000000000000e+00
1.260000000000000000e+04 0.000000000000000000e+00
1.270000000000000000e+04 0.000000000000000000e+00
1.280000000000000000e+04 0.000000000000000000e+00
1.290000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.310000000000000000e+04 0.000000000000000000e+00
1.320000000000000000e+04 0.000000000000000000e+00
1.330000000000000000e+04 0.000000000000000000e+00
1.340000000000000000e+04 0.000000000000000000e+00
1.350000000000000000e+04 0.000000000000000000e+00
1.360000000000000000e+04 0.000000000000000000e+00
1.370000000000000000e+04 0.000000000000000000e+00
1.380000000000000000e+04 0.000000000000000000e+00
1.390000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.410000000000000000e+04 0.000000000000000000e+00
1.420000000000000000e+04 0.000000000000000000e+00
1.430000000000000000e+04 0.000000000000000000e+00
1.440000000000000000e+04 0.000000000000000000e+00
1.450000000000000000e+04 0.000000000000000000e+00
1.460000000000000000e+04 0.000000000000000000e+00
1.470000000000000000e+04 0.000000000000000000e+00
1.480000000000000000e+04 0.000000000000000000e+00
1.490000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.510000000000000000e+04 0.000000000000000000e+00
1.520000000000000000e+04 0.000000000000000000e+00
1.530000000000000000e+04 0.000000000000000000e+00
1.540000000000000000e+04 0.000000000000000000e+00
1.550000000000000000e+04 0.000000000000000000e+00
1.560000000000000000e+04 0.000000000000000000e+00
1.570000000000000000e+04 0.000000000000000000e+00
1.580000000000000000e+04 0.000000000000000000e+00
1.590000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.610000000000000000e+04 0.000000000000000000e+00
1.620000000000000000e+04 0.000000000000000000e+00
1.630000000000000000e+04 0.000000000000000000e+00
1.640000000000000000e+04 0.000000000000000000e+00
1.650000000000000000e+04 0.000000000000000000e+00
1.660000000000000000e+04 0.000000000000000000e+00
1.670000000000000000e+04 0.000000000000000000e+00
1.680000000000000000e+04 0.000000000000000000e+00
1.690000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.710000000000000000e+04 0.000000000000000000e+00
1.720000000000000000e+04 0.000000000000000000e+00
1.730000000000000000e+04 0.000000000000000000e+00
1.740000000000000000e+04 0.000000000000000000e+00
1.750000000000000000e+04 0.000000000000000000e+00
1.760000000000000000e+04 0.000000000000000000e+00
1.770000000000000000e+04 0.000000000000000000e+00
1.780000000000000000e+04 0.000000000000000000e+00
1.790000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.810000000000000000e+04 0.000000000000000000e+00
1.820000000000000000e+04 0.000000000000000000e+00
1.830000000000000000e+04 0.000000000000000000e+00
1.840000000000000000e+04 0.000000000000000000e+00
1.850000000000000000e+04 0.000000000000000000e+00
1.860000000000000000e+04 0.000000000000000000e+00
1.870000000000000000e+04 0.000000000000000000e+00
1.880000000000000000e+04 0.000000000000000000e+00
1.890000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
1.910000000000000000e+04 0.000000000000000000e+00
1.920000000000000000e+04 0.000000000000000000e+00
1.930000000000000000e+04 0.000000000000000000e+00
1.940000000000000000e+04 0.000000000000000000e+00
1.950000000000000000e+04 0.000000000000000000e+00
1.960000000000000000e+04 0.000000000000000000e+00
1.970000000000000000e+04 0.000000000000000000e+00
1.980000000000000000e+04 0.000000000000000000e+00
1.990000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.010000000000000000e+04 0.000000000000000000e+00
2.020000000000000000e+04 0.000000000000000000e+00
2.030000000000000000e+04 0.000000000000000000e+00
2.040000000000000000e+04 0.000000000000000000e+00
2.050000000000000000e+04 0.000000000000000000e+00
2.060000000000000000e+04 0.000000000000000000e+00
2.070000000000000000e+04 0.000000000000000000e+00
2.080000000000000000e+04 0.000000000000000000e+00
2.090000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.110000000000000000e+04 0.000000000000000000e+00
2.120000000000000000e+04 0.000000000000000000e+00
2.130000000000000000e+04 0.000000000000000000e+00
2.140000000000000000e+04 0.000000000000000000e+00
2.150000000000000000e+04 0.000000000000000000e+00
2.160000000000000000e+04 0.000000000000000000e+00
2.170000000000000000e+04 0.000000000000000000e+00
2.180000000000000000e+04 0.000000000000000000e+00
2.190000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.210000000000000000e+04 0.000000000000000000e+00
2.220000000000000000e+04 0.000000000000000000e+00
2.230000000000000000e+04 0.000000000000000000e+00
2.240000000000000000e+04 0.000000000000000000e+00
2.250000000000000000e+04 0.000000000000000000e+00
2.260000000000000000e+04 0.000000000000000000e+00
2.270000000000000000e+04 0.000000000000000000e+00
2.280000000000000000e+04 0.000000000000000000e+00
2.290000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.310000000000000000e+04 0.000000000000000000e+00
2.320000000000000000e+04 0.000000000000000000e+00
2.330000000000000000e+04 0.000000000000000000e+00
2.340000000000000000e+04 0.000000000000000000e+00
2.350000000000000000e+04 0.000000000000000000e+00
2.360000000000000000e+04 0.000000000000000000e+00
2.370000000000000000e+04 0.000000000000000000e+00
2.380000000000000000e+04 0.000000000000000000e+00
2.390000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.410000000000000000e+04 0.000000000000000000e+00
2.420000000000000000e+04 0.000000000000000000e+00
2.430000000000000000e+04 0.000000000000000000e+00
2.440000000000000000e+04 0.000000000000000000e+00
2.450000000000000000e+04 0.000000000000000000e+00
2.460000000000000000e+04 0.000000000000000000e+00
2.470000000000000000e+04 0.000000000000000000e+00
2.480000000000000000e+04 0.000000000000000000e+00
2.490000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.510000000000000000e+04 0.000000000000000000e+00
2.520000000000000000e+04 0.000000000000000000e+00
2.530000000000000000e+04 0.000000000000000000e+00
2.540000000000000000e+04 0.000000000000000000e+00
2.550000000000000000e+04 0.000000000000000000e+00
2.560000000000000000e+04 0.000000000000000000e+00
2.570000000000000000e+04 0.000000000000000000e+00
2.580000000000000000e+04 0.000000000000000000e+00
2.590000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.610000000000000000e+04 0.000000000000000000e+00
2.620000000000000000e+04 0.000000000000000000e+00
2.630000000000000000e+04 0.000000000000000000e+00
2.640000000000000000e+04 0.000000000000000000e+00
2.650000000000000000e+04 0.000000000000000000e+00
2.660000000000000000e+04 0.000000000000000000e+00
2.670000000000000000e+04 0.000000000000000000e+00
2.680000000000000000e+04 0.000000000000000000e+00
2.690000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.710000000000000000e+04 0.000000000000000000e+00
2.720000000000000000e+04 0.000000000000000000e+00
2.730000000000000000e+04 0.000000000000000000e+00
2.740000000000000000e+04 0.000000000000000000e+00
2.750000000000000000e+04 0.000000000000000000e+00
2.760000000000000000e+04 0.000000000000000000e+00
2.770000000000000000e+04 0.000000000000000000e+00
2.780000000000000000e+04 0.000000000000000000e+00
2.790000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.810000000000000000e+04 0.000000000000000000e+00
2.820000000000000000e+04 0.000000000000000000e+00
2.830000000000000000e+04 0.000000000000000000e+00
2.840000000000000000e+04 0.000000000000000000e+00
2.850000000000000000e+04 0.000000000000000000e+00
2.860000000000000000e+04 0.000000000000000000e+00
2.870000000000000000e+04 0.000000000000000000e+00
2.880000000000000000e+04 0.000000000000000000e+00
2.890000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
2.910000000000000000e+04 0.000000000000000000e+00
2.920000000000000000e+04 0.000000000000000000e+00
2.930000000000000000e+04 0.000000000000000000e+00
2.940000000000000000e+04 0.000000000000000000e+00
2.950000000000000000e+04 0.000000000000000000e+00
2.960000000000000000e+04 0.000000000000000000e+00
2.970000000000000000e+04 0.000000000000000000e+00
2.980000000000000000e+04 0.000000000000000000e+00
2.990000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.010000000000000000e+04 0.000000000000000000e+00
3.020000000000000000e+04 0.000000000000000000e+00
3.030000000000000000e+04 0.000000000000000000e+00
3.040000000000000000e+04 0.000000000000000000e+00
3.050000000000000000e+04 0.000000000000000000e+00
3.060000000000000000e+04 0.000000000000000000e+00
3.070000000000000000e+04 0.000000000000000000e+00
3.080000000000000000e+04 0.000000000000000000e+00
3.090000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.110000000000000000e+04 0.000000000000000000e+00
3.120000000000000000e+04 0.000000000000000000e+00
3.130000000000000000e+04 0.000000000000000000e+00
3.140000000000000000e+04 0.000000000000000000e+00
3.150000000000000000e+04 0.000000000000000000e+00
3.160000000000000000e+04 0.000000000000000000e+00
3.170000000000000000e+04 0.000000000000000000e+00
3.180000000000000000e+04 0.000000000000000000e+00
3.190000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.210000000000000000e+04 0.000000000000000000e+00
3.220000000000000000e+04 0.000000000000000000e+00
3.230000000000000000e+04 0.000000000000000000e+00
3.240000000000000000e+04 0.000000000000000000e+00
3.250000000000000000e+04 0.000000000000000000e+00
3.260000000000000000e+04 0.000000000000000000e+00
3.270000000000000000e+04 0.000000000000000000e+00
3.280000000000000000e+04 0.000000000000000000e+00
3.290000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.310000000000000000e+04 0.000000000000000000e+00
3.320000000000000000e+04 0.000000000000000000e+00
3.330000000000000000e+04 0.000000000000000000e+00
3.340000000000000000e+04 0.000000000000000000e+00
3.350000000000000000e+04 0.000000000000000000e+00
3.360000000000000000e+04 0.000000000000000000e+00
3.370000000000000000e+04 0.000000000000000000e+00
3.380000000000000000e+04 0.000000000000000000e+00
3.390000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.410000000000000000e+04 0.000000000000000000e+00
3.420000000000000000e+04 0.000000000000000000e+00
3.430000000000000000e+04 0.000000000000000000e+00
3.440000000000000000e+04 0.000000000000000000e+00
3.450000000000000000e+04 0.000000000000000000e+00
3.460000000000000000e+04 0.000000000000000000e+00
3.470000000000000000e+04 0.000000000000000000e+00
3.480000000000000000e+04 0.000000000000000000e+00
3.490000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.510000000000000000e+04 0.000000000000000000e+00
3.520000000000000000e+04 0.000000000000000000e+00
3.530000000000000000e+04 0.000000000000000000e+00
3.540000000000000000e+04 0.000000000000000000e+00
3.550000000000000000e+04 0.000000000000000000e+00
3.560000000000000000e+04 0.000000000000000000e+00
3.570000000000000000e+04 0.000000000000000000e+00
3.580000000000000000e+04 0.000000000000000000e+00
3.590000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.610000000000000000e+04 0.000000000000000000e+00
3.620000000000000000e+04 0.000000000000000000e+00
3.630000000000000000e+04 0.000000000000000000e+00
3.640000000000000000e+04 0.000000000000000000e+00
3.650000000000000000e+04 0.000000000000000000e+00
3.660000000000000000e+04 0.000000000000000000e+00
3.670000000000000000e+04 0.000000000000000000e+00
3.680000000000000000e+04 0.000000000000000000e+00
3.690000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.710000000000000000e+04 0.000000000000000000e+00
3.720000000000000000e+04 0.000000000000000000e+00
3.730000000000000000e+04 0.000000000000000000e+00
3.740000000000000000e+04 0.000000000000000000e+00
3.750000000000000000e+04 0.000000000000000000e+00
3.760000000000000000e+04 0.000000000000000000e+00
3.770000000000000000e+04 0.000000000000000000e+00
3.780000000000000000e+04 0.000000000000000000e+00
3.790000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.810000000000000000e+04 0.000000000000000000e+00
3.820000000000000000e+04 0.000000000000000000e+00
3.830000000000000000e+04 0.000000000000000000e+00
3.840000000000000000e+04 0.000000000000000000e+00
3.850000000000000000e+04 0.000000000000000000e+00
3.860000000000000000e+04 0.000000000000000000e+00
3.870000000000000000e+04 0.000000000000000000e+00
3.880000000000000000e+04 0.000000000000000000e+00
3.890000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
3.910000000000000000e+04 0.000000000000000000e+00
3.920000000000000000e+04 0.000000000000000000e+00
3.930000000000000000e+04 0.000000000000000000e+00
3.940000000000000000e+04 0.000000000000000000e+00
3.950000000000000000e+04 0.000000000000000000e+00
3.960000000000000000e+04 0.000000000000000000e+00
3.970000000000000000e+04 0.000000000000000000e+00
3.980000000000000000e+04 0.000000000000000000e+00
3.990000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.010000000000000000e+04 0.000000000000000000e+00
4.020000000000000000e+04 0.000000000000000000e+00
4.030000000000000000e+04 0.000000000000000000e+00
4.040000000000000000e+04 0.000000000000000000e+00
4.050000000000000000e+04 0.000000000000000000e+00
4.060000000000000000e+04 0.000000000000000000e+00
4.070000000000000000e+04 0.000000000000000000e+00
4.080000000000000000e+04 0.000000000000000000e+00
4.090000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.110000000000000000e+04 0.000000000000000000e+00
4.120000000000000000e+04 0.000000000000000000e+00
4.130000000000000000e+04 0.000000000000000000e+00
4.140000000000000000e+04 0.000000000000000000e+00
4.150000000000000000e+04 0.000000000000000000e+00
4.160000000000000000e+04 0.000000000000000000e+00
4.170000000000000000e+04 0.000000000000000000e+00
4.180000000000000000e+04 0.000000000000000000e+00
4.190000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.210000000000000000e+04 0.000000000000000000e+00
4.220000000000000000e+04 0.000000000000000000e+00
4.230000000000000000e+04 0.000000000000000000e+00
4.240000000000000000e+04 0.000000000000000000e+00
4.250000000000000000e+04 0.000000000000000000e+00
4.260000000000000000e+04 0.000000000000000000e+00
4.270000000000000000e+04 0.000000000000000000e+00
4.280000000000000000e+04 0.000000000000000000e+00
4.290000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.310000000000000000e+04 0.000000000000000000e+00
4.320000000000000000e+04 0.000000000000000000e+00
4.330000000000000000e+04 0.000000000000000000e+00
4.340000000000000000e+04 0.000000000000000000e+00
4.350000000000000000e+04 0.000000000000000000e+00
4.360000000000000000e+04 0.000000000000000000e+00
4.370000000000000000e+04 0.000000000000000000e+00
4.380000000000000000e+04 0.000000000000000000e+00
4.390000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.410000000000000000e+04 0.000000000000000000e+00
4.420000000000000000e+04 0.000000000000000000e+00
4.430000000000000000e+04 0.000000000000000000e+00
4.440000000000000000e+04 0.000000000000000000e+00
4.450000000000000000e+04 0.000000000000000000e+00
4.460000000000000000e+04 0.000000000000000000e+00
4.470000000000000000e+04 0.000000000000000000e+00
4.480000000000000000e+04 0.000000000000000000e+00
4.490000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.510000000000000000e+04 0.000000000000000000e+00
4.520000000000000000e+04 0.000000000000000000e+00
4.530000000000000000e+04 0.000000000000000000e+00
4.540000000000000000e+04 0.000000000000000000e+00
4.550000000000000000e+04 0.000000000000000000e+00
4.560000000000000000e+04 0.000000000000000000e+00
4.570000000000000000e+04 0.000000000000000000e+00
4.580000000000000000e+04 0.000000000000000000e+00
4.590000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.610000000000000000e+04 0.000000000000000000e+00
4.620000000000000000e+04 0.000000000000000000e+00
4.630000000000000000e+04 0.000000000000000000e+00
4.640000000000000000e+04 0.000000000000000000e+00
4.650000000000000000e+04 0.000000000000000000e+00
4.660000000000000000e+04 0.000000000000000000e+00
4.670000000000000000e+04 0.000000000000000000e+00
4.680000000000000000e+04 0.000000000000000000e+00
4.690000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.710000000000000000e+04 0.000000000000000000e+00
4.720000000000000000e+04 0.000000000000000000e+00
4.730000000000000000e+04 0.000000000000000000e+00
4.740000000000000000e+04 0.000000000000000000e+00
4.750000000000000000e+04 0.000000000000000000e+00
4.760000000000000000e+04 0.000000000000000000e+00
4.770000000000000000e+04 0.000000000000000000e+00
4.780000000000000000e+04 0.000000000000000000e+00
4.790000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.810000000000000000e+04 0.000000000000000000e+00
4.820000000000000000e+04 0.000000000000000000e+00
4.830000000000000000e+04 0.000000000000000000e+00
4.840000000000000000e+04 0.000000000000000000e+00
4.850000000000000000e+04 0.000000000000000000e+00
4.860000000000000000e+04 0.000000000000000000e+00
4.870000000000000000e+04 0.000000000000000000e+00
4.880000000000000000e+04 0.000000000000000000e+00
4.890000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
4.910000000000000000e+04 0.000000000000000000e+00
4.920000000000000000e+04 0.000000000000000000e+00
4.930000000000000000e+04 0.000000000000000000e+00
4.940000000000000000e+04 0.000000000000000000e+00
4.950000000000000000e+04 0.000000000000000000e+00
4.960000000000000000e+04 0.000000000000000000e+00
4.970000000000000000e+04 0.000000000000000000e+00
4.980000000000000000e+04 0.000000000000000000e+00
4.990000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.010000000000000000e+04 0.000000000000000000e+00
5.020000000000000000e+04 0.000000000000000000e+00
5.030000000000000000e+04 0.000000000000000000e+00
5.040000000000000000e+04 0.000000000000000000e+00
5.050000000000000000e+04 0.000000000000000000e+00
5.060000000000000000e+04 0.000000000000000000e+00
5.070000000000000000e+04 0.000000000000000000e+00
5.080000000000000000e+04 0.000000000000000000e+00
5.090000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.110000000000000000e+04 0.000000000000000000e+00
5.120000000000000000e+04 0.000000000000000000e+00
5.130000000000000000e+04 0.000000000000000000e+00
5.140000000000000000e+04 0.000000000000000000e+00
5.150000000000000000e+04 0.000000000000000000e+00
5.160000000000000000e+04 0.000000000000000000e+00
5.170000000000000000e+04 0.000000000000000000e+00
5.180000000000000000e+04 0.000000000000000000e+00
5.190000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.210000000000000000e+04 0.000000000000000000e+00
5.220000000000000000e+04 0.000000000000000000e+00
5.230000000000000000e+04 0.000000000000000000e+00
5.240000000000000000e+04 0.000000000000000000e+00
5.250000000000000000e+04 0.000000000000000000e+00
5.260000000000000000e+04 0.000000000000000000e+00
5.270000000000000000e+04 0.000000000000000000e+00
5.280000000000000000e+04 0.000000000000000000e+00
5.290000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.310000000000000000e+04 0.000000000000000000e+00
5.320000000000000000e+04 0.000000000000000000e+00
5.330000000000000000e+04 0.000000000000000000e+00
5.340000000000000000e+04 0.000000000000000000e+00
5.350000000000000000e+04 0.000000000000000000e+00
5.360000000000000000e+04 0.000000000000000000e+00
5.370000000000000000e+04 0.000000000000000000e+00
5.380000000000000000e+04 0.000000000000000000e+00
5.390000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.410000000000000000e+04 0.000000000000000000e+00
5.420000000000000000e+04 0.000000000000000000e+00
5.430000000000000000e+04 0.000000000000000000e+00
5.440000000000000000e+04 0.000000000000000000e+00
5.450000000000000000e+04 0.000000000000000000e+00
5.460000000000000000e+04 0.000000000000000000e+00
5.470000000000000000e+04 0.000000000000000000e+00
5.480000000000000000e+04 0.000000000000000000e+00
5.490000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.510000000000000000e+04 0.000000000000000000e+00
5.520000000000000000e+04 0.000000000000000000e+00
5.530000000000000000e+04 0.000000000000000000e+00
5.540000000000000000e+04 0.000000000000000000e+00
5.550000000000000000e+04 0.000000000000000000e+00
5.560000000000000000e+04 0.000000000000000000e+00
5.570000000000000000e+04 0.000000000000000000e+00
5.580000000000000000e+04 0.000000000000000000e+00
5.590000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.610000000000000000e+04 0.000000000000000000e+00
5.620000000000000000e+04 0.000000000000000000e+00
5.630000000000000000e+04 0.000000000000000000e+00
5.640000000000000000e+04 0.000000000000000000e+00
5.650000000000000000e+04 0.000000000000000000e+00
5.660000000000000000e+04 0.000000000000000000e+00
5.670000000000000000e+04 0.000000000000000000e+00
5.680000000000000000e+04 0.000000000000000000e+00
5.690000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.710000000000000000e+04 0.000000000000000000e+00
5.720000000000000000e+04 0.000000000000000000e+00
5.730000000000000000e+04 0.000000000000000000e+00
5.740000000000000000e+04 0.000000000000000000e+00
5.750000000000000000e+04 0.000000000000000000e+00
5.760000000000000000e+04 0.000000000000000000e+00
5.770000000000000000e+04 0.000000000000000000e+00
5.780000000000000000e+04 0.000000000000000000e+00
5.790000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.810000000000000000e+04 0.000000000000000000e+00
5.820000000000000000e+04 0.000000000000000000e+00
5.830000000000000000e+04 0.000000000000000000e+00
5.840000000000000000e+04 0.000000000000000000e+00
5.850000000000000000e+04 0.000000000000000000e+00
5.860000000000000000e+04 0.000000000000000000e+00
5.870000000000000000e+04 0.000000000000000000e+00
5.880000000000000000e+04 0.000000000000000000e+00
5.890000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
5.910000000000000000e+04 0.000000000000000000e+00
5.920000000000000000e+04 0.000000000000000000e+00
5.930000000000000000e+04 0.000000000000000000e+00
5.940000000000000000e+04 0.000000000000000000e+00
5.950000000000000000e+04 0.000000000000000000e+00
5.960000000000000000e+04 0.000000000000000000e+00
5.970000000000000000e+04 0.000000000000000000e+00
5.980000000000000000e+04 0.000000000000000000e+00
5.990000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.010000000000000000e+04 0.000000000000000000e+00
6.020000000000000000e+04 0.000000000000000000e+00
6.030000000000000000e+04 0.000000000000000000e+00
6.040000000000000000e+04 0.000000000000000000e+00
6.050000000000000000e+04 0.000000000000000000e+00
6.060000000000000000e+04 0.000000000000000000e+00
6.070000000000000000e+04 0.000000000000000000e+00
6.080000000000000000e+04 0.000000000000000000e+00
6.090000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.110000000000000000e+04 0.000000000000000000e+00
6.120000000000000000e+04 0.000000000000000000e+00
6.130000000000000000e+04 0.000000000000000000e+00
6.140000000000000000e+04 0.000000000000000000e+00
6.150000000000000000e+04 0.000000000000000000e+00
6.160000000000000000e+04 0.000000000000000000e+00
6.170000000000000000e+04 0.000000000000000000e+00
6.180000000000000000e+04 0.000000000000000000e+00
6.190000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.210000000000000000e+04 0.000000000000000000e+00
6.220000000000000000e+04 0.000000000000000000e+00
6.230000000000000000e+04 0.000000000000000000e+00
6.240000000000000000e+04 0.000000000000000000e+00
6.250000000000000000e+04 0.000000000000000000e+00
6.260000000000000000e+04 0.000000000000000000e+00
6.270000000000000000e+04 0.000000000000000000e+00
6.280000000000000000e+04 0.000000000000000000e+00
6.290000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.310000000000000000e+04 0.000000000000000000e+00
6.320000000000000000e+04 0.000000000000000000e+00
6.330000000000000000e+04 0.000000000000000000e+00
6.340000000000000000e+04 0.000000000000000000e+00
6.350000000000000000e+04 0.000000000000000000e+00
6.360000000000000000e+04 0.000000000000000000e+00
6.370000000000000000e+04 0.000000000000000000e+00
6.380000000000000000e+04 0.000000000000000000e+00
6.390000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.410000000000000000e+04 0.000000000000000000e+00
6.420000000000000000e+04 0.000000000000000000e+00
6.430000000000000000e+04 0.000000000000000000e+00
6.440000000000000000e+04 0.000000000000000000e+00
6.450000000000000000e+04 0.000000000000000000e+00
6.460000000000000000e+04 0.000000000000000000e+00
6.470000000000000000e+04 0.000000000000000000e+00
6.480000000000000000e+04 0.000000000000000000e+00
6.490000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.510000000000000000e+04 0.000000000000000000e+00
6.520000000000000000e+04 0.000000000000000000e+00
6.530000000000000000e+04 0.000000000000000000e+00
6.540000000000000000e+04 0.000000000000000000e+00
6.550000000000000000e+04 0.000000000000000000e+00
6.560000000000000000e+04 0.000000000000000000e+00
6.570000000000000000e+04 0.000000000000000000e+00
6.580000000000000000e+04 0.000000000000000000e+00
6.590000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.610000000000000000e+04 0.000000000000000000e+00
6.620000000000000000e+04 0.000000000000000000e+00
6.630000000000000000e+04 0.000000000000000000e+00
6.640000000000000000e+04 0.000000000000000000e+00
6.650000000000000000e+04 0.000000000000000000e+00
6.660000000000000000e+04 0.000000000000000000e+00
6.670000000000000000e+04 0.000000000000000000e+00
6.680000000000000000e+04 0.000000000000000000e+00
6.690000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.710000000000000000e+04 0.000000000000000000e+00
6.720000000000000000e+04 0.000000000000000000e+00
6.730000000000000000e+04 0.000000000000000000e+00
6.740000000000000000e+04 0.000000000000000000e+00
6.750000000000000000e+04 0.000000000000000000e+00
6.760000000000000000e+04 0.000000000000000000e+00
6.770000000000000000e+04 0.000000000000000000e+00
6.780000000000000000e+04 0.000000000000000000e+00
6.790000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.810000000000000000e+04 0.000000000000000000e+00
6.820000000000000000e+04 0.000000000000000000e+00
6.830000000000000000e+04 0.000000000000000000e+00
6.840000000000000000e+04 0.000000000000000000e+00
6.850000000000000000e+04 0.000000000000000000e+00
6.860000000000000000e+04 0.000000000000000000e+00
6.870000000000000000e+04 0.000000000000000000e+00
6.880000000000000000e+04 0.000000000000000000e+00
6.890000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
6.910000000000000000e+04 0.000000000000000000e+00
6.920000000000000000e+04 0.000000000000000000e+00
6.930000000000000000e+04 0.000000000000000000e+00
6.940000000000000000e+04 0.000000000000000000e+00
6.950000000000000000e+04 0.000000000000000000e+00
6.960000000000000000e+04 0.000000000000000000e+00
6.970000000000000000e+04 0.000000000000000000e+00
6.980000000000000000e+04 0.000000000000000000e+00
6.990000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.010000000000000000e+04 0.000000000000000000e+00
7.020000000000000000e+04 0.000000000000000000e+00
7.030000000000000000e+04 0.000000000000000000e+00
7.040000000000000000e+04 0.000000000000000000e+00
7.050000000000000000e+04 0.000000000000000000e+00
7.060000000000000000e+04 0.000000000000000000e+00
7.070000000000000000e+04 0.000000000000000000e+00
7.080000000000000000e+04 0.000000000000000000e+00
7.090000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.110000000000000000e+04 0.000000000000000000e+00
7.120000000000000000e+04 0.000000000000000000e+00
7.130000000000000000e+04 0.000000000000000000e+00
7.140000000000000000e+04 0.000000000000000000e+00
7.150000000000000000e+04 0.000000000000000000e+00
7.160000000000000000e+04 0.000000000000000000e+00
7.170000000000000000e+04 0.000000000000000000e+00
7.180000000000000000e+04 0.000000000000000000e+00
7.190000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.210000000000000000e+04 0.000000000000000000e+00
7.220000000000000000e+04 0.000000000000000000e+00
7.230000000000000000e+04 0.000000000000000000e+00
7.240000000000000000e+04 0.000000000000000000e+00
7.250000000000000000e+04 0.000000000000000000e+00
7.260000000000000000e+04 0.000000000000000000e+00
7.270000000000000000e+04 0.000000000000000000e+00
7.280000000000000000e+04 0.000000000000000000e+00
7.290000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.310000000000000000e+04 0.000000000000000000e+00
7.320000000000000000e+04 0.000000000000000000e+00
7.330000000000000000e+04 0.000000000000000000e+00
7.340000000000000000e+04 0.000000000000000000e+00
7.350000000000000000e+04 0.000000000000000000e+00
7.360000000000000000e+04 0.000000000000000000e+00
7.370000000000000000e+04 0.000000000000000000e+00
7.380000000000000000e+04 0.000000000000000000e+00
7.390000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.410000000000000000e+04 0.000000000000000000e+00
7.420000000000000000e+04 0.000000000000000000e+00
7.430000000000000000e+04 0.000000000000000000e+00
7.440000000000000000e+04 0.000000000000000000e+00
7.450000000000000000e+04 0.000000000000000000e+00
7.460000000000000000e+04 0.000000000000000000e+00
7.470000000000000000e+04 0.000000000000000000e+00
7.480000000000000000e+04 0.000000000000000000e+00
7.490000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.510000000000000000e+04 0.000000000000000000e+00
7.520000000000000000e+04 0.000000000000000000e+00
7.530000000000000000e+04 0.000000000000000000e+00
7.540000000000000000e+04 0.000000000000000000e+00
7.550000000000000000e+04 0.000000000000000000e+00
7.560000000000000000e+04 0.000000000000000000e+00
7.570000000000000000e+04 0.000000000000000000e+00
7.580000000000000000e+04 0.000000000000000000e+00
7.590000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.610000000000000000e+04 0.000000000000000000e+00
7.620000000000000000e+04 0.000000000000000000e+00
7.630000000000000000e+04 0.000000000000000000e+00
7.640000000000000000e+04 0.000000000000000000e+00
7.650000000000000000e+04 0.000000000000000000e+00
7.660000000000000000e+04 0.000000000000000000e+00
7.670000000000000000e+04 0.000000000000000000e+00
7.680000000000000000e+04 0.000000000000000000e+00
7.690000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.710000000000000000e+04 0.000000000000000000e+00
7.720000000000000000e+04 0.000000000000000000e+00
7.730000000000000000e+04 0.000000000000000000e+00
7.740000000000000000e+04 0.000000000000000000e+00
7.750000000000000000e+04 0.000000000000000000e+00
7.760000000000000000e+04 0.000000000000000000e+00
7.770000000000000000e+04 0.000000000000000000e+00
7.780000000000000000e+04 0.000000000000000000e+00
7.790000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.810000000000000000e+04 0.000000000000000000e+00
7.820000000000000000e+04 0.000000000000000000e+00
7.830000000000000000e+04 0.000000000000000000e+00
7.840000000000000000e+04 0.000000000000000000e+00
7.850000000000000000e+04 0.000000000000000000e+00
7.860000000000000000e+04 0.000000000000000000e+00
7.870000000000000000e+04 0.000000000000000000e+00
7.880000000000000000e+04 0.000000000000000000e+00
7.890000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
7.910000000000000000e+04 0.000000000000000000e+00
7.920000000000000000e+04 0.000000000000000000e+00
7.930000000000000000e+04 0.000000000000000000e+00
7.940000000000000000e+04 0.000000000000000000e+00
7.950000000000000000e+04 0.000000000000000000e+00
7.960000000000000000e+04 0.000000000000000000e+00
7.970000000000000000e+04 0.000000000000000000e+00
7.980000000000000000e+04 0.000000000000000000e+00
7.990000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.010000000000000000e+04 0.000000000000000000e+00
8.020000000000000000e+04 0.000000000000000000e+00
8.030000000000000000e+04 0.000000000000000000e+00
8.040000000000000000e+04 0.000000000000000000e+00
8.050000000000000000e+04 0.000000000000000000e+00
8.060000000000000000e+04 0.000000000000000000e+00
8.070000000000000000e+04 0.000000000000000000e+00
8.080000000000000000e+04 0.000000000000000000e+00
8.090000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.110000000000000000e+04 0.000000000000000000e+00
8.120000000000000000e+04 0.000000000000000000e+00
8.130000000000000000e+04 0.000000000000000000e+00
8.140000000000000000e+04 0.000000000000000000e+00
8.150000000000000000e+04 0.000000000000000000e+00
8.160000000000000000e+04 0.000000000000000000e+00
8.170000000000000000e+04 0.000000000000000000e+00
8.180000000000000000e+04 0.000000000000000000e+00
8.190000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.210000000000000000e+04 0.000000000000000000e+00
8.220000000000000000e+04 0.000000000000000000e+00
8.230000000000000000e+04 0.000000000000000000e+00
8.240000000000000000e+04 0.000000000000000000e+00
8.250000000000000000e+04 0.000000000000000000e+00
8.260000000000000000e+04 0.000000000000000000e+00
8.270000000000000000e+04 0.000000000000000000e+00
8.280000000000000000e+04 0.000000000000000000e+00
8.290000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.310000000000000000e+04 0.000000000000000000e+00
8.320000000000000000e+04 0.000000000000000000e+00
8.330000000000000000e+04 0.000000000000000000e+00
8.340000000000000000e+04 0.000000000000000000e+00
8.350000000000000000e+04 0.000000000000000000e+00
8.360000000000000000e+04 0.000000000000000000e+00
8.370000000000000000e+04 0.000000000000000000e+00
8.380000000000000000e+04 0.000000000000000000e+00
8.390000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.410000000000000000e+04 0.000000000000000000e+00
8.420000000000000000e+04 0.000000000000000000e+00
8.430000000000000000e+04 0.000000000000000000e+00
8.440000000000000000e+04 0.000000000000000000e+00
8.450000000000000000e+04 0.000000000000000000e+00
8.460000000000000000e+04 0.000000000000000000e+00
8.470000000000000000e+04 0.000000000000000000e+00
8.480000000000000000e+04 0.000000000000000000e+00
8.490000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.510000000000000000e+04 0.000000000000000000e+00
8.520000000000000000e+04 0.000000000000000000e+00
8.530000000000000000e+04 0.000000000000000000e+00
8.540000000000000000e+04 0.000000000000000000e+00
8.550000000000000000e+04 0.000000000000000000e+00
8.560000000000000000e+04 0.000000000000000000e+00
8.570000000000000000e+04 0.000000000000000000e+00
8.580000000000000000e+04 0.000000000000000000e+00
8.590000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.610000000000000000e+04 0.000000000000000000e+00
8.620000000000000000e+04 0.000000000000000000e+00
8.630000000000000000e+04 0.000000000000000000e+00
8.640000000000000000e+04 0.000000000000000000e+00
8.650000000000000000e+04 0.000000000000000000e+00
8.660000000000000000e+04 0.000000000000000000e+00
8.670000000000000000e+04 0.000000000000000000e+00
8.680000000000000000e+04 0.000000000000000000e+00
8.690000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.710000000000000000e+04 0.000000000000000000e+00
8.720000000000000000e+04 0.000000000000000000e+00
8.730000000000000000e+04 0.000000000000000000e+00
8.740000000000000000e+04 0.000000000000000000e+00
8.750000000000000000e+04 0.000000000000000000e+00
8.760000000000000000e+04 0.000000000000000000e+00
8.770000000000000000e+04 0.000000000000000000e+00
8.780000000000000000e+04 0.000000000000000000e+00
8.790000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.810000000000000000e+04 0.000000000000000000e+00
8.820000000000000000e+04 0.000000000000000000e+00
8.830000000000000000e+04 0.000000000000000000e+00
8.840000000000000000e+04 0.000000000000000000e+00
8.850000000000000000e+04 0.000000000000000000e+00
8.860000000000000000e+04 0.000000000000000000e+00
8.870000000000000000e+04 0.000000000000000000e+00
8.880000000000000000e+04 0.000000000000000000e+00
8.890000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
8.910000000000000000e+04 0.000000000000000000e+00
8.920000000000000000e+04 0.000000000000000000e+00
8.930000000000000000e+04 0.000000000000000000e+00
8.940000000000000000e+04 0.000000000000000000e+00
8.950000000000000000e+04 0.000000000000000000e+00
8.960000000000000000e+04 0.000000000000000000e+00
8.970000000000000000e+04 0.000000000000000000e+00
8.980000000000000000e+04 0.000000000000000000e+00
8.990000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.010000000000000000e+04 0.000000000000000000e+00
9.020000000000000000e+04 0.000000000000000000e+00
9.030000000000000000e+04 0.000000000000000000e+00
9.040000000000000000e+04 0.000000000000000000e+00
9.050000000000000000e+04 0.000000000000000000e+00
9.060000000000000000e+04 0.000000000000000000e+00
9.070000000000000000e+04 0.000000000000000000e+00
9.080000000000000000e+04 0.000000000000000000e+00
9.090000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.110000000000000000e+04 0.000000000000000000e+00
9.120000000000000000e+04 0.000000000000000000e+00
9.130000000000000000e+04 0.000000000000000000e+00
9.140000000000000000e+04 0.000000000000000000e+00
9.150000000000000000e+04 0.000000000000000000e+00
9.160000000000000000e+04 0.000000000000000000e+00
9.170000000000000000e+04 0.000000000000000000e+00
9.180000000000000000e+04 0.000000000000000000e+00
9.190000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.210000000000000000e+04 0.000000000000000000e+00
9.220000000000000000e+04 0.000000000000000000e+00
9.230000000000000000e+04 0.000000000000000000e+00
9.240000000000000000e+04 0.000000000000000000e+00
9.250000000000000000e+04 0.000000000000000000e+00
9.260000000000000000e+04 0.000000000000000000e+00
9.270000000000000000e+04 0.000000000000000000e+00
9.280000000000000000e+04 0.000000000000000000e+00
9.290000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.310000000000000000e+04 0.000000000000000000e+00
9.320000000000000000e+04 0.000000000000000000e+00
9.330000000000000000e+04 0.000000000000000000e+00
9.340000000000000000e+04 0.000000000000000000e+00
9.350000000000000000e+04 0.000000000000000000e+00
9.360000000000000000e+04 0.000000000000000000e+00
9.370000000000000000e+04 0.000000000000000000e+00
9.380000000000000000e+04 0.000000000000000000e+00
9.390000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.410000000000000000e+04 0.000000000000000000e+00
9.420000000000000000e+04 0.000000000000000000e+00
9.430000000000000000e+04 0.000000000000000000e+00
9.440000000000000000e+04 0.000000000000000000e+00
9.450000000000000000e+04 0.000000000000000000e+00
9.460000000000000000e+04 0.000000000000000000e+00
9.470000000000000000e+04 0.000000000000000000e+00
9.480000000000000000e+04 0.000000000000000000e+00
9.490000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.510000000000000000e+04 0.000000000000000000e+00
9.520000000000000000e+04 0.000000000000000000e+00
9.530000000000000000e+04 0.000000000000000000e+00
9.540000000000000000e+04 0.000000000000000000e+00
9.550000000000000000e+04 0.000000000000000000e+00
9.560000000000000000e+04 0.000000000000000000e+00
9.570000000000000000e+04 0.000000000000000000e+00
9.580000000000000000e+04 0.000000000000000000e+00
9.590000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.610000000000000000e+04 0.000000000000000000e+00
9.620000000000000000e+04 0.000000000000000000e+00
9.630000000000000000e+04 0.000000000000000000e+00
9.640000000000000000e+04 0.000000000000000000e+00
9.650000000000000000e+04 0.000000000000000000e+00
9.660000000000000000e+04 0.000000000000000000e+00
9.670000000000000000e+04 0.000000000000000000e+00
9.680000000000000000e+04 0.000000000000000000e+00
9.690000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.710000000000000000e+04 0.000000000000000000e+00
9.720000000000000000e+04 0.000000000000000000e+00
9.730000000000000000e+04 0.000000000000000000e+00
9.740000000000000000e+04 0.000000000000000000e+00
9.750000000000000000e+04 0.000000000000000000e+00
9.760000000000000000e+04 0.000000000000000000e+00
9.770000000000000000e+04 0.000000000000000000e+00
9.780000000000000000e+04 0.000000000000000000e+00
9.790000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.810000000000000000e+04 0.000000000000000000e+00
9.820000000000000000e+04 0.000000000000000000e+00
9.830000000000000000e+04 0.000000000000000000e+00
9.840000000000000000e+04 0.000000000000000000e+00
9.850000000000000000e+04 0.000000000000000000e+00
9.860000000000000000e+04 0.000000000000000000e+00
9.870000000000000000e+04 0.000000000000000000e+00
9.880000000000000000e+04 0.000000000000000000e+00
9.890000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
9.910000000000000000e+04 0.000000000000000000e+00
9.920000000000000000e+04 0.000000000000000000e+00
9.930000000000000000e+04 0.000000000000000000e+00
9.940000000000000000e+04 0.000000000000000000e+00
9.950000000000000000e+04 0.000000000000000000e+00
9.960000000000000000e+04 0.000000000000000000e+00
9.970000000000000000e+04 0.000000000000000000e+00
9.980000000000000000e+04 0.000000000000000000e+00
9.990000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\evadenoshieldSACObs


==> figs/data/evade/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 1.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000111e-01
6.000000000000000000e+03 2.000000000000000111e-01
7.000000000000000000e+03 2.000000000000000111e-01
8.000000000000000000e+03 4.000000000000000222e-01
9.000000000000000000e+03 5.999999999999999778e-01
1.000000000000000000e+04 5.999999999999999778e-01
1.100000000000000000e+04 5.999999999999999778e-01
1.200000000000000000e+04 8.000000000000000444e-01
1.300000000000000000e+04 5.999999999999999778e-01
1.400000000000000000e+04 4.000000000000000222e-01
1.500000000000000000e+04 2.000000000000000111e-01
1.600000000000000000e+04 4.000000000000000222e-01
1.700000000000000000e+04 4.000000000000000222e-01
1.800000000000000000e+04 4.000000000000000222e-01
1.900000000000000000e+04 4.000000000000000222e-01
2.000000000000000000e+04 4.000000000000000222e-01
2.100000000000000000e+04 5.999999999999999778e-01
2.200000000000000000e+04 5.999999999999999778e-01
2.300000000000000000e+04 5.999999999999999778e-01
2.400000000000000000e+04 5.999999999999999778e-01
2.500000000000000000e+04 5.999999999999999778e-01
2.600000000000000000e+04 4.000000000000000222e-01
2.700000000000000000e+04 4.000000000000000222e-01
2.800000000000000000e+04 5.999999999999999778e-01
2.900000000000000000e+04 5.999999999999999778e-01
3.000000000000000000e+04 5.999999999999999778e-01
3.100000000000000000e+04 4.000000000000000222e-01
3.200000000000000000e+04 2.000000000000000111e-01
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 2.000000000000000111e-01
3.700000000000000000e+04 2.000000000000000111e-01
3.800000000000000000e+04 4.000000000000000222e-01
3.900000000000000000e+04 4.000000000000000222e-01
4.000000000000000000e+04 4.000000000000000222e-01
4.100000000000000000e+04 4.000000000000000222e-01
4.200000000000000000e+04 8.000000000000000444e-01
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 1.000000000000000000e+00
4.500000000000000000e+04 1.199999999999999956e+00
4.600000000000000000e+04 1.199999999999999956e+00
4.700000000000000000e+04 8.000000000000000444e-01
4.800000000000000000e+04 5.999999999999999778e-01
4.900000000000000000e+04 5.999999999999999778e-01
5.000000000000000000e+04 4.000000000000000222e-01
5.100000000000000000e+04 2.000000000000000111e-01
5.200000000000000000e+04 2.000000000000000111e-01
5.300000000000000000e+04 4.000000000000000222e-01
5.400000000000000000e+04 2.000000000000000111e-01
5.500000000000000000e+04 4.000000000000000222e-01
5.600000000000000000e+04 5.999999999999999778e-01
5.700000000000000000e+04 8.000000000000000444e-01
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.199999999999999956e+00
6.000000000000000000e+04 1.000000000000000000e+00
6.100000000000000000e+04 8.000000000000000444e-01
6.200000000000000000e+04 8.000000000000000444e-01
6.300000000000000000e+04 4.000000000000000222e-01
6.400000000000000000e+04 4.000000000000000222e-01
6.500000000000000000e+04 5.999999999999999778e-01
6.600000000000000000e+04 5.999999999999999778e-01
6.700000000000000000e+04 5.999999999999999778e-01
6.800000000000000000e+04 8.000000000000000444e-01
6.900000000000000000e+04 5.999999999999999778e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 8.000000000000000444e-01
7.200000000000000000e+04 5.999999999999999778e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 4.000000000000000222e-01
7.500000000000000000e+04 2.000000000000000111e-01
7.600000000000000000e+04 2.000000000000000111e-01
7.700000000000000000e+04 4.000000000000000222e-01
7.800000000000000000e+04 5.999999999999999778e-01
7.900000000000000000e+04 8.000000000000000444e-01
8.000000000000000000e+04 1.000000000000000000e+00
8.100000000000000000e+04 8.000000000000000444e-01
8.200000000000000000e+04 5.999999999999999778e-01
8.300000000000000000e+04 5.999999999999999778e-01
8.400000000000000000e+04 4.000000000000000222e-01
8.500000000000000000e+04 2.000000000000000111e-01
8.600000000000000000e+04 2.000000000000000111e-01
8.700000000000000000e+04 2.000000000000000111e-01
8.800000000000000000e+04 2.000000000000000111e-01
8.900000000000000000e+04 4.000000000000000222e-01
9.000000000000000000e+04 5.999999999999999778e-01
9.100000000000000000e+04 8.000000000000000444e-01
9.200000000000000000e+04 1.000000000000000000e+00
9.300000000000000000e+04 8.000000000000000444e-01
9.400000000000000000e+04 1.000000000000000000e+00
9.500000000000000000e+04 1.000000000000000000e+00
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 5.999999999999999778e-01
9.800000000000000000e+04 1.199999999999999956e+00
9.900000000000000000e+04 1.000000000000000000e+00
1.000000000000000000e+05 1.000000000000000000e+00
}\evadeshieldDDQNSupp


==> figs/data/evade/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 4.000000000000000222e-01
6.000000000000000000e+03 4.000000000000000222e-01
7.000000000000000000e+03 5.999999999999999778e-01
8.000000000000000000e+03 1.000000000000000000e+00
9.000000000000000000e+03 8.000000000000000444e-01
1.000000000000000000e+04 1.399999999999999911e+00
1.100000000000000000e+04 1.600000000000000089e+00
1.200000000000000000e+04 1.800000000000000044e+00
1.300000000000000000e+04 1.399999999999999911e+00
1.400000000000000000e+04 1.600000000000000089e+00
1.500000000000000000e+04 1.000000000000000000e+00
1.600000000000000000e+04 1.199999999999999956e+00
1.700000000000000000e+04 8.000000000000000444e-01
1.800000000000000000e+04 1.000000000000000000e+00
1.900000000000000000e+04 1.000000000000000000e+00
2.000000000000000000e+04 1.000000000000000000e+00
2.100000000000000000e+04 8.000000000000000444e-01
2.200000000000000000e+04 1.000000000000000000e+00
2.300000000000000000e+04 8.000000000000000444e-01
2.400000000000000000e+04 4.000000000000000222e-01
2.500000000000000000e+04 8.000000000000000444e-01
2.600000000000000000e+04 8.000000000000000444e-01
2.700000000000000000e+04 5.999999999999999778e-01
2.800000000000000000e+04 8.000000000000000444e-01
2.900000000000000000e+04 8.000000000000000444e-01
3.000000000000000000e+04 4.000000000000000222e-01
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 8.000000000000000444e-01
3.300000000000000000e+04 8.000000000000000444e-01
3.400000000000000000e+04 1.000000000000000000e+00
3.500000000000000000e+04 1.199999999999999956e+00
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 8.000000000000000444e-01
3.800000000000000000e+04 1.199999999999999956e+00
3.900000000000000000e+04 1.600000000000000089e+00
4.000000000000000000e+04 1.399999999999999911e+00
4.100000000000000000e+04 1.600000000000000089e+00
4.200000000000000000e+04 1.399999999999999911e+00
4.300000000000000000e+04 1.000000000000000000e+00
4.400000000000000000e+04 5.999999999999999778e-01
4.500000000000000000e+04 5.999999999999999778e-01
4.600000000000000000e+04 4.000000000000000222e-01
4.700000000000000000e+04 5.999999999999999778e-01
4.800000000000000000e+04 4.000000000000000222e-01
4.900000000000000000e+04 2.000000000000000111e-01
5.000000000000000000e+04 2.000000000000000111e-01
5.100000000000000000e+04 4.000000000000000222e-01
5.200000000000000000e+04 4.000000000000000222e-01
5.300000000000000000e+04 4.000000000000000222e-01
5.400000000000000000e+04 4.000000000000000222e-01
5.500000000000000000e+04 4.000000000000000222e-01
5.600000000000000000e+04 4.000000000000000222e-01
5.700000000000000000e+04 4.000000000000000222e-01
5.800000000000000000e+04 8.000000000000000444e-01
5.900000000000000000e+04 1.199999999999999956e+00
6.000000000000000000e+04 1.399999999999999911e+00
6.100000000000000000e+04 1.199999999999999956e+00
6.200000000000000000e+04 1.199999999999999956e+00
6.300000000000000000e+04 1.399999999999999911e+00
6.400000000000000000e+04 1.199999999999999956e+00
6.500000000000000000e+04 1.000000000000000000e+00
6.600000000000000000e+04 1.399999999999999911e+00
6.700000000000000000e+04 1.399999999999999911e+00
6.800000000000000000e+04 8.000000000000000444e-01
6.900000000000000000e+04 5.999999999999999778e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 2.000000000000000111e-01
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 4.000000000000000222e-01
7.500000000000000000e+04 4.000000000000000222e-01
7.600000000000000000e+04 4.000000000000000222e-01
7.700000000000000000e+04 4.000000000000000222e-01
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 8.000000000000000444e-01
8.400000000000000000e+04 1.199999999999999956e+00
8.500000000000000000e+04 1.399999999999999911e+00
8.600000000000000000e+04 1.199999999999999956e+00
8.700000000000000000e+04 1.000000000000000000e+00
8.800000000000000000e+04 1.199999999999999956e+00
8.900000000000000000e+04 1.000000000000000000e+00
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 5.999999999999999778e-01
9.200000000000000000e+04 5.999999999999999778e-01
9.300000000000000000e+04 5.999999999999999778e-01
9.400000000000000000e+04 5.999999999999999778e-01
9.500000000000000000e+04 5.999999999999999778e-01
9.600000000000000000e+04 5.999999999999999778e-01
9.700000000000000000e+04 4.000000000000000222e-01
9.800000000000000000e+04 2.000000000000000111e-01
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 2.000000000000000111e-01
}\evadeshieldDDQNObs


==> figs/data/evade/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 4.000000000000000222e-01
7.000000000000000000e+03 4.000000000000000222e-01
8.000000000000000000e+03 5.999999999999999778e-01
9.000000000000000000e+03 8.000000000000000444e-01
1.000000000000000000e+04 8.000000000000000444e-01
1.100000000000000000e+04 4.000000000000000222e-01
1.200000000000000000e+04 4.000000000000000222e-01
1.300000000000000000e+04 2.000000000000000111e-01
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 2.000000000000000111e-01
1.600000000000000000e+04 5.999999999999999778e-01
1.700000000000000000e+04 8.000000000000000444e-01
1.800000000000000000e+04 8.000000000000000444e-01
1.900000000000000000e+04 8.000000000000000444e-01
2.000000000000000000e+04 5.999999999999999778e-01
2.100000000000000000e+04 2.000000000000000111e-01
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 5.999999999999999778e-01
2.400000000000000000e+04 1.199999999999999956e+00
2.500000000000000000e+04 1.199999999999999956e+00
2.600000000000000000e+04 1.399999999999999911e+00
2.700000000000000000e+04 1.399999999999999911e+00
2.800000000000000000e+04 1.000000000000000000e+00
2.900000000000000000e+04 4.000000000000000222e-01
3.000000000000000000e+04 4.000000000000000222e-01
3.100000000000000000e+04 2.000000000000000111e-01
3.200000000000000000e+04 2.000000000000000111e-01
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 2.000000000000000111e-01
3.700000000000000000e+04 2.000000000000000111e-01
3.800000000000000000e+04 2.000000000000000111e-01
3.900000000000000000e+04 2.000000000000000111e-01
4.000000000000000000e+04 2.000000000000000111e-01
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 2.000000000000000111e-01
4.600000000000000000e+04 2.000000000000000111e-01
4.700000000000000000e+04 2.000000000000000111e-01
4.800000000000000000e+04 2.000000000000000111e-01
4.900000000000000000e+04 2.000000000000000111e-01
5.000000000000000000e+04 2.000000000000000111e-01
5.100000000000000000e+04 4.000000000000000222e-01
5.200000000000000000e+04 5.999999999999999778e-01
5.300000000000000000e+04 5.999999999999999778e-01
5.400000000000000000e+04 1.000000000000000000e+00
5.500000000000000000e+04 1.000000000000000000e+00
5.600000000000000000e+04 1.000000000000000000e+00
5.700000000000000000e+04 1.000000000000000000e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 5.999999999999999778e-01
6.000000000000000000e+04 4.000000000000000222e-01
6.100000000000000000e+04 2.000000000000000111e-01
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 4.000000000000000222e-01
6.600000000000000000e+04 5.999999999999999778e-01
6.700000000000000000e+04 5.999999999999999778e-01
6.800000000000000000e+04 5.999999999999999778e-01
6.900000000000000000e+04 5.999999999999999778e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 4.000000000000000222e-01
7.200000000000000000e+04 4.000000000000000222e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 5.999999999999999778e-01
7.500000000000000000e+04 4.000000000000000222e-01
7.600000000000000000e+04 4.000000000000000222e-01
7.700000000000000000e+04 5.999999999999999778e-01
7.800000000000000000e+04 5.999999999999999778e-01
7.900000000000000000e+04 5.999999999999999778e-01
8.000000000000000000e+04 4.000000000000000222e-01
8.100000000000000000e+04 5.999999999999999778e-01
8.200000000000000000e+04 4.000000000000000222e-01
8.300000000000000000e+04 4.000000000000000222e-01
8.400000000000000000e+04 2.000000000000000111e-01
8.500000000000000000e+04 5.999999999999999778e-01
8.600000000000000000e+04 4.000000000000000222e-01
8.700000000000000000e+04 5.999999999999999778e-01
8.800000000000000000e+04 5.999999999999999778e-01
8.900000000000000000e+04 5.999999999999999778e-01
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 1.000000000000000000e+00
9.200000000000000000e+04 8.000000000000000444e-01
9.300000000000000000e+04 1.000000000000000000e+00
9.400000000000000000e+04 1.399999999999999911e+00
9.500000000000000000e+04 1.000000000000000000e+00
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 8.000000000000000444e-01
9.800000000000000000e+04 5.999999999999999778e-01
9.900000000000000000e+04 2.000000000000000111e-01
1.000000000000000000e+05 2.000000000000000111e-01
}\evadeshieldDQNSupp


==> figs/data/evade/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000111e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 5.999999999999999778e-01
8.000000000000000000e+03 4.000000000000000222e-01
9.000000000000000000e+03 4.000000000000000222e-01
1.000000000000000000e+04 5.999999999999999778e-01
1.100000000000000000e+04 4.000000000000000222e-01
1.200000000000000000e+04 4.000000000000000222e-01
1.300000000000000000e+04 1.000000000000000000e+00
1.400000000000000000e+04 1.000000000000000000e+00
1.500000000000000000e+04 8.000000000000000444e-01
1.600000000000000000e+04 5.999999999999999778e-01
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 2.000000000000000111e-01
2.000000000000000000e+04 4.000000000000000222e-01
2.100000000000000000e+04 4.000000000000000222e-01
2.200000000000000000e+04 4.000000000000000222e-01
2.300000000000000000e+04 4.000000000000000222e-01
2.400000000000000000e+04 4.000000000000000222e-01
2.500000000000000000e+04 4.000000000000000222e-01
2.600000000000000000e+04 8.000000000000000444e-01
2.700000000000000000e+04 1.000000000000000000e+00
2.800000000000000000e+04 1.199999999999999956e+00
2.900000000000000000e+04 1.199999999999999956e+00
3.000000000000000000e+04 1.199999999999999956e+00
3.100000000000000000e+04 1.399999999999999911e+00
3.200000000000000000e+04 1.199999999999999956e+00
3.300000000000000000e+04 1.000000000000000000e+00
3.400000000000000000e+04 8.000000000000000444e-01
3.500000000000000000e+04 5.999999999999999778e-01
3.600000000000000000e+04 5.999999999999999778e-01
3.700000000000000000e+04 5.999999999999999778e-01
3.800000000000000000e+04 5.999999999999999778e-01
3.900000000000000000e+04 5.999999999999999778e-01
4.000000000000000000e+04 1.000000000000000000e+00
4.100000000000000000e+04 5.999999999999999778e-01
4.200000000000000000e+04 8.000000000000000444e-01
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 1.000000000000000000e+00
4.500000000000000000e+04 8.000000000000000444e-01
4.600000000000000000e+04 5.999999999999999778e-01
4.700000000000000000e+04 8.000000000000000444e-01
4.800000000000000000e+04 1.199999999999999956e+00
4.900000000000000000e+04 1.000000000000000000e+00
5.000000000000000000e+04 8.000000000000000444e-01
5.100000000000000000e+04 1.000000000000000000e+00
5.200000000000000000e+04 5.999999999999999778e-01
5.300000000000000000e+04 2.000000000000000111e-01
5.400000000000000000e+04 2.000000000000000111e-01
5.500000000000000000e+04 2.000000000000000111e-01
5.600000000000000000e+04 5.999999999999999778e-01
5.700000000000000000e+04 5.999999999999999778e-01
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.000000000000000000e+00
6.000000000000000000e+04 1.199999999999999956e+00
6.100000000000000000e+04 1.199999999999999956e+00
6.200000000000000000e+04 1.399999999999999911e+00
6.300000000000000000e+04 1.600000000000000089e+00
6.400000000000000000e+04 1.600000000000000089e+00
6.500000000000000000e+04 1.399999999999999911e+00
6.600000000000000000e+04 1.000000000000000000e+00
6.700000000000000000e+04 1.000000000000000000e+00
6.800000000000000000e+04 4.000000000000000222e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 5.999999999999999778e-01
7.100000000000000000e+04 4.000000000000000222e-01
7.200000000000000000e+04 2.000000000000000111e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 4.000000000000000222e-01
7.500000000000000000e+04 5.999999999999999778e-01
7.600000000000000000e+04 1.000000000000000000e+00
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 8.000000000000000444e-01
7.900000000000000000e+04 8.000000000000000444e-01
8.000000000000000000e+04 8.000000000000000444e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 1.199999999999999956e+00
8.400000000000000000e+04 1.199999999999999956e+00
8.500000000000000000e+04 8.000000000000000444e-01
8.600000000000000000e+04 8.000000000000000444e-01
8.700000000000000000e+04 4.000000000000000222e-01
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 2.000000000000000111e-01
9.000000000000000000e+04 2.000000000000000111e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 2.000000000000000111e-01
9.300000000000000000e+04 2.000000000000000111e-01
9.400000000000000000e+04 2.000000000000000111e-01
9.500000000000000000e+04 2.000000000000000111e-01
9.600000000000000000e+04 4.000000000000000222e-01
9.700000000000000000e+04 5.999999999999999778e-01
9.800000000000000000e+04 5.999999999999999778e-01
9.900000000000000000e+04 4.000000000000000222e-01
1.000000000000000000e+05 5.999999999999999778e-01
}\evadeshieldDQNObs


==> figs/data/evade/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 5.999999999999999778e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 5.999999999999999778e-01
8.000000000000000000e+03 4.000000000000000222e-01
9.000000000000000000e+03 4.000000000000000222e-01
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 4.000000000000000222e-01
1.300000000000000000e+04 4.000000000000000222e-01
1.400000000000000000e+04 4.000000000000000222e-01
1.500000000000000000e+04 4.000000000000000222e-01
1.600000000000000000e+04 8.000000000000000444e-01
1.700000000000000000e+04 4.000000000000000222e-01
1.800000000000000000e+04 4.000000000000000222e-01
1.900000000000000000e+04 5.999999999999999778e-01
2.000000000000000000e+04 8.000000000000000444e-01
2.100000000000000000e+04 4.000000000000000222e-01
2.200000000000000000e+04 4.000000000000000222e-01
2.300000000000000000e+04 5.999999999999999778e-01
2.400000000000000000e+04 4.000000000000000222e-01
2.500000000000000000e+04 2.000000000000000111e-01
2.600000000000000000e+04 2.000000000000000111e-01
2.700000000000000000e+04 4.000000000000000222e-01
2.800000000000000000e+04 4.000000000000000222e-01
2.900000000000000000e+04 4.000000000000000222e-01
3.000000000000000000e+04 5.999999999999999778e-01
3.100000000000000000e+04 5.999999999999999778e-01
3.200000000000000000e+04 4.000000000000000222e-01
3.300000000000000000e+04 4.000000000000000222e-01
3.400000000000000000e+04 4.000000000000000222e-01
3.500000000000000000e+04 2.000000000000000111e-01
3.600000000000000000e+04 2.000000000000000111e-01
3.700000000000000000e+04 2.000000000000000111e-01
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 2.000000000000000111e-01
4.200000000000000000e+04 4.000000000000000222e-01
4.300000000000000000e+04 4.000000000000000222e-01
4.400000000000000000e+04 4.000000000000000222e-01
4.500000000000000000e+04 4.000000000000000222e-01
4.600000000000000000e+04 2.000000000000000111e-01
4.700000000000000000e+04 2.000000000000000111e-01
4.800000000000000000e+04 2.000000000000000111e-01
4.900000000000000000e+04 5.999999999999999778e-01
5.000000000000000000e+04 8.000000000000000444e-01
5.100000000000000000e+04 8.000000000000000444e-01
5.200000000000000000e+04 5.999999999999999778e-01
5.300000000000000000e+04 8.000000000000000444e-01
5.400000000000000000e+04 5.999999999999999778e-01
5.500000000000000000e+04 4.000000000000000222e-01
5.600000000000000000e+04 4.000000000000000222e-01
5.700000000000000000e+04 4.000000000000000222e-01
5.800000000000000000e+04 4.000000000000000222e-01
5.900000000000000000e+04 2.000000000000000111e-01
6.000000000000000000e+04 2.000000000000000111e-01
6.100000000000000000e+04 2.000000000000000111e-01
6.200000000000000000e+04 2.000000000000000111e-01
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 4.000000000000000222e-01
6.800000000000000000e+04 5.999999999999999778e-01
6.900000000000000000e+04 8.000000000000000444e-01
7.000000000000000000e+04 8.000000000000000444e-01
7.100000000000000000e+04 8.000000000000000444e-01
7.200000000000000000e+04 4.000000000000000222e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 2.000000000000000111e-01
7.500000000000000000e+04 2.000000000000000111e-01
7.600000000000000000e+04 2.000000000000000111e-01
7.700000000000000000e+04 2.000000000000000111e-01
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 2.000000000000000111e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 8.000000000000000444e-01
8.300000000000000000e+04 8.000000000000000444e-01
8.400000000000000000e+04 1.000000000000000000e+00
8.500000000000000000e+04 8.000000000000000444e-01
8.600000000000000000e+04 5.999999999999999778e-01
8.700000000000000000e+04 2.000000000000000111e-01
8.800000000000000000e+04 4.000000000000000222e-01
8.900000000000000000e+04 2.000000000000000111e-01
9.000000000000000000e+04 2.000000000000000111e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 2.000000000000000111e-01
9.300000000000000000e+04 2.000000000000000111e-01
9.400000000000000000e+04 2.000000000000000111e-01
9.500000000000000000e+04 2.000000000000000111e-01
9.600000000000000000e+04 2.000000000000000111e-01
9.700000000000000000e+04 2.000000000000000111e-01
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 4.000000000000000222e-01
}\evadeshieldPPOSupp


==> figs/data/evade/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 3.000000000000000000e+00
5.000000000000000000e+03 5.999999999999999778e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 5.999999999999999778e-01
8.000000000000000000e+03 8.000000000000000444e-01
9.000000000000000000e+03 1.000000000000000000e+00
1.000000000000000000e+04 4.000000000000000222e-01
1.100000000000000000e+04 4.000000000000000222e-01
1.200000000000000000e+04 5.999999999999999778e-01
1.300000000000000000e+04 4.000000000000000222e-01
1.400000000000000000e+04 2.000000000000000111e-01
1.500000000000000000e+04 5.999999999999999778e-01
1.600000000000000000e+04 8.000000000000000444e-01
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 1.000000000000000000e+00
1.900000000000000000e+04 1.399999999999999911e+00
2.000000000000000000e+04 1.000000000000000000e+00
2.100000000000000000e+04 1.199999999999999956e+00
2.200000000000000000e+04 1.399999999999999911e+00
2.300000000000000000e+04 1.600000000000000089e+00
2.400000000000000000e+04 1.199999999999999956e+00
2.500000000000000000e+04 1.399999999999999911e+00
2.600000000000000000e+04 1.000000000000000000e+00
2.700000000000000000e+04 8.000000000000000444e-01
2.800000000000000000e+04 2.000000000000000111e-01
2.900000000000000000e+04 5.999999999999999778e-01
3.000000000000000000e+04 4.000000000000000222e-01
3.100000000000000000e+04 4.000000000000000222e-01
3.200000000000000000e+04 4.000000000000000222e-01
3.300000000000000000e+04 4.000000000000000222e-01
3.400000000000000000e+04 2.000000000000000111e-01
3.500000000000000000e+04 4.000000000000000222e-01
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 1.000000000000000000e+00
3.800000000000000000e+04 1.399999999999999911e+00
3.900000000000000000e+04 1.199999999999999956e+00
4.000000000000000000e+04 1.399999999999999911e+00
4.100000000000000000e+04 1.399999999999999911e+00
4.200000000000000000e+04 1.199999999999999956e+00
4.300000000000000000e+04 8.000000000000000444e-01
4.400000000000000000e+04 1.199999999999999956e+00
4.500000000000000000e+04 8.000000000000000444e-01
4.600000000000000000e+04 4.000000000000000222e-01
4.700000000000000000e+04 4.000000000000000222e-01
4.800000000000000000e+04 5.999999999999999778e-01
4.900000000000000000e+04 2.000000000000000111e-01
5.000000000000000000e+04 2.000000000000000111e-01
5.100000000000000000e+04 4.000000000000000222e-01
5.200000000000000000e+04 5.999999999999999778e-01
5.300000000000000000e+04 4.000000000000000222e-01
5.400000000000000000e+04 5.999999999999999778e-01
5.500000000000000000e+04 5.999999999999999778e-01
5.600000000000000000e+04 1.000000000000000000e+00
5.700000000000000000e+04 1.000000000000000000e+00
5.800000000000000000e+04 1.199999999999999956e+00
5.900000000000000000e+04 1.199999999999999956e+00
6.000000000000000000e+04 1.399999999999999911e+00
6.100000000000000000e+04 8.000000000000000444e-01
6.200000000000000000e+04 5.999999999999999778e-01
6.300000000000000000e+04 5.999999999999999778e-01
6.400000000000000000e+04 5.999999999999999778e-01
6.500000000000000000e+04 5.999999999999999778e-01
6.600000000000000000e+04 8.000000000000000444e-01
6.700000000000000000e+04 1.000000000000000000e+00
6.800000000000000000e+04 1.000000000000000000e+00
6.900000000000000000e+04 8.000000000000000444e-01
7.000000000000000000e+04 8.000000000000000444e-01
7.100000000000000000e+04 5.999999999999999778e-01
7.200000000000000000e+04 5.999999999999999778e-01
7.300000000000000000e+04 4.000000000000000222e-01
7.400000000000000000e+04 5.999999999999999778e-01
7.500000000000000000e+04 5.999999999999999778e-01
7.600000000000000000e+04 8.000000000000000444e-01
7.700000000000000000e+04 5.999999999999999778e-01
7.800000000000000000e+04 5.999999999999999778e-01
7.900000000000000000e+04 5.999999999999999778e-01
8.000000000000000000e+04 4.000000000000000222e-01
8.100000000000000000e+04 4.000000000000000222e-01
8.200000000000000000e+04 4.000000000000000222e-01
8.300000000000000000e+04 5.999999999999999778e-01
8.400000000000000000e+04 4.000000000000000222e-01
8.500000000000000000e+04 5.999999999999999778e-01
8.600000000000000000e+04 4.000000000000000222e-01
8.700000000000000000e+04 1.000000000000000000e+00
8.800000000000000000e+04 1.000000000000000000e+00
8.900000000000000000e+04 1.000000000000000000e+00
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 1.000000000000000000e+00
9.200000000000000000e+04 5.999999999999999778e-01
9.300000000000000000e+04 5.999999999999999778e-01
9.400000000000000000e+04 5.999999999999999778e-01
9.500000000000000000e+04 8.000000000000000444e-01
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 8.000000000000000444e-01
9.800000000000000000e+04 5.999999999999999778e-01
9.900000000000000000e+04 5.999999999999999778e-01
1.000000000000000000e+05 5.999999999999999778e-01
}\evadeshieldPPOObs


==> figs/data/evade/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 8.000000000000000444e-01 -8.000000000000000444e-01
1.000000000000000000e+02 0.000000000000000000e+00 8.000000000000000444e-01 -8.000000000000000444e-01
2.000000000000000000e+02 0.000000000000000000e+00 8.000000000000000444e-01 -8.000000000000000444e-01
3.000000000000000000e+02 2.000000000000000000e+00 2.799999999999999822e+00 1.199999999999999956e+00
4.000000000000000000e+02 1.000000000000000000e+00 1.800000000000000044e+00 1.999999999999999556e-01
5.000000000000000000e+02 5.999999999999999778e-01 1.399999999999999911e+00 -2.000000000000000666e-01
6.000000000000000000e+02 5.999999999999999778e-01 1.399999999999999911e+00 -1.999999999999999556e-01
7.000000000000000000e+02 5.999999999999999778e-01 1.399999999999999911e+00 -1.999999999999999556e-01
8.000000000000000000e+02 2.000000000000000000e+00 4.607680962081059484e+00 -6.076809620810594836e-01
9.000000000000000000e+02 2.799999999999999822e+00 5.859411708155670695e+00 -2.594117081556714943e-01
1.000000000000000000e+03 3.799999999999999822e+00 6.924099870362661946e+00 6.759001296373376988e-01
1.100000000000000000e+03 5.400000000000000355e+00 8.200000000000001066e+00 2.600000000000000089e+00
1.200000000000000000e+03 6.799999999999999822e+00 7.548331477354787822e+00 6.051668522645211823e+00
1.300000000000000000e+03 7.000000000000000000e+00 7.894427190999915744e+00 6.105572809000084256e+00
1.400000000000000000e+03 7.799999999999999822e+00 9.126649916142159924e+00 6.473350083857839721e+00
1.500000000000000000e+03 7.799999999999999822e+00 9.126649916142159924e+00 6.473350083857839721e+00
1.600000000000000000e+03 8.199999999999999289e+00 9.799999999999998934e+00 6.599999999999999645e+00
1.700000000000000000e+03 8.599999999999999645e+00 1.000000000000000000e+01 7.103337045290423646e+00
1.800000000000000000e+03 8.800000000000000711e+00 1.000000000000000000e+01 7.330306154330093804e+00
1.900000000000000000e+03 8.800000000000000711e+00 1.000000000000000000e+01 7.330306154330093804e+00
2.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.100000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.200000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.500000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
2.600000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
2.700000000000000000e+03 9.199999999999999289e+00 9.599999999999999645e+00 8.799999999999998934e+00
2.800000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
2.900000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
3.100000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
3.200000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
3.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
3.400000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
3.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
3.700000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.800000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.900000000000000000e+03 9.199999999999999289e+00 9.599999999999999645e+00 8.799999999999998934e+00
4.000000000000000000e+03 9.199999999999999289e+00 9.599999999999999645e+00 8.799999999999998934e+00
4.100000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
4.200000000000000000e+03 9.599999999999999645e+00 1.008989794855663469e+01 9.110102051443364601e+00
4.300000000000000000e+03 9.599999999999999645e+00 1.008989794855663469e+01 9.110102051443364601e+00
4.400000000000000000e+03 9.800000000000000711e+00 1.020000000000000107e+01 9.400000000000000355e+00
4.500000000000000000e+03 9.599999999999999645e+00 1.040000000000000036e+01 8.799999999999998934e+00
4.600000000000000000e+03 9.599999999999999645e+00 1.040000000000000036e+01 8.799999999999998934e+00
4.700000000000000000e+03 9.400000000000000355e+00 1.020000000000000107e+01 8.599999999999999645e+00
4.800000000000000000e+03 9.199999999999999289e+00 9.948331477354788177e+00 8.451668522645210402e+00
4.900000000000000000e+03 9.199999999999999289e+00 9.948331477354788177e+00 8.451668522645210402e+00
5.000000000000000000e+03 9.599999999999999645e+00 1.008989794855663469e+01 9.110102051443364601e+00
}\evadeshieldREINFORCESupp

==> figs/data/evade/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 3.878143885933063473e+00 -3.878143885933063473e+00
1.000000000000000000e+02 2.000000000000000000e+00 5.878143885933063473e+00 -1.878143885933063473e+00
2.000000000000000000e+02 6.000000000000000000e+00 9.878143885933063473e+00 2.121856114066936527e+00
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 6.121856114066936527e+00
4.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 5.121856114066936527e+00
5.000000000000000000e+02 5.400000000000000355e+00 9.278143885933063828e+00 1.521856114066936883e+00
6.000000000000000000e+02 7.200000000000000178e+00 1.000000000000000000e+01 4.274252232334441182e+00
7.000000000000000000e+02 8.800000000000000711e+00 1.000000000000000000e+01 7.330306154330093804e+00
8.000000000000000000e+02 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
9.000000000000000000e+02 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
1.000000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
1.100000000000000000e+03 7.599999999999999645e+00 1.000000000000000000e+01 3.773774706058201200e+00
1.200000000000000000e+03 7.599999999999999645e+00 1.000000000000000000e+01 3.773774706058201200e+00
1.300000000000000000e+03 7.799999999999999822e+00 1.000000000000000000e+01 3.880816411546914591e+00
1.400000000000000000e+03 7.799999999999999822e+00 1.000000000000000000e+01 3.880816411546915035e+00
1.500000000000000000e+03 8.000000000000000000e+00 1.000000000000000000e+01 4.000000000000000000e+00
1.600000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.000000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.100000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.400000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
2.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
2.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
3.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
3.100000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 8.599999999999999645e+00
3.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.799999999999998934e+00
3.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.799999999999998934e+00
3.400000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 8.599999999999999645e+00
3.500000000000000000e+03 9.199999999999999289e+00 9.948331477354788177e+00 8.451668522645210402e+00
3.600000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.700000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.800000000000000000e+03 9.400000000000000355e+00 9.889897948556635399e+00 8.910102051443365312e+00
3.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 9.110102051443364601e+00
4.000000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 9.400000000000000355e+00
4.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 0.900000000000000000e+01
4.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 0.900000000000000000e+01
4.300000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 0.900000000000000000e+01
4.400000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 8.400000000000000355e+00
4.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 8.400000000000000355e+00
4.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.110102051443364601e+00
4.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.110102051443364601e+00
4.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.110102051443364601e+00
4.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 8.400000000000000355e+00
5.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 8.110102051443364601e+00
}\evadeshieldREINFORCEObs

==> figs/data/evade/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 2.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 1.000000000000000000e+00
5.000000000000000000e+03 5.999999999999999778e-01
6.000000000000000000e+03 5.999999999999999778e-01
7.000000000000000000e+03 8.000000000000000444e-01
8.000000000000000000e+03 4.000000000000000222e-01
9.000000000000000000e+03 4.000000000000000222e-01
1.000000000000000000e+04 5.999999999999999778e-01
1.100000000000000000e+04 8.000000000000000444e-01
1.200000000000000000e+04 8.000000000000000444e-01
1.300000000000000000e+04 8.000000000000000444e-01
1.400000000000000000e+04 1.000000000000000000e+00
1.500000000000000000e+04 8.000000000000000444e-01
1.600000000000000000e+04 5.999999999999999778e-01
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 5.999999999999999778e-01
1.900000000000000000e+04 5.999999999999999778e-01
2.000000000000000000e+04 5.999999999999999778e-01
2.100000000000000000e+04 8.000000000000000444e-01
2.200000000000000000e+04 8.000000000000000444e-01
2.300000000000000000e+04 1.000000000000000000e+00
2.400000000000000000e+04 8.000000000000000444e-01
2.500000000000000000e+04 8.000000000000000444e-01
2.600000000000000000e+04 5.999999999999999778e-01
2.700000000000000000e+04 5.999999999999999778e-01
2.800000000000000000e+04 5.999999999999999778e-01
2.900000000000000000e+04 8.000000000000000444e-01
3.000000000000000000e+04 5.999999999999999778e-01
3.100000000000000000e+04 8.000000000000000444e-01
3.200000000000000000e+04 8.000000000000000444e-01
3.300000000000000000e+04 5.999999999999999778e-01
3.400000000000000000e+04 5.999999999999999778e-01
3.500000000000000000e+04 5.999999999999999778e-01
3.600000000000000000e+04 5.999999999999999778e-01
3.700000000000000000e+04 4.000000000000000222e-01
3.800000000000000000e+04 4.000000000000000222e-01
3.900000000000000000e+04 2.000000000000000111e-01
4.000000000000000000e+04 2.000000000000000111e-01
4.100000000000000000e+04 2.000000000000000111e-01
4.200000000000000000e+04 2.000000000000000111e-01
4.300000000000000000e+04 4.000000000000000222e-01
4.400000000000000000e+04 8.000000000000000444e-01
4.500000000000000000e+04 1.000000000000000000e+00
4.600000000000000000e+04 8.000000000000000444e-01
4.700000000000000000e+04 1.199999999999999956e+00
4.800000000000000000e+04 1.199999999999999956e+00
4.900000000000000000e+04 1.000000000000000000e+00
5.000000000000000000e+04 1.000000000000000000e+00
5.100000000000000000e+04 1.199999999999999956e+00
5.200000000000000000e+04 8.000000000000000444e-01
5.300000000000000000e+04 1.000000000000000000e+00
5.400000000000000000e+04 1.199999999999999956e+00
5.500000000000000000e+04 1.000000000000000000e+00
5.600000000000000000e+04 1.000000000000000000e+00
5.700000000000000000e+04 1.199999999999999956e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 5.999999999999999778e-01
6.000000000000000000e+04 8.000000000000000444e-01
6.100000000000000000e+04 5.999999999999999778e-01
6.200000000000000000e+04 5.999999999999999778e-01
6.300000000000000000e+04 4.000000000000000222e-01
6.400000000000000000e+04 4.000000000000000222e-01
6.500000000000000000e+04 2.000000000000000111e-01
6.600000000000000000e+04 4.000000000000000222e-01
6.700000000000000000e+04 2.000000000000000111e-01
6.800000000000000000e+04 4.000000000000000222e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 4.000000000000000222e-01
7.100000000000000000e+04 4.000000000000000222e-01
7.200000000000000000e+04 4.000000000000000222e-01
7.300000000000000000e+04 2.000000000000000111e-01
7.400000000000000000e+04 2.000000000000000111e-01
7.500000000000000000e+04 4.000000000000000222e-01
7.600000000000000000e+04 2.000000000000000111e-01
7.700000000000000000e+04 5.999999999999999778e-01
7.800000000000000000e+04 1.000000000000000000e+00
7.900000000000000000e+04 1.000000000000000000e+00
8.000000000000000000e+04 1.199999999999999956e+00
8.100000000000000000e+04 1.199999999999999956e+00
8.200000000000000000e+04 1.000000000000000000e+00
8.300000000000000000e+04 5.999999999999999778e-01
8.400000000000000000e+04 8.000000000000000444e-01
8.500000000000000000e+04 4.000000000000000222e-01
8.600000000000000000e+04 5.999999999999999778e-01
8.700000000000000000e+04 4.000000000000000222e-01
8.800000000000000000e+04 5.999999999999999778e-01
8.900000000000000000e+04 4.000000000000000222e-01
9.000000000000000000e+04 4.000000000000000222e-01
9.100000000000000000e+04 2.000000000000000111e-01
9.200000000000000000e+04 2.000000000000000111e-01
9.300000000000000000e+04 2.000000000000000111e-01
9.400000000000000000e+04 4.000000000000000222e-01
9.500000000000000000e+04 5.999999999999999778e-01
9.600000000000000000e+04 8.000000000000000444e-01
9.700000000000000000e+04 8.000000000000000444e-01
9.800000000000000000e+04 8.000000000000000444e-01
9.900000000000000000e+04 5.999999999999999778e-01
1.000000000000000000e+05 5.999999999999999778e-01
}\evadeshieldSACSupp


==> figs/data/evade/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 3.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 1.000000000000000000e+00
5.000000000000000000e+03 1.000000000000000000e+00
6.000000000000000000e+03 1.000000000000000000e+00
7.000000000000000000e+03 1.199999999999999956e+00
8.000000000000000000e+03 5.999999999999999778e-01
9.000000000000000000e+03 8.000000000000000444e-01
1.000000000000000000e+04 5.999999999999999778e-01
1.100000000000000000e+04 4.000000000000000222e-01
1.200000000000000000e+04 2.000000000000000111e-01
1.300000000000000000e+04 2.000000000000000111e-01
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 2.000000000000000111e-01
1.700000000000000000e+04 5.999999999999999778e-01
1.800000000000000000e+04 8.000000000000000444e-01
1.900000000000000000e+04 8.000000000000000444e-01
2.000000000000000000e+04 1.000000000000000000e+00
2.100000000000000000e+04 8.000000000000000444e-01
2.200000000000000000e+04 4.000000000000000222e-01
2.300000000000000000e+04 4.000000000000000222e-01
2.400000000000000000e+04 4.000000000000000222e-01
2.500000000000000000e+04 2.000000000000000111e-01
2.600000000000000000e+04 2.000000000000000111e-01
2.700000000000000000e+04 2.000000000000000111e-01
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 2.000000000000000111e-01
3.000000000000000000e+04 2.000000000000000111e-01
3.100000000000000000e+04 2.000000000000000111e-01
3.200000000000000000e+04 2.000000000000000111e-01
3.300000000000000000e+04 2.000000000000000111e-01
3.400000000000000000e+04 5.999999999999999778e-01
3.500000000000000000e+04 5.999999999999999778e-01
3.600000000000000000e+04 8.000000000000000444e-01
3.700000000000000000e+04 8.000000000000000444e-01
3.800000000000000000e+04 8.000000000000000444e-01
3.900000000000000000e+04 2.000000000000000111e-01
4.000000000000000000e+04 2.000000000000000111e-01
4.100000000000000000e+04 5.999999999999999778e-01
4.200000000000000000e+04 5.999999999999999778e-01
4.300000000000000000e+04 5.999999999999999778e-01
4.400000000000000000e+04 8.000000000000000444e-01
4.500000000000000000e+04 8.000000000000000444e-01
4.600000000000000000e+04 2.000000000000000111e-01
4.700000000000000000e+04 4.000000000000000222e-01
4.800000000000000000e+04 4.000000000000000222e-01
4.900000000000000000e+04 2.000000000000000111e-01
5.000000000000000000e+04 4.000000000000000222e-01
5.100000000000000000e+04 5.999999999999999778e-01
5.200000000000000000e+04 4.000000000000000222e-01
5.300000000000000000e+04 8.000000000000000444e-01
5.400000000000000000e+04 1.000000000000000000e+00
5.500000000000000000e+04 8.000000000000000444e-01
5.600000000000000000e+04 5.999999999999999778e-01
5.700000000000000000e+04 5.999999999999999778e-01
5.800000000000000000e+04 2.000000000000000111e-01
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 2.000000000000000111e-01
6.100000000000000000e+04 4.000000000000000222e-01
6.200000000000000000e+04 5.999999999999999778e-01
6.300000000000000000e+04 5.999999999999999778e-01
6.400000000000000000e+04 5.999999999999999778e-01
6.500000000000000000e+04 4.000000000000000222e-01
6.600000000000000000e+04 2.000000000000000111e-01
6.700000000000000000e+04 4.000000000000000222e-01
6.800000000000000000e+04 4.000000000000000222e-01
6.900000000000000000e+04 4.000000000000000222e-01
7.000000000000000000e+04 8.000000000000000444e-01
7.100000000000000000e+04 8.000000000000000444e-01
7.200000000000000000e+04 4.000000000000000222e-01
7.300000000000000000e+04 8.000000000000000444e-01
7.400000000000000000e+04 1.000000000000000000e+00
7.500000000000000000e+04 8.000000000000000444e-01
7.600000000000000000e+04 1.000000000000000000e+00
7.700000000000000000e+04 1.000000000000000000e+00
7.800000000000000000e+04 1.199999999999999956e+00
7.900000000000000000e+04 1.000000000000000000e+00
8.000000000000000000e+04 8.000000000000000444e-01
8.100000000000000000e+04 5.999999999999999778e-01
8.200000000000000000e+04 5.999999999999999778e-01
8.300000000000000000e+04 2.000000000000000111e-01
8.400000000000000000e+04 2.000000000000000111e-01
8.500000000000000000e+04 2.000000000000000111e-01
8.600000000000000000e+04 4.000000000000000222e-01
8.700000000000000000e+04 4.000000000000000222e-01
8.800000000000000000e+04 4.000000000000000222e-01
8.900000000000000000e+04 8.000000000000000444e-01
9.000000000000000000e+04 8.000000000000000444e-01
9.100000000000000000e+04 8.000000000000000444e-01
9.200000000000000000e+04 1.000000000000000000e+00
9.300000000000000000e+04 8.000000000000000444e-01
9.400000000000000000e+04 4.000000000000000222e-01
9.500000000000000000e+04 4.000000000000000222e-01
9.600000000000000000e+04 4.000000000000000222e-01
9.700000000000000000e+04 4.000000000000000222e-01
9.800000000000000000e+04 4.000000000000000222e-01
9.900000000000000000e+04 4.000000000000000222e-01
1.000000000000000000e+05 4.000000000000000222e-01
}\evadeshieldSACObs

==> figs/data/full/noshield_avoid.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.012399978637695312e+02 -1.326791747045516834e+00 -1.192785054564476033e+00 -4.012767944335937500e+02 1.987968139648437500e+02 -1.398880132149058682e+02 -6.259198251263319435e+01
1.000000000000000000e+02 -7.366666793823242188e-01 -1.214430051124095966e+00 -2.666666507720947266e-01 -1.258352041244506836e+00 -2.149813175201416016e-01 -3.938468203051866112e+01 3.791134867175401268e+01
2.000000000000000000e+02 -7.716666460037231445e-01 -1.278691758513450516e+00 -2.402116523489357114e-01 -1.404299974441528320e+00 -1.390332579612731934e-01 -3.941968199714006005e+01 3.787634870513261376e+01
3.000000000000000000e+02 -9.378332138061523438e+00 -9.516666549968720190e+00 -9.252068980216980876e+00 -9.765777587890625000e+00 -8.990886688232421875e+00 -4.802634748919786034e+01 2.926968321307481347e+01
4.000000000000000000e+02 -9.565000534057617188e+00 -9.816666740703583471e+00 -9.199831340885163300e+00 -1.031974315643310547e+01 -8.810257911682128906e+00 -4.821301588519395409e+01 2.908301481707871972e+01
5.000000000000000000e+02 -2.433833277225494385e+01 -4.630649369471074195e+00 -4.030312735757530795e+00 -8.480499343872070028e+01 3.612833095788955973e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.060333275794983265e+00 -6.420548328220844425e+00 -5.653165182985961934e+00 -6.636567687988280895e+00 -5.484098851680755615e+00 0.000000000000000000e+00 6.944921501211183568e+00
7.000000000000000000e+02 -7.816999650001525524e+00 -8.072573098673819558e+00 -7.419831901602447211e+00 -8.423580217361450906e+00 -7.210419070720672785e+00 0.000000000000000000e+00 2.760991892404033976e+00
8.000000000000000000e+02 -9.597999572753906250e+00 -9.788758821430207036e+00 -9.204160982723236017e+00 -1.020283946990966761e+01 -8.993159675598144887e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -9.619333267211914062e+00 -9.836420919055937517e+00 -9.234160878906248371e+00 -1.023129367828369141e+01 -9.007372856140136719e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -9.645000076293944957e+00 -9.883121330261229076e+00 -9.286464869346620077e+00 -1.022604160308837962e+01 -9.063958549499512074e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -9.580999946594237926e+00 -9.808446129589080797e+00 -9.311722253799439741e+00 -1.019343833923339915e+01 -8.968561553955078480e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -9.612666893005371804e+00 -9.893568938770295418e+00 -9.428355353946686890e+00 -1.018819789886474680e+01 -9.037135887145996804e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -9.699000358581542969e+00 -9.961678683052063832e+00 -9.571688706436157545e+00 -1.024518890380859304e+01 -9.152811813354492898e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -9.666666793823242898e+00 -9.941712463645936637e+00 -9.502203153266908231e+00 -1.022513275146484446e+01 -9.108200836181641336e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -9.690999794006348367e+00 -9.917417092037201343e+00 -9.564608372974396033e+00 -1.021464767456054723e+01 -9.167351913452147727e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -9.710333251953125355e+00 -9.931130432453155521e+00 -9.549831747951508021e+00 -1.016149024963378977e+01 -9.259176254272460938e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -9.731333160400390980e+00 -9.960168262672425499e+00 -9.524574255332947104e+00 -1.021604938507080007e+01 -9.246616935729980113e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -9.646666336059571023e+00 -9.922058387050629591e+00 -9.448835770053863214e+00 -1.013182601928710902e+01 -9.161506652832031250e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -9.696999740600585227e+00 -9.931991173534393980e+00 -9.512616743602752223e+00 -1.019542655944824183e+01 -9.198572921752930398e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -9.704999923706054688e+00 -9.986286305637360527e+00 -9.474608059101104374e+00 -1.021053161621093786e+01 -9.199468231201171520e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -9.644666481018067117e+00 -9.916766868057251827e+00 -9.413646143798828803e+00 -1.024078731536865305e+01 -9.048545646667481179e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -9.599333000183104758e+00 -9.858691154499055642e+00 -9.357975202808379578e+00 -1.018405590057373011e+01 -9.014610099792481179e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -9.599333000183104758e+00 -9.893433564338682373e+00 -9.348455858421326425e+00 -1.022055263519287038e+01 -8.978113365173339133e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -9.594666671752928977e+00 -9.927762803459168950e+00 -9.267046595363618522e+00 -1.023955173492431570e+01 -8.949781608581542258e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -9.515333366394042258e+00 -9.870716517620087060e+00 -9.136050937614442091e+00 -1.022733325958251882e+01 -8.803333473205565696e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -9.533666610717773438e+00 -9.952607290496825243e+00 -9.156531870880126434e+00 -1.024081382751464808e+01 -8.826519393920898793e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -9.494666862487793679e+00 -9.942573721885683113e+00 -9.096945438041686316e+00 -1.020481376647949290e+01 -8.784519958496094461e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -9.475666999816894531e+00 -9.856902912235259606e+00 -9.116912282772064557e+00 -1.015602111816406250e+01 -8.795312881469726562e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -9.431333351135254617e+00 -9.802607453708649388e+00 -9.125983539638518494e+00 -1.008862094879150462e+01 -8.774045753479004617e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -9.454999923706054688e+00 -9.755839735794067380e+00 -9.160312479858397694e+00 -1.010909118652343786e+01 -8.800908660888671520e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -9.512666702270507812e+00 -9.703122084999083796e+00 -9.209316909027098319e+00 -1.010488262176513707e+01 -8.920450782775878551e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -9.554000282287598012e+00 -9.739788546123504531e+00 -9.296912261524202137e+00 -1.013182983398437464e+01 -8.976170730590819602e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -9.564000320434569602e+00 -9.760717104797363319e+00 -9.293958481693266549e+00 -1.014052181243896555e+01 -8.987478828430175426e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -9.527000045776366832e+00 -9.748345661334990808e+00 -9.241553435821533213e+00 -1.010232372283935476e+01 -8.951676368713378906e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -9.510666656494141336e+00 -9.766488855438232974e+00 -9.269975659961701808e+00 -1.005786170959472692e+01 -8.963471603393553977e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -9.484000015258789773e+00 -9.801645033798218165e+00 -9.226161395454406389e+00 -1.006189651489257741e+01 -8.906103515625000355e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -9.475999832153320312e+00 -9.774050155963898590e+00 -9.184751958560942953e+00 -1.003309612274169993e+01 -8.918903541564940696e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -9.485333061218261363e+00 -9.788412713565827872e+00 -9.174305111064910534e+00 -1.008698348999023509e+01 -8.883682632446289418e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -9.588999938964843039e+00 -9.864564804153442168e+00 -9.296229403781889999e+00 -1.015272388458251918e+01 -9.025275993347168679e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -9.598333168029785867e+00 -9.925940405406951328e+00 -9.294439963989258757e+00 -1.017034282684326207e+01 -9.026323509216307883e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -9.565666580200195668e+00 -9.843054551334381230e+00 -9.304473615169523981e+00 -1.009996585845947337e+01 -9.031367301940917969e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -9.594333457946778054e+00 -9.870649484214782277e+00 -9.362135859107970859e+00 -1.009836788177490163e+01 -9.090299034118652699e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -9.525333404541015625e+00 -9.833434560508726108e+00 -9.297494254570008110e+00 -1.004909553527832067e+01 -9.001571273803710582e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -9.548333358764647727e+00 -9.822025183010101301e+00 -9.322203203964232188e+00 -1.012229595184326136e+01 -8.974370765686035867e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -9.530000114440918324e+00 -9.733949410057068263e+00 -9.300313177127836894e+00 -1.006363773345947266e+01 -8.996362495422363992e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -9.579333305358886719e+00 -9.836801727390289685e+00 -9.317013418846130435e+00 -1.012344150543212962e+01 -9.035225105285643821e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -9.586666488647461293e+00 -9.821164524497984161e+00 -9.281722302570342364e+00 -1.021881713867187536e+01 -8.954515838623047230e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -9.647666549682616832e+00 -9.864084354248046083e+00 -9.295983724098205059e+00 -1.024897689819335866e+01 -9.046356201171875000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -9.562333488464355824e+00 -9.819957349128722868e+00 -9.193097903823851169e+00 -1.021687297821044993e+01 -8.907793998718261719e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -9.595000267028808594e+00 -9.875628207550047222e+00 -9.248768543987273105e+00 -1.024161148071289062e+01 -8.948389053344726562e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidnoshieldFullREINFORCE


==> figs/data/full/noshield_evade.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.888935852050781250e+00 2.755391318786620900e+00 3.066806005432129041e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.937944976000318320e-01 4.884077206501530668e+00
1.000000000000000000e+02 7.537694091796875000e+00 6.624681396484375000e+00 7.669425405883788471e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.542552737346125014e+00 9.532835446247624986e+00
2.000000000000000000e+02 8.359414062500000000e+00 8.318973031616211529e+00 8.450726928710937500e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.364272708049250014e+00 1.035455541695074999e+01
3.000000000000000000e+02 7.446388549804687500e+00 6.624681396484375000e+00 7.537671508789062500e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.451247195353937514e+00 9.441529904255437486e+00
4.000000000000000000e+02 7.902906494140625000e+00 7.405927035583496263e+00 8.450726928710937500e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.907765139689875014e+00 9.898047848591374986e+00
5.000000000000000000e+02 6.827067810058593977e+00 6.345930835791016307e+00 7.035071355505371002e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 7.866383911132812727e+00 7.119788851330565649e+00 8.294459421997071331e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 7.975945922851562955e+00 7.302386873791504058e+00 8.450719726562499545e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 7.939422973632812273e+00 7.146126569226073570e+00 8.477069466711425321e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 8.085506347656249773e+00 7.328724591687011980e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 8.048985595703125000e+00 7.328724591687011980e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 8.012461669921874545e+00 7.511322614147949253e+00 8.503426409008789051e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 7.921159545898437955e+00 7.484973719506836005e+00 8.347166104443358563e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 7.884639404296874545e+00 7.484973719506836005e+00 8.320816364294435061e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 7.921161499023437500e+00 7.484973719506836005e+00 8.477070505981446331e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 8.067244506835937727e+00 7.511322614147949253e+00 8.659674387817383376e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 8.176808349609375455e+00 7.667582918713378604e+00 8.686024127966309152e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 8.304631347656250000e+00 7.693931813354491851e+00 9.024888314367675548e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 8.304631835937500455e+00 7.693931813354491851e+00 9.051238054516601323e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 8.231589721679687273e+00 7.693931813354491851e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 8.103764892578125227e+00 7.693931813354491851e+00 8.529769986279295608e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 7.994202270507812500e+00 7.537671508789062500e+00 8.503420246130372107e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 7.884639526367187727e+00 7.511322614147949253e+00 8.164556059729004573e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 7.975941894531249545e+00 7.511322614147949253e+00 8.320810201416015843e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 7.939420898437499545e+00 7.484973719506836005e+00 8.320810201416015843e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 8.012462036132812955e+00 7.484973719506836005e+00 8.503420246130372107e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 8.140286376953124545e+00 7.667584803491211005e+00 8.686024127966309152e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 8.249850219726562273e+00 7.693933698132324253e+00 9.024888314367675548e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 8.103767456054687273e+00 7.667584803491211005e+00 8.842284432531738503e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 8.176809326171875227e+00 7.693933698132324253e+00 8.842284432531738503e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 8.140289794921875455e+00 7.693933698132324253e+00 8.842284432531738503e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 8.012466674804687727e+00 7.328724591687011980e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 7.939423217773437500e+00 7.328724591687011980e+00 8.503426409008789051e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 8.030725097656250000e+00 7.355073486328125227e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 8.067246215820312045e+00 7.511333790893554578e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 8.048986328124999545e+00 7.484984896252441331e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 8.249851196289062045e+00 7.850194002697753604e+00 8.842284432531738503e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 8.268112792968750000e+00 7.850194002697753604e+00 8.842284432531738503e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 8.341155395507812500e+00 8.032805086682128604e+00 8.686030290844726096e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 8.268114501953125455e+00 7.693946759655761980e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 8.359417480468749773e+00 7.876555958862304578e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 8.231593627929687500e+00 7.693944874877929578e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 8.231592895507812955e+00 7.693944874877929578e+00 8.894983912829590054e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 8.195071777343749773e+00 7.511333790893554578e+00 9.051238054516601323e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 8.213330444335937273e+00 7.693931813354491851e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 8.140288574218750455e+00 7.511322614147949253e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 8.122027465820312955e+00 7.511322614147949253e+00 8.868634172680664278e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 8.213330444335937273e+00 7.511322614147949253e+00 9.024888314367675548e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 8.213329833984374773e+00 7.511322614147949253e+00 9.024888314367675548e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 8.122029052734375227e+00 7.328724591687011980e+00 9.024888314367675548e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 8.213331787109375455e+00 7.511333790893554578e+00 9.181142456054687955e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
}\evadenoshieldFullREINFORCE


==> figs/data/full/noshield_intercept.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.361999969482421875e+02 -1.873836999999998909e+02 -4.900000000000000000e+01 -8.262731323242187500e+02 3.538731079101562500e+02 -6.102940780376494558e+02 1.378940841411650808e+02
1.000000000000000000e+02 -1.373000030517578125e+02 -1.911354999999998654e+02 -4.900000000000000000e+01 -8.455221557617187500e+02 5.709221801757812500e+02 -5.113940841411650808e+02 2.367940780376494558e+02
2.000000000000000000e+02 -3.377999877929687500e+02 -1.009308800000000019e+03 -4.900000000000000000e+01 -9.760408325195312500e+02 3.004408569335937500e+02 -7.118940688823760183e+02 3.629409329643851834e+01
3.000000000000000000e+02 6.852999877929687500e+02 9.837012999999999465e+02 9.914329000000000178e+02 4.098547363281250000e+01 1.000000000000000000e+03 3.112059067035614817e+02 1.059394068882375905e+03
4.000000000000000000e+02 -2.343000030517578125e+02 -1.023432900000000018e+03 -4.900000000000000000e+01 -9.833261718750000000e+02 5.147261962890625000e+02 -6.083940841411650808e+02 1.397940780376494558e+02
5.000000000000000000e+02 -5.206000061035156534e+01 -2.855119199999999751e+02 1.590865799999999979e+02 -7.180353637695312727e+02 5.479924682617187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -1.125000061035156307e+02 -4.544949199999999792e+02 1.590865799999999979e+02 -7.527807373046874773e+02 5.038089721679687614e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 5.005999450683593466e+01 -2.240698400000000277e+02 3.661443000000000438e+02 -5.780246459960937955e+02 5.896245361328125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.107799919128417940e+02 -5.988683999999999230e+01 3.956969399999999268e+02 -5.458949096679687045e+02 6.789347900390624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 3.001999435424804830e+01 -2.944790199999999345e+02 3.954680799999998726e+02 -6.793475219726562955e+02 6.789347900390624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.298399925231933594e+02 -9.959243999999995367e+01 5.982969399999998359e+02 -5.862718139648437727e+02 7.759895507812500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 3.335599998474120866e+02 2.716301000000000840e+02 8.060412399999997888e+02 -4.528869018554687500e+02 9.493984252929687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 2.322800010681152401e+02 6.963212000000007151e+01 8.030143999999997959e+02 -5.751864379882812273e+02 9.336862915039062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 2.114800018310546932e+02 6.934352000000006910e+01 7.734617599999999129e+02 -5.799075073242187273e+02 8.968073608398437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 1.471400016784668026e+02 9.739544000000005042e+01 5.656040399999999408e+02 -5.895285156249999545e+02 8.156038818359375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 6.656000289916991619e+01 6.917036000000007334e+01 3.627751799999999776e+02 -6.540963623046875455e+02 7.285212646484375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 1.075399955749511776e+02 1.016612400000000633e+02 3.633174600000000396e+02 -5.799880004882812727e+02 7.285212646484375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.700599967956542855e+02 2.777643000000001052e+02 3.674020199999999932e+02 -5.305311279296875000e+02 7.442333984375000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 1.892399963378906307e+02 3.059316600000000790e+02 3.674020199999999932e+02 -4.983688354492187500e+02 7.504311157226562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 2.517799964904785099e+02 3.059316600000000790e+02 5.739463200000000143e+02 -4.670347900390625000e+02 8.316345947265624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 1.724599952697753906e+02 1.390124400000000264e+02 5.739463200000000143e+02 -4.988774169921874773e+02 7.447159301757812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 8.899999771118163494e+01 -6.804123999999998773e+01 5.699174599999998918e+02 -6.098963989257812273e+02 7.447159301757812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -1.308000488281249929e+01 -4.384308800000000588e+02 5.631214999999999691e+02 -7.276896972656250000e+02 7.182202270507812045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 6.899994659423827947e+00 -4.384308800000000588e+02 5.920969399999999041e+02 -7.207547241210937727e+02 7.512452392578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 7.159992218017578125e+00 -4.384308800000000588e+02 5.912123799999998255e+02 -7.198046508789062727e+02 7.512452392578125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.469599952697753906e+02 -2.432865800000000149e+02 7.924452799999997978e+02 -6.375553344726562273e+02 9.087171997070312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.671799964904785156e+02 -2.432865800000000149e+02 7.943318599999998924e+02 -6.225538269042968977e+02 9.087171997070312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 2.276599990844726449e+02 -4.900000000000000000e+01 7.986721199999998362e+02 -5.403726135253906477e+02 9.352129028320312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 1.697399993896484318e+02 -2.412865800000000149e+02 7.696966799999999012e+02 -6.072910461425781250e+02 8.862913452148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 1.288400024414062557e+02 -2.689921799999999621e+02 7.670161599999998998e+02 -6.584653259277343977e+02 8.677780273437499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 7.156000213623046591e+01 -4.620250800000000027e+02 7.717007200000000466e+02 -7.407146423339843295e+02 8.499404907226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -6.259996795654297230e+00 -6.555116599999998925e+02 7.717852799999999434e+02 -8.521904418945312045e+02 8.461923828125000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -6.685999908447266193e+01 -8.505693799999999101e+02 7.687564199999999346e+02 -9.351611328125000000e+02 8.202461669921874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -4.651999969482422159e+01 -8.549693799999998873e+02 9.691027399999999261e+02 -9.395404663085937500e+02 8.807413696289062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -4.658000030517577983e+01 -8.551713999999999487e+02 9.689852800000001025e+02 -9.391427734374999545e+02 8.802236816406250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -6.918000183105468182e+01 -8.555405200000001287e+02 7.630678199999999833e+02 -9.360408935546875000e+02 8.174486450195312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -1.139999923706054652e+01 -6.620539400000000114e+02 7.593543999999999414e+02 -8.381726562500000455e+02 8.211967529296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 2.722000122070312500e+01 -4.669962199999999939e+02 7.595235199999999622e+02 -7.702482788085937955e+02 8.305123657226562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 8.918000183105468182e+01 -4.661116599999999153e+02 7.674060600000000250e+02 -7.328013183593750455e+02 8.671964965820312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 4.846000061035156392e+01 -6.319483400000000302e+02 5.937217599999999038e+02 -7.723681152343749545e+02 8.253233032226562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 1.283600006103515625e+02 -4.385463200000000370e+02 7.964969399999998814e+02 -6.940704101562499773e+02 9.068255981445312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 1.079799987792968778e+02 -4.385463200000000370e+02 7.982412399999998343e+02 -7.102005615234375000e+02 8.918075073242187045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 1.298600006103515625e+02 -4.665116600000000062e+02 7.999586999999999080e+02 -7.184779785156249545e+02 9.084381103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.694600006103515568e+02 -2.707096399999999790e+02 7.992741399999998748e+02 -6.425750976562500227e+02 9.084381103515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.083000030517578125e+02 -2.726250799999999685e+02 7.700966799999999921e+02 -6.496393066406250227e+02 8.131686462402343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 7.070000419616698650e+01 -4.646848200000000588e+02 7.699007199999999784e+02 -7.148072631835937045e+02 8.031366271972656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 4.964000358581542827e+01 -4.646848200000000588e+02 5.945298399999998082e+02 -7.250292968750000000e+02 7.712386657714844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 8.852000236511230469e+01 -4.367194800000000328e+02 5.950721199999999271e+02 -6.413320251464843977e+02 7.712386657714844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 7.400002288818359197e+00 -4.645116600000000062e+02 4.174556399999997893e+02 -7.160087463378906705e+02 7.213255554199218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 1.513200035095214844e+02 -2.967018199999999410e+02 6.256844999999997299e+02 -6.410711364746093750e+02 8.774992187499999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 1.709000041961670036e+02 -1.323476799999999116e+02 6.246287999999997282e+02 -6.083691467285156023e+02 8.839572143554687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\interceptnoshieldFullREINFORCE


==> figs/data/full/noshield_obstacle.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -8.188833618164062500e+02 -1.003633361816406250e+03 -1.002433051922607433e+03 -1.000000000000000000e+03 -4.507741699218750000e+02
1.000000000000000000e+02 -3.660216064453125000e+02 -2.248869232482909126e+02 -9.394994354248046875e+01 -7.816143188476562500e+02 4.957110595703125000e+01
2.000000000000000000e+02 -2.766300659179687500e+02 -9.565003204345703125e+01 -9.559041676788329767e+01 -6.387401123046875000e+02 8.547994995117187500e+01
3.000000000000000000e+02 -4.561700134277343750e+02 -1.000849975585937500e+03 -9.303092078247070162e+01 -9.008992919921875000e+02 -1.144070434570312500e+01
4.000000000000000000e+02 -1.002154968261718750e+03 -1.003000120587158221e+03 -1.000921318737792944e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
5.000000000000000000e+02 -1.001743347167968750e+03 -1.001850036621093750e+03 -1.001689242315673823e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
6.000000000000000000e+02 -3.647633361816406250e+02 -2.241310968505858341e+02 -9.308092383422851412e+01 -7.811816406250000000e+02 5.165499877929687500e+01
7.000000000000000000e+02 -1.002636596679687500e+03 -1.002750000000000000e+03 -1.002487857348632815e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
8.000000000000000000e+02 -9.120950317382812500e+02 -1.002997716174316452e+03 -1.001717758685302783e+03 -1.000000000000000000e+03 -6.399309082031250000e+02
9.000000000000000000e+02 -1.003235046386718750e+03 -1.004438158435058540e+03 -1.001850036621093750e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
1.000000000000000000e+03 -9.120034179687500000e+02 -1.002225213098144536e+03 -1.001703500500488303e+03 -1.000000000000000000e+03 -6.398752441406250000e+02
1.100000000000000000e+03 -7.288267822265625000e+02 -1.002750000000000000e+03 -8.698295863708501656e+02 -1.000000000000000000e+03 -3.113977050781250000e+02
1.200000000000000000e+03 -1.002181762695312500e+03 -1.001979901336669968e+03 -1.000933349609375000e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
1.300000000000000000e+03 -4.557466735839843750e+02 -1.000933349609375000e+03 -9.235933397064208350e+01 -9.008896484375000000e+02 -1.060366821289062500e+01
1.400000000000000000e+03 -8.195900268554687500e+02 -1.002750000000000000e+03 -1.000933349609375000e+03 -1.000000000000000000e+03 -4.550857849121093750e+02
1.500000000000000000e+03 -9.122716674804687500e+02 -1.003125185284423878e+03 -1.001703500500488303e+03 -1.000000000000000000e+03 -6.400482177734375000e+02
1.600000000000000000e+03 -1.002804992675781250e+03 -1.003125185284423878e+03 -1.001717758685302783e+03 -1.000000000000000000e+03 -1.000000000000000000e+03
1.700000000000000000e+03 -3.671817321777343750e+02 -2.262703849975584660e+02 -9.560003662109375000e+01 -7.820150146484375000e+02 4.765155029296875000e+01
1.800000000000000000e+03 -1.837182922363281250e+02 -9.403327178955078125e+01 -9.352856175384521009e+01 -4.560994873046875000e+02 8.866290283203125000e+01
1.900000000000000000e+03 -1.830449829101562500e+02 -9.400474889144896906e+01 -9.073329162597656250e+01 -4.556541442871093750e+02 8.956417846679687500e+01
2.000000000000000000e+03 -3.654082946777343750e+02 -2.248869232482909126e+02 -9.399993896484375000e+01 -7.814043579101562500e+02 5.058776855468750000e+01
2.100000000000000000e+03 -2.743899536132812500e+02 -9.399993896484375000e+01 -9.352856175384521009e+01 -6.376226806640625000e+02 8.884280395507812500e+01
2.200000000000000000e+03 -3.645783691406250000e+02 -2.248583992492674497e+02 -9.073329162597656250e+01 -7.811190185546875000e+02 5.196228027343750000e+01
2.300000000000000000e+03 -2.740682983398437500e+02 -9.401901360473632963e+01 -9.073329162597656250e+01 -6.374621582031250000e+02 8.932553100585937500e+01
2.400000000000000000e+03 -1.840382843017578125e+02 -9.400474889144896906e+01 -9.399993896484375000e+01 -4.563118896484375000e+02 8.823533630371093750e+01
2.500000000000000000e+03 -3.640949707031250000e+02 -2.248583992492674497e+02 -9.073329162597656250e+01 -7.809500732421875000e+02 5.276016235351562500e+01
2.600000000000000000e+03 -1.837182922363281250e+02 -9.403327178955078125e+01 -9.352856175384521009e+01 -4.560994873046875000e+02 8.866290283203125000e+01
2.700000000000000000e+03 -1.840549621582031250e+02 -9.403327178955078125e+01 -9.403327178955078125e+01 -4.563230590820312500e+02 8.821313476562500000e+01
2.800000000000000000e+03 -1.840466308593750000e+02 -9.403327178955078125e+01 -9.399993896484375000e+01 -4.563175048828125000e+02 8.822424316406250000e+01
2.900000000000000000e+03 -2.745582885742187500e+02 -9.403327178955078125e+01 -9.399993896484375000e+01 -6.377078857421875000e+02 8.859130859375000000e+01
3.000000000000000000e+03 -4.560949707031250000e+02 -1.000849975585937500e+03 -9.401420367813111056e+01 -9.008872070312500000e+02 -1.130273437500000000e+01
3.100000000000000000e+03 -1.843799591064453125e+02 -9.403327178955078125e+01 -9.403086737670898287e+01 -4.565383911132812500e+02 8.777848815917968750e+01
3.200000000000000000e+03 -1.828916320800781250e+02 -9.403327178955078125e+01 -9.073329162597656250e+01 -4.555502014160156250e+02 8.976693725585937500e+01
3.300000000000000000e+03 -9.303660583496093750e+01 -9.403327178955078125e+01 -9.352856175384521009e+01 -9.454453277587890625e+01 -9.152867889404296875e+01
3.400000000000000000e+03 -1.832183074951171875e+02 -9.403327178955078125e+01 -9.073329162597656250e+01 -4.557681884765625000e+02 8.933158874511718750e+01
3.500000000000000000e+03 -9.369993591308593750e+01 -9.403327178955078125e+01 -9.403327178955078125e+01 -9.468886566162109375e+01 -9.271100616455078125e+01
3.600000000000000000e+03 -2.735700073242187500e+02 -9.400474889144896906e+01 -9.073329162597656250e+01 -6.372136840820312500e+02 9.007366943359375000e+01
3.700000000000000000e+03 -3.657416381835937500e+02 -2.248869232482909126e+02 -9.402846186294556219e+01 -7.815187988281250000e+02 5.003552246093750000e+01
3.800000000000000000e+03 -1.832149810791015625e+02 -9.400474889144896906e+01 -9.073329162597656250e+01 -4.557659912109375000e+02 8.933601379394531250e+01
3.900000000000000000e+03 -3.657349548339843750e+02 -2.248869232482909126e+02 -9.399993896484375000e+01 -7.815164794921875000e+02 5.004653930664062500e+01
4.000000000000000000e+03 -1.833816223144531250e+02 -9.399993896484375000e+01 -9.073329162597656250e+01 -4.558754577636718750e+02 8.911221313476562500e+01
4.100000000000000000e+03 -2.743966674804687500e+02 -9.403327178955078125e+01 -9.352856175384521009e+01 -6.376261596679687500e+02 8.883282470703125000e+01
4.200000000000000000e+03 -9.269993591308593750e+01 -9.399993896484375000e+01 -9.073329162597656250e+01 -9.430574798583984375e+01 -9.109412384033203125e+01
4.300000000000000000e+03 -9.237660217285156250e+01 -9.400474889144896906e+01 -9.073329162597656250e+01 -9.401996612548828125e+01 -9.073323822021484375e+01
4.400000000000000000e+03 -2.747232971191406250e+02 -9.403327178955078125e+01 -9.399993896484375000e+01 -6.377888183593750000e+02 8.834225463867187500e+01
4.500000000000000000e+03 -4.564166564941406250e+02 -1.000849975585937500e+03 -9.399993896484375000e+01 -9.009456787109375000e+02 -1.188763427734375000e+01
4.600000000000000000e+03 -2.740733032226562500e+02 -9.403327178955078125e+01 -9.073329162597656250e+01 -6.374645996093750000e+02 8.931802368164062500e+01
4.700000000000000000e+03 -9.303660583496093750e+01 -9.403327178955078125e+01 -9.352856175384521009e+01 -9.454453277587890625e+01 -9.152867889404296875e+01
4.800000000000000000e+03 -2.740699462890625000e+02 -9.403327178955078125e+01 -9.073329162597656250e+01 -6.374628906250000000e+02 8.932302856445312500e+01
4.900000000000000000e+03 -2.742216491699218750e+02 -9.400234447860717069e+01 -9.352856175384521009e+01 -6.375399169921875000e+02 8.909658813476562500e+01
5.000000000000000000e+03 -1.840382995605468750e+02 -9.400474889144896906e+01 -9.399993896484375000e+01 -4.563119201660156250e+02 8.823532104492187500e+01
}\obstaclenoshieldFullREINFORCE


==> figs/data/full/noshield_refuel.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -2.870540018881464928e+00 2.870540018881464928e+00
1.000000000000000000e+02 5.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01 2.129459981118535072e+00 7.870540018881465372e+00
2.000000000000000000e+02 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 4.129459981118534628e+00 9.870540018881465372e+00
3.000000000000000000e+02 8.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01 5.129459981118534628e+00 1.087054001888146537e+01
4.000000000000000000e+02 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 4.129459981118534628e+00 9.870540018881465372e+00
5.000000000000000000e+02 5.400000000000000355e+00 5.422800000000000509e+00 8.000000000000000000e+00 1.766969680786132812e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
7.000000000000000000e+02 7.200000000000000178e+00 8.845600000000001017e+00 1.000000000000000000e+01 2.733939361572265803e+00 1.000000000000000000e+01 6.000000000000000000e+00 8.400000000000000355e+00
8.000000000000000000e+02 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
9.000000000000000000e+02 7.799999999999999822e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.850454521179199396e+00 1.000000000000000000e+01 4.860612308660186009e+00 1.000000000000000000e+01
1.000000000000000000e+03 7.799999999999999822e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.850454521179199396e+00 1.000000000000000000e+01 4.860612308660186009e+00 1.000000000000000000e+01
1.100000000000000000e+03 7.799999999999999822e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.850454521179199396e+00 1.000000000000000000e+01 4.860612308660186009e+00 1.000000000000000000e+01
1.200000000000000000e+03 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
1.400000000000000000e+03 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
1.500000000000000000e+03 6.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.627581882476806685e+00 1.000000000000000000e+01 4.930306154330093449e+00 7.869693845669907262e+00
1.600000000000000000e+03 6.799999999999999822e+00 3.711400000000000254e+00 1.000000000000000000e+01 2.344097042083740146e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
1.700000000000000000e+03 7.000000000000000000e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.607377815246581854e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
1.800000000000000000e+03 7.200000000000000178e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.870658588409424006e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
1.900000000000000000e+03 7.400000000000000355e+00 8.845600000000001017e+00 1.000000000000000000e+01 3.133939361572265714e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
2.000000000000000000e+03 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
2.100000000000000000e+03 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
2.200000000000000000e+03 8.000000000000000000e+00 9.422800000000000509e+00 1.000000000000000000e+01 4.166969680786133168e+00 1.000000000000000000e+01 5.316718427000251879e+00 1.000000000000000000e+01
2.300000000000000000e+03 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
2.400000000000000000e+03 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
2.500000000000000000e+03 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
2.600000000000000000e+03 7.400000000000000355e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.187173748016357333e+00 1.000000000000000000e+01 4.340588291844330371e+00 1.000000000000000000e+01
2.700000000000000000e+03 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
2.800000000000000000e+03 7.200000000000000178e+00 8.845600000000001017e+00 1.000000000000000000e+01 2.733939361572265803e+00 1.000000000000000000e+01 6.000000000000000000e+00 8.400000000000000355e+00
2.900000000000000000e+03 6.400000000000000355e+00 7.134200000000001651e+00 8.288599999999998857e+00 2.250454521179199308e+00 9.516515159606933949e+00 1.169321267751191940e+00 1.000000000000000000e+01
3.000000000000000000e+03 6.400000000000000355e+00 7.134200000000001651e+00 8.288599999999998857e+00 2.250454521179199308e+00 9.516515159606933949e+00 1.169321267751191940e+00 1.000000000000000000e+01
3.100000000000000000e+03 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 1.987173748016357377e+00 9.516515159606933949e+00 1.038604839774423638e+00 1.000000000000000000e+01
3.200000000000000000e+03 6.200000000000000178e+00 5.422800000000000509e+00 8.288599999999998857e+00 1.987173748016357377e+00 9.516515159606933949e+00 1.038604839774424526e+00 1.000000000000000000e+01
3.300000000000000000e+03 6.400000000000000355e+00 5.711400000000000254e+00 8.288599999999998857e+00 2.303688907623290927e+00 9.516515159606933949e+00 8.358289027025787021e-01 1.000000000000000000e+01
3.400000000000000000e+03 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
3.500000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
3.600000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
3.700000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
3.800000000000000000e+03 6.400000000000000355e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.680816268920898526e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
3.900000000000000000e+03 6.599999999999999645e+00 2.000000000000000000e+00 1.000000000000000000e+01 2.080816268920898438e+00 1.000000000000000000e+01 3.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 7.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.660612201690673917e+00 1.000000000000000000e+01 3.205266807797944928e+00 1.000000000000000000e+01
4.100000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.440408134460449130e+00 1.000000000000000000e+01 2.390918462990279103e+00 1.000000000000000000e+01
4.200000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.440408134460449130e+00 1.000000000000000000e+01 2.390918462990279103e+00 1.000000000000000000e+01
4.300000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.020204067230224609e+00 1.000000000000000000e+01 2.790918462990279458e+00 1.000000000000000000e+01
4.400000000000000000e+03 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
4.500000000000000000e+03 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
4.600000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.700000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.800000000000000000e+03 6.799999999999999822e+00 5.422800000000000509e+00 1.000000000000000000e+01 2.207377815246581942e+00 1.000000000000000000e+01 4.555005567935634936e+00 9.044994432064363821e+00
4.900000000000000000e+03 6.599999999999999645e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.944097042083740234e+00 1.000000000000000000e+01 4.199999999999999289e+00 9.000000000000000000e+00
5.000000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
}\fuelnoshieldFullREINFORCE


==> figs/data/full/noshield_rocks.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 1.000000000000000000e+01
2.000000000000000000e+02 8.000000000000000000e+00
3.000000000000000000e+02 -2.000000000000000000e+00
4.000000000000000000e+02 2.000000000000000000e+00
5.000000000000000000e+02 3.600000000000000089e+00
6.000000000000000000e+02 5.599999999999999645e+00
7.000000000000000000e+02 4.400000000000000355e+00
8.000000000000000000e+02 5.200000000000000178e+00
9.000000000000000000e+02 7.599999999999999645e+00
1.000000000000000000e+03 9.199999999999999289e+00
1.100000000000000000e+03 8.000000000000000000e+00
1.200000000000000000e+03 9.599999999999999645e+00
1.300000000000000000e+03 8.400000000000000355e+00
1.400000000000000000e+03 7.200000000000000178e+00
1.500000000000000000e+03 4.799999999999999822e+00
1.600000000000000000e+03 5.200000000000000178e+00
1.700000000000000000e+03 4.000000000000000000e+00
1.800000000000000000e+03 4.799999999999999822e+00
1.900000000000000000e+03 6.000000000000000000e+00
2.000000000000000000e+03 8.000000000000000000e+00
2.100000000000000000e+03 7.200000000000000178e+00
2.200000000000000000e+03 8.000000000000000000e+00
2.300000000000000000e+03 8.000000000000000000e+00
2.400000000000000000e+03 7.200000000000000178e+00
2.500000000000000000e+03 5.200000000000000178e+00
2.600000000000000000e+03 6.799999999999999822e+00
2.700000000000000000e+03 6.000000000000000000e+00
2.800000000000000000e+03 5.599999999999999645e+00
2.900000000000000000e+03 5.200000000000000178e+00
3.000000000000000000e+03 8.400000000000000355e+00
3.100000000000000000e+03 8.000000000000000000e+00
3.200000000000000000e+03 1.000000000000000000e+01
3.300000000000000000e+03 1.080000000000000071e+01
3.400000000000000000e+03 1.319999999999999929e+01
3.500000000000000000e+03 1.000000000000000000e+01
3.600000000000000000e+03 1.000000000000000000e+01
3.700000000000000000e+03 9.199999999999999289e+00
3.800000000000000000e+03 8.800000000000000711e+00
3.900000000000000000e+03 7.200000000000000178e+00
4.000000000000000000e+03 9.199999999999999289e+00
4.100000000000000000e+03 9.199999999999999289e+00
4.200000000000000000e+03 1.000000000000000000e+01
4.300000000000000000e+03 1.040000000000000036e+01
4.400000000000000000e+03 1.159999999999999964e+01
4.500000000000000000e+03 1.119999999999999929e+01
4.600000000000000000e+03 9.599999999999999645e+00
4.700000000000000000e+03 8.400000000000000355e+00
4.800000000000000000e+03 6.799999999999999822e+00
4.900000000000000000e+03 4.799999999999999822e+00
5.000000000000000000e+03 4.799999999999999822e+00
}\rocksnoshieldFullREINFORCE

==> figs/data/full/shield_avoid.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.086333560943603516e+01 -1.104088697156906207e+01 -1.049502337474823044e+01 -1.160329818725585938e+01 -1.012337303161621094e+01 -1.109526791262863554e+01 -1.063140330624343477e+01
1.000000000000000000e+02 -1.126000022888183594e+01 -1.156683343935012864e+01 -1.095687762479782101e+01 -1.173849296569824219e+01 -1.078150749206542969e+01 -1.149193253207443632e+01 -1.102806792568923555e+01
2.000000000000000000e+02 -1.109000015258789062e+01 -1.166666549005508458e+01 -1.065687852535247870e+01 -1.171281623840332031e+01 -1.046718406677246094e+01 -1.132193245578049101e+01 -1.085806784939529024e+01
3.000000000000000000e+02 -1.147166633605957031e+01 -1.163333239011764597e+01 -1.144485376195907556e+01 -1.200395965576171875e+01 -1.093937301635742188e+01 -1.170359863925217070e+01 -1.123973403286696993e+01
4.000000000000000000e+02 -1.087666702270507812e+01 -1.125481074266433801e+01 -1.050687863159179614e+01 -1.133378410339355469e+01 -1.041954994201660156e+01 -1.110859932589767851e+01 -1.064473471951247774e+01
5.000000000000000000e+02 -1.111233386993408168e+01 -1.143250580675125327e+01 -1.081210238368987930e+01 -1.167847023010253871e+01 -1.054619750976562464e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 -1.119999999999999929e+01 -1.154394825067520358e+01 -1.088969715335845834e+01 -1.174139118194580078e+01 -1.065860881805419957e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -1.119866657257080078e+01 -1.151394846265792893e+01 -1.091639767900466929e+01 -1.173509445190429723e+01 -1.066223869323730433e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -1.125833301544189524e+01 -1.148587270032882834e+01 -1.104303046335220273e+01 -1.178896961212158168e+01 -1.072769641876220703e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -1.109566650390624964e+01 -1.140453107040405278e+01 -1.076309806268691993e+01 -1.167940826416015554e+01 -1.051192474365234375e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -1.113166618347167969e+01 -1.139312147657394547e+01 -1.083832150768280123e+01 -1.174339237213134801e+01 -1.051993999481201136e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -1.109766616821289098e+01 -1.132350188411712466e+01 -1.083598403989791947e+01 -1.167694950103759766e+01 -1.051838283538818430e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -1.114966640472412074e+01 -1.137305466770171947e+01 -1.089399280069351050e+01 -1.174527416229248011e+01 -1.055405864715576136e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -1.103633308410644531e+01 -1.135116436756134206e+01 -1.070502188508987373e+01 -1.162564659118652344e+01 -1.044701957702636719e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -1.121933307647705114e+01 -1.148016842153549177e+01 -1.096828735624313289e+01 -1.173651771545410227e+01 -1.070214843750000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -1.120600032806396484e+01 -1.149302118408203022e+01 -1.096691206644058347e+01 -1.168959598541259837e+01 -1.072240467071533132e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -1.121666717529296875e+01 -1.155068337297439562e+01 -1.099594997730255308e+01 -1.171406841278076172e+01 -1.071926593780517578e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -1.119566707611084055e+01 -1.154171270750045686e+01 -1.095921563919067410e+01 -1.171010761260986399e+01 -1.068122653961181712e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -1.125266704559326136e+01 -1.155501225379943797e+01 -1.105017807600021307e+01 -1.175425376892089879e+01 -1.075108032226562571e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -1.113300037384033203e+01 -1.142930746219635019e+01 -1.092784050439834687e+01 -1.163737735748290980e+01 -1.062862339019775426e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.115500011444091832e+01 -1.143026898540496816e+01 -1.094725834186554003e+01 -1.166178779602050852e+01 -1.064821243286132812e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -1.115166664123535156e+01 -1.140789799343109223e+01 -1.093299623996734660e+01 -1.167024841308593786e+01 -1.063308486938476527e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -1.108866653442382777e+01 -1.132927379604339535e+01 -1.085838878059387369e+01 -1.155200004577636719e+01 -1.062533302307128835e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -1.110966682434082031e+01 -1.132071673587799054e+01 -1.092216942771911725e+01 -1.156330299377441406e+01 -1.065603065490722656e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -1.113766689300537038e+01 -1.137068334110260182e+01 -1.098818697683334378e+01 -1.161650409698486364e+01 -1.065882968902587891e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -1.087166671752929759e+01 -1.110064973434448277e+01 -1.070828786277771094e+01 -1.132219657897949183e+01 -1.042113685607910156e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -1.055066680908203125e+01 -1.080965354881286622e+01 -1.036684489542007448e+01 -1.103100242614746129e+01 -1.007033119201660121e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -1.022366676330566371e+01 -1.050295312698364292e+01 -1.004303029821396009e+01 -1.073104801177978551e+01 -9.716285514831543679e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -9.898666763305664418e+00 -1.021010087532043542e+01 -9.707190746879577503e+00 -1.042332649230957031e+01 -9.374007034301758523e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -9.584666824340819957e+00 -9.864843469619751559e+00 -9.345949648952483813e+00 -1.012897281646728587e+01 -9.040360832214355824e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -9.534000396728515625e+00 -9.853434446067812047e+00 -9.247840116653442522e+00 -1.011371994018554688e+01 -8.954280853271484375e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -9.584333801269531605e+00 -9.903915656986237437e+00 -9.348287606372831959e+00 -1.015000877380371058e+01 -9.018658828735350852e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -9.658333969116210227e+00 -1.000862436687469526e+01 -9.386397183094024044e+00 -1.021808853149414098e+01 -9.098579406738281250e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -9.627334022521973012e+00 -9.938143461132050049e+00 -9.328903517627717079e+00 -1.018747806549072266e+01 -9.067189979553223367e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -9.604000663757323863e+00 -9.968143412361143874e+00 -9.281721814861297659e+00 -1.017108211517333949e+01 -9.036919212341308238e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -9.620667266845703836e+00 -9.991476580390928675e+00 -9.378802082653045602e+00 -1.021139945983886754e+01 -9.029935073852538352e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -9.579000663757323508e+00 -9.927695933265686890e+00 -9.278354592933654388e+00 -1.013828945159912109e+01 -9.019711875915527699e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -9.512667274475097301e+00 -9.855325076980591348e+00 -9.262650083332061968e+00 -1.011092281341552734e+01 -8.914411735534667258e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -9.524000358581542258e+00 -9.869173247146608929e+00 -9.251240542621612661e+00 -1.011565704345703054e+01 -8.932343673706053977e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -9.617000389099121804e+00 -9.901164583892821724e+00 -9.356431061229704582e+00 -1.018061790466308558e+01 -9.053382873535156250e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -9.666000175476074929e+00 -9.970236205329895185e+00 -9.321755659198760924e+00 -1.025450649261474645e+01 -9.077493858337401633e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -9.579333305358886719e+00 -9.854978750858307990e+00 -9.277393150367737817e+00 -1.019043483734130895e+01 -8.968231773376464488e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -9.552000045776367188e+00 -9.779754951915739625e+00 -9.245469065284728671e+00 -1.011172180175781321e+01 -8.992278289794921164e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -9.539666748046874645e+00 -9.755045866832734447e+00 -9.259764506912231852e+00 -1.008425064086913991e+01 -8.995082855224609375e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -9.488333320617675426e+00 -9.701712393627165198e+00 -9.246017417774201164e+00 -1.000645275115966726e+01 -8.970213890075683594e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -9.420000076293945312e+00 -9.606969837474823137e+00 -9.191722122459411892e+00 -9.881915283203124289e+00 -8.958084869384766336e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -9.476000022888182883e+00 -9.666969629840851397e+00 -9.244194337425231112e+00 -9.887074851989746449e+00 -9.064925193786621094e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -9.541666603088378551e+00 -9.756555659961700044e+00 -9.329865119552612995e+00 -1.000781879425048793e+01 -9.075514411926269176e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -9.655666923522948863e+00 -9.831880323600767468e+00 -9.448902856578827780e+00 -1.015814342498779332e+01 -9.153190422058106179e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -9.670000267028807883e+00 -9.818960907192229470e+00 -9.470345476264952822e+00 -1.016423454284668004e+01 -9.175765991210937500e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -9.716000175476073863e+00 -9.819374241123199454e+00 -9.538936049995422550e+00 -1.023558254241943288e+01 -9.196417808532714844e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\avoidshieldFullREINFORCE


==> figs/data/full/shield_evade.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.806887149810791016e+00 6.799886703491210938e+00 6.799886703491210938e+00 6.784503459930419922e+00 6.829270839691162109e+00 5.995818087991581002e+00 7.617956211630001029e+00
1.000000000000000000e+02 9.259942054748535156e+00 9.259943008422851562e+00 9.259943008422851562e+00 9.259942054748535156e+00 9.259942054748535156e+00 8.448872992929324255e+00 1.007101111656774606e+01
2.000000000000000000e+02 8.518926620483398438e+00 8.518483038139343932e+00 8.531369333076476380e+00 8.486229896545410156e+00 8.551623344421386719e+00 7.707857558664188424e+00 9.329995682302609339e+00
3.000000000000000000e+02 8.503925323486328125e+00 8.469924926757812500e+00 8.512811908340454536e+00 8.460518836975097656e+00 8.547331809997558594e+00 7.692856261667118112e+00 9.314994385305539026e+00
4.000000000000000000e+02 8.526926040649414062e+00 8.508482809257507995e+00 8.534255399131774666e+00 8.494047164916992188e+00 8.559804916381835938e+00 7.715856978830204049e+00 9.337995102468624964e+00
5.000000000000000000e+02 8.323321437835693004e+00 8.311344097213744675e+00 8.327653270492552551e+00 8.297048282623290305e+00 8.349594593048095703e+00 5.890114252378062965e+00 1.000000000000000000e+01
6.000000000000000000e+02 8.675929641723632457e+00 8.657352016525269534e+00 8.685950071067809475e+00 8.639738464355469105e+00 8.712120819091797586e+00 7.797442434948470336e+00 9.554416848498794579e+00
7.000000000000000000e+02 8.533526420593261719e+00 8.510771461639404123e+00 8.544524034156797399e+00 8.486759567260742543e+00 8.580293273925780895e+00 8.464261132468417159e+00 8.602791708718106278e+00
8.000000000000000000e+02 8.530326461791991832e+00 8.504771324310302916e+00 8.542235381774903047e+00 8.483898735046386363e+00 8.576754188537597301e+00 8.452820021373524284e+00 8.607832902210459380e+00
9.000000000000000000e+02 8.532926559448242188e+00 8.510482855033874472e+00 8.544235427551267748e+00 8.487640762329101918e+00 8.578212356567382457e+00 8.462109845976218736e+00 8.603743272920265639e+00
1.000000000000000000e+03 8.537126731872557883e+00 8.512482900810242725e+00 8.548812732315061780e+00 8.487579536437987571e+00 8.586673927307128196e+00 8.465040386393441807e+00 8.609213077351673959e+00
1.100000000000000000e+03 8.530726242065430398e+00 8.509905641822815170e+00 8.541389762420653398e+00 8.484773635864257812e+00 8.576678848266601207e+00 8.476946951111038686e+00 8.584505533019822110e+00
1.200000000000000000e+03 8.527926254272461648e+00 8.509328428611755868e+00 8.541101155815123747e+00 8.484896659851074219e+00 8.570955848693847301e+00 8.479888891527588513e+00 8.575963617017334784e+00
1.300000000000000000e+03 8.536326217651367898e+00 8.515328565940858851e+00 8.549101338920593207e+00 8.489367485046386719e+00 8.583284950256347301e+00 8.503648563703412933e+00 8.569003871599322864e+00
1.400000000000000000e+03 8.542726516723632812e+00 8.523885761795046534e+00 8.562813052749634224e+00 8.492744636535643821e+00 8.592708396911621804e+00 8.525190961778616128e+00 8.560262071668649497e+00
1.500000000000000000e+03 8.541726493835449574e+00 8.521885716018676504e+00 8.567658763656615051e+00 8.492822456359863992e+00 8.590630531311035156e+00 8.525918639969342294e+00 8.557534347701556854e+00
1.600000000000000000e+03 8.543326759338379262e+00 8.520462883453369329e+00 8.564813098526000701e+00 8.492132186889648438e+00 8.594521331787110086e+00 8.528075582729462312e+00 8.558577935947296211e+00
1.700000000000000000e+03 8.543126678466796520e+00 8.515328565940858851e+00 8.568813190078735431e+00 8.488886833190917969e+00 8.597366523742675071e+00 8.526759151639311085e+00 8.559494205294281954e+00
1.800000000000000000e+03 8.547726631164550781e+00 8.522462929229737583e+00 8.575101934013366289e+00 8.493949508666991832e+00 8.601503753662109730e+00 8.513394782545834261e+00 8.582058479783267302e+00
1.900000000000000000e+03 8.548726654052734020e+00 8.518194431533814281e+00 8.563101659355163875e+00 8.492730522155762074e+00 8.604722785949707742e+00 8.513565736266530237e+00 8.583887571838937802e+00
2.000000000000000000e+03 8.545526504516601562e+00 8.513328520164488822e+00 8.556255902671813018e+00 8.484056472778320312e+00 8.606996536254882812e+00 8.501491831015666634e+00 8.589561178017536491e+00
2.100000000000000000e+03 8.546526527404784801e+00 8.517328611717223552e+00 8.561678826789854924e+00 8.488578224182129262e+00 8.604474830627442117e+00 8.502003903255339168e+00 8.591049151554230434e+00
2.200000000000000000e+03 8.550726699829102273e+00 8.521040096664428631e+00 8.563678872566223177e+00 8.493231010437011008e+00 8.608222389221191762e+00 8.510863379399033590e+00 8.590590020259170956e+00
2.300000000000000000e+03 8.550127029418945312e+00 8.519905870704651107e+00 8.558833161659240574e+00 8.493121719360351207e+00 8.607132339477539418e+00 8.512492267765923160e+00 8.587761791071967465e+00
2.400000000000000000e+03 8.554326820373535867e+00 8.525617401428222664e+00 8.576544967041016321e+00 8.500335502624512429e+00 8.608318138122559304e+00 8.505967256507164009e+00 8.602686384239907724e+00
2.500000000000000000e+03 8.556326866149902344e+00 8.530771919403075998e+00 8.579102025566101020e+00 8.508757209777831676e+00 8.603896522521973012e+00 8.517646078133072507e+00 8.595007654166732181e+00
2.600000000000000000e+03 8.551526641845702770e+00 8.524483175468445140e+00 8.569947416038512955e+00 8.501725769042968395e+00 8.601327514648437145e+00 8.498684640483656239e+00 8.604368643207749301e+00
2.700000000000000000e+03 8.546526527404784801e+00 8.522483129692078663e+00 8.563947278709409971e+00 8.497032928466797586e+00 8.596020126342773793e+00 8.487566125276094553e+00 8.605486929533475049e+00
2.800000000000000000e+03 8.536326026916503551e+00 8.512482900810242725e+00 8.556792714958190160e+00 8.488954353332520242e+00 8.583697700500488637e+00 8.474330459495995171e+00 8.598321594337011931e+00
2.900000000000000000e+03 8.531126022338867188e+00 8.512482900810242725e+00 8.547081092681883874e+00 8.484121704101562855e+00 8.578130340576171520e+00 8.496428814860612633e+00 8.565823229817121742e+00
3.000000000000000000e+03 8.534326171874999645e+00 8.509617035217285519e+00 8.553081230010985081e+00 8.482074737548828125e+00 8.586577606201171164e+00 8.490660618961541672e+00 8.577991724788457617e+00
3.100000000000000000e+03 8.533326339721678977e+00 8.511039867782594470e+00 8.557081321563719811e+00 8.486016464233397727e+00 8.580636215209960227e+00 8.487764860029097136e+00 8.578887819414260818e+00
3.200000000000000000e+03 8.529526329040526988e+00 8.509328428611755868e+00 8.551081184234618604e+00 8.485893440246581321e+00 8.573159217834472656e+00 8.475705491329826202e+00 8.583347166751227775e+00
3.300000000000000000e+03 8.524726295471191762e+00 8.503616897888184312e+00 8.543369607734678794e+00 8.482081222534180398e+00 8.567371368408203125e+00 8.453493924285643502e+00 8.595958666656740021e+00
3.400000000000000000e+03 8.525126266479492898e+00 8.493328062400816947e+00 8.545946866722106350e+00 8.478752517700195668e+00 8.571500015258788352e+00 8.452641525613216800e+00 8.597611007345768996e+00
3.500000000000000000e+03 8.519926071166992188e+00 8.491616623229981897e+00 8.540235335998534794e+00 8.477810859680175781e+00 8.562041282653808594e+00 8.459715583880678125e+00 8.580136558453306250e+00
3.600000000000000000e+03 8.521925926208496094e+00 8.488482351493836120e+00 8.546524079933165652e+00 8.475540733337401988e+00 8.568311119079590199e+00 8.459947657443210645e+00 8.583904194973781543e+00
3.700000000000000000e+03 8.524725914001464844e+00 8.486482305717469643e+00 8.548524125709533905e+00 8.474011039733886363e+00 8.575440788269043324e+00 8.465406930992561030e+00 8.584044897010368658e+00
3.800000000000000000e+03 8.536726379394531605e+00 8.494482488822935551e+00 8.563390265960691750e+00 8.481608772277832387e+00 8.591843986511230824e+00 8.502288929455703581e+00 8.571163829333359629e+00
3.900000000000000000e+03 8.534326553344726562e+00 8.495905321388244502e+00 8.557101522026062668e+00 8.477875137329101918e+00 8.590777969360351207e+00 8.506400226254825725e+00 8.562252880434627400e+00
4.000000000000000000e+03 8.536526679992675781e+00 8.500482626152038534e+00 8.555390082855224065e+00 8.480984687805175781e+00 8.592068672180175781e+00 8.510815541687755115e+00 8.562237818297596448e+00
4.100000000000000000e+03 8.541126823425292613e+00 8.508194202651976568e+00 8.557390128631592319e+00 8.487847518920897727e+00 8.594406127929687500e+00 8.508847808584869554e+00 8.573405838265715673e+00
4.200000000000000000e+03 8.542926979064940696e+00 8.512482900810240949e+00 8.561101613578795622e+00 8.493482589721679688e+00 8.592371368408203480e+00 8.518406925732934454e+00 8.567447032396946938e+00
4.300000000000000000e+03 8.539926719665526633e+00 8.512194294204711298e+00 8.551947004051209333e+00 8.488262748718261363e+00 8.591590690612793679e+00 8.516534053943702887e+00 8.563319385387350380e+00
4.400000000000000000e+03 8.539126586914061789e+00 8.511348674850463425e+00 8.553947049827575810e+00 8.494063758850098012e+00 8.584189414978027344e+00 8.514946808548925716e+00 8.563306365279197863e+00
4.500000000000000000e+03 8.537526321411132102e+00 8.510194248428344821e+00 8.553658443222044383e+00 8.490472793579101562e+00 8.584579849243164418e+00 8.510853948066655406e+00 8.564198694755608798e+00
4.600000000000000000e+03 8.542526435852050071e+00 8.516194385757446028e+00 8.553947049827574034e+00 8.496141052246093395e+00 8.588911819458008523e+00 8.486156744360389581e+00 8.598896127343710560e+00
4.700000000000000000e+03 8.538726425170898082e+00 8.513905733375549900e+00 8.550235564880370731e+00 8.491602706909180398e+00 8.585850143432617543e+00 8.472741438750256648e+00 8.604711411591539516e+00
4.800000000000000000e+03 8.542926406860351207e+00 8.517905824928284630e+00 8.557947141380308764e+00 8.496652412414551492e+00 8.589200401306152699e+00 8.474356928659151578e+00 8.611495885061550837e+00
4.900000000000000000e+03 8.543126296997069602e+00 8.521328703269958282e+00 8.552524217262266859e+00 8.494546890258789062e+00 8.591705703735351918e+00 8.474756511221837485e+00 8.611496082772301719e+00
5.000000000000000000e+03 8.549726676940917258e+00 8.526194614639283742e+00 8.558235747985838415e+00 8.499993515014647727e+00 8.599459838867186789e+00 8.481357056886794865e+00 8.618096296995039651e+00
}\evadeshieldFullREINFORCE


==> figs/data/full/shield_intercept.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.744000244140625000e+02 8.203912000000001399e+02 9.862885999999999740e+02 2.007667846679687500e+02 1.000000000000000000e+03 5.560659746973238953e+02 7.927340741308011047e+02
1.000000000000000000e+02 9.792000122070312500e+02 9.745670999999999822e+02 9.855771999999999480e+02 9.696942138671875000e+02 9.887058105468750000e+02 8.608659624902926453e+02 1.097534061923769741e+03
2.000000000000000000e+02 7.775000000000000000e+02 9.617114000000000260e+02 9.852885999999999740e+02 1.805532226562500000e+02 1.000000000000000000e+03 6.591659502832613953e+02 8.958340497167386047e+02
3.000000000000000000e+02 8.797000122070312500e+02 9.801140000000000327e+02 9.911443000000000438e+02 5.699088134765625000e+02 1.000000000000000000e+03 7.613659624902926453e+02 9.980340619237698547e+02
4.000000000000000000e+02 9.790999755859375000e+02 9.765670999999999822e+02 9.862885999999999740e+02 9.668244018554687500e+02 9.913755493164062500e+02 8.607659258691988953e+02 1.097434025302675991e+03
5.000000000000000000e+02 8.579800048828125227e+02 9.426701600000000099e+02 9.869174600000000055e+02 5.775494873046875455e+02 9.960162719726562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 8.997400024414062045e+02 9.754764800000000378e+02 9.876597399999998288e+02 6.518826538085937727e+02 9.960162719726562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 8.579800048828125227e+02 9.724187600000001339e+02 9.862617599999999811e+02 5.300503479003906477e+02 9.982751098632812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 8.785600097656249545e+02 9.762764800000001060e+02 9.866040399999999408e+02 6.080478942871093295e+02 9.982751098632812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 8.994800048828125227e+02 9.762536800000000312e+02 9.862328999999999724e+02 6.895783874511719205e+02 9.964828491210937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 8.603800048828125000e+02 9.768248200000000452e+02 9.863194799999998850e+02 5.330198303222656477e+02 9.982077392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 8.389599975585937273e+02 9.727382399999999052e+02 9.865194800000001578e+02 4.912121398925781364e+02 9.982077392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 8.209399902343750455e+02 9.754248199999999542e+02 9.879463200000000143e+02 4.267703979492187614e+02 9.982077392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 8.205599853515625455e+02 9.734516599999999471e+02 9.887463199999999688e+02 4.264940673828124886e+02 9.982077392578124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 7.776399902343749773e+02 9.690784999999999627e+02 9.863483400000001211e+02 2.636463012695312500e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 7.766599975585937727e+02 9.687362200000000030e+02 9.868617600000000039e+02 2.998009948730468750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 8.178200073242187500e+02 9.720805200000000923e+02 9.855194799999999304e+02 4.221268127441406364e+02 9.977553588867187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 8.583800048828125000e+02 9.743919200000000274e+02 9.870040400000000318e+02 5.289105407714844205e+02 9.977553588867187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 8.785800048828125455e+02 9.758744599999999991e+02 9.862328999999999724e+02 6.083921813964843750e+02 9.962418579101562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 8.995200073242187955e+02 9.770476200000000517e+02 9.882020200000000614e+02 6.890050231933594205e+02 9.962418579101562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.191400024414062955e+02 9.753013000000000829e+02 9.885731600000001436e+02 7.296213745117187273e+02 9.962418579101562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 8.785400024414062727e+02 9.754724400000001197e+02 9.893443000000000893e+02 6.076039062500000227e+02 9.984864990234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 7.967000061035156477e+02 7.688187599999998838e+02 9.869731600000001208e+02 4.528257507324218523e+02 9.984864990234375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 7.346400085449218977e+02 7.344493800000001329e+02 9.853483400000001211e+02 2.992861572265625227e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 7.358000061035156705e+02 7.374205200000000104e+02 9.853483400000001211e+02 3.000825927734375114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 7.360000061035156023e+02 7.380225400000000491e+02 9.853194800000001123e+02 3.002388427734375114e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 6.937200012207031250e+02 5.319091200000000299e+02 9.832946600000001354e+02 2.400498352050781250e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 7.950599975585937500e+02 7.359091200000000299e+02 9.846100999999998749e+02 4.744811523437500114e+02 9.981383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 7.956000000000000227e+02 7.374493800000000192e+02 9.853215000000000146e+02 4.746849365234375000e+02 9.981383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 7.955199951171874773e+02 7.373339399999999841e+02 9.853215000000000146e+02 4.746401245117187386e+02 9.981383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 7.542000000000000455e+02 7.065007800000000771e+02 9.834657999999999447e+02 4.008360534667968977e+02 9.981383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 7.959199951171874545e+02 9.106987599999999929e+02 9.848617600000001175e+02 4.607327514648437727e+02 9.981383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 7.552400024414062045e+02 9.117195400000000518e+02 9.854886000000000195e+02 3.394218444824218750e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 7.952599975585937955e+02 9.416392800000000989e+02 9.842308800000000701e+02 4.124082031250000000e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 7.947999999999999545e+02 9.402372600000001057e+02 9.838597400000001016e+02 4.120699096679687727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 7.963199951171875455e+02 9.704704199999999901e+02 9.851442999999999302e+02 3.790209167480468864e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 8.381599975585937727e+02 9.726147199999999202e+02 9.865442999999999074e+02 5.014427429199218977e+02 9.990032958984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 8.590599975585937500e+02 9.733362199999999120e+02 9.860597400000000334e+02 5.429312866210937045e+02 9.990032958984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 8.599199951171874545e+02 9.748187600000001112e+02 9.888308799999998655e+02 5.434873901367187727e+02 9.990032958984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 7.998399902343750227e+02 9.454990199999999732e+02 9.890020199999999022e+02 4.117866699218749886e+02 9.990032958984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 8.197399902343750000e+02 9.475567400000002181e+02 9.885174600000000282e+02 4.778292297363281023e+02 9.990032958984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 8.192399902343750000e+02 9.474970000000000709e+02 9.880328999999999269e+02 4.772431457519531364e+02 9.985893798828125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 8.407199829101562045e+02 9.495547200000000885e+02 9.889463200000000143e+02 5.592129577636718523e+02 9.979802368164062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 8.637199829101562045e+02 9.536433199999999033e+02 9.895463200000000370e+02 6.432891784667968977e+02 9.969038574218750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.461999877929687273e+02 9.862805200000000241e+02 9.909751800000000230e+02 8.578071105957030795e+02 9.961959838867187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.881199951171875000e+02 9.883382400000000416e+02 9.922886000000000877e+02 9.808454833984375227e+02 9.953945068359374773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.896599975585937727e+02 9.899979800000000978e+02 9.931731599999999389e+02 9.834972656249999545e+02 9.958227294921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.496800048828124545e+02 9.894248199999999542e+02 9.929731600000001208e+02 8.252010375976562955e+02 9.964318725585937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.490800048828125455e+02 9.884536799999999630e+02 9.927731599999999617e+02 8.242175659179687273e+02 9.962153442382812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.485400024414062727e+02 9.877959600000000364e+02 9.927154399999999441e+02 8.235210083007812045e+02 9.958318969726562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.485799926757812273e+02 9.877959600000000364e+02 9.928577199999999721e+02 8.237305175781250455e+02 9.957023681640624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\interceptshieldFullREINFORCE


==> figs/data/full/shield_obstacle.tex <==
\pgfplotstableread{
0.000000000000000000e+00 9.907000122070312500e+02 9.900000000000000000e+02 9.910000000000000000e+02 9.896950073242187500e+02 9.917050170898437500e+02 9.905279722285947628e+02 9.908720521854677372e+02
1.000000000000000000e+02 9.909000244140625000e+02 9.900000000000000000e+02 9.911443000000000438e+02 9.898560180664062500e+02 9.919440307617187500e+02 9.907279844356260128e+02 9.910720643924989872e+02
2.000000000000000000e+02 9.910000000000000000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.899045410156250000e+02 9.920954589843750000e+02 9.908279600215635128e+02 9.911720399784364872e+02
3.000000000000000000e+02 9.912000122070312500e+02 9.910000000000000000e+02 9.920000000000000000e+02 9.904516601562500000e+02 9.919483642578125000e+02 9.910279722285947628e+02 9.913720521854677372e+02
4.000000000000000000e+02 9.910999755859375000e+02 9.910000000000000000e+02 9.910000000000000000e+02 9.905614624023437500e+02 9.916384887695312500e+02 9.909279356075010128e+02 9.912720155643739872e+02
5.000000000000000000e+02 9.909800048828125227e+02 9.903999999999999773e+02 9.914288599999999860e+02 9.900937377929687955e+02 9.918662719726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 9.910599975585937500e+02 9.906000000000000227e+02 9.914288599999999860e+02 9.902670288085937500e+02 9.918529663085937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.911399902343749773e+02 9.906000000000000227e+02 9.916000000000000227e+02 9.903183349609374773e+02 9.919616455078124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.911599853515624545e+02 9.907999999999999545e+02 9.914288599999999860e+02 9.904174194335937500e+02 9.919025512695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.910399780273437500e+02 9.906000000000000227e+02 9.912288599999999406e+02 9.902870849609374773e+02 9.917928710937500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.911199829101562955e+02 9.906000000000000227e+02 9.914288599999999860e+02 9.903135498046874545e+02 9.919264160156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.909599853515625227e+02 9.903999999999999773e+02 9.912577199999999493e+02 9.901696044921875455e+02 9.917503662109375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.908399902343750227e+02 9.903999999999999773e+02 9.910865799999999126e+02 9.901070922851562273e+02 9.915728881835937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.908199951171875455e+02 9.903711399999999685e+02 9.910865799999999126e+02 9.900721801757812273e+02 9.915678100585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.909199951171874545e+02 9.905711400000000140e+02 9.911154399999999214e+02 9.901921752929687273e+02 9.916478149414062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.908799926757812955e+02 9.905711400000000140e+02 9.911154399999999214e+02 9.901853515625000455e+02 9.915746337890625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.910799926757812273e+02 9.907711400000000594e+02 9.914865800000000036e+02 9.902969970703125000e+02 9.918629882812499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.910199951171874773e+02 9.907711400000000594e+02 9.914577199999999948e+02 9.903190307617187500e+02 9.917209594726562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.910799926757812273e+02 9.907999999999999545e+02 9.916288600000000315e+02 9.904058837890625000e+02 9.917541015624999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.910599975585937500e+02 9.906000000000000227e+02 9.917999999999999545e+02 9.903470092773437727e+02 9.917729858398437273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.909599975585937273e+02 9.903999999999999773e+02 9.916000000000000227e+02 9.901791137695312273e+02 9.917408813476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.908800048828125000e+02 9.902000000000000455e+02 9.913999999999999773e+02 9.900904418945312955e+02 9.916695678710937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.910199951171874773e+02 9.902000000000000455e+02 9.916000000000000227e+02 9.901397216796874545e+02 9.919002685546875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.909599975585937273e+02 9.902000000000000455e+02 9.913999999999999773e+02 9.900812988281250000e+02 9.918386962890624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.910000000000000000e+02 9.903711399999999685e+02 9.913999999999999773e+02 9.901042236328124773e+02 9.918957763671875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.910000000000000000e+02 9.905422800000000052e+02 9.913999999999999773e+02 9.901801879882812045e+02 9.918198120117187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.910399902343749545e+02 9.907134200000000419e+02 9.914288599999999860e+02 9.902201782226562727e+02 9.918598022460937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.909799926757812045e+02 9.907134200000000419e+02 9.912577199999999493e+02 9.901745117187499545e+02 9.917854736328124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.909999877929687955e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901121948242187045e+02 9.918877807617187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.909999877929687955e+02 9.905134199999999964e+02 9.914577199999999948e+02 9.901121948242187045e+02 9.918877807617187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.909999877929687955e+02 9.903422800000000734e+02 9.914865800000000036e+02 9.900578369140624773e+02 9.919421386718750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.910399902343749545e+02 9.903422800000000734e+02 9.916577199999999266e+02 9.901065185546874545e+02 9.919734619140624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.910799926757812273e+02 9.905134199999999964e+02 9.916577199999999266e+02 9.901659545898437500e+02 9.919940307617187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.910799926757812273e+02 9.906845600000000331e+02 9.916577199999999266e+02 9.902086181640625000e+02 9.919513671874999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.910999877929687045e+02 9.906845600000000331e+02 9.916577199999999266e+02 9.902445678710937500e+02 9.919554077148437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.911199951171875000e+02 9.906845600000000331e+02 9.916288600000000315e+02 9.902117675781249773e+02 9.920282226562500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.909199951171874545e+02 9.905134199999999964e+02 9.912577199999999493e+02 9.901001220703125227e+02 9.917398681640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.910000000000000000e+02 9.905422800000000052e+02 9.914288599999999860e+02 9.901310913085937955e+02 9.918689086914062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.908999999999999773e+02 9.903711399999999685e+02 9.912288599999999406e+02 9.900372314453125000e+02 9.917627685546874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.907599975585937955e+02 9.902000000000000455e+02 9.910288600000000088e+02 9.899792602539062045e+02 9.915407348632812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.906999877929687273e+02 9.902000000000000455e+02 9.910288600000000088e+02 9.900137451171874545e+02 9.913862304687500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.909199951171874545e+02 9.903999999999999773e+02 9.913999999999999773e+02 9.901654052734375000e+02 9.916745849609375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.906999877929687273e+02 9.902000000000000455e+02 9.910288600000000088e+02 9.900577026367187727e+02 9.913422729492187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.908199951171875455e+02 9.903999999999999773e+02 9.910577200000000175e+02 9.901633544921875227e+02 9.914766357421874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.910000000000000000e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.903071655273437273e+02 9.916928344726562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.910400024414062727e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.903301635742187727e+02 9.917498413085937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.910799926757812273e+02 9.906000000000000227e+02 9.912577199999999493e+02 9.903974853515625227e+02 9.917625000000000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.912000000000000455e+02 9.907711400000000594e+02 9.914288599999999860e+02 9.904691406250000227e+02 9.919308593749999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.912000000000000455e+02 9.907422800000000507e+02 9.916000000000000227e+02 9.904691406250000227e+02 9.919308593749999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.910400024414062727e+02 9.905422800000000052e+02 9.913999999999999773e+02 9.903152465820312500e+02 9.917647583007812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.910600097656249545e+02 9.905422800000000052e+02 9.914288599999999860e+02 9.903187866210937500e+02 9.918012329101562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\obstacleshieldFullREINFORCE


==> figs/data/full/shield_refuel.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.919183588453084788e+00 3.919183588453084788e+00
1.000000000000000000e+02 9.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.000000000000000000e+01 5.080816411546915212e+00 1.291918358845308390e+01
2.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.080816411546915212e+00 1.391918358845308390e+01
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.080816411546915212e+00 1.391918358845308390e+01
4.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.080816411546915212e+00 1.391918358845308390e+01
5.000000000000000000e+02 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.800000000000000711e+00 1.000000000000000000e+01 7.199999999999999289e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.800000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.500000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.599999999999999645e+00 1.000000000000000000e+01 7.930306154330093449e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.000000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.400000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.800000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
4.900000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
5.000000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
}\fuelshieldFullREINFORCE


==> figs/data/full/shield_rocks.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 8.372240847170813183e+00 1.162775915282918682e+01
1.000000000000000000e+02 9.600000381469726562e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.145789146423339844e+00 1.000000000000000000e+01 7.972241228640539745e+00 1.122775953429891338e+01
2.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 8.000000000000000000e+00 1.000000000000000000e+01 1.037224084717081318e+01 1.362775915282918682e+01
3.000000000000000000e+02 1.319999980926513672e+01 1.000000000000000000e+01 2.000000000000000000e+01 7.744727134704589844e+00 1.000000000000000000e+01 1.157224065643594990e+01 1.482775896209432354e+01
4.000000000000000000e+02 1.360000038146972656e+01 1.000000000000000000e+01 2.000000000000000000e+01 8.800000190734863281e+00 1.000000000000000000e+01 1.197224122864053975e+01 1.522775953429891338e+01
5.000000000000000000e+02 1.168000011444091868e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.938103294372558238e+00 1.000000000000000000e+01 1.005224096161173186e+01 1.330775926727010550e+01
6.000000000000000000e+02 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.358307361602783203e+00 1.000000000000000000e+01 1.068515253564728518e+01 1.347484769323454934e+01
7.000000000000000000e+02 1.256000003814697230e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.929149532318115590e+00 1.000000000000000000e+01 1.186257612841680142e+01 1.325742394787714318e+01
8.000000000000000000e+02 1.303999996185302734e+01 1.000000000000000000e+01 1.640000000000000568e+01 8.066520977020264382e+00 1.000000000000000000e+01 1.210704773064141726e+01 1.397295219306463743e+01
9.000000000000000000e+02 1.263999996185302699e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.895949172973632635e+00 1.000000000000000000e+01 1.146424489050821904e+01 1.381575503319783493e+01
1.000000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.345221138000487926e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.100000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.525017070770263494e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.200000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.303390598297118785e+00 1.000000000000000000e+01 1.076064521235005600e+01 1.323935440618021886e+01
1.300000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.400000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.580000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.500000000000000000e+03 1.152000007629394496e+01 1.000000000000000000e+01 1.540000000000000568e+01 7.530323123931884410e+00 1.000000000000000000e+01 1.122066736300945600e+01 1.181933278957843392e+01
1.600000000000000000e+03 1.144000015258789027e+01 1.000000000000000000e+01 1.4300000000000000000e+01 7.165150451660156072e+00 1.000000000000000000e+01 1.124404069284338092e+01 1.163595961233239962e+01
1.700000000000000000e+03 1.136000022888183558e+01 1.000000000000000000e+01 1.300000000000000000e+01 7.162940216064453303e+00 1.000000000000000000e+01 1.104000010490412187e+01 1.168000035285954930e+01
1.800000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.500000000000000000e+01 6.987168979644775568e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
1.900000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.143884277343749645e+00 1.000000000000000000e+01 1.106424523697746487e+01 1.341575506819831709e+01
2.000000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 6.935469913482665838e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.100000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.076805877685546697e+00 1.000000000000000000e+01 1.066134403733558855e+01 1.333865596266441145e+01
2.200000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.094575786590576527e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.300000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.876915359497070668e+00 1.000000000000000000e+01 1.048266979655167574e+01 1.287733043233016161e+01
2.400000000000000000e+03 1.104000015258788991e+01 1.000000000000000000e+01 1.540000000000000568e+01 6.959240150451660334e+00 1.000000000000000000e+01 1.072000012397760749e+01 1.136000018119817234e+01
2.500000000000000000e+03 1.096000022888183523e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.198280239105224965e+00 1.000000000000000000e+01 1.064000015258788956e+01 1.128000030517578089e+01
2.600000000000000000e+03 1.128000011444091832e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.447950649261474432e+00 1.000000000000000000e+01 1.064000029563901251e+01 1.191999993324282414e+01
2.700000000000000000e+03 1.119999999999999929e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.432391071319580433e+00 1.000000000000000000e+01 1.058032288622069039e+01 1.181967711377930819e+01
2.800000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.829111576080322266e+00 1.000000000000000000e+01 1.069212258270160731e+01 1.186787726471050064e+01
2.900000000000000000e+03 1.191999988555908274e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.626057243347167613e+00 1.000000000000000000e+01 1.074970079935422973e+01 1.309029897176393575e+01
3.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.614372444152832209e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.100000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.298239517211913885e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.200000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.300000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.400000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.649088096618652521e+00 1.000000000000000000e+01 1.089727571537483897e+01 1.310272390315543589e+01
3.500000000000000000e+03 1.175999965667724645e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.669192886352538707e+00 1.000000000000000000e+01 1.093634927133441437e+01 1.258365004202007853e+01
3.600000000000000000e+03 1.151999969482421804e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.568764209747314453e+00 1.000000000000000000e+01 1.074437094911407797e+01 1.229562844053435811e+01
3.700000000000000000e+03 1.207999973297119212e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.291699314117431996e+00 1.000000000000000000e+01 1.130437098726105205e+01 1.285562847868133218e+01
3.800000000000000000e+03 1.223999977111816406e+01 1.000000000000000000e+01 1.680000000000001137e+01 7.301622486114501598e+00 1.000000000000000000e+01 1.159007673161624652e+01 1.288992281062008161e+01
3.900000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.266326522827148082e+00 1.000000000000000000e+01 1.151007680791019183e+01 1.280992288691402692e+01
4.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.309121894836425604e+00 1.000000000000000000e+01 1.148722601050898717e+01 1.347277383690312291e+01
4.100000000000000000e+03 1.280000000000000071e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.598529911041259410e+00 1.000000000000000000e+01 1.204105338166480088e+01 1.355894661833520054e+01
4.200000000000000000e+03 1.232000007629394567e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.804926967620849254e+00 1.000000000000000000e+01 1.126472763722699710e+01 1.337527251536089423e+01
4.300000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.400000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.500000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.600000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.700000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.756916809082031072e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.800000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.926018238067626953e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.900000000000000000e+03 1.176000022888183594e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.092602157592773793e+00 1.000000000000000000e+01 1.121741378523605626e+01 1.230258667252761562e+01
5.000000000000000000e+03 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.406720256805419567e+00 1.000000000000000000e+01 1.130437140807634222e+01 1.285562882080549230e+01
}\rocksshieldFullREINFORCE

==> figs/data/intercept/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.345000000000000000e+02
1.000000000000000000e+03 -4.136000061035156250e+02
2.000000000000000000e+03 -2.368000030517578125e+02
3.000000000000000000e+03 -5.066000061035156250e+02
4.000000000000000000e+03 -7.240000152587890625e+01
5.000000000000000000e+03 -1.989800033569335938e+02
6.000000000000000000e+03 -2.887800033569336051e+02
7.000000000000000000e+03 -2.256200027465820312e+02
8.000000000000000000e+03 -2.210400009155273438e+02
9.000000000000000000e+03 -1.671199996948242301e+02
1.000000000000000000e+04 -2.529600006103515568e+02
1.100000000000000000e+04 -3.056600006103515739e+02
1.200000000000000000e+04 -3.421599975585937727e+02
1.300000000000000000e+04 -3.598399963378906250e+02
1.400000000000000000e+04 -3.551599975585937727e+02
1.500000000000000000e+04 -3.508599975585937614e+02
1.600000000000000000e+04 -2.578399974822997933e+02
1.700000000000000000e+04 -2.441000011444091911e+02
1.800000000000000000e+04 -2.437200023651122933e+02
1.900000000000000000e+04 -2.261600017547607422e+02
2.000000000000000000e+04 -9.187999992370605185e+01
2.100000000000000000e+04 -1.047000000000000028e+02
2.200000000000000000e+04 -1.097199981689453097e+02
2.300000000000000000e+04 -6.565999908447265909e+01
2.400000000000000000e+04 -1.184999984741210994e+02
2.500000000000000000e+04 -1.824399978637695199e+02
2.600000000000000000e+04 -2.494999954223632699e+02
2.700000000000000000e+04 -1.986799961090087834e+02
2.800000000000000000e+04 -1.573199970245361214e+02
2.900000000000000000e+04 -9.435999641418456463e+01
3.000000000000000000e+04 -1.464799976348876953e+02
3.100000000000000000e+04 -1.467400012969970646e+02
3.200000000000000000e+04 -2.279400024414062500e+02
3.300000000000000000e+04 -2.775800018310546875e+02
3.400000000000000000e+04 -3.625600036621093523e+02
3.500000000000000000e+04 -3.801400024414062386e+02
3.600000000000000000e+04 -3.762799987792968750e+02
3.700000000000000000e+04 -3.943000000000000114e+02
3.800000000000000000e+04 -4.259200012207031136e+02
3.900000000000000000e+04 -4.088999999999999773e+02
4.000000000000000000e+04 -3.610200012207031364e+02
4.100000000000000000e+04 -3.197800048828124773e+02
4.200000000000000000e+04 -3.021200012207031023e+02
4.300000000000000000e+04 -2.532199996948242244e+02
4.400000000000000000e+04 -1.900599990844726506e+02
4.500000000000000000e+04 -2.016000015258788949e+02
4.600000000000000000e+04 -2.543800003051757699e+02
4.700000000000000000e+04 -2.187000015258789176e+02
4.800000000000000000e+04 -2.897800018310546761e+02
4.900000000000000000e+04 -2.771600021362304460e+02
5.000000000000000000e+04 -2.479199996948242131e+02
5.100000000000000000e+04 -1.953599990844726619e+02
5.200000000000000000e+04 -2.264000015258789062e+02
5.300000000000000000e+04 -1.552400016784667969e+02
5.400000000000000000e+04 -1.732000022888183537e+02
5.500000000000000000e+04 -2.434800010681152287e+02
5.600000000000000000e+04 -2.257000022888183537e+02
5.700000000000000000e+04 -1.597400001525878963e+02
5.800000000000000000e+04 -1.600000000000000000e+02
5.900000000000000000e+04 -1.375799997329712028e+02
6.000000000000000000e+04 -9.775999851226806925e+01
6.100000000000000000e+04 -1.605999979019165096e+02
6.200000000000000000e+04 -2.137399988174438477e+02
6.300000000000000000e+04 -2.672600000381469840e+02
6.400000000000000000e+04 -3.018399993896484261e+02
6.500000000000000000e+04 -2.842400024414062614e+02
6.600000000000000000e+04 -2.438000030517578125e+02
6.700000000000000000e+04 -2.608000030517578125e+02
6.800000000000000000e+04 -2.657000030517577898e+02
6.900000000000000000e+04 -2.483600036621093636e+02
7.000000000000000000e+04 -3.015600006103515511e+02
7.100000000000000000e+04 -3.193400024414062273e+02
7.200000000000000000e+04 -3.071999999999999886e+02
7.300000000000000000e+04 -2.796799987792968523e+02
7.400000000000000000e+04 -3.022599975585937386e+02
7.500000000000000000e+04 -2.313600006103515625e+02
7.600000000000000000e+04 -2.307199981689453239e+02
7.700000000000000000e+04 -2.077799987792968750e+02
7.800000000000000000e+04 -2.170799987792968864e+02
7.900000000000000000e+04 -1.588199996948242188e+02
8.000000000000000000e+04 -1.936000015258788949e+02
8.100000000000000000e+04 -1.541400009155273381e+02
8.200000000000000000e+04 -1.718599990844726619e+02
8.300000000000000000e+04 -1.853800003051757699e+02
8.400000000000000000e+04 -2.608399993896484261e+02
8.500000000000000000e+04 -2.162799972534179744e+02
8.600000000000000000e+04 -1.991799978256225643e+02
8.700000000000000000e+04 -1.989400014877319336e+02
8.800000000000000000e+04 -2.560600027084350359e+02
8.900000000000000000e+04 -1.362000051498413029e+02
9.000000000000000000e+04 -8.312000484466553019e+01
9.100000000000000000e+04 -1.178800048828125000e+02
9.200000000000000000e+04 -1.582600036621093693e+02
9.300000000000000000e+04 -5.590000152587890625e+01
9.400000000000000000e+04 -1.807399978637695312e+02
9.500000000000000000e+04 -2.436799972534179801e+02
9.600000000000000000e+04 -2.488999984741211051e+02
9.700000000000000000e+04 -2.141199996948242301e+02
9.800000000000000000e+04 -2.058199996948242188e+02
9.900000000000000000e+04 -2.137000045776367188e+02
1.000000000000000000e+05 -1.687400054931640625e+02
}\interceptnoshieldDDQNSupp

==> figs/data/intercept/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.102000122070312500e+02
1.000000000000000000e+03 -3.017000122070312500e+02
2.000000000000000000e+03 -5.915000000000000000e+02
3.000000000000000000e+03 -1.906000061035156250e+02
4.000000000000000000e+03 3.542999877929687500e+02
5.000000000000000000e+03 -2.279400085449218807e+02
6.000000000000000000e+03 -1.080000061035156307e+02
7.000000000000000000e+03 -5.022000370025634908e+01
8.000000000000000000e+03 4.739999599456787394e+01
9.000000000000000000e+03 3.823999843597412251e+01
1.000000000000000000e+04 -5.954000034332275249e+01
1.100000000000000000e+04 -4.904000034332275249e+01
1.200000000000000000e+04 -8.915999908447265909e+01
1.300000000000000000e+04 -1.332599975585937386e+02
1.400000000000000000e+04 -1.629200012207031136e+02
1.500000000000000000e+04 -1.157399993896484318e+02
1.600000000000000000e+04 -1.212399993896484318e+02
1.700000000000000000e+04 -7.150000076293945028e+01
1.800000000000000000e+04 5.359999923706054403e+01
1.900000000000000000e+04 1.057400016784667969e+02
2.000000000000000000e+04 6.592000045776367756e+01
2.100000000000000000e+04 1.948000030517578196e+01
2.200000000000000000e+04 -6.525999832153320312e+01
2.300000000000000000e+04 -1.853399971008300895e+02
2.400000000000000000e+04 -2.027599983215332031e+02
2.500000000000000000e+04 -2.129999977111816349e+02
2.600000000000000000e+04 -2.748000000000000114e+02
2.700000000000000000e+04 -2.443800018310546989e+02
2.800000000000000000e+04 -2.674200042724609148e+02
2.900000000000000000e+04 -2.447600036621093693e+02
3.000000000000000000e+04 -2.579400024414062500e+02
3.100000000000000000e+04 -1.779800003051757926e+02
3.200000000000000000e+04 -2.303400009155273551e+02
3.300000000000000000e+04 -1.860000015258789006e+02
3.400000000000000000e+04 -2.310999984741210938e+02
3.500000000000000000e+04 -2.179199996948242131e+02
3.600000000000000000e+04 -3.071999969482421875e+02
3.700000000000000000e+04 -3.033199981689452898e+02
3.800000000000000000e+04 -3.432599975585937386e+02
3.900000000000000000e+04 -1.670199951171875057e+02
4.000000000000000000e+04 -1.394399951934814510e+02
4.100000000000000000e+04 -6.759999771118164347e+01
4.200000000000000000e+04 -4.959999771118164347e+01
4.300000000000000000e+04 3.480002593994140803e+00
4.400000000000000000e+04 -9.250000228881836506e+01
4.500000000000000000e+04 -1.459600009918212891e+02
4.600000000000000000e+04 -2.203199996948242188e+02
4.700000000000000000e+04 -2.376199996948242301e+02
4.800000000000000000e+04 -1.231200012207031307e+02
4.900000000000000000e+04 -2.214000000000000057e+02
5.000000000000000000e+04 -1.729400009155273494e+02
5.100000000000000000e+04 -1.255600021362304659e+02
5.200000000000000000e+04 -5.079999999999999716e+01
5.300000000000000000e+04 -2.309200012207031136e+02
5.400000000000000000e+04 -1.780400024414062443e+02
5.500000000000000000e+04 -2.708800003051757699e+02
5.600000000000000000e+04 -2.112599990844726676e+02
5.700000000000000000e+04 -7.946000366210937216e+01
5.800000000000000000e+04 -6.532000122070311932e+01
5.900000000000000000e+04 -9.566000366210937500e+01
6.000000000000000000e+04 -1.620000610351562642e+01
6.100000000000000000e+04 -1.465400085449218750e+02
6.200000000000000000e+04 -3.004200042724609148e+02
6.300000000000000000e+04 -2.890800018310546875e+02
6.400000000000000000e+04 -2.711799987792968523e+02
6.500000000000000000e+04 -3.067799987792968750e+02
6.600000000000000000e+04 -2.493799987792968693e+02
6.700000000000000000e+04 -2.856999969482421875e+02
6.800000000000000000e+04 -3.031399993896484375e+02
6.900000000000000000e+04 -2.638399999618530387e+02
7.000000000000000000e+04 -2.731199987411499137e+02
7.100000000000000000e+04 -3.482800024032592887e+02
7.200000000000000000e+04 -2.891400030136108512e+02
7.300000000000000000e+04 -3.074200017929077262e+02
7.400000000000000000e+04 -3.519000030517578352e+02
7.500000000000000000e+04 -3.291400054931640398e+02
7.600000000000000000e+04 -2.761199981689453011e+02
7.700000000000000000e+04 -2.940000000000000000e+02
7.800000000000000000e+04 -2.352200012207031250e+02
7.900000000000000000e+04 -2.246399993896484375e+02
8.000000000000000000e+04 -2.463199981689453182e+02
8.100000000000000000e+04 -2.639399993896484489e+02
8.200000000000000000e+04 -2.515399978637695426e+02
8.300000000000000000e+04 -1.432199966430663949e+02
8.400000000000000000e+04 -5.281999969482421875e+01
8.500000000000000000e+04 -8.831999969482421875e+01
8.600000000000000000e+04 -1.004600021362304716e+02
8.700000000000000000e+04 -1.184800018310546932e+02
8.800000000000000000e+04 -2.316200042724609318e+02
8.900000000000000000e+04 -3.278000030517578125e+02
9.000000000000000000e+04 -2.711400024414062386e+02
9.100000000000000000e+04 -1.150600036621093807e+02
9.200000000000000000e+04 -1.676200042724609318e+02
9.300000000000000000e+04 -2.554600006103515568e+02
9.400000000000000000e+04 -3.133199981689452898e+02
9.500000000000000000e+04 -2.900999984741210938e+02
9.600000000000000000e+04 -4.293999984741211051e+02
9.700000000000000000e+04 -3.540999984741210938e+02
9.800000000000000000e+04 -2.974600021362304574e+02
9.900000000000000000e+04 -2.800000045776367301e+02
1.000000000000000000e+05 -3.024800048828125227e+02
}\interceptnoshieldDDQNObs


==> figs/data/intercept/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.670000000000000000e+02 9.215996704101562500e+02 -5.875996704101562500e+02 -1.388421640349294535e+02 4.728421640349294535e+02
1.000000000000000000e+03 -1.418999938964843750e+02 5.576088867187500000e+02 -8.414088134765625000e+02 -4.477421579314138285e+02 1.639421701384450785e+02
2.000000000000000000e+03 -3.428999938964843750e+02 1.060931701660156250e+02 -7.918931884765625000e+02 -6.487421579314138853e+02 -3.705782986155492154e+01
3.000000000000000000e+03 -7.350999755859375000e+02 -9.218231201171875000e+01 -1.378017578125000000e+03 -1.040942139620867010e+03 -4.292578115510080465e+02
4.000000000000000000e+03 -4.279999923706054688e+01 4.063736572265625000e+02 -4.919736328125000000e+02 -3.486421632719900003e+02 2.630421647978689066e+02
5.000000000000000000e+03 -2.191399925231933707e+02 3.798986145019531477e+02 -8.181785766601562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.005999931335448991e+02 2.674956848144531136e+02 -8.686956420898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -2.396799949645996151e+02 3.095973205566406250e+02 -7.889572875976562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.803399963378906250e+02 3.693039001464843523e+02 -7.299838684082030795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -8.128000183105469034e+01 4.597538879394531364e+02 -6.223138732910156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -1.408799995422363338e+02 4.372959411621093864e+02 -7.190559265136719205e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -1.409599983215331918e+02 4.660514831542968750e+02 -7.479714782714843295e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.416400001525879020e+02 3.725555969238281477e+02 -8.558356018066406250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -3.195400024414062727e+02 3.356142333984374773e+02 -9.746942504882812273e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -3.002600006103515398e+02 3.426249694824218750e+02 -9.431449829101562727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -3.011400054931640398e+02 3.052616638183593523e+02 -9.075416870117187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.419200057983398438e+02 3.230717712402343977e+02 -8.069117858886718295e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -2.213600021362304631e+02 3.351828857421875227e+02 -7.779028869628906477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -8.315999908447265909e+01 4.352266479492187727e+02 -6.015466278076171420e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -6.428000030517577557e+01 3.464023864746093864e+02 -4.749623748779296761e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 1.768000183105468892e+01 4.793338317871093750e+02 -4.439738250732422102e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.159999847412109375e+01 4.394144348144531023e+02 -4.826144317626952898e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.740000915527343928e+00 3.972157958984374773e+02 -4.046958038330078011e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -4.306000137329101562e+01 4.310060424804687500e+02 -5.171260498046874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -6.296000137329101420e+01 4.708060424804687614e+02 -5.967260498046874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.624599998474121207e+02 3.622225524902343636e+02 -6.871425415039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.011599998474121094e+02 3.718730651855468636e+02 -7.741930541992187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.395999992370605582e+02 4.945503479003906477e+02 -7.737503295898437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.392399993896484318e+02 3.244897583007812614e+02 -8.029697509765625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.782600006103515398e+02 3.157727905273437727e+02 -8.722927856445312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.792200042724609261e+02 2.776560607910156477e+02 -8.360960693359375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -2.007000045776367188e+02 3.093875183105468523e+02 -7.107875305175781477e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.812200027465820540e+02 1.857504333496093807e+02 -7.481904479980469205e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.222000015258789176e+02 2.552846618652343693e+02 -6.996846618652343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.031599990844726449e+02 2.640816284179687727e+02 -6.704016174316406023e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -1.643199966430664176e+02 3.567786499023437727e+02 -6.854186340332031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -2.636799987792968523e+02 2.819729003906250000e+02 -8.093328857421875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.833999999999999773e+02 3.123462402343749886e+02 -8.791462280273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -2.833400024414062273e+02 3.140959350585937386e+02 -8.807759399414062500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -2.828600036621093636e+02 3.136159362792968750e+02 -8.793359497070312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.417800033569336051e+02 3.314072082519531364e+02 -8.149672119140625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -2.023000015258789119e+02 3.569671325683593750e+02 -7.615671264648437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -1.427400016784667969e+02 4.146658996582031023e+02 -7.001458984375000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -1.833400016784667912e+02 3.572789428710937614e+02 -7.239589355468749545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.035200004577636719e+02 3.493100830078125227e+02 -7.563500732421874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.649400001525878849e+02 3.436188598632812727e+02 -6.734988555908203125e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.253199996948242188e+02 3.546463806152343636e+02 -6.052863861083984602e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -1.452000007629394531e+02 3.168476440429687386e+02 -6.072476531982422330e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -8.221999969482422443e+01 4.444768432617187273e+02 -6.089168548583984375e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -4.198000030517577841e+01 4.517256988525390398e+02 -5.356857147216796875e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -8.080000076293944744e+01 4.571730499267578125e+02 -6.187730651855468977e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -1.211800018310546818e+02 4.468595611572265511e+02 -6.892195800781249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -1.593199981689453182e+02 4.282886810302734375e+02 -7.469286865234374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -2.016199974060058651e+02 3.081474121093750114e+02 -7.113874145507812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -2.209999992370605355e+02 3.510576202392578011e+02 -7.930576171875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -2.807600006103515398e+02 2.930204803466796761e+02 -8.545404785156249545e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -2.606999999999999886e+02 3.000747467041015852e+02 -8.214747314453125000e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -2.227400024414062614e+02 3.186083282470702898e+02 -7.640883178710937500e+02 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -2.425200042724609375e+02 3.106474548339843977e+02 -7.956874389648437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.227200042724609261e+02 3.186540588378906023e+02 -7.640940551757812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -2.233400054931640568e+02 2.797909606933593523e+02 -7.264709594726562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.224800048828124943e+02 2.805032775878906364e+02 -7.254632812500000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.214200042724609432e+02 3.390041564941406023e+02 -7.818441650390625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.810800018310546875e+02 3.975085754394531250e+02 -7.596685791015625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -2.200600006103515511e+02 3.777472167968750227e+02 -8.178672119140625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -1.994799987792968636e+02 4.599312072753906477e+02 -8.588911987304687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -1.993199981689453182e+02 4.931294006347656023e+02 -8.917693969726562955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.405399963378906136e+02 3.767778259277343977e+02 -8.578578125000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.206799926757812500e+02 2.873037902832031136e+02 -9.286637695312499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.393199920654296875e+02 3.831331848144531023e+02 -8.617731689453124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.378799926757812386e+02 3.836415710449218750e+02 -8.594015502929687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -2.596199920654296989e+02 3.013435607910156477e+02 -8.205835327148437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -1.782799942016601449e+02 4.340445373535156364e+02 -7.906045043945312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -7.975999908447265341e+01 4.340328613281250227e+02 -5.935528442382812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.013199996948242188e+02 3.968765258789062500e+02 -5.995165039062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -1.037999984741210966e+02 3.222555847167968750e+02 -5.298555664062499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -1.419199996948242131e+02 3.364505798339843636e+02 -6.202905639648437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -1.431400001525879020e+02 3.014560485839843977e+02 -5.877360473632812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -1.629199989318847770e+02 3.410160461425781477e+02 -6.668560424804687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -2.422999977111816463e+02 2.299228942871093864e+02 -7.145228881835937500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.618599952697753679e+02 2.590764770507812500e+02 -7.827964721679687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.224999946594238338e+02 2.856925781250000114e+02 -7.306925781249999545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -3.216599945068359148e+02 1.743292297363281307e+02 -8.176492187500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -3.206999969482421875e+02 2.237108764648437500e+02 -8.651108642578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.426599983215332088e+02 2.950531494140624886e+02 -7.803731445312499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -2.228799995422363338e+02 2.656834289550781136e+02 -7.114434326171874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.229000007629394418e+02 2.653540954589843750e+02 -7.111540893554687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.229200004577636776e+02 3.799521728515625227e+02 -6.257921691894531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -4.247999801635742045e+01 4.467578186035156023e+02 -5.317178222656250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.839997863769531339e+00 4.786006286621093864e+02 -4.842806335449218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 1.764000091552734517e+01 5.614202148437500455e+02 -5.261402160644531705e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -9.400009155273437722e-01 5.807009399414062045e+02 -5.825809631347656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -8.190000000000000568e+01 4.797694580078124886e+02 -6.435694824218750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -5.934000244140624858e+01 5.430490966796875227e+02 -6.617291137695312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.374000030517578068e+02 5.041054321289062727e+02 -7.789054382324218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.380000030517578011e+02 4.719757080078125000e+02 -7.479757141113281023e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -9.890000000000000568e+01 5.205876953125000455e+02 -7.183876892089843977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -7.920000000000000284e+01 5.288945556640625227e+02 -6.872945495605468977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -1.420799987792968864e+02 4.403889526367187273e+02 -7.245489501953125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.209199981689453125e+02 4.822876342773437273e+02 -7.241276367187499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.607799957275390739e+02 4.626177246093749886e+02 -7.841777221679687955e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\interceptnoshieldDQNSupp

==> figs/data/intercept/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -4.450000000000000000e+01 5.894069824218750000e+02 -6.784069824218750000e+02 -3.650632175394991918e+02 2.760632175394991918e+02
1.000000000000000000e+03 6.790999755859375000e+02 1.324001220703125000e+03 3.419879150390625000e+01 3.585367580464383082e+02 9.996631931254366918e+02
2.000000000000000000e+03 -2.381999969482421875e+02 5.144646606445312500e+02 -9.908646850585937500e+02 -5.587632144877413793e+02 8.236322059125700434e+01
3.000000000000000000e+03 -4.320000076293945312e+01 4.014816284179687500e+02 -4.878816528320312500e+02 -3.637632183024386450e+02 2.773632167765597387e+02
4.000000000000000000e+03 2.587000122070312500e+02 7.287578735351562500e+02 -2.113578491210937500e+02 -6.186320533246794184e+01 5.792632297465304418e+02
5.000000000000000000e+03 1.223799980163574190e+02 7.116224731445312273e+02 -4.668624755859374886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 8.309999923706054403e+01 6.664378845214844205e+02 -5.002378906249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -1.192799934387207088e+02 4.908653869628906250e+02 -7.294254028320312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 -1.602599952697754020e+02 3.958877319335937273e+02 -7.164077392578125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -2.406799926757812500e+02 3.236068054199218977e+02 -8.049668090820312045e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 -3.206799957275390511e+02 2.575836853027343523e+02 -8.989436889648437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 -3.408799957275390398e+02 2.059909729003906307e+02 -8.877509643554687955e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -3.023799987792968977e+02 1.959830627441406250e+02 -8.007430419921875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.820000000000000000e+02 2.090963989257812443e+02 -7.730963867187499545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.795200012207031364e+02 2.461578735351562557e+02 -8.051978515624999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.380199981689453352e+02 2.119671997070312557e+02 -8.880071655273437727e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -2.794399993896484489e+02 1.810631042480468693e+02 -7.399430786132812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.393399963378906250e+02 1.096229064941406222e+02 -7.883028808593750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -2.991799926757812500e+02 1.675302978515624943e+02 -7.658902587890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -1.819599945068359261e+02 2.339734191894531250e+02 -5.978933929443359148e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -1.635799957275390568e+02 2.465735107421874943e+02 -5.737335052490234375e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.813999969482421761e+02 3.695178710937499886e+02 -7.323178558349609375e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -1.410600006103515511e+02 4.330371032714843977e+02 -7.151570892333984375e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -1.227800018310546903e+02 3.443010986328125114e+02 -5.898610931396484602e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -2.027600006103515682e+02 2.625266815185547102e+02 -6.680466674804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.636400024414062386e+02 2.335088134765624943e+02 -5.607887939453124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -2.048200012207031193e+02 1.416999084472656136e+02 -5.513398925781250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.647599998474121037e+02 1.904379638671875057e+02 -5.199579467773437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.641400001525879020e+02 2.801068298339843636e+02 -6.083868103027343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.039800010681152287e+02 3.691857757568359375e+02 -5.771457641601562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.238200004577636690e+02 3.695658874511718750e+02 -6.172058837890624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -1.426999992370605526e+02 3.559438476562500000e+02 -6.413438476562499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -2.241199981689453011e+02 2.439085021972656193e+02 -6.921484985351562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -2.233999977111816406e+02 2.814809936523437273e+02 -7.282809875488280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -2.631399986267089730e+02 1.910964721679687557e+02 -7.173764648437500000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -2.213199989318847543e+02 2.797074279785156250e+02 -7.223474243164062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.620799995422363224e+02 3.501889709472656023e+02 -6.743489746093749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -8.100000076293945028e+01 4.610969604492187273e+02 -6.230969726562500455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.214199996948242131e+02 3.729442504882812273e+02 -6.157842651367187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -1.614199996948242131e+02 3.659015258789062273e+02 -6.887415405273437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -2.230199981689453068e+02 2.691648132324218636e+02 -7.152048095703124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -1.810399993896484432e+02 3.455921569824218977e+02 -7.076721435546875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -2.225999999999999943e+02 2.565441131591796875e+02 -7.017441040039062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.810000061035156023e+02 2.174632293701171761e+02 -7.794632324218749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -1.996400047302246037e+02 3.171067230224609261e+02 -7.163867187500000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -1.605200065612793026e+02 3.258523681640625114e+02 -6.468923706054687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -1.827400062561035270e+02 2.894296386718750114e+02 -6.549096557617187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -1.606000068664550895e+02 3.388388824462890625e+02 -6.600388916015624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.604799995422363281e+02 3.388448272705078352e+02 -6.598048217773437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 -1.822399993896484318e+02 2.970375457763672102e+02 -6.615175476074218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 -2.015199981689453068e+02 2.963705902099609375e+02 -6.994105895996093523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 -2.218399978637695256e+02 2.895196136474609148e+02 -7.331996032714844205e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 -2.235999954223632926e+02 2.390088409423828182e+02 -6.862088317871093750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -1.033799972534179688e+02 4.035038238525390852e+02 -6.102638244628906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -1.431999969482421875e+02 3.538103454589843864e+02 -6.402103393554687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.227799987792968750e+02 4.048367462158203125e+02 -6.503967529296875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.225799987792968722e+02 3.718472442626953125e+02 -6.170072509765625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.617400024414062614e+02 4.029103424072265511e+02 -7.263903564453124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -2.041400024414062386e+02 2.774816528320312727e+02 -6.857616577148437500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -2.031400024414062386e+02 3.198157257080077898e+02 -7.260957397460937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.838200012207031193e+02 3.200659271240234602e+02 -6.877059326171875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.030400024414062443e+02 3.117248809814453239e+02 -7.178048950195312727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.024000000000000057e+02 3.399922027587890625e+02 -7.447922241210937955e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -1.618200004577636832e+02 4.313312438964843523e+02 -7.549712646484374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 -1.829200035095214787e+02 3.810168823242187273e+02 -7.468568969726562727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 -2.425200035095214730e+02 3.216720764160156136e+02 -8.067120849609375455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.031800025939941463e+02 3.697945922851562273e+02 -7.761546020507812500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 -2.045200050354004020e+02 3.031107116699218977e+02 -7.121507202148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.042000076293945199e+02 1.903771057128906250e+02 -7.987771240234375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.837000045776367188e+02 1.979584197998046875e+02 -7.653584350585937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.626200057983398324e+02 2.792615631103515739e+02 -8.045015747070312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.417400054931640625e+02 2.056494415283203239e+02 -8.891294433593750455e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -3.219400024414062500e+02 2.137896240234375114e+02 -8.576696166992187500e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.827600006103515398e+02 2.355670379638671932e+02 -8.010870239257812955e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.813999999999999773e+02 3.080699890136718864e+02 -8.708699707031249773e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -2.807399993896484602e+02 2.775459045410156023e+02 -8.390258911132812045e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -2.002399993896484318e+02 3.515266540527343864e+02 -7.520066406250000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -2.001799987792968807e+02 3.514660919189453239e+02 -7.518260742187500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -1.999399993896484489e+02 3.512242736816406250e+02 -7.511042602539062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -1.810000000000000000e+02 3.295007812499999886e+02 -6.915007812500000455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -2.024999969482421989e+02 3.156889160156250114e+02 -7.206889160156249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -2.241399963378906364e+02 2.753295166015624886e+02 -7.236095214843750227e+02 0.000000000000000000e+00 8.211605978317493282e-01
8.200000000000000000e+04 -2.625599975585937500e+02 2.896166381835937500e+02 -8.147366577148437727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -2.420999969482421932e+02 3.392196533203124886e+02 -8.234196655273437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.234599975585937557e+02 2.494991577148437614e+02 -6.964191650390624773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.834200012207031136e+02 2.689436706542968523e+02 -6.357836791992187955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -1.837200012207031250e+02 2.684023864746093864e+02 -6.358423950195312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -4.310000000000000142e+01 4.088281555175781250e+02 -4.950281433105468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -1.019600006103515568e+02 3.739377563476562614e+02 -5.778577575683593750e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -2.193199981689453182e+02 3.524257934570312614e+02 -7.910657897949218977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -2.593199981689452898e+02 2.958621215820312500e+02 -8.145021179199218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -2.179999984741210994e+02 3.717460205078124886e+02 -8.077460021972656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.594600021362304574e+02 1.954036437988281136e+02 -9.143236328125000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -3.000800003051757585e+02 2.644697265625000000e+02 -8.646297119140624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -2.415600051879882812e+02 3.550053833007812614e+02 -8.381253784179687045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -2.220000045776367301e+02 3.632447479248046989e+02 -8.072447509765625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -2.625800048828124886e+02 2.886583099365234375e+02 -8.138183227539062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 -2.027600036621093693e+02 3.606174896240234489e+02 -7.661375122070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -2.031400054931640682e+02 3.275418853759765625e+02 -7.338219116210937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -1.443000030517578125e+02 2.585181915283203011e+02 -5.471182128906250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -1.628800048828125000e+02 2.891329589843750227e+02 -6.148929809570312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\interceptnoshieldDQNObs

==> figs/data/intercept/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.008000030517578125e+02
1.000000000000000000e+03 3.257000122070312500e+02
2.000000000000000000e+03 -3.891000061035156250e+02
3.000000000000000000e+03 -2.121000061035156250e+02
4.000000000000000000e+03 -3.262999877929687500e+02
5.000000000000000000e+03 -1.405199981689453068e+02
6.000000000000000000e+03 -1.855799987792968864e+02
7.000000000000000000e+03 -3.683799987792968977e+02
8.000000000000000000e+03 -3.733999999999999773e+02
9.000000000000000000e+03 -4.490200012207031364e+02
1.000000000000000000e+04 -2.901200012207031023e+02
1.100000000000000000e+04 -2.118199996948242188e+02
1.200000000000000000e+04 -8.612000198364258097e+01
1.300000000000000000e+04 4.867999801635742330e+01
1.400000000000000000e+04 2.154599998474121207e+02
1.500000000000000000e+04 2.727999496459960938e+01
1.600000000000000000e+04 -6.766000289916992472e+01
1.700000000000000000e+04 -1.479400054931640511e+02
1.800000000000000000e+04 -2.649400054931640511e+02
1.900000000000000000e+04 -3.063000045776367415e+02
2.000000000000000000e+04 -3.124400009155273210e+02
2.100000000000000000e+04 -3.126400009155273665e+02
2.200000000000000000e+04 -2.831999984741211165e+02
2.300000000000000000e+04 -2.958399948120116960e+02
2.400000000000000000e+04 -3.402999938964843523e+02
2.500000000000000000e+04 -2.099399963378906193e+02
2.600000000000000000e+04 -1.713999633789062571e+01
2.700000000000000000e+04 7.402000427246093750e+01
2.800000000000000000e+04 7.020000305175781818e+01
2.900000000000000000e+04 1.727800018310546761e+02
3.000000000000000000e+04 4.364000549316406108e+01
3.100000000000000000e+04 -5.921999664306640909e+01
3.200000000000000000e+04 -8.687999725341796875e+01
3.300000000000000000e+04 1.438000335693359411e+01
3.400000000000000000e+04 -4.947999668121337891e+01
3.500000000000000000e+04 -1.511999912261962820e+01
3.600000000000000000e+04 -2.081999950408935618e+01
3.700000000000000000e+04 -1.423600019454956112e+02
3.800000000000000000e+04 -1.937800031661987248e+02
3.900000000000000000e+04 -2.030200031280517692e+02
4.000000000000000000e+04 -2.329600055694580192e+02
4.100000000000000000e+04 -2.060200042724609375e+02
4.200000000000000000e+04 -1.600000030517578011e+02
4.300000000000000000e+04 4.059997558593750000e+00
4.400000000000000000e+04 -7.142000122070312784e+01
4.500000000000000000e+04 -1.930000000000000071e+01
4.600000000000000000e+04 -9.158000183105468750e+01
4.700000000000000000e+04 -2.094000091552734233e+01
4.800000000000000000e+04 -1.961000015258788949e+02
4.900000000000000000e+04 -1.902800003051757756e+02
5.000000000000000000e+04 -1.716399993896484375e+02
5.100000000000000000e+04 -1.135999984741210938e+02
5.200000000000000000e+04 -1.268199981689453182e+02
5.300000000000000000e+04 -1.340999969482421932e+02
5.400000000000000000e+04 -2.506000061035156179e+01
5.500000000000000000e+04 2.659999847412109375e+00
5.600000000000000000e+04 5.933999710083007528e+01
5.700000000000000000e+04 5.471999702453613423e+01
5.800000000000000000e+04 9.539999656677245810e+01
5.900000000000000000e+04 4.283999748229980753e+01
6.000000000000000000e+04 1.513999671936035085e+01
6.100000000000000000e+04 -1.218600032806396456e+02
6.200000000000000000e+04 -2.021200019836425668e+02
6.300000000000000000e+04 -2.486800033569335824e+02
6.400000000000000000e+04 -2.838400054931640852e+02
6.500000000000000000e+04 -2.462000045776367188e+02
6.600000000000000000e+04 -2.454800033569335938e+02
6.700000000000000000e+04 -1.881800048828125114e+02
6.800000000000000000e+04 -2.276000061035156250e+02
6.900000000000000000e+04 -2.371600036621093750e+02
7.000000000000000000e+04 -2.841600051879883040e+02
7.100000000000000000e+04 -1.705200027465820369e+02
7.200000000000000000e+04 -7.448000488281249432e+01
7.300000000000000000e+04 1.090599975585937500e+02
7.400000000000000000e+04 1.091799987792968807e+02
7.500000000000000000e+04 6.072000122070312500e+01
7.600000000000000000e+04 -5.367999877929687358e+01
7.700000000000000000e+04 -2.430200012207031364e+02
7.800000000000000000e+04 -3.507600006103515398e+02
7.900000000000000000e+04 -3.681200042724609602e+02
8.000000000000000000e+04 -3.599200042724609148e+02
8.100000000000000000e+04 -3.257600067138671989e+02
8.200000000000000000e+04 -2.596200042724609602e+02
8.300000000000000000e+04 -2.559800048828124943e+02
8.400000000000000000e+04 -2.733000000000000114e+02
8.500000000000000000e+04 -2.082200012207031250e+02
8.600000000000000000e+04 -1.698199996948242188e+02
8.700000000000000000e+04 -1.829599960327148551e+02
8.800000000000000000e+04 -1.236199966430664006e+02
8.900000000000000000e+04 2.471999969482421733e+01
9.000000000000000000e+04 -3.680000305175781250e+00
9.100000000000000000e+04 -3.552000122070312216e+01
9.200000000000000000e+04 -5.208000488281250284e+01
9.300000000000000000e+04 -6.452000427246093750e+01
9.400000000000000000e+04 -1.554000030517578068e+02
9.500000000000000000e+04 -2.183000030517578125e+02
9.600000000000000000e+04 -2.535000000000000000e+02
9.700000000000000000e+04 -2.495599975585937500e+02
9.800000000000000000e+04 -3.807199951171875227e+02
9.900000000000000000e+04 -4.211999938964843864e+02
1.000000000000000000e+05 -2.778999938964843750e+02
}\interceptnoshieldPPOSupp

==> figs/data/intercept/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -3.823999938964843750e+02
1.000000000000000000e+03 -2.915000000000000000e+02
2.000000000000000000e+03 -3.185000000000000000e+02
3.000000000000000000e+03 3.537999877929687500e+02
4.000000000000000000e+03 -4.920000000000000000e+02
5.000000000000000000e+03 -2.261200012207031307e+02
6.000000000000000000e+03 -1.566800025939941463e+02
7.000000000000000000e+03 -1.789000038146972713e+02
8.000000000000000000e+03 -8.652000503540038778e+01
9.000000000000000000e+03 -2.000600013732910156e+02
1.000000000000000000e+04 -1.952000038146972543e+02
1.100000000000000000e+04 -3.264799987792968636e+02
1.200000000000000000e+04 -3.288000000000000114e+02
1.300000000000000000e+04 -2.014999938964843693e+02
1.400000000000000000e+04 -2.808399902343750227e+02
1.500000000000000000e+04 -1.370799865722656250e+02
1.600000000000000000e+04 -3.355999145507812642e+01
1.700000000000000000e+04 8.224001159667969318e+01
1.800000000000000000e+04 -1.200599945068359347e+02
1.900000000000000000e+04 -1.363999969482421761e+02
2.000000000000000000e+04 -1.519599975585937557e+02
2.100000000000000000e+04 -2.379400024414062500e+02
2.200000000000000000e+04 -3.573600006103515625e+02
2.300000000000000000e+04 -2.834600006103515852e+02
2.400000000000000000e+04 -3.058000793457031108e+01
2.500000000000000000e+04 -1.769200134277343750e+02
2.600000000000000000e+04 -1.772800109863281364e+02
2.700000000000000000e+04 -1.904800109863281250e+02
2.800000000000000000e+04 -3.164400085449218523e+02
2.900000000000000000e+04 -4.387600036621093977e+02
3.000000000000000000e+04 -4.479200012207031136e+02
3.100000000000000000e+04 -3.339399986267089844e+02
3.200000000000000000e+04 -3.337399986267089957e+02
3.300000000000000000e+04 -3.004399986267089844e+02
3.400000000000000000e+04 -3.617800010681152116e+02
3.500000000000000000e+04 -3.111999961853027230e+02
3.600000000000000000e+04 -2.753799957275390398e+02
3.700000000000000000e+04 -2.338600006103515625e+02
3.800000000000000000e+04 -2.111800018310546818e+02
3.900000000000000000e+04 -2.453999969482421761e+02
4.000000000000000000e+04 -1.622399993896484318e+02
4.100000000000000000e+04 -2.197200012207031250e+02
4.200000000000000000e+04 -9.152000122070312216e+01
4.300000000000000000e+04 -1.059799987792968778e+02
4.400000000000000000e+04 -2.646000061035156392e+01
4.500000000000000000e+04 -1.436199981689453011e+02
4.600000000000000000e+04 -2.187199920654296932e+02
4.700000000000000000e+04 -4.642399871826171989e+02
4.800000000000000000e+04 -4.887799896240234148e+02
4.900000000000000000e+04 -5.680599853515625455e+02
5.000000000000000000e+04 -5.448199890136718295e+02
5.100000000000000000e+04 -5.608399963378906250e+02
5.200000000000000000e+04 -4.153799987792968977e+02
5.300000000000000000e+04 -3.622599975585937386e+02
5.400000000000000000e+04 -1.665000000000000000e+02
5.500000000000000000e+04 -1.851399963378906364e+02
5.600000000000000000e+04 -2.042199890136718636e+02
5.700000000000000000e+04 -3.464199890136718523e+02
5.800000000000000000e+04 -3.479999908447265398e+02
5.900000000000000000e+04 -5.327399932861328580e+02
6.000000000000000000e+04 -3.978799957275390398e+02
6.100000000000000000e+04 -1.894000030517578068e+02
6.200000000000000000e+04 -4.360003662109375178e+00
6.300000000000000000e+04 -3.316000061035155966e+01
6.400000000000000000e+04 -3.840000305175781392e+01
6.500000000000000000e+04 -1.369200042724609432e+02
6.600000000000000000e+04 -3.273600067138671648e+02
6.700000000000000000e+04 -3.466600059509277116e+02
6.800000000000000000e+04 -2.768200080871582145e+02
6.900000000000000000e+04 -2.257200050354003906e+02
7.000000000000000000e+04 -1.682800037384033089e+02
7.100000000000000000e+04 -2.366999988555908203e+02
7.200000000000000000e+04 -2.583199977874755859e+02
7.300000000000000000e+04 -2.008599956512451286e+02
7.400000000000000000e+04 -2.129999950408935661e+02
7.500000000000000000e+04 -2.941999938964843864e+02
7.600000000000000000e+04 -1.746599914550781136e+02
7.700000000000000000e+04 -2.445799926757812557e+02
7.800000000000000000e+04 -4.284599975585937273e+02
7.900000000000000000e+04 -5.082999938964843523e+02
8.000000000000000000e+04 -4.796599975585937727e+02
8.100000000000000000e+04 -4.164199996948242415e+02
8.200000000000000000e+04 -3.821999984741211165e+02
8.300000000000000000e+04 -3.198399948120116960e+02
8.400000000000000000e+04 -1.123199996948242188e+02
8.500000000000000000e+04 -1.344599960327148551e+02
8.600000000000000000e+04 -9.473999633789063068e+01
8.700000000000000000e+04 3.380001831054687322e+00
8.800000000000000000e+04 1.102000122070312571e+01
8.900000000000000000e+04 -5.720001220703125000e+00
9.000000000000000000e+04 3.385999755859374716e+01
9.100000000000000000e+04 3.559999694824218608e+01
9.200000000000000000e+04 -6.282000122070312642e+01
9.300000000000000000e+04 -8.660002136230469105e+00
9.400000000000000000e+04 7.066000518798827557e+01
9.500000000000000000e+04 1.627000045776367188e+02
9.600000000000000000e+04 5.298000640869140909e+01
9.700000000000000000e+04 1.287200050354003906e+02
9.800000000000000000e+04 6.668000411987304688e+01
9.900000000000000000e+04 -6.992000083923339560e+01
1.000000000000000000e+05 -1.406799999237060490e+02
}\interceptnoshieldPPOObs


==> figs/data/intercept/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.371000061035156250e+02 5.082071228027343750e+02 -9.824071044921875000e+02 -3.815663799778380962e+02 -9.263363222919318218e+01
1.000000000000000000e+02 -5.365000000000000000e+02 1.343910522460937500e+02 -1.207391113281250000e+03 -6.809663738743224712e+02 -3.920336261256775288e+02
2.000000000000000000e+02 -1.438000030517578125e+02 3.968828735351562500e+02 -6.844828491210937500e+02 -2.882663769260802837e+02 6.663708225646303163e-01
3.000000000000000000e+02 -4.390000000000000000e+02 3.871121215820312500e+01 -9.167111816406250000e+02 -5.834663738743224712e+02 -2.945336261256775288e+02
4.000000000000000000e+02 -2.465000000000000000e+02 1.485005798339843750e+02 -6.415006103515625000e+02 -3.909663738743224712e+02 -1.020336261256775572e+02
5.000000000000000000e+02 -3.205800018310546875e+02 2.453385681152343807e+02 -8.864985717773437273e+02 -4.650463757053771587e+02 -1.761136279567322447e+02
6.000000000000000000e+02 -3.220000000000000000e+02 1.729389862060546932e+02 -8.169389892578125227e+02 -4.656715555614312052e+02 -1.783284444385688232e+02
7.000000000000000000e+02 -2.833999999999999773e+02 1.673389617919921761e+02 -7.341389526367187273e+02 -3.836095598106358580e+02 -1.831904401893640966e+02
8.000000000000000000e+02 -3.223800018310546989e+02 1.464810638427734375e+02 -7.912410644531249773e+02 -3.947436790118205749e+02 -2.500163246502888228e+02
9.000000000000000000e+02 -3.035200042724609375e+02 1.601553619384765739e+02 -7.671953735351562500e+02 -3.510636057900543960e+02 -2.559764027548674790e+02
1.000000000000000000e+03 -2.813600036621093636e+02 2.678786834716796648e+02 -8.305986938476562500e+02 -3.635292388564739667e+02 -1.991907684677447605e+02
1.100000000000000000e+03 -2.409400039672851506e+02 3.565672363281249773e+02 -8.384472412109374773e+02 -3.685758282244800057e+02 -1.133041797100903239e+02
1.200000000000000000e+03 -2.606000015258788949e+02 3.431610168457031023e+02 -8.643610229492187500e+02 -4.084838214422385363e+02 -1.127161816095192535e+02
1.300000000000000000e+03 -2.015599990844726506e+02 3.650991577148437273e+02 -7.682191589355468295e+02 -3.646258204683578015e+02 -3.849417770058749966e+01
1.400000000000000000e+03 -2.011199966430664006e+02 4.031467773437499886e+02 -8.053867736816406477e+02 -3.638015032801799293e+02 -3.843849000595287180e+01
1.500000000000000000e+03 -1.810999969482421932e+02 3.859595092773437273e+02 -7.481594909667968523e+02 -3.562795930794578680e+02 -5.920400817026546747e+00
1.600000000000000000e+03 -2.805199996948242074e+02 2.582532409667968523e+02 -8.192932312011719205e+02 -4.868849148937825930e+02 -7.415508449586579331e+01
1.700000000000000000e+03 -1.995200019836425724e+02 3.980577636718750227e+02 -7.970977478027343750e+02 -4.061673329809259485e+02 7.127329013640832045e+00
1.800000000000000000e+03 -1.781400016784668026e+02 4.721769226074218864e+02 -8.284568969726562955e+02 -4.044206955976469544e+02 4.814069224071332087e+01
1.900000000000000000e+03 -1.178800018310546847e+02 5.330021301269531477e+02 -7.687621093750000227e+02 -3.321680225401779012e+02 9.640801887806854609e+01
2.000000000000000000e+03 -1.373200027465820199e+02 5.528602600097656250e+02 -8.275002441406250000e+02 -3.476339672868371053e+02 7.299396179367306559e+01
2.100000000000000000e+03 -5.486000061035156250e+01 7.038325805664062500e+02 -8.135525756835937727e+02 -1.266410469431703660e+02 1.692104572246724103e+01
2.200000000000000000e+03 -5.548000106811523580e+01 6.752316528320312727e+02 -7.861916625976562045e+02 -1.271156192804785690e+02 1.615561714424810447e+01
2.300000000000000000e+03 -1.336000137329101634e+01 7.568720092773437500e+02 -7.835920288085937955e+02 -1.624991667182631261e+02 1.357791639716810721e+02
2.400000000000000000e+03 4.820000000000000284e+01 8.480535888671875000e+02 -7.516536132812500455e+02 -1.361186504800719490e+02 2.325186504800719831e+02
2.500000000000000000e+03 1.294000030517578068e+02 9.206083862304687955e+02 -6.618084106445312500e+02 -4.653386320734261972e+01 3.053338693108582333e+02
2.600000000000000000e+03 2.079600021362304574e+02 9.891956542968749773e+02 -5.732756835937500455e+02 8.398596101654503343e+01 3.319340432559158671e+02
2.700000000000000000e+03 2.900000000000000000e+02 1.078980590820312500e+03 -4.989806030273437614e+02 2.497142763799883483e+02 3.302857236200116517e+02
2.800000000000000000e+03 3.108999999999999773e+02 1.079621044921874955e+03 -4.578210449218750000e+02 2.589252029577029930e+02 3.628747970422969615e+02
2.900000000000000000e+03 1.307999938964843807e+02 8.748881347656249545e+02 -6.132881347656250455e+02 -2.544301797190029504e+02 5.160301675119717402e+02
3.000000000000000000e+03 1.080399902343749972e+02 8.154490966796875000e+02 -5.993691101074218750e+02 -2.714231935584014650e+02 4.875031740271514877e+02
3.100000000000000000e+03 1.295199890136718750e+02 8.417988281250000000e+02 -5.827588317871093295e+02 -2.611455131954541571e+02 5.201854912227979639e+02
3.200000000000000000e+03 1.699199890136718807e+02 8.819282226562500000e+02 -5.420882263183593750e+02 -2.526947273861191832e+02 5.925347054134629161e+02
3.300000000000000000e+03 1.499399902343749886e+02 8.817699462890625455e+02 -5.818899475097656477e+02 -2.646262206328078719e+02 5.645062011015578491e+02
3.400000000000000000e+03 3.502599975585937386e+02 1.108601440429687500e+03 -4.080814147949218977e+02 2.148351491019966488e+02 4.856848460151908284e+02
3.500000000000000000e+03 3.125799987792968864e+02 1.131040478515624955e+03 -5.058804443359375114e+02 1.166151340164182955e+02 5.085448635421754489e+02
3.600000000000000000e+03 2.515200012207031364e+02 1.075597741699218659e+03 -5.725577026367187727e+02 3.727622262470771375e+01 4.657637798166985590e+02
3.700000000000000000e+03 1.920200012207031364e+02 1.037726696777343705e+03 -6.536866699218750227e+02 4.407211085051130794e+01 3.399678915908949648e+02
3.800000000000000000e+03 2.719599975585937273e+02 1.066757434082031295e+03 -5.228374145507812045e+02 2.438657234996730949e+01 5.195334227672201450e+02
3.900000000000000000e+03 2.124199951171875114e+02 1.013326623535156273e+03 -5.884866210937500455e+02 -4.070433603374215181e+01 4.655443262681171745e+02
4.000000000000000000e+03 1.718199951171874886e+02 9.660718994140625000e+02 -6.224319091796875227e+02 -1.286274555694860169e+02 4.722674458038609941e+02
4.100000000000000000e+03 1.321399963378906364e+02 9.248985473632812955e+02 -6.606185668945312273e+02 -1.915972959156499655e+02 4.558772885914312383e+02
4.200000000000000000e+03 1.115000000000000000e+02 9.000635375976562500e+02 -6.770635375976562500e+02 -2.057079267429713241e+02 4.287079267429713241e+02
4.300000000000000000e+03 -3.035999755859375071e+01 8.271909301757812045e+02 -8.879109375000000455e+02 -1.728570664717055649e+02 1.121370713545180564e+02
4.400000000000000000e+03 -1.120599975585937500e+02 7.356371826171874773e+02 -9.597571777343749773e+02 -2.870061351202841706e+02 6.288614000309669905e+01
4.500000000000000000e+03 8.744000244140625000e+01 8.418233764648437045e+02 -6.669433532714843977e+02 -2.893239688637502809e+02 4.642039737465627809e+02
4.600000000000000000e+03 1.270800018310546875e+02 8.832009643554687273e+02 -6.290409362792968295e+02 -2.348123214314430243e+02 4.889723250935523993e+02
4.700000000000000000e+03 1.275800018310546875e+02 9.078273315429687500e+02 -6.526673034667968523e+02 -2.343752076087330352e+02 4.895352112708424102e+02
4.800000000000000000e+03 2.071200042724609318e+02 9.223337036132812727e+02 -5.080936706542968864e+02 -1.549450646426660398e+02 5.691850731875879319e+02
4.900000000000000000e+03 2.272000030517578182e+02 9.057908020019531250e+02 -4.513907897949218864e+02 -1.056540813349594998e+02 5.600540874384751078e+02
5.000000000000000000e+03 1.677200042724609261e+02 9.277650939941406705e+02 -5.923250915527344205e+02 -7.907374805791448580e+01 4.145137566028363381e+02
}\interceptnoshieldREINFORCESupp

==> figs/data/intercept/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.448999938964843750e+02 3.972200012207031250e+02 -6.870200195312500000e+02 -2.787745399497092649e+02 -1.102544784325948513e+01
1.000000000000000000e+02 -1.486999969482421875e+02 1.503999786376953125e+02 -4.477999877929687500e+02 -2.825745430014670774e+02 -1.482545089501729763e+01
2.000000000000000000e+02 -4.393999938964843750e+02 3.888427734375000000e+01 -9.176842651367187500e+02 -5.732745399497092649e+02 -3.055254478432594851e+02
3.000000000000000000e+02 -2.351999969482421875e+02 5.099978637695312500e+02 -9.803978881835937500e+02 -3.690745430014670774e+02 -1.013254508950172976e+02
4.000000000000000000e+02 -4.059999847412109375e+01 5.935693969726562500e+02 -6.747693481445312500e+02 -1.744745445273459836e+02 9.327454757910379612e+01
5.000000000000000000e+02 -2.017599960327148381e+02 3.380143035888671648e+02 -7.415343017578125000e+02 -3.356345420859397564e+02 -6.788544997948994819e+01
6.000000000000000000e+02 -1.803399971008300895e+02 3.779118072509765511e+02 -7.385917968750000000e+02 -3.293149677099054315e+02 -3.136502649175477586e+01
7.000000000000000000e+02 -1.793799964904785043e+02 4.268477844238281023e+02 -7.856077758789062955e+02 -3.285710723347741578e+02 -3.018892064618287918e+01
8.000000000000000000e+02 -1.208999977111816406e+02 4.484709289550781364e+02 -6.902709228515625455e+02 -1.952349146660866950e+02 -4.656508075627658627e+01
9.000000000000000000e+02 -1.429399971008300838e+02 3.679517089843749886e+02 -6.538317016601562273e+02 -2.547750094981947484e+02 -3.110498470346541922e+01
1.000000000000000000e+03 -2.222599998474121037e+02 2.930697265625000227e+02 -7.375897460937500227e+02 -3.686789309884305794e+02 -7.584106870639359954e+01
1.100000000000000000e+03 -2.622399993896484602e+02 2.753840820312499886e+02 -7.998641113281249773e+02 -3.766195577475195932e+02 -1.478604410317773272e+02
1.200000000000000000e+03 -3.018399993896484261e+02 2.558227294921875057e+02 -8.595027587890624545e+02 -4.017539370314161715e+02 -2.019260617478806807e+02
1.300000000000000000e+03 -2.814199996948242415e+02 3.059614990234375114e+02 -8.688015258789062045e+02 -4.154885119033064598e+02 -1.473514874863420232e+02
1.400000000000000000e+03 -3.200999984741210938e+02 3.099797180175781364e+02 -9.501797241210937273e+02 -4.901247830888967201e+02 -1.500752138593454390e+02
1.500000000000000000e+03 -2.212399963378906307e+02 3.855502746582031364e+02 -8.280302673339843977e+02 -4.330149057516986204e+02 -9.465086924082612541e+00
1.600000000000000000e+03 -2.228399963378906250e+02 3.134436798095703125e+02 -7.591236633300781023e+02 -4.347633887682208069e+02 -1.091660390756047150e+01
1.700000000000000000e+03 -1.817199981689453239e+02 3.667556121826171989e+02 -7.301955871582031250e+02 -3.863744569369574151e+02 2.293446059906676737e+01
1.800000000000000000e+03 -1.818999977111816406e+02 3.682241912841797102e+02 -7.320241638183593977e+02 -3.864344007328731436e+02 2.263440531050986237e+01
1.900000000000000000e+03 -4.270000076293945312e+01 4.566504608154297102e+02 -5.420504547119140852e+02 -1.840503582459589325e+02 9.865035672008002621e+01
2.000000000000000000e+03 -4.070000076293945312e+01 5.174758758544921875e+02 -5.988758758544921648e+02 -1.835114973503138174e+02 1.021114958244349111e+02
2.100000000000000000e+03 -2.090000076293945241e+01 5.172066131591797102e+02 -5.590066131591796648e+02 -1.385659844140679979e+02 9.676598288818910021e+01
2.200000000000000000e+03 -1.659999847412109375e+00 5.513813323974609375e+02 -5.547013275146484830e+02 -1.059931295336636339e+02 1.026731298388394151e+02
2.300000000000000000e+03 -4.106000061035156534e+01 5.417738861083984148e+02 -6.238938812255859148e+02 -1.844931704486539275e+02 1.023731692279507826e+02
2.400000000000000000e+03 -8.024000015258789631e+01 5.458451507568358920e+02 -7.063251464843749545e+02 -1.859646918721804809e+02 2.548469156700467408e+01
2.500000000000000000e+03 -1.805000022888183651e+02 4.113886688232421989e+02 -7.723886596679687955e+02 -3.282882474184583543e+02 -3.271175715917834737e+01
2.600000000000000000e+03 -1.189000022888183565e+02 5.358021728515625455e+02 -7.736021728515625000e+02 -3.218378402009670936e+02 8.403783562333036627e+01
2.700000000000000000e+03 -1.193000022888183622e+02 5.062207031250000000e+02 -7.448207031250000227e+02 -3.220840402538559033e+02 8.348403567621916466e+01
2.800000000000000000e+03 -5.834000167846679830e+01 5.879578002929687273e+02 -7.046378051757812955e+02 -2.606485099209221517e+02 1.439685065639885408e+02
2.900000000000000000e+03 -1.378400039672851562e+02 5.142337524414062955e+02 -7.899137451171875455e+02 -3.890112079845898734e+02 1.133312000500195325e+02
3.000000000000000000e+03 -1.197200027465820256e+02 4.897471252441406477e+02 -7.291871093749999773e+02 -3.513667684963157853e+02 1.119267630031517626e+02
3.100000000000000000e+03 -2.197000045776367188e+02 3.964649047851562500e+02 -8.358648925781250227e+02 -4.132238164414505377e+02 -2.617619271382289980e+01
3.200000000000000000e+03 -2.195800048828124886e+02 3.604322082519531136e+02 -7.995922058105468295e+02 -4.132140598707567847e+02 -2.594594989486819259e+01
3.300000000000000000e+03 -3.200000061035156023e+02 2.150754333496093693e+02 -8.550754333496093977e+02 -4.658709249448770606e+02 -1.741290872621541439e+02
3.400000000000000000e+03 -3.403000061035156136e+02 1.610330200195312500e+02 -8.416330261230468750e+02 -5.065660736321181048e+02 -1.740339385749131509e+02
3.500000000000000000e+03 -3.202800048828124773e+02 2.401299865722656364e+02 -8.806899963378906477e+02 -4.909125779715312774e+02 -1.496474317940936487e+02
3.600000000000000000e+03 -3.403000061035156136e+02 2.248581787109374943e+02 -9.054581848144531477e+02 -5.176477145408910019e+02 -1.629522976661402254e+02
3.700000000000000000e+03 -4.004000061035156364e+02 2.029846130371093693e+02 -1.003784619140624955e+03 -5.003224207778304731e+02 -3.004775914292007997e+02
3.800000000000000000e+03 -3.412000061035156477e+02 2.742455810546874773e+02 -9.566455932617187727e+02 -4.801336915593680601e+02 -2.022663206476632354e+02
3.900000000000000000e+03 -2.828600036621093636e+02 3.136159362792968750e+02 -8.793359497070312045e+02 -3.828058431061202214e+02 -1.829141642180985059e+02
4.000000000000000000e+03 -2.617800048828124773e+02 3.259240783691406023e+02 -8.494841064453124773e+02 -3.776508548607486659e+02 -1.459091549048762886e+02
4.100000000000000000e+03 -2.223000030517578125e+02 3.514840026855468977e+02 -7.960840209960937273e+02 -2.977395923050735291e+02 -1.468604137984420674e+02
4.200000000000000000e+03 -1.627400032043456974e+02 3.739951171875000000e+02 -6.994751403808593295e+02 -2.377202829721542798e+02 -8.775972343653711505e+01
4.300000000000000000e+03 -2.023400032043456918e+02 3.550414672851562727e+02 -7.597214782714843295e+02 -3.044105404992629929e+02 -1.002694659094283907e+02
4.400000000000000000e+03 -1.604200035095214787e+02 4.450102905273437273e+02 -7.658503112792968750e+02 -2.778384261553296710e+02 -4.300158086371328636e+01
4.500000000000000000e+03 -2.590800071716308821e+02 3.380617553710937386e+02 -8.562217712402343750e+02 -4.788937674675453877e+02 -3.926624687571637651e+01
4.600000000000000000e+03 -2.185200065612793026e+02 3.872918823242187614e+02 -8.243319030761718977e+02 -4.558822987843383316e+02 1.884228566177969810e+01
4.700000000000000000e+03 -2.582800064086914062e+02 3.761392150878906477e+02 -8.926992309570312045e+02 -4.791925712685562075e+02 -3.736744154882663338e+01
4.800000000000000000e+03 -1.985800048828124886e+02 3.969793029785156477e+02 -7.941393249511718295e+02 -4.289071935131680107e+02 3.174718374754303341e+01
4.900000000000000000e+03 -2.011000045776367244e+02 2.676104797363281023e+02 -6.698104919433593523e+02 -4.297014662927335849e+02 2.750145713746016440e+01
5.000000000000000000e+03 -6.357999954223632955e+01 3.816720031738281023e+02 -5.088320007324218750e+02 -1.613343531473253449e+02 3.417435406285269295e+01
}\interceptnoshieldREINFORCEObs

==> figs/data/intercept/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.281000061035156250e+02
1.000000000000000000e+03 -2.106999969482421875e+02
2.000000000000000000e+03 -1.913000030517578125e+02
3.000000000000000000e+03 -6.790000000000000000e+02
4.000000000000000000e+03 -6.745000000000000000e+02
5.000000000000000000e+03 -3.254799987792968636e+02
6.000000000000000000e+03 -4.475799987792968864e+02
7.000000000000000000e+03 -4.480399993896484148e+02
8.000000000000000000e+03 -4.119799987792968636e+02
9.000000000000000000e+03 -3.758999999999999773e+02
1.000000000000000000e+04 -2.786600006103515739e+02
1.100000000000000000e+04 -2.465600006103515511e+02
1.200000000000000000e+04 -2.463399993896484261e+02
1.300000000000000000e+04 -3.216399993896484375e+02
1.400000000000000000e+04 -3.004999969482421989e+02
1.500000000000000000e+04 -3.409599975585937273e+02
1.600000000000000000e+04 -2.963599990844726335e+02
1.700000000000000000e+04 -3.148599990844726335e+02
1.800000000000000000e+04 -2.173599990844726619e+02
1.900000000000000000e+04 -1.769599990844726562e+02
2.000000000000000000e+04 -1.534399978637695199e+02
2.100000000000000000e+04 -1.978799987792968693e+02
2.200000000000000000e+04 -2.015799987792968864e+02
2.300000000000000000e+04 -2.638799987792968977e+02
2.400000000000000000e+04 -2.555000000000000000e+02
2.500000000000000000e+04 -2.836000000000000227e+02
2.600000000000000000e+04 -2.838799987792968977e+02
2.700000000000000000e+04 -2.395199996948242074e+02
2.800000000000000000e+04 -2.403400009155273551e+02
2.900000000000000000e+04 -2.651199996948242301e+02
3.000000000000000000e+04 -2.599600021362304574e+02
3.100000000000000000e+04 -3.141199996948242301e+02
3.200000000000000000e+04 -3.540599975585937500e+02
3.300000000000000000e+04 -4.289799987792968636e+02
3.400000000000000000e+04 -4.511599975585937727e+02
3.500000000000000000e+04 -4.738999938964843750e+02
3.600000000000000000e+04 -4.162599975585937386e+02
3.700000000000000000e+04 -3.992799987792968750e+02
3.800000000000000000e+04 -4.127999938964843523e+02
3.900000000000000000e+04 -4.532799987792968750e+02
4.000000000000000000e+04 -3.963999999999999773e+02
4.100000000000000000e+04 -3.951200012207031023e+02
4.200000000000000000e+04 -4.824800048828125227e+02
4.300000000000000000e+04 -3.886200073242187614e+02
4.400000000000000000e+04 -2.520800048828124886e+02
4.500000000000000000e+04 -3.396000000000000227e+02
4.600000000000000000e+04 -3.983599975585937614e+02
4.700000000000000000e+04 -3.152199951171875227e+02
4.800000000000000000e+04 -3.430399963378906136e+02
4.900000000000000000e+04 -3.603799962997436523e+02
5.000000000000000000e+04 -1.469600011825561410e+02
5.100000000000000000e+04 -1.461600011825561580e+02
5.200000000000000000e+04 -1.769800024032592773e+02
5.300000000000000000e+04 -2.298199987411499023e+02
5.400000000000000000e+04 -2.297999988555908146e+02
5.500000000000000000e+04 -3.146999988555908203e+02
5.600000000000000000e+04 -2.340799976348876896e+02
5.700000000000000000e+04 -2.389799976348876953e+02
5.800000000000000000e+04 -9.622000007629394247e+01
5.900000000000000000e+04 -1.231399993896484375e+02
6.000000000000000000e+04 -1.458199996948242188e+02
6.100000000000000000e+04 -1.111400009155273381e+02
6.200000000000000000e+04 -4.308000030517577983e+01
6.300000000000000000e+04 -1.682000015258789176e+02
6.400000000000000000e+04 -2.037199996948242244e+02
6.500000000000000000e+04 -1.993799987792968693e+02
6.600000000000000000e+04 -2.533200012207031193e+02
6.700000000000000000e+04 -3.167800018310546761e+02
6.800000000000000000e+04 -2.938199981689452898e+02
6.900000000000000000e+04 -3.512199981689453239e+02
7.000000000000000000e+04 -3.727599975585937386e+02
7.100000000000000000e+04 -3.754799926757812614e+02
7.200000000000000000e+04 -3.164799911499023324e+02
7.300000000000000000e+04 -2.410399936676025447e+02
7.400000000000000000e+04 -1.480599964141845817e+02
7.500000000000000000e+04 -1.304199970245361442e+02
7.600000000000000000e+04 -1.368800006866455021e+02
7.700000000000000000e+04 -2.117399997711181641e+02
7.800000000000000000e+04 -2.876400009155273665e+02
7.900000000000000000e+04 -2.432800003051757756e+02
8.000000000000000000e+04 -2.840199996948242074e+02
8.100000000000000000e+04 -3.349800033569335938e+02
8.200000000000000000e+04 -3.058800033569335710e+02
8.300000000000000000e+04 -3.234600021362304574e+02
8.400000000000000000e+04 -4.035600036621093523e+02
8.500000000000000000e+04 -3.760000061035156023e+02
8.600000000000000000e+04 -3.191600036621093750e+02
8.700000000000000000e+04 -2.750400054931640739e+02
8.800000000000000000e+04 -1.984800048828124943e+02
8.900000000000000000e+04 -1.626000030517578239e+02
9.000000000000000000e+04 -1.446400024414062386e+02
9.100000000000000000e+04 -1.099399993896484347e+02
9.200000000000000000e+04 -1.617399963378906307e+02
9.300000000000000000e+04 -2.426999969482421875e+02
9.400000000000000000e+04 -2.148599975585937614e+02
9.500000000000000000e+04 -2.371999969482421875e+02
9.600000000000000000e+04 -2.902399963378906023e+02
9.700000000000000000e+04 -2.374999984741210994e+02
9.800000000000000000e+04 -1.578999984741211051e+02
9.900000000000000000e+04 -2.318799972534179688e+02
1.000000000000000000e+05 -2.502799972534179744e+02
}\interceptnoshieldSACSupp

==> figs/data/intercept/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -2.111999969482421875e+02
1.000000000000000000e+03 -8.219999694824218750e+01
2.000000000000000000e+03 -2.110000000000000000e+02
3.000000000000000000e+03 -2.121000061035156250e+02
4.000000000000000000e+03 2.390000000000000000e+02
5.000000000000000000e+03 -9.550000000000000000e+01
6.000000000000000000e+03 -7.392000122070312784e+01
7.000000000000000000e+03 -9.962000122070313068e+01
8.000000000000000000e+03 -7.762000122070313068e+01
9.000000000000000000e+03 -6.500000000000000000e+01
1.000000000000000000e+04 -2.134799987792968636e+02
1.100000000000000000e+04 -1.725599975585937500e+02
1.200000000000000000e+04 -2.129999969482421989e+02
1.300000000000000000e+04 -2.698199981689452898e+02
1.400000000000000000e+04 -3.217999969482422102e+02
1.500000000000000000e+04 -2.933199981689452898e+02
1.600000000000000000e+04 -3.962200012207031250e+02
1.700000000000000000e+04 -3.611600036621093750e+02
1.800000000000000000e+04 -3.086800018310547102e+02
1.900000000000000000e+04 -2.464600036621093864e+02
2.000000000000000000e+04 -2.690800048828124886e+02
2.100000000000000000e+04 -2.641600036621093750e+02
2.200000000000000000e+04 -2.940800048828124886e+02
2.300000000000000000e+04 -3.117600067138671989e+02
2.400000000000000000e+04 -3.122000061035156477e+02
2.500000000000000000e+04 -3.175200073242187386e+02
2.600000000000000000e+04 -2.649000061035156364e+02
2.700000000000000000e+04 -2.656200012207031023e+02
2.800000000000000000e+04 -2.210399999618530273e+02
2.900000000000000000e+04 -2.209399999618530330e+02
3.000000000000000000e+04 -1.459799978256225472e+02
3.100000000000000000e+04 -1.463599981307983455e+02
3.200000000000000000e+04 -1.677400030136108455e+02
3.300000000000000000e+04 -2.355800018310546875e+02
3.400000000000000000e+04 -3.116399993896484375e+02
3.500000000000000000e+04 -2.940199989318847429e+02
3.600000000000000000e+04 -3.273199974060058821e+02
3.700000000000000000e+04 -2.303199949264526367e+02
3.800000000000000000e+04 -2.022599973678588867e+02
3.900000000000000000e+04 -1.533799985885620174e+02
4.000000000000000000e+04 -1.840999975204467773e+02
4.100000000000000000e+04 -1.905399999618530273e+02
4.200000000000000000e+04 -2.489400024414062500e+02
4.300000000000000000e+04 -2.586200012207031023e+02
4.400000000000000000e+04 -3.113200012207031477e+02
4.500000000000000000e+04 -2.920800018310546875e+02
4.600000000000000000e+04 -2.746200012207031023e+02
4.700000000000000000e+04 -2.565599975585937500e+02
4.800000000000000000e+04 -2.513799987792968693e+02
4.900000000000000000e+04 -2.282400024414062614e+02
5.000000000000000000e+04 -2.522400024414062614e+02
5.100000000000000000e+04 -2.522200012207031250e+02
5.200000000000000000e+04 -3.101200012207031023e+02
5.300000000000000000e+04 -2.708000000000000114e+02
5.400000000000000000e+04 -1.732999969482421818e+02
5.500000000000000000e+04 -2.131999999999999886e+02
5.600000000000000000e+04 -2.376000030517578239e+02
5.700000000000000000e+04 -1.795600036621093807e+02
5.800000000000000000e+04 -1.975600036621093807e+02
5.900000000000000000e+04 -3.189400054931640511e+02
6.000000000000000000e+04 -1.016199981689453153e+02
6.100000000000000000e+04 -9.375999450683593750e+01
6.200000000000000000e+04 -7.563999481201172159e+01
6.300000000000000000e+04 -7.577999420166015909e+01
6.400000000000000000e+04 -3.085999298095703125e+01
6.500000000000000000e+04 -1.859999984741210994e+02
6.600000000000000000e+04 -2.222400009155273324e+02
6.700000000000000000e+04 -1.034200012207031278e+02
6.800000000000000000e+04 -6.264000244140625284e+01
6.900000000000000000e+04 -7.238000488281250000e+01
7.000000000000000000e+04 5.981999816894531108e+01
7.100000000000000000e+04 5.988000183105468466e+01
7.200000000000000000e+04 -5.385999755859374716e+01
7.300000000000000000e+04 -1.343599945068359318e+02
7.400000000000000000e+04 -1.823399871826171932e+02
7.500000000000000000e+04 -3.543199920654296875e+02
7.600000000000000000e+04 -3.015399932861328125e+02
7.700000000000000000e+04 -3.417599914550781364e+02
7.800000000000000000e+04 -3.189399932861327898e+02
7.900000000000000000e+04 -7.586000061035156250e+01
8.000000000000000000e+04 -3.489999847412109091e+01
8.100000000000000000e+04 -5.229999847412109659e+01
8.200000000000000000e+04 -5.756000213623046591e+01
8.300000000000000000e+04 -8.024000396728516193e+01
8.400000000000000000e+04 -2.707800003051758040e+02
8.500000000000000000e+04 -3.114400024414062500e+02
8.600000000000000000e+04 -2.611400039672851676e+02
8.700000000000000000e+04 -2.611000015258788949e+02
8.800000000000000000e+04 -2.305800003051757869e+02
8.900000000000000000e+04 -2.124200027465820426e+02
9.000000000000000000e+04 -1.954199996948242131e+02
9.100000000000000000e+04 -1.151800018310546818e+02
9.200000000000000000e+04 -1.856000030517578239e+02
9.300000000000000000e+04 -2.733199981689452898e+02
9.400000000000000000e+04 -3.309599945068359261e+02
9.500000000000000000e+04 -2.679999954223632699e+02
9.600000000000000000e+04 -4.337999954223632812e+02
9.700000000000000000e+04 -3.184399948120117188e+02
9.800000000000000000e+04 -2.795600021362304801e+02
9.900000000000000000e+04 -2.443600021362304631e+02
1.000000000000000000e+05 -3.065800018310546875e+02
}\interceptnoshieldSACObs


==> figs/data/intercept/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.031000061035156250e+02
1.000000000000000000e+03 7.549000244140625000e+02
2.000000000000000000e+03 6.430000000000000000e+02
3.000000000000000000e+03 4.097000122070312500e+02
4.000000000000000000e+03 7.582999877929687500e+02
5.000000000000000000e+03 5.738000061035156705e+02
6.000000000000000000e+03 6.861200073242187045e+02
7.000000000000000000e+03 6.233999999999999773e+02
8.000000000000000000e+03 5.550799987792968295e+02
9.000000000000000000e+03 5.386199951171875000e+02
1.000000000000000000e+04 4.913999999999999773e+02
1.100000000000000000e+04 4.463199951171874886e+02
1.200000000000000000e+04 4.925799926757812273e+02
1.300000000000000000e+04 6.291599914550781705e+02
1.400000000000000000e+04 7.598199951171875455e+02
1.500000000000000000e+04 7.887799926757812727e+02
1.600000000000000000e+04 7.660000000000000000e+02
1.700000000000000000e+04 8.043800048828125000e+02
1.800000000000000000e+04 8.056200073242187045e+02
1.900000000000000000e+04 6.917200073242187273e+02
2.000000000000000000e+04 6.239400085449218523e+02
2.100000000000000000e+04 5.611000030517577670e+02
2.200000000000000000e+04 4.935800079345702898e+02
2.300000000000000000e+04 3.205400085449218750e+02
2.400000000000000000e+04 3.204800048828125227e+02
2.500000000000000000e+04 3.377800048828124773e+02
2.600000000000000000e+04 3.785000030517578011e+02
2.700000000000000000e+04 3.786000030517578239e+02
2.800000000000000000e+04 5.037599975585937386e+02
2.900000000000000000e+04 5.493799987792968977e+02
3.000000000000000000e+04 5.266599975585937727e+02
3.100000000000000000e+04 5.718400024414062273e+02
3.200000000000000000e+04 5.941799926757812500e+02
3.300000000000000000e+04 5.936599975585937727e+02
3.400000000000000000e+04 5.930599975585937500e+02
3.500000000000000000e+04 6.825599975585937500e+02
3.600000000000000000e+04 7.289799926757812045e+02
3.700000000000000000e+04 7.518599975585937045e+02
3.800000000000000000e+04 6.670000000000000000e+02
3.900000000000000000e+04 5.995799987792968295e+02
4.000000000000000000e+04 5.317599975585937955e+02
4.100000000000000000e+04 5.287800048828124773e+02
4.200000000000000000e+04 5.503800048828125000e+02
4.300000000000000000e+04 6.572400024414062045e+02
4.400000000000000000e+04 7.481000061035156250e+02
4.500000000000000000e+04 8.648000122070312727e+02
4.600000000000000000e+04 7.763600097656250227e+02
4.700000000000000000e+04 7.088800048828125000e+02
4.800000000000000000e+04 6.875000000000000000e+02
4.900000000000000000e+04 6.424199951171874545e+02
5.000000000000000000e+04 5.952599853515624773e+02
5.100000000000000000e+04 6.409199829101562500e+02
5.200000000000000000e+04 7.337399902343750000e+02
5.300000000000000000e+04 6.656999938964843295e+02
5.400000000000000000e+04 7.151599914550781705e+02
5.500000000000000000e+04 7.602799987792968750e+02
5.600000000000000000e+04 8.282999938964843523e+02
5.700000000000000000e+04 6.737399902343750000e+02
5.800000000000000000e+04 6.519799926757812045e+02
5.900000000000000000e+04 6.699199951171874545e+02
6.000000000000000000e+04 5.789799926757812045e+02
6.100000000000000000e+04 4.638599975585937614e+02
6.200000000000000000e+04 5.720200012207030795e+02
6.300000000000000000e+04 6.622000000000000455e+02
6.400000000000000000e+04 5.938599975585937045e+02
6.500000000000000000e+04 6.156400024414062955e+02
6.600000000000000000e+04 5.989400024414062500e+02
6.700000000000000000e+04 5.751199951171875000e+02
6.800000000000000000e+04 5.294599975585937273e+02
6.900000000000000000e+04 4.668400024414062273e+02
7.000000000000000000e+04 4.446199951171875000e+02
7.100000000000000000e+04 4.877599975585937386e+02
7.200000000000000000e+04 5.332400024414062045e+02
7.300000000000000000e+04 5.323400024414062273e+02
7.400000000000000000e+04 6.180599975585937500e+02
7.500000000000000000e+04 6.860000000000000000e+02
7.600000000000000000e+04 6.605399963378906705e+02
7.700000000000000000e+04 5.693199951171875455e+02
7.800000000000000000e+04 5.473199951171875455e+02
7.900000000000000000e+04 6.178800048828125000e+02
8.000000000000000000e+04 5.499600097656250455e+02
8.100000000000000000e+04 5.734400085449218523e+02
8.200000000000000000e+04 5.401800109863281705e+02
8.300000000000000000e+04 6.060200134277343977e+02
8.400000000000000000e+04 5.587800109863280795e+02
8.500000000000000000e+04 5.593000061035156705e+02
8.600000000000000000e+04 6.038600036621094205e+02
8.700000000000000000e+04 6.610000000000000000e+02
8.800000000000000000e+04 6.182799926757812727e+02
8.900000000000000000e+04 5.722599853515624773e+02
9.000000000000000000e+04 5.944599853515625227e+02
9.100000000000000000e+04 5.485999877929687045e+02
9.200000000000000000e+04 5.480999877929687045e+02
9.300000000000000000e+04 5.258799926757812955e+02
9.400000000000000000e+04 5.035399963378906136e+02
9.500000000000000000e+04 5.260200012207030795e+02
9.600000000000000000e+04 5.487600036621093977e+02
9.700000000000000000e+04 6.410000061035156023e+02
9.800000000000000000e+04 6.458200012207031477e+02
9.900000000000000000e+04 6.689599975585937273e+02
1.000000000000000000e+05 6.692399902343750000e+02
}\interceptshieldDDQNSupp

==> figs/data/intercept/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.244000015258789062e+02
1.000000000000000000e+03 5.265000000000000000e+02
2.000000000000000000e+03 4.132999877929687500e+02
3.000000000000000000e+03 5.185999755859375000e+02
4.000000000000000000e+03 6.620999755859375000e+02
5.000000000000000000e+03 4.489799880981445312e+02
6.000000000000000000e+03 5.521999877929687273e+02
7.000000000000000000e+03 6.422799926757812727e+02
8.000000000000000000e+03 7.556199951171875000e+02
9.000000000000000000e+03 8.019199951171874545e+02
1.000000000000000000e+04 8.657400024414062045e+02
1.100000000000000000e+04 9.339599975585937273e+02
1.200000000000000000e+04 8.206599914550781705e+02
1.300000000000000000e+04 7.077399902343750000e+02
1.400000000000000000e+04 6.855000000000000000e+02
1.500000000000000000e+04 5.495000000000000000e+02
1.600000000000000000e+04 4.372800048828124773e+02
1.700000000000000000e+04 4.157600036621093977e+02
1.800000000000000000e+04 4.208600036621093636e+02
1.900000000000000000e+04 3.584599975585937273e+02
2.000000000000000000e+04 3.904599975585937273e+02
2.100000000000000000e+04 4.179599975585937273e+02
2.200000000000000000e+04 4.911599975585937727e+02
2.300000000000000000e+04 4.857799987792968750e+02
2.400000000000000000e+04 5.032599975585937386e+02
2.500000000000000000e+04 5.376199951171875000e+02
2.600000000000000000e+04 5.758799926757812955e+02
2.700000000000000000e+04 5.925599975585937500e+02
2.800000000000000000e+04 6.615000000000000000e+02
2.900000000000000000e+04 7.526200073242187045e+02
3.000000000000000000e+04 7.995800048828125455e+02
3.100000000000000000e+04 7.776200073242187045e+02
3.200000000000000000e+04 7.552000000000000455e+02
3.300000000000000000e+04 6.859799987792969205e+02
3.400000000000000000e+04 6.175799987792968295e+02
3.500000000000000000e+04 6.408399963378906250e+02
3.600000000000000000e+04 6.011399963378905795e+02
3.700000000000000000e+04 5.608799987792968977e+02
3.800000000000000000e+04 5.610799987792968295e+02
3.900000000000000000e+04 6.055199890136718750e+02
4.000000000000000000e+04 4.513599945068359602e+02
4.100000000000000000e+04 5.374399993896483920e+02
4.200000000000000000e+04 6.001999969482421875e+02
4.300000000000000000e+04 6.042799957275390170e+02
4.400000000000000000e+04 5.594199981689453125e+02
4.500000000000000000e+04 6.448199951171875455e+02
4.600000000000000000e+04 5.988399902343750227e+02
4.700000000000000000e+04 5.977000000000000455e+02
4.800000000000000000e+04 6.610800048828125455e+02
4.900000000000000000e+04 7.071400024414062955e+02
5.000000000000000000e+04 5.989600051879882585e+02
5.100000000000000000e+04 6.211400100708008267e+02
5.200000000000000000e+04 5.992200027465820540e+02
5.300000000000000000e+04 5.322199966430664517e+02
5.400000000000000000e+04 4.633599990844726335e+02
5.500000000000000000e+04 5.715799987792968295e+02
5.600000000000000000e+04 5.034999938964843977e+02
5.700000000000000000e+04 5.258399963378906250e+02
5.800000000000000000e+04 5.252000000000000455e+02
5.900000000000000000e+04 6.174400024414062500e+02
6.000000000000000000e+04 6.170599975585937500e+02
6.100000000000000000e+04 6.453799926757812955e+02
6.200000000000000000e+04 6.229199951171874545e+02
6.300000000000000000e+04 6.904999877929687955e+02
6.400000000000000000e+04 5.980399902343749545e+02
6.500000000000000000e+04 6.439399902343750455e+02
6.600000000000000000e+04 6.850799926757812273e+02
6.700000000000000000e+04 7.086799926757812500e+02
6.800000000000000000e+04 6.634599975585937273e+02
6.900000000000000000e+04 6.695799926757812273e+02
7.000000000000000000e+04 6.010400024414062727e+02
7.100000000000000000e+04 6.228800048828125000e+02
7.200000000000000000e+04 5.586200012207031023e+02
7.300000000000000000e+04 5.582600036621093977e+02
7.400000000000000000e+04 6.426600036621093750e+02
7.500000000000000000e+04 6.653399963378906250e+02
7.600000000000000000e+04 5.523799987792968977e+02
7.700000000000000000e+04 5.925599975585937500e+02
7.800000000000000000e+04 5.484999938964843977e+02
7.900000000000000000e+04 5.035599914550781477e+02
8.000000000000000000e+04 4.811999938964843864e+02
8.100000000000000000e+04 5.711799865722656477e+02
8.200000000000000000e+04 5.504199890136718523e+02
8.300000000000000000e+04 5.943799926757812955e+02
8.400000000000000000e+04 5.496599975585937727e+02
8.500000000000000000e+04 5.268999999999999773e+02
8.600000000000000000e+04 5.035800048828124886e+02
8.700000000000000000e+04 5.238600097656250227e+02
8.800000000000000000e+04 5.462600097656250000e+02
8.900000000000000000e+04 6.125800048828125455e+02
9.000000000000000000e+04 6.575800048828125455e+02
9.100000000000000000e+04 6.361800048828124545e+02
9.200000000000000000e+04 5.701000000000000227e+02
9.300000000000000000e+04 5.725000000000000000e+02
9.400000000000000000e+04 5.288200073242187500e+02
9.500000000000000000e+04 4.605400024414062727e+02
9.600000000000000000e+04 3.790200027465820085e+02
9.700000000000000000e+04 4.920399978637695426e+02
9.800000000000000000e+04 4.672199905395507926e+02
9.900000000000000000e+04 5.119599929809570540e+02
1.000000000000000000e+05 5.358599929809570312e+02
}\interceptshieldDDQNObs


==> figs/data/intercept/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.578999938964843750e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 -2.559136047363281250e+02 5.717136230468750000e+02 -1.314611847678587537e+02 4.472611725608275037e+02
1.000000000000000000e+03 7.685999755859375000e+02 9.635570000000000164e+02 9.760000000000000000e+02 3.596923217773437500e+02 1.000000000000000000e+03 4.792387969215943713e+02 1.057961154250280742e+03
2.000000000000000000e+03 9.929000244140625000e+02 9.920000000000000000e+02 9.941443000000000438e+02 9.910861816406250000e+02 9.947138671875000000e+02 7.035388457497193713e+02 1.282261203078405742e+03
3.000000000000000000e+03 8.835000000000000000e+02 9.857114000000000260e+02 9.911443000000000438e+02 5.725880126953125000e+02 1.000000000000000000e+03 5.941388213356568713e+02 1.172861178664343242e+03
4.000000000000000000e+03 6.730999755859375000e+02 8.092671000000001413e+02 9.887214999999999918e+02 2.002315979003906250e+02 1.000000000000000000e+03 3.837387969215943713e+02 9.624611542502806287e+02
5.000000000000000000e+03 6.951999938964843295e+02 7.403070999999999913e+02 7.802020199999999477e+02 3.735369018554687273e+02 9.132854980468749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 8.205599975585937500e+02 9.460782400000000507e+02 9.880308800000000247e+02 4.615356994628906477e+02 9.989427734375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 8.653200073242187500e+02 9.517379800000001069e+02 9.916886000000000649e+02 5.873661804199218750e+02 9.981338378906250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 8.202599975585937955e+02 9.454802600000000439e+02 9.874886000000000195e+02 4.609884277343750227e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 7.566199951171875000e+02 7.385379800000000614e+02 9.844329000000000178e+02 3.592048339843750000e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 7.973599975585937045e+02 7.711114000000000033e+02 9.836328999999999496e+02 4.327655944824218750e+02 9.991910644531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.347599975585937955e+02 7.673113999999999351e+02 9.810637800000000652e+02 5.878269226074219205e+02 9.959936645507812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 8.333399902343750227e+02 7.655402599999999893e+02 9.802349200000001019e+02 5.853765930175781023e+02 9.956039794921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.562399902343750000e+02 7.696536800000000085e+02 9.840060600000000477e+02 6.278654052734375455e+02 9.956039794921874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 9.406199951171875000e+02 9.771671000000000049e+02 9.870617599999999356e+02 8.107785278320312727e+02 9.948368530273437500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.630599975585937500e+02 9.804825399999999718e+02 9.885463200000000370e+02 8.935915893554687273e+02 9.940167114257812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.666399902343749773e+02 9.858536799999999403e+02 9.910020199999999022e+02 8.989577148437499545e+02 9.958105712890625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.669799926757812045e+02 9.866805200000001150e+02 9.908020199999998567e+02 9.000311279296875000e+02 9.954171630859375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.872400024414062045e+02 9.867382400000000189e+02 9.906597400000000562e+02 9.800009033203125455e+02 9.944791015624999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.021800048828124545e+02 7.792248200000000224e+02 9.850349200000000565e+02 7.969540832519530795e+02 9.952462280273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.023999999999999773e+02 7.794536799999999630e+02 9.854060600000000250e+02 7.972594909667968750e+02 9.953808105468749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.806400024414062955e+02 7.771670999999998912e+02 9.855194800000001578e+02 7.141692565917968523e+02 9.967843505859375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.812000000000000455e+02 7.771114000000000033e+02 9.863194799999998850e+02 7.148526916503906250e+02 9.972209106445312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.805000000000000000e+02 7.745959599999999909e+02 9.870617599999999356e+02 7.132078308105468523e+02 9.974657714843749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 8.403599975585937045e+02 7.745959599999999909e+02 9.866597399999998288e+02 6.397656250000000000e+02 9.974657714843749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 7.961000000000000227e+02 7.671671000000000049e+02 9.834060599999999113e+02 5.149692321777343977e+02 9.981513305664062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 8.183200073242187500e+02 7.702248200000000224e+02 9.839772000000000389e+02 5.985798278808593977e+02 9.971474487304687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 8.191000122070312273e+02 7.716248199999999997e+02 9.841483400000000756e+02 6.000243713378906705e+02 9.972629150390624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 8.217400024414062045e+02 7.763979799999999614e+02 9.839772000000000389e+02 6.056631286621093295e+02 9.969041381835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.250800048828125455e+02 9.815113999999999805e+02 9.891751799999999548e+02 7.802503112792968523e+02 9.969041381835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.698800048828125000e+02 9.893691199999999526e+02 9.922577199999999493e+02 9.065145507812500227e+02 9.958307373046875455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.701000000000000227e+02 9.895979799999998932e+02 9.926577199999999266e+02 9.066933959960937273e+02 9.960918823242187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.695599975585937500e+02 9.889691199999999753e+02 9.924865800000000036e+02 9.057346435546875227e+02 9.959706298828125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.474400024414062500e+02 9.869630600000000413e+02 9.922865799999999581e+02 8.217983154296874773e+02 9.970226074218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 9.485599975585937500e+02 9.871919199999999819e+02 9.933154399999999669e+02 8.225689697265625000e+02 9.970226074218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 9.488199951171875455e+02 9.875630600000000641e+02 9.936865799999999354e+02 8.229355712890625227e+02 9.971760009765624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 9.488999999999999773e+02 9.876207799999999679e+02 9.934865800000000036e+02 8.235401733398437045e+02 9.967314086914062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 9.085000000000000000e+02 9.878496400000000222e+02 9.934865800000000036e+02 6.617116943359375227e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 9.093400024414062273e+02 9.895691200000001118e+02 9.934865800000000036e+02 6.623050292968749773e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 9.077400024414062045e+02 9.889114000000001852e+02 9.914865800000000036e+02 6.612284423828125455e+02 9.978926635742187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 9.069400024414062500e+02 9.882248200000001361e+02 9.909154399999999896e+02 6.596906372070312727e+02 9.978304687500000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.069400024414062500e+02 9.882248200000000224e+02 9.909443000000001120e+02 6.594745971679687955e+02 9.980465087890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.468599975585937045e+02 9.872248200000000224e+02 9.907443000000000666e+02 8.204812011718750000e+02 9.967471191406250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 8.619399963378906477e+02 7.791402600000000120e+02 9.857751799999999776e+02 6.957152648925781477e+02 9.914040771484375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.807199951171875227e+02 5.744556999999999789e+02 9.863463199999999915e+02 5.724736206054687955e+02 9.889663574218750455e+02 9.159073181052349355e+00 1.000000000000000000e+01
4.500000000000000000e+04 7.801599975585937727e+02 5.734268399999999701e+02 9.865463200000000370e+02 5.711931762695312500e+02 9.891268066406249773e+02 9.960669618972019634e+00 1.000000000000000000e+01
4.600000000000000000e+04 7.785199951171874773e+02 5.714825399999999718e+02 9.857463199999999688e+02 5.681450683593750455e+02 9.888949096679687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 7.557199951171875227e+02 5.686536800000000085e+02 9.831751799999999548e+02 4.847261230468749886e+02 9.901942993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 8.612199890136719205e+02 7.767671000000000276e+02 9.883442999999999756e+02 6.909005187988281023e+02 9.950198974609375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 8.606999877929687273e+02 7.767671000000000276e+02 9.845751800000000458e+02 6.598345214843750455e+02 9.974576171874999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 8.612199951171875227e+02 7.778248200000000452e+02 9.843751800000000003e+02 6.610551391601562727e+02 9.972770141601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 7.970199951171874773e+02 7.430225399999999354e+02 9.806040399999999408e+02 5.052234436035156477e+02 9.984802001953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 8.204199951171874545e+02 7.468802600000000211e+02 9.833751800000000003e+02 5.893974182128906705e+02 9.976257812500000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 8.209599975585937273e+02 7.467379800000001069e+02 9.835463200000000370e+02 5.908672058105469205e+02 9.972359985351562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.260800048828125455e+02 9.549091200000000299e+02 9.891154399999999214e+02 8.297079528808593523e+02 9.962235473632812273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.260000000000000000e+02 9.547936799999999948e+02 9.893442999999999756e+02 8.293121765136718295e+02 9.964593139648437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 9.917199951171875227e+02 9.913402600000001712e+02 9.938865799999999808e+02 9.881006835937499773e+02 9.953393066406249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.916599975585937727e+02 9.909113999999999578e+02 9.939154399999999896e+02 9.882272094726562273e+02 9.950927856445312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 9.914199951171874545e+02 9.907402600000001485e+02 9.935442999999999074e+02 9.879245727539062045e+02 9.949154174804687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.914799926757812045e+02 9.907691200000001572e+02 9.935442999999999074e+02 9.882383422851562500e+02 9.947216430664062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.918799926757812955e+02 9.911711400000000367e+02 9.935154399999998986e+02 9.890454711914062500e+02 9.947145141601562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.918799926757812955e+02 9.913134200000000646e+02 9.935154399999998986e+02 9.889478515624999773e+02 9.948121337890625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.916799926757812500e+02 9.909422799999999825e+02 9.932865799999999581e+02 9.886823608398437955e+02 9.946776245117187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.919400024414062500e+02 9.913134200000000646e+02 9.932577199999999493e+02 9.893521240234374545e+02 9.945278808593750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.911000000000000227e+02 9.911979800000001433e+02 9.930577200000000175e+02 9.869899414062499545e+02 9.952100585937499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.914599975585937273e+02 9.911979800000001433e+02 9.932577199999999493e+02 9.879926757812500000e+02 9.949273193359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 9.912400024414062045e+02 9.908557000000000698e+02 9.930865799999999126e+02 9.876102905273437500e+02 9.948697143554687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.468400024414062273e+02 9.847691199999999299e+02 9.902886000000000877e+02 8.621456542968750227e+02 9.961051635742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.468999999999999773e+02 9.851691200000001345e+02 9.904885999999999058e+02 8.617011230468749545e+02 9.966696899414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.476599975585937727e+02 9.852845600000000559e+02 9.905174600000000282e+02 8.637984374999999773e+02 9.960923706054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.469199951171874545e+02 9.850556999999998880e+02 9.900886000000000422e+02 8.624878173828125227e+02 9.959229858398437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.618799926757812955e+02 7.770557000000000016e+02 9.865463200000000370e+02 6.775025512695312955e+02 9.970029785156250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 8.016799926757812500e+02 5.757422800000000507e+02 9.862906199999999899e+02 5.958030395507812500e+02 9.937316772460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 7.167199951171875227e+02 3.671711400000000367e+02 9.822389599999999064e+02 4.108744445800781477e+02 9.944014892578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 6.529199951171874545e+02 3.328493799999999965e+02 9.810678199999999833e+02 2.529323547363281364e+02 9.955028564453125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 5.677800048828124773e+02 1.248782400000000337e+02 9.772121199999999135e+02 6.854524536132812784e+01 9.967286987304687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 5.469400024414062500e+02 1.248782400000000337e+02 9.761832600000000184e+02 4.596915893554687216e+01 9.914500488281249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 6.516000000000000227e+02 3.324782400000000280e+02 9.794369399999999359e+02 2.530160461425781193e+02 9.937231567382812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 6.967199951171875227e+02 5.406782399999999598e+02 9.835174600000000282e+02 2.787945190429687727e+02 9.937231567382812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 7.604599975585937273e+02 5.751711400000000367e+02 9.846886000000000649e+02 4.362857910156250227e+02 9.929526123046874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 8.452799926757812727e+02 7.823422800000000734e+02 9.881442999999999302e+02 6.202030761718749545e+02 9.915566040039062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 9.281599975585937727e+02 9.866536800000000085e+02 9.911443000000001575e+02 7.435903442382812045e+02 9.968352539062500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 9.273999999999999773e+02 9.861382399999999961e+02 9.905731599999999162e+02 7.423416137695312500e+02 9.965639892578125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 8.607799987792968750e+02 7.779382400000000644e+02 9.843463199999998778e+02 6.939299316406250000e+02 9.905359741210937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 8.609600036621093295e+02 7.779671000000000731e+02 9.845174599999998009e+02 6.945156005859374773e+02 9.903103149414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 7.759200012207031705e+02 5.707959600000000364e+02 9.799174600000000055e+02 5.105480651855468750e+02 9.917063232421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 7.986799987792968523e+02 5.748845600000000786e+02 9.818597399999998743e+02 5.929413024902344205e+02 9.917063232421875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 7.353200012207031477e+02 5.411648200000000770e+02 9.792906199999999899e+02 4.367949584960937273e+02 9.929757812499999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 8.417999999999999545e+02 7.493648200000000088e+02 9.853174599999999828e+02 6.449709838867187273e+02 9.977597534179687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 7.362199951171875227e+02 5.409648200000000315e+02 9.821772000000000844e+02 4.369990112304687386e+02 9.945717163085937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 8.195400024414062727e+02 7.455648200000000543e+02 9.860060600000000477e+02 6.181487365722656477e+02 9.925535278320312500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 8.196400024414062955e+02 7.453359600000001137e+02 9.858060600000001159e+02 6.191334655761718295e+02 9.919896484375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 8.415599975585937500e+02 7.759422799999999825e+02 9.891174600000000510e+02 6.523308593750000455e+02 9.919896484375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 8.414800048828125227e+02 7.762845600000000559e+02 9.893174599999999828e+02 6.515121582031249545e+02 9.926483642578125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.471200073242187045e+02 9.846557000000000244e+02 9.924577199999999948e+02 8.597346801757812500e+02 9.957058471679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 8.650599975585937500e+02 7.800557000000000016e+02 9.924577199999999948e+02 6.788302124023437045e+02 9.977240356445312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 8.656199951171875000e+02 7.802845599999999422e+02 9.926577199999999266e+02 6.802489746093749545e+02 9.974252685546874773e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.075000000000000000e+02 7.836557000000000244e+02 9.920577200000000175e+02 8.044018432617187955e+02 9.958318969726562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.072399902343750000e+02 7.828845600000000786e+02 9.916577199999999266e+02 8.046342285156249545e+02 9.950794921875000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.072799926757812727e+02 7.828845600000000786e+02 9.916577199999999266e+02 8.046218139648437955e+02 9.951719116210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.072799926757812727e+02 7.828845600000000786e+02 9.911442999999999302e+02 8.046098083496093523e+02 9.951719116210937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\interceptshieldDQNSupp

==> figs/data/intercept/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 8.749000244140625000e+02 9.738556999999999562e+02 9.815771999999999480e+02 5.668177490234375000e+02 1.000000000000000000e+03 6.900809033712774863e+02 1.059719145456847400e+03
1.000000000000000000e+03 9.835999755859375000e+02 9.865367999999999711e+02 9.931443000000000438e+02 9.681909179687500000e+02 9.990090332031250000e+02 7.987808545431524863e+02 1.168419096628722400e+03
2.000000000000000000e+03 4.622000122070312500e+02 -4.900000000000000000e+01 9.667214999999999918e+02 -4.904666137695312500e+01 9.734466552734375000e+02 2.773808911642462363e+02 6.470191332498162637e+02
3.000000000000000000e+03 6.785000000000000000e+02 9.797114000000000260e+02 9.854329000000000178e+02 2.620111083984375000e+01 1.000000000000000000e+03 4.936808789572149863e+02 8.633191210427850137e+02
4.000000000000000000e+03 8.757000122070312500e+02 9.778556999999999562e+02 9.791443000000000438e+02 5.673670654296875000e+02 1.000000000000000000e+03 6.908808911642462363e+02 1.060519133249816150e+03
5.000000000000000000e+03 7.749800048828125227e+02 7.737919200000000046e+02 9.812040399999999636e+02 4.159060363769531250e+02 9.944911376953125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 7.760199951171874773e+02 7.743630600000000186e+02 9.829463200000000143e+02 4.165848449707031023e+02 9.944911376953125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 7.775000000000000000e+02 7.755402599999999893e+02 9.829174599999998918e+02 4.203929992675781477e+02 9.936429931640625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 8.197999999999999545e+02 9.497607799999999543e+02 9.864329000000000178e+02 4.703069030761718636e+02 9.989536621093750455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 8.808999999999999773e+02 9.503607799999999770e+02 9.873751800000000003e+02 6.601508728027343977e+02 9.974694702148437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 8.816000000000000227e+02 9.508164800000000696e+02 9.884329000000000178e+02 6.606138732910155795e+02 9.974694702148437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 9.009800048828125227e+02 9.495587600000001203e+02 9.872328999999999724e+02 7.399046325683593750e+02 9.949363525390624545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 9.004400024414062500e+02 9.487587600000000521e+02 9.870617599999999356e+02 7.389416809082031250e+02 9.948192993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 8.994400024414062500e+02 9.461916600000000699e+02 9.862328999999999724e+02 7.385772399902343750e+02 9.948192993164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 8.999800048828125227e+02 9.459628000000000156e+02 9.866328999999999496e+02 7.394705505371093750e+02 9.950059936523437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 9.227200073242187273e+02 9.483359600000000000e+02 9.885463200000000370e+02 8.237405090332031250e+02 9.939596313476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 9.256200073242187045e+02 9.526225400000000718e+02 9.902886000000000877e+02 8.282236511230469205e+02 9.952764892578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.256800048828124545e+02 9.524802600000000439e+02 9.897174600000000737e+02 8.287216125488281477e+02 9.948985229492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 8.861600036621093750e+02 7.808268399999999474e+02 9.898885999999998830e+02 7.475048400878906705e+02 9.948985229492187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 8.854399963378906477e+02 7.814845600000001014e+02 9.887174600000000737e+02 7.464119323730468523e+02 9.945514160156250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 8.848999938964843750e+02 7.806268400000000156e+02 9.883463199999999915e+02 7.455895080566406250e+02 9.942938354492187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.835999938964844205e+02 7.788268399999999474e+02 9.868617600000000039e+02 7.439486267089844205e+02 9.933347167968750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 8.598399963378906250e+02 7.724556999999999789e+02 9.852328999999999724e+02 6.596229309082031023e+02 9.948760742187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 8.997599975585937955e+02 9.437668400000000020e+02 9.866886000000000649e+02 7.409647827148437500e+02 9.948760742187499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 9.011200073242187045e+02 9.447668400000000020e+02 9.878885999999999967e+02 7.430269409179687727e+02 9.955339355468750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 8.596600097656249773e+02 9.431091200000000754e+02 9.878597399999998743e+02 5.811415283203125455e+02 9.968378784179687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 7.760800048828125455e+02 7.367379800000001069e+02 9.861442999999999302e+02 3.977752319335937727e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 7.787600097656250000e+02 7.423379800000000159e+02 9.878020199999998567e+02 3.995976806640625227e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 7.582200073242187273e+02 5.710268399999999929e+02 9.868597399999998743e+02 3.725621215820312386e+02 9.990132568359374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 7.364599975585937273e+02 5.693691199999999526e+02 9.858597399999998743e+02 2.898199096679687727e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 7.360799926757812273e+02 5.697979799999999386e+02 9.855174600000000282e+02 3.275164550781249773e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 7.160599975585937500e+02 5.697979799999999386e+02 9.850100999999998521e+02 3.048850463867187273e+02 9.966223266601562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 7.360199951171874773e+02 5.698228000000000293e+02 9.851812400000001162e+02 3.847708740234375000e+02 9.954583984375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 7.987000000000000455e+02 7.759053400000000238e+02 9.868946599999999307e+02 4.861695678710937614e+02 9.954583984375000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 8.190000000000000000e+02 7.752764799999998786e+02 9.869523799999999483e+02 5.668646484375000227e+02 9.935987670898437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 8.611800048828124545e+02 7.773342000000000098e+02 9.874946599999999535e+02 6.916551147460937727e+02 9.923732299804687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 8.817999999999999545e+02 7.773342000000000098e+02 9.889483399999999165e+02 7.143822814941406705e+02 9.957509033203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 8.606400024414062955e+02 7.751093800000001011e+02 9.877214999999999918e+02 6.336753356933593295e+02 9.969148315429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 8.825400024414062727e+02 7.768268399999999474e+02 9.877503600000000006e+02 7.169089416503906023e+02 9.958128906250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 8.442600097656250000e+02 7.791134200000000192e+02 9.888637800000000198e+02 5.603012390136718750e+02 9.976725219726562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 8.438400024414062273e+02 7.786557000000000244e+02 9.884926400000000513e+02 5.596015930175781250e+02 9.975321533203125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 9.262000122070312500e+02 9.841691200000001345e+02 9.901463200000000597e+02 7.410303955078125000e+02 9.959585205078125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 9.493600097656250227e+02 9.881691200000001345e+02 9.921154399999999214e+02 8.256767700195312045e+02 9.948551635742187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 9.482200073242187273e+02 9.874227999999999383e+02 9.918577199999999721e+02 8.234664184570312955e+02 9.947855102539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 9.884200073242187727e+02 9.879939399999999523e+02 9.920288600000000088e+02 9.831601928710937273e+02 9.936798217773437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+04 9.872600097656250000e+02 9.862227999999998929e+02 9.914577199999999948e+02 9.813905517578125455e+02 9.931294677734374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+04 9.876600097656249773e+02 9.869650800000001709e+02 9.913442999999999756e+02 9.819197265625000455e+02 9.934002929687500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 9.873400146484375455e+02 9.861650799999999890e+02 9.915442999999999074e+02 9.811523315429687955e+02 9.935276977539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 9.044600097656250455e+02 7.791114000000000033e+02 9.908308799999998655e+02 7.988312561035156705e+02 9.946992919921874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.023200073242187500e+02 7.768825399999999490e+02 9.904308800000001156e+02 7.945206848144531477e+02 9.947298583984375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.028600097656250227e+02 7.786825400000000172e+02 9.915731599999999162e+02 7.938367614746093750e+02 9.964937866210937045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 8.822000000000000455e+02 7.773113999999999351e+02 9.918865799999999808e+02 7.130956726074218750e+02 9.977965942382812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 8.183799926757812955e+02 7.412225399999999809e+02 9.900865799999999126e+02 5.555588745117187273e+02 9.987725463867187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.012399902343750000e+02 9.477936799999999948e+02 9.902000000000000455e+02 7.384703796386718295e+02 9.969705078125000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 8.599999877929687955e+02 9.462802600000001121e+02 9.881731599999999389e+02 6.174177856445312500e+02 9.980456298828124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 8.386199829101562955e+02 9.435936800000001767e+02 9.876020200000000386e+02 5.365896728515624545e+02 9.981979614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 8.369599853515625227e+02 9.409091199999999162e+02 9.857174600000000737e+02 5.354703735351562273e+02 9.981979614257812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 9.002799926757812727e+02 9.771979799999999159e+02 9.869174600000000055e+02 6.921324645996094205e+02 9.970967163085937273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 8.798599975585937045e+02 9.775939399999999750e+02 9.876040399999999408e+02 6.107294250488281477e+02 9.988987548828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 9.015199951171874773e+02 9.801342000000000780e+02 9.896308800000000474e+02 6.526370483398437727e+02 9.988987548828124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 9.219599975585937273e+02 9.802207799999999907e+02 9.898308800000000929e+02 7.324637817382812273e+02 9.978677978515625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.456199951171875000e+02 9.858207800000000134e+02 9.919154399999999896e+02 8.172213500976562273e+02 9.963477905273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.463799926757812955e+02 9.862496399999999994e+02 9.921154399999999214e+02 8.188027709960937273e+02 9.962863647460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.448799926757812955e+02 9.837382400000000189e+02 9.906288600000000315e+02 8.177899780273437500e+02 9.962863647460937955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.658199951171875455e+02 9.846536800000000085e+02 9.908577199999999721e+02 8.991761474609375000e+02 9.956900390624999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 8.231599975585937727e+02 7.795113999999999805e+02 9.897154399999999441e+02 6.286227539062499545e+02 9.809234374999999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 8.212800048828124773e+02 7.765670999999999822e+02 9.891731599999999389e+02 6.250991577148437273e+02 9.806870483398437273e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 8.208800048828125000e+02 7.761382399999999961e+02 9.894020199999998795e+02 6.240667480468749773e+02 9.809194580078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 8.018200073242187500e+02 7.772536800000000312e+02 9.904597400000000107e+02 5.837539001464843977e+02 9.809194580078125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 7.396200073242187045e+02 7.463278800000000501e+02 9.895174600000000282e+02 4.282016601562500000e+02 9.815157836914062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 8.838400024414062273e+02 9.545278799999999819e+02 9.908597400000001016e+02 7.009871459960937727e+02 9.971702880859375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 8.645000000000000000e+02 9.569567399999999679e+02 9.912308800000000701e+02 6.214080444335937727e+02 9.989266845703125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 8.426199951171875000e+02 9.550392799999999625e+02 9.908020199999998567e+02 5.384073486328125000e+02 9.998569458007812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 8.845799926757812273e+02 9.570392799999999625e+02 9.912020200000000614e+02 6.627801940917968295e+02 9.983707519531250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.472399902343750000e+02 9.876805200000001150e+02 9.921442999999999302e+02 8.195636840820312727e+02 9.974631713867187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 9.468599975585937045e+02 9.868228000000001430e+02 9.918020199999998567e+02 8.196288818359374773e+02 9.966379882812500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.682199951171875227e+02 9.878516600000000381e+02 9.925731599999999162e+02 9.019445678710937955e+02 9.961849975585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.667000000000000455e+02 9.855362199999999575e+02 9.906328999999999496e+02 9.009002563476562955e+02 9.961849975585937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 8.627200012207031250e+02 7.779650799999999435e+02 9.882349200000001019e+02 6.615300842285156477e+02 9.976711914062500455e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 8.626800109863281705e+02 7.779939399999999523e+02 9.880349200000000565e+02 6.616972717285156023e+02 9.974240234374999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 8.623600036621094205e+02 7.776207799999999679e+02 9.881771999999998570e+02 6.611294982910155795e+02 9.973517822265624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 8.611600036621093750e+02 7.764496400000000449e+02 9.873772000000001299e+02 6.588348327636718977e+02 9.972464477539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 8.841399963378905795e+02 7.804825400000000855e+02 9.893463199999999915e+02 7.421208679199219205e+02 9.962351440429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 9.671000000000000227e+02 9.874825400000001991e+02 9.913442999999999756e+02 8.987218872070312727e+02 9.962351440429687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 9.672599975585937955e+02 9.874825399999999718e+02 9.913442999999999756e+02 8.992491333007812955e+02 9.960278930664062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 9.664599975585937273e+02 9.871402600000001257e+02 9.906020199999999249e+02 8.976425903320312045e+02 9.960344360351562045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.669400024414062500e+02 9.871691199999999071e+02 9.904597400000000107e+02 8.992423706054687500e+02 9.953946655273437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.672000122070312500e+02 9.873979800000000751e+02 9.906308799999999337e+02 8.998268310546875455e+02 9.953302246093750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.870800048828125455e+02 9.867691199999999299e+02 9.911731599999999389e+02 9.799379394531249545e+02 9.942220703125000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.627000000000000455e+02 9.818536799999999403e+02 9.884020200000001068e+02 8.947054321289062955e+02 9.955840698242187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.410200073242187955e+02 9.769402600000000803e+02 9.879731599999998934e+02 8.139370605468750455e+02 9.966180053710937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.410600097656249545e+02 9.768536800000001676e+02 9.882020199999999477e+02 8.140143798828124773e+02 9.966206909179687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 8.978400024414062273e+02 9.708227999999999156e+02 9.872885999999998603e+02 6.894178955078125455e+02 9.976964355468750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 8.337800048828124773e+02 9.355916600000000471e+02 9.829174600000000055e+02 5.340161315917969205e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 8.159400024414062500e+02 9.371339400000000524e+02 9.840886000000000422e+02 4.575422424316406023e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 8.176400024414062955e+02 9.416205200000000559e+02 9.846308799999999337e+02 4.587300598144531136e+02 9.988045898437500227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 8.180799926757812273e+02 9.425071000000000367e+02 9.845731600000001436e+02 4.597226257324218750e+02 9.986920043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 8.402199951171875227e+02 9.472802600000001121e+02 9.853154399999999669e+02 5.019392395019531250e+02 9.986920043945312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.037199951171875227e+02 9.815402600000001030e+02 9.888865799999999808e+02 6.571654296875000227e+02 9.966394287109375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.427800048828124773e+02 9.809959599999999682e+02 9.888865799999999808e+02 8.135218505859375000e+02 9.943074096679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.632000000000000455e+02 9.814805200000000696e+02 9.889731599999998934e+02 8.943414306640625000e+02 9.929144531250000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\interceptshieldDQNObs

==> figs/data/intercept/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 9.847000122070312500e+02
1.000000000000000000e+02 8.422000122070312500e+02
2.000000000000000000e+02 8.270999755859375000e+02
3.000000000000000000e+02 9.892999877929687500e+02
4.000000000000000000e+02 9.877000122070312500e+02
5.000000000000000000e+02 9.262000000000000455e+02
6.000000000000000000e+02 9.278400024414062273e+02
7.000000000000000000e+02 8.377200012207031250e+02
8.000000000000000000e+02 8.642600036621093977e+02
9.000000000000000000e+02 8.651400085449218977e+02
1.000000000000000000e+03 8.572000061035156477e+02
1.100000000000000000e+03 8.567799987792968750e+02
1.200000000000000000e+03 9.365799926757812273e+02
1.300000000000000000e+03 9.432000000000000455e+02
1.400000000000000000e+03 9.431000000000000227e+02
1.500000000000000000e+03 9.522199951171875227e+02
1.600000000000000000e+03 9.525400024414062727e+02
1.700000000000000000e+03 9.928800048828125000e+02
1.800000000000000000e+03 9.928199951171875455e+02
1.900000000000000000e+03 9.920599975585937500e+02
2.000000000000000000e+03 9.919400024414062500e+02
2.100000000000000000e+03 9.916400024414062955e+02
2.200000000000000000e+03 9.915600097656249545e+02
2.300000000000000000e+03 9.914000122070312955e+02
2.400000000000000000e+03 9.922200073242187273e+02
2.500000000000000000e+03 9.612800048828124773e+02
2.600000000000000000e+03 9.615400024414062727e+02
2.700000000000000000e+03 9.615599975585937500e+02
2.800000000000000000e+03 9.619599975585937273e+02
2.900000000000000000e+03 9.617400024414062045e+02
3.000000000000000000e+03 9.925600097656249545e+02
3.100000000000000000e+03 9.928400024414062273e+02
3.200000000000000000e+03 9.930800048828125455e+02
3.300000000000000000e+03 9.930600097656249545e+02
3.400000000000000000e+03 9.931800048828124545e+02
3.500000000000000000e+03 9.934599975585937273e+02
3.600000000000000000e+03 9.934800048828125227e+02
3.700000000000000000e+03 9.931800048828124545e+02
3.800000000000000000e+03 9.930000000000000000e+02
3.900000000000000000e+03 9.925800048828125455e+02
4.000000000000000000e+03 9.921200073242187045e+02
4.100000000000000000e+03 9.919200073242187727e+02
4.200000000000000000e+03 9.914200073242187727e+02
4.300000000000000000e+03 9.915200073242187955e+02
4.400000000000000000e+03 9.918999999999999773e+02
4.500000000000000000e+03 9.920800048828125455e+02
4.600000000000000000e+03 9.919200073242187727e+02
4.700000000000000000e+03 9.925400024414062727e+02
4.800000000000000000e+03 9.925000000000000000e+02
4.900000000000000000e+03 9.925400024414062727e+02
5.000000000000000000e+03 9.923400024414062273e+02
5.100000000000000000e+03 9.925799926757812273e+02
5.200000000000000000e+03 9.926599975585937727e+02
5.300000000000000000e+03 9.927000000000000455e+02
5.400000000000000000e+03 9.925000000000000000e+02
5.500000000000000000e+03 9.928799926757812955e+02
5.600000000000000000e+03 9.930000000000000000e+02
5.700000000000000000e+03 9.930000000000000000e+02
5.800000000000000000e+03 9.927599975585937955e+02
5.900000000000000000e+03 9.929199951171874545e+02
6.000000000000000000e+03 9.928999999999999773e+02
6.100000000000000000e+03 9.927799926757812727e+02
6.200000000000000000e+03 9.528599853515625000e+02
6.300000000000000000e+03 9.529999877929687955e+02
6.400000000000000000e+03 9.528599853515625000e+02
6.500000000000000000e+03 9.528799804687499773e+02
6.600000000000000000e+03 9.526999877929687273e+02
6.700000000000000000e+03 9.926599975585937727e+02
6.800000000000000000e+03 9.923800048828125000e+02
6.900000000000000000e+03 9.927600097656250000e+02
7.000000000000000000e+03 9.927000122070312500e+02
7.100000000000000000e+03 9.927400146484375227e+02
7.200000000000000000e+03 9.928600097656250227e+02
7.300000000000000000e+03 9.932800048828124773e+02
7.400000000000000000e+03 9.929800048828125227e+02
7.500000000000000000e+03 9.927600097656250000e+02
7.600000000000000000e+03 9.927800048828124773e+02
7.700000000000000000e+03 9.923800048828125000e+02
7.800000000000000000e+03 9.922800048828124773e+02
7.900000000000000000e+03 9.919800048828125227e+02
8.000000000000000000e+03 9.921000000000000227e+02
8.100000000000000000e+03 9.920400024414062727e+02
8.200000000000000000e+03 9.921599975585937727e+02
8.300000000000000000e+03 9.923400024414062273e+02
8.400000000000000000e+03 9.928999999999999773e+02
8.500000000000000000e+03 9.930800048828125455e+02
8.600000000000000000e+03 9.930800048828125455e+02
8.700000000000000000e+03 9.932400146484375227e+02
8.800000000000000000e+03 9.929400146484374545e+02
8.900000000000000000e+03 9.928400146484375455e+02
9.000000000000000000e+03 9.926000122070312273e+02
9.100000000000000000e+03 9.926600097656249773e+02
9.200000000000000000e+03 9.927400024414062045e+02
9.300000000000000000e+03 9.928599975585937045e+02
9.400000000000000000e+03 9.927800048828124773e+02
9.500000000000000000e+03 9.927200073242187273e+02
9.600000000000000000e+03 9.926800048828124545e+02
9.700000000000000000e+03 9.925800048828125455e+02
9.800000000000000000e+03 9.923600097656250227e+02
9.900000000000000000e+03 9.920400024414062727e+02
1.000000000000000000e+04 9.920400024414062727e+02
1.010000000000000000e+04 9.923800048828125000e+02
1.020000000000000000e+04 9.922600097656250000e+02
1.030000000000000000e+04 9.925800048828125455e+02
1.040000000000000000e+04 9.929400024414062500e+02
1.050000000000000000e+04 9.932000000000000455e+02
1.060000000000000000e+04 9.929599975585937273e+02
1.070000000000000000e+04 9.932399902343750000e+02
1.080000000000000000e+04 9.931399902343749773e+02
1.090000000000000000e+04 9.931000000000000227e+02
1.100000000000000000e+04 9.930400024414062727e+02
1.110000000000000000e+04 9.928400024414062273e+02
1.120000000000000000e+04 9.923200073242187500e+02
1.130000000000000000e+04 9.922200073242187273e+02
1.140000000000000000e+04 9.921800048828124545e+02
1.150000000000000000e+04 9.920599975585937500e+02
1.160000000000000000e+04 9.921199951171875000e+02
1.170000000000000000e+04 9.924599975585937273e+02
1.180000000000000000e+04 9.923999999999999773e+02
1.190000000000000000e+04 9.924199951171874545e+02
1.200000000000000000e+04 9.923999999999999773e+02
1.210000000000000000e+04 9.922800048828124773e+02
1.220000000000000000e+04 9.925000000000000000e+02
1.230000000000000000e+04 9.925400024414062727e+02
1.240000000000000000e+04 9.923999999999999773e+02
1.250000000000000000e+04 9.923400024414062273e+02
1.260000000000000000e+04 9.926599975585937727e+02
1.270000000000000000e+04 9.923999999999999773e+02
1.280000000000000000e+04 9.921799926757812500e+02
1.290000000000000000e+04 9.920599975585937500e+02
1.300000000000000000e+04 9.917799926757812727e+02
1.310000000000000000e+04 9.915599975585937500e+02
1.320000000000000000e+04 9.914400024414062500e+02
1.330000000000000000e+04 9.916800048828124545e+02
1.340000000000000000e+04 9.918400024414062273e+02
1.350000000000000000e+04 9.922400024414062045e+02
1.360000000000000000e+04 9.923999999999999773e+02
1.370000000000000000e+04 9.927399902343750000e+02
1.380000000000000000e+04 9.926199951171875000e+02
1.390000000000000000e+04 9.925599975585937500e+02
1.400000000000000000e+04 9.926400024414062955e+02
1.410000000000000000e+04 9.925400024414062727e+02
1.420000000000000000e+04 9.922600097656250000e+02
1.430000000000000000e+04 9.921800048828124545e+02
1.440000000000000000e+04 9.923400024414062273e+02
1.450000000000000000e+04 9.922799926757812727e+02
1.460000000000000000e+04 9.922399902343750000e+02
1.470000000000000000e+04 9.925199829101562727e+02
1.480000000000000000e+04 9.927199829101562045e+02
1.490000000000000000e+04 9.925799804687500227e+02
1.500000000000000000e+04 9.924399902343750455e+02
1.510000000000000000e+04 9.927599975585937955e+02
1.520000000000000000e+04 9.925400024414062727e+02
1.530000000000000000e+04 9.925800048828125455e+02
1.540000000000000000e+04 9.928600097656250227e+02
1.550000000000000000e+04 9.932000000000000455e+02
1.560000000000000000e+04 9.929799926757812045e+02
1.570000000000000000e+04 9.929999877929687955e+02
1.580000000000000000e+04 9.931999877929687273e+02
1.590000000000000000e+04 9.930799926757812273e+02
1.600000000000000000e+04 9.927599975585937955e+02
1.610000000000000000e+04 9.925000000000000000e+02
1.620000000000000000e+04 9.925200073242187955e+02
1.630000000000000000e+04 9.921000000000000227e+02
1.640000000000000000e+04 9.920599975585937500e+02
1.650000000000000000e+04 9.922000000000000455e+02
1.660000000000000000e+04 9.926000000000000227e+02
1.670000000000000000e+04 9.922999999999999545e+02
1.680000000000000000e+04 9.922999999999999545e+02
1.690000000000000000e+04 9.923999999999999773e+02
1.700000000000000000e+04 9.923400024414062273e+02
1.710000000000000000e+04 9.921400024414062955e+02
1.720000000000000000e+04 9.925400024414062727e+02
1.730000000000000000e+04 9.924000122070312955e+02
1.740000000000000000e+04 9.924200073242187727e+02
1.750000000000000000e+04 9.925599975585937500e+02
1.760000000000000000e+04 9.925800048828125455e+02
1.770000000000000000e+04 9.926200073242187045e+02
1.780000000000000000e+04 9.928599975585937045e+02
1.790000000000000000e+04 9.927000000000000455e+02
1.800000000000000000e+04 9.924600097656250455e+02
1.810000000000000000e+04 9.925200073242187955e+02
1.820000000000000000e+04 9.925000000000000000e+02
1.830000000000000000e+04 9.920800048828125455e+02
1.840000000000000000e+04 9.920400024414062727e+02
1.850000000000000000e+04 9.921199951171875000e+02
1.860000000000000000e+04 9.922799926757812727e+02
1.870000000000000000e+04 9.921199951171875000e+02
1.880000000000000000e+04 9.926199951171875000e+02
1.890000000000000000e+04 9.925000000000000000e+02
1.900000000000000000e+04 9.927200073242187273e+02
1.910000000000000000e+04 9.924600097656250455e+02
1.920000000000000000e+04 9.924000122070312955e+02
1.930000000000000000e+04 9.922200073242187273e+02
1.940000000000000000e+04 9.923999999999999773e+02
1.950000000000000000e+04 9.925000000000000000e+02
1.960000000000000000e+04 9.925799926757812273e+02
1.970000000000000000e+04 9.927199951171875227e+02
1.980000000000000000e+04 9.929199951171874545e+02
1.990000000000000000e+04 9.931000000000000227e+02
2.000000000000000000e+04 9.927000000000000455e+02
2.010000000000000000e+04 9.927800048828124773e+02
2.020000000000000000e+04 9.925400024414062727e+02
2.030000000000000000e+04 9.923600097656250227e+02
2.040000000000000000e+04 9.921600097656249773e+02
2.050000000000000000e+04 9.923800048828125000e+02
2.060000000000000000e+04 9.923400024414062273e+02
2.070000000000000000e+04 9.923800048828125000e+02
2.080000000000000000e+04 9.927400024414062045e+02
2.090000000000000000e+04 9.925000000000000000e+02
2.100000000000000000e+04 9.923599975585937045e+02
2.110000000000000000e+04 9.924599975585937273e+02
2.120000000000000000e+04 9.926199951171875000e+02
2.130000000000000000e+04 9.925199951171874773e+02
2.140000000000000000e+04 9.930000000000000000e+02
2.150000000000000000e+04 9.928599975585937045e+02
2.160000000000000000e+04 9.926000000000000227e+02
2.170000000000000000e+04 9.923799926757812955e+02
2.180000000000000000e+04 9.923799926757812955e+02
2.190000000000000000e+04 9.921599853515624545e+02
2.200000000000000000e+04 9.920799926757812273e+02
2.210000000000000000e+04 9.921799926757812500e+02
2.220000000000000000e+04 9.923999999999999773e+02
2.230000000000000000e+04 9.923199951171875455e+02
2.240000000000000000e+04 9.922800048828124773e+02
2.250000000000000000e+04 9.524400024414062500e+02
2.260000000000000000e+04 9.525800048828125455e+02
2.270000000000000000e+04 9.525000000000000000e+02
2.280000000000000000e+04 9.522999999999999545e+02
2.290000000000000000e+04 9.525000000000000000e+02
2.300000000000000000e+04 9.926400024414062955e+02
2.310000000000000000e+04 9.926800048828124545e+02
2.320000000000000000e+04 9.924800048828125227e+02
2.330000000000000000e+04 9.927400146484375227e+02
2.340000000000000000e+04 9.924800048828125227e+02
2.350000000000000000e+04 9.926800048828124545e+02
2.360000000000000000e+04 9.926599975585937727e+02
2.370000000000000000e+04 9.926199951171875000e+02
2.380000000000000000e+04 9.923999877929687727e+02
2.390000000000000000e+04 9.924599975585937273e+02
2.400000000000000000e+04 9.920199951171874773e+02
2.410000000000000000e+04 9.920000000000000000e+02
2.420000000000000000e+04 9.922999999999999545e+02
2.430000000000000000e+04 9.926400024414062955e+02
2.440000000000000000e+04 9.926000000000000227e+02
2.450000000000000000e+04 9.929199951171874545e+02
2.460000000000000000e+04 9.922999877929687500e+02
2.470000000000000000e+04 9.922199951171875227e+02
2.480000000000000000e+04 9.921000000000000227e+02
2.490000000000000000e+04 9.921400024414062955e+02
2.500000000000000000e+04 9.921800048828124545e+02
2.510000000000000000e+04 9.927800048828124773e+02
2.520000000000000000e+04 9.926400024414062955e+02
2.530000000000000000e+04 9.922999999999999545e+02
2.540000000000000000e+04 9.922799926757812727e+02
2.550000000000000000e+04 9.921599975585937727e+02
2.560000000000000000e+04 9.921000000000000227e+02
2.570000000000000000e+04 9.923400024414062273e+02
2.580000000000000000e+04 9.925800048828125455e+02
2.590000000000000000e+04 9.926800048828124545e+02
2.600000000000000000e+04 9.924200073242187727e+02
2.610000000000000000e+04 9.924000122070312955e+02
2.620000000000000000e+04 9.924200073242187727e+02
2.630000000000000000e+04 9.925000000000000000e+02
2.640000000000000000e+04 9.924599975585937273e+02
2.650000000000000000e+04 9.927399902343750000e+02
2.660000000000000000e+04 9.926199829101562955e+02
2.670000000000000000e+04 9.926599853515624545e+02
2.680000000000000000e+04 9.926799926757812500e+02
2.690000000000000000e+04 9.928599975585937045e+02
2.700000000000000000e+04 9.928599975585937045e+02
2.710000000000000000e+04 9.929800048828125227e+02
2.720000000000000000e+04 9.928600097656250227e+02
2.730000000000000000e+04 9.927800048828124773e+02
2.740000000000000000e+04 9.926400024414062955e+02
2.750000000000000000e+04 9.925800048828125455e+02
2.760000000000000000e+04 9.925200073242187955e+02
2.770000000000000000e+04 9.925200073242187955e+02
2.780000000000000000e+04 9.926400024414062955e+02
2.790000000000000000e+04 9.926200073242187045e+02
2.800000000000000000e+04 9.926200073242187045e+02
2.810000000000000000e+04 9.927000000000000455e+02
2.820000000000000000e+04 9.927399902343750000e+02
2.830000000000000000e+04 9.927199951171875227e+02
2.840000000000000000e+04 9.926999877929687273e+02
2.850000000000000000e+04 9.925999877929687045e+02
2.860000000000000000e+04 9.925999877929687045e+02
2.870000000000000000e+04 9.926599975585937727e+02
2.880000000000000000e+04 9.925599975585937500e+02
2.890000000000000000e+04 9.926000000000000227e+02
2.900000000000000000e+04 9.927800048828124773e+02
2.910000000000000000e+04 9.926600097656249773e+02
2.920000000000000000e+04 9.926600097656249773e+02
2.930000000000000000e+04 9.926200073242187045e+02
2.940000000000000000e+04 9.924000122070312955e+02
2.950000000000000000e+04 9.922800048828124773e+02
2.960000000000000000e+04 9.922599975585937955e+02
2.970000000000000000e+04 9.919199951171874545e+02
2.980000000000000000e+04 9.917199951171875227e+02
2.990000000000000000e+04 9.919399902343750455e+02
3.000000000000000000e+04 9.918999877929687727e+02
3.010000000000000000e+04 9.918999877929687727e+02
3.020000000000000000e+04 9.921999877929687273e+02
3.030000000000000000e+04 9.925599853515625455e+02
3.040000000000000000e+04 9.923999877929687727e+02
3.050000000000000000e+04 9.925199951171874773e+02
3.060000000000000000e+04 9.926400024414062955e+02
3.070000000000000000e+04 9.926199951171875000e+02
3.080000000000000000e+04 9.922199951171875227e+02
3.090000000000000000e+04 9.923599975585937045e+02
3.100000000000000000e+04 9.922999999999999545e+02
3.110000000000000000e+04 9.922000000000000455e+02
3.120000000000000000e+04 9.923800048828125000e+02
3.130000000000000000e+04 9.927000122070312500e+02
3.140000000000000000e+04 9.926800048828124545e+02
3.150000000000000000e+04 9.925400024414062727e+02
3.160000000000000000e+04 9.928400024414062273e+02
3.170000000000000000e+04 9.925599975585937500e+02
3.180000000000000000e+04 9.925799926757812273e+02
3.190000000000000000e+04 9.925199951171874773e+02
3.200000000000000000e+04 9.927799926757812727e+02
3.210000000000000000e+04 9.926599853515624545e+02
3.220000000000000000e+04 9.928399902343750227e+02
3.230000000000000000e+04 9.929799926757812045e+02
3.240000000000000000e+04 9.928999999999999773e+02
3.250000000000000000e+04 9.925199951171874773e+02
3.260000000000000000e+04 9.926199951171875000e+02
3.270000000000000000e+04 9.925000000000000000e+02
3.280000000000000000e+04 9.923199951171875455e+02
3.290000000000000000e+04 9.924599853515625227e+02
3.300000000000000000e+04 9.928399902343750227e+02
3.310000000000000000e+04 9.925799926757812273e+02
3.320000000000000000e+04 9.926199829101562955e+02
3.330000000000000000e+04 9.929399902343750455e+02
3.340000000000000000e+04 9.928399902343750227e+02
3.350000000000000000e+04 9.926399902343749773e+02
3.360000000000000000e+04 9.929199951171874545e+02
3.370000000000000000e+04 9.929599975585937273e+02
3.380000000000000000e+04 9.926399902343749773e+02
3.390000000000000000e+04 9.924399902343750455e+02
3.400000000000000000e+04 9.928399902343750227e+02
3.410000000000000000e+04 9.922999877929687500e+02
3.420000000000000000e+04 9.923999877929687727e+02
3.430000000000000000e+04 9.924599975585937273e+02
3.440000000000000000e+04 9.925400024414062727e+02
3.450000000000000000e+04 9.922800048828124773e+02
3.460000000000000000e+04 9.925400024414062727e+02
3.470000000000000000e+04 9.925200073242187955e+02
3.480000000000000000e+04 9.925400024414062727e+02
3.490000000000000000e+04 9.928999999999999773e+02
3.500000000000000000e+04 9.930400024414062727e+02
3.510000000000000000e+04 9.930800048828125455e+02
3.520000000000000000e+04 9.927400024414062045e+02
3.530000000000000000e+04 9.926000000000000227e+02
3.540000000000000000e+04 9.925400024414062727e+02
3.550000000000000000e+04 9.923400024414062273e+02
3.560000000000000000e+04 9.921599975585937727e+02
3.570000000000000000e+04 9.924199951171874545e+02
3.580000000000000000e+04 9.925599975585937500e+02
3.590000000000000000e+04 9.924599975585937273e+02
3.600000000000000000e+04 9.920799926757812273e+02
3.610000000000000000e+04 9.922999999999999545e+02
3.620000000000000000e+04 9.921200073242187045e+02
3.630000000000000000e+04 9.921600097656249773e+02
3.640000000000000000e+04 9.922200073242187273e+02
3.650000000000000000e+04 9.927000122070312500e+02
3.660000000000000000e+04 9.926600097656249773e+02
3.670000000000000000e+04 9.929400024414062500e+02
3.680000000000000000e+04 9.925400024414062727e+02
3.690000000000000000e+04 9.923999999999999773e+02
3.700000000000000000e+04 9.922599975585937955e+02
3.710000000000000000e+04 9.922599975585937955e+02
3.720000000000000000e+04 9.921199951171875000e+02
3.730000000000000000e+04 9.927199951171875227e+02
3.740000000000000000e+04 9.928800048828125000e+02
3.750000000000000000e+04 9.930400024414062727e+02
3.760000000000000000e+04 9.928200073242187500e+02
3.770000000000000000e+04 9.928800170898437045e+02
3.780000000000000000e+04 9.926800170898437727e+02
3.790000000000000000e+04 9.926800170898437727e+02
3.800000000000000000e+04 9.928600219726562273e+02
3.810000000000000000e+04 9.931000122070312273e+02
3.820000000000000000e+04 9.928800048828125000e+02
3.830000000000000000e+04 9.929200073242187727e+02
3.840000000000000000e+04 9.928400024414062273e+02
3.850000000000000000e+04 9.924799926757812045e+02
3.860000000000000000e+04 9.924400024414062500e+02
3.870000000000000000e+04 9.926400024414062955e+02
3.880000000000000000e+04 9.923599975585937045e+02
3.890000000000000000e+04 9.923799926757812955e+02
3.900000000000000000e+04 9.925000000000000000e+02
3.910000000000000000e+04 9.923799926757812955e+02
3.920000000000000000e+04 9.922599975585937955e+02
3.930000000000000000e+04 9.923599975585937045e+02
3.940000000000000000e+04 9.922400024414062045e+02
3.950000000000000000e+04 9.921800048828124545e+02
3.960000000000000000e+04 9.921400024414062955e+02
3.970000000000000000e+04 9.921800048828124545e+02
3.980000000000000000e+04 9.918400024414062273e+02
3.990000000000000000e+04 9.920000000000000000e+02
4.000000000000000000e+04 9.921199951171875000e+02
4.010000000000000000e+04 9.522000000000000455e+02
4.020000000000000000e+04 9.522199951171875227e+02
4.030000000000000000e+04 9.527000000000000455e+02
4.040000000000000000e+04 9.526800048828124545e+02
4.050000000000000000e+04 9.527200073242187273e+02
4.060000000000000000e+04 9.927800048828124773e+02
4.070000000000000000e+04 9.928800048828125000e+02
4.080000000000000000e+04 9.927599975585937955e+02
4.090000000000000000e+04 9.927000000000000455e+02
4.100000000000000000e+04 9.923599975585937045e+02
4.110000000000000000e+04 9.924199951171874545e+02
4.120000000000000000e+04 9.921599975585937727e+02
4.130000000000000000e+04 9.921400024414062955e+02
4.140000000000000000e+04 9.922400024414062045e+02
4.150000000000000000e+04 9.925599975585937500e+02
4.160000000000000000e+04 9.924800048828125227e+02
4.170000000000000000e+04 9.923599975585937045e+02
4.180000000000000000e+04 9.924199951171874545e+02
4.190000000000000000e+04 9.925599853515625455e+02
4.200000000000000000e+04 9.923999877929687727e+02
4.210000000000000000e+04 9.926399902343749773e+02
4.220000000000000000e+04 9.930599975585937500e+02
4.230000000000000000e+04 9.930800048828125455e+02
4.240000000000000000e+04 9.928200073242187500e+02
4.250000000000000000e+04 9.928400146484375455e+02
4.260000000000000000e+04 9.924600097656250455e+02
4.270000000000000000e+04 9.925400024414062727e+02
4.280000000000000000e+04 9.922799926757812727e+02
4.290000000000000000e+04 9.921399902343749773e+02
4.300000000000000000e+04 9.924199829101562500e+02
4.310000000000000000e+04 9.927399780273437955e+02
4.320000000000000000e+04 9.927799804687499545e+02
4.330000000000000000e+04 9.930599853515625455e+02
4.340000000000000000e+04 9.932599853515624773e+02
4.350000000000000000e+04 9.929999877929687955e+02
4.360000000000000000e+04 9.929399902343750455e+02
4.370000000000000000e+04 9.925999877929687045e+02
4.380000000000000000e+04 9.924999877929687955e+02
4.390000000000000000e+04 9.925999877929687045e+02
4.400000000000000000e+04 9.925799926757812273e+02
4.410000000000000000e+04 9.925399902343749545e+02
4.420000000000000000e+04 9.925199951171874773e+02
4.430000000000000000e+04 9.924799926757812045e+02
4.440000000000000000e+04 9.925400024414062727e+02
4.450000000000000000e+04 9.924400024414062500e+02
4.460000000000000000e+04 9.920200073242187955e+02
4.470000000000000000e+04 9.920000122070312045e+02
4.480000000000000000e+04 9.920600097656249545e+02
4.490000000000000000e+04 9.919200073242187727e+02
4.500000000000000000e+04 9.922400024414062045e+02
4.510000000000000000e+04 9.925800048828125455e+02
4.520000000000000000e+04 9.925199951171874773e+02
4.530000000000000000e+04 9.923999999999999773e+02
4.540000000000000000e+04 9.924199951171874545e+02
4.550000000000000000e+04 9.923999999999999773e+02
4.560000000000000000e+04 9.925400024414062727e+02
4.570000000000000000e+04 9.925400024414062727e+02
4.580000000000000000e+04 9.926599975585937727e+02
4.590000000000000000e+04 9.927400024414062045e+02
4.600000000000000000e+04 9.926599975585937727e+02
4.610000000000000000e+04 9.924799926757812045e+02
4.620000000000000000e+04 9.927000000000000455e+02
4.630000000000000000e+04 9.928400024414062273e+02
4.640000000000000000e+04 9.926800048828124545e+02
4.650000000000000000e+04 9.926200073242187045e+02
4.660000000000000000e+04 9.926000122070312273e+02
4.670000000000000000e+04 9.927400146484375227e+02
4.680000000000000000e+04 9.926800170898437727e+02
4.690000000000000000e+04 9.925200073242187955e+02
4.700000000000000000e+04 9.925000000000000000e+02
4.710000000000000000e+04 9.927599975585937955e+02
4.720000000000000000e+04 9.927799926757812727e+02
4.730000000000000000e+04 9.924399902343750455e+02
4.740000000000000000e+04 9.922399902343750000e+02
4.750000000000000000e+04 9.921799926757812500e+02
4.760000000000000000e+04 9.919399902343750455e+02
4.770000000000000000e+04 9.917999877929687500e+02
4.780000000000000000e+04 9.922599853515624773e+02
4.790000000000000000e+04 9.924399902343750455e+02
4.800000000000000000e+04 9.924199951171874545e+02
4.810000000000000000e+04 9.924799926757812045e+02
4.820000000000000000e+04 9.924599975585937273e+02
4.830000000000000000e+04 9.923800048828125000e+02
4.840000000000000000e+04 9.927200073242187273e+02
4.850000000000000000e+04 9.926400024414062955e+02
4.860000000000000000e+04 9.928400024414062273e+02
4.870000000000000000e+04 9.929800048828125227e+02
4.880000000000000000e+04 9.927200073242187273e+02
4.890000000000000000e+04 9.925800048828125455e+02
4.900000000000000000e+04 9.926800048828124545e+02
4.910000000000000000e+04 9.926000122070312273e+02
4.920000000000000000e+04 9.922200073242187273e+02
4.930000000000000000e+04 9.922400024414062045e+02
4.940000000000000000e+04 9.922599975585937955e+02
4.950000000000000000e+04 9.921199951171875000e+02
4.960000000000000000e+04 9.921599853515624545e+02
4.970000000000000000e+04 9.924199829101562500e+02
4.980000000000000000e+04 9.925599853515625455e+02
4.990000000000000000e+04 9.925799926757812273e+02
5.000000000000000000e+04 9.927199951171875227e+02
5.010000000000000000e+04 9.925400024414062727e+02
5.020000000000000000e+04 9.927000000000000455e+02
5.030000000000000000e+04 9.927000000000000455e+02
5.040000000000000000e+04 9.927400024414062045e+02
5.050000000000000000e+04 9.928200073242187500e+02
5.060000000000000000e+04 9.929400024414062500e+02
5.070000000000000000e+04 9.927600097656250000e+02
5.080000000000000000e+04 9.928400024414062273e+02
5.090000000000000000e+04 9.927000000000000455e+02
5.100000000000000000e+04 9.925400024414062727e+02
5.110000000000000000e+04 9.925800048828125455e+02
5.120000000000000000e+04 9.924800048828125227e+02
5.130000000000000000e+04 9.922400146484375227e+02
5.140000000000000000e+04 9.923000122070312727e+02
5.150000000000000000e+04 9.923800048828125000e+02
5.160000000000000000e+04 9.924400024414062500e+02
5.170000000000000000e+04 9.925199951171874773e+02
5.180000000000000000e+04 9.926399902343749773e+02
5.190000000000000000e+04 9.926799926757812500e+02
5.200000000000000000e+04 9.926599975585937727e+02
5.210000000000000000e+04 9.924400024414062500e+02
5.220000000000000000e+04 9.925000122070312045e+02
5.230000000000000000e+04 9.925600097656249545e+02
5.240000000000000000e+04 9.925800048828125455e+02
5.250000000000000000e+04 9.928200073242187500e+02
5.260000000000000000e+04 9.927400024414062045e+02
5.270000000000000000e+04 9.927199951171875227e+02
5.280000000000000000e+04 9.926199951171875000e+02
5.290000000000000000e+04 9.924400024414062500e+02
5.300000000000000000e+04 9.923599975585937045e+02
5.310000000000000000e+04 9.924599975585937273e+02
5.320000000000000000e+04 9.923599975585937045e+02
5.330000000000000000e+04 9.923400024414062273e+02
5.340000000000000000e+04 9.924400024414062500e+02
5.350000000000000000e+04 9.924599975585937273e+02
5.360000000000000000e+04 9.924599975585937273e+02
5.370000000000000000e+04 9.924599975585937273e+02
5.380000000000000000e+04 9.925399902343749545e+02
5.390000000000000000e+04 9.926199829101562955e+02
5.400000000000000000e+04 9.926599853515624545e+02
5.410000000000000000e+04 9.928199829101562273e+02
5.420000000000000000e+04 9.928199829101562273e+02
5.430000000000000000e+04 9.926799926757812500e+02
5.440000000000000000e+04 9.927000000000000455e+02
5.450000000000000000e+04 9.926000000000000227e+02
5.460000000000000000e+04 9.925000000000000000e+02
5.470000000000000000e+04 9.924800048828125227e+02
5.480000000000000000e+04 9.923400024414062273e+02
5.490000000000000000e+04 9.922999999999999545e+02
5.500000000000000000e+04 9.921800048828124545e+02
5.510000000000000000e+04 9.921800048828124545e+02
5.520000000000000000e+04 9.920400024414062727e+02
5.530000000000000000e+04 9.922999999999999545e+02
5.540000000000000000e+04 9.922199951171875227e+02
5.550000000000000000e+04 9.922599975585937955e+02
5.560000000000000000e+04 9.922000000000000455e+02
5.570000000000000000e+04 9.924400024414062500e+02
5.580000000000000000e+04 9.924599975585937273e+02
5.590000000000000000e+04 9.927400024414062045e+02
5.600000000000000000e+04 9.929599975585937273e+02
5.610000000000000000e+04 9.929599975585937273e+02
5.620000000000000000e+04 9.928199951171875455e+02
5.630000000000000000e+04 9.929199951171874545e+02
5.640000000000000000e+04 9.924599975585937273e+02
5.650000000000000000e+04 9.922799926757812727e+02
5.660000000000000000e+04 9.924199951171874545e+02
5.670000000000000000e+04 9.924599975585937273e+02
5.680000000000000000e+04 9.922999999999999545e+02
5.690000000000000000e+04 9.927000000000000455e+02
5.700000000000000000e+04 9.927200073242187273e+02
5.710000000000000000e+04 9.925800048828125455e+02
5.720000000000000000e+04 9.927599975585937955e+02
5.730000000000000000e+04 9.929199951171874545e+02
5.740000000000000000e+04 9.928599853515625000e+02
5.750000000000000000e+04 9.928799804687499773e+02
5.760000000000000000e+04 9.931799804687500455e+02
5.770000000000000000e+04 9.932799804687499545e+02
5.780000000000000000e+04 9.931399902343749773e+02
5.790000000000000000e+04 9.930599975585937500e+02
5.800000000000000000e+04 9.931199951171875000e+02
5.810000000000000000e+04 9.927999999999999545e+02
5.820000000000000000e+04 9.927999999999999545e+02
5.830000000000000000e+04 9.928999999999999773e+02
5.840000000000000000e+04 9.928799926757812955e+02
5.850000000000000000e+04 9.926799926757812500e+02
5.860000000000000000e+04 9.928799926757812955e+02
5.870000000000000000e+04 9.928799926757812955e+02
5.880000000000000000e+04 9.928399902343750227e+02
5.890000000000000000e+04 9.927799926757812727e+02
5.900000000000000000e+04 9.930799926757812273e+02
5.910000000000000000e+04 9.929399902343750455e+02
5.920000000000000000e+04 9.927199951171875227e+02
5.930000000000000000e+04 9.928599975585937045e+02
5.940000000000000000e+04 9.931599975585937727e+02
5.950000000000000000e+04 9.930000000000000000e+02
5.960000000000000000e+04 9.929800048828125227e+02
5.970000000000000000e+04 9.929800048828125227e+02
5.980000000000000000e+04 9.930599975585937500e+02
5.990000000000000000e+04 9.928800048828125000e+02
6.000000000000000000e+04 9.924600097656250455e+02
6.010000000000000000e+04 9.926000000000000227e+02
6.020000000000000000e+04 9.926400024414062955e+02
6.030000000000000000e+04 9.925200073242187955e+02
6.040000000000000000e+04 9.924400024414062500e+02
6.050000000000000000e+04 9.928599975585937045e+02
6.060000000000000000e+04 9.926400024414062955e+02
6.070000000000000000e+04 9.927800048828124773e+02
6.080000000000000000e+04 9.924800048828125227e+02
6.090000000000000000e+04 9.923999999999999773e+02
6.100000000000000000e+04 9.924599975585937273e+02
6.110000000000000000e+04 9.926599975585937727e+02
6.120000000000000000e+04 9.926599975585937727e+02
6.130000000000000000e+04 9.929799926757812045e+02
6.140000000000000000e+04 9.932799926757812727e+02
6.150000000000000000e+04 9.930599975585937500e+02
6.160000000000000000e+04 9.928999999999999773e+02
6.170000000000000000e+04 9.929599975585937273e+02
6.180000000000000000e+04 9.926199951171875000e+02
6.190000000000000000e+04 9.925800048828125455e+02
6.200000000000000000e+04 9.927600097656250000e+02
6.210000000000000000e+04 9.929200073242187727e+02
6.220000000000000000e+04 9.926000000000000227e+02
6.230000000000000000e+04 9.928999999999999773e+02
6.240000000000000000e+04 9.927799926757812727e+02
6.250000000000000000e+04 9.927799926757812727e+02
6.260000000000000000e+04 9.923999877929687727e+02
6.270000000000000000e+04 9.924999877929687955e+02
6.280000000000000000e+04 9.924799926757812045e+02
6.290000000000000000e+04 9.923599975585937045e+02
6.300000000000000000e+04 9.924199951171874545e+02
6.310000000000000000e+04 9.925599975585937500e+02
6.320000000000000000e+04 9.927200073242187273e+02
6.330000000000000000e+04 9.926600097656249773e+02
6.340000000000000000e+04 9.926200073242187045e+02
6.350000000000000000e+04 9.926800048828124545e+02
6.360000000000000000e+04 9.928800048828125000e+02
6.370000000000000000e+04 9.925599975585937500e+02
6.380000000000000000e+04 9.926599975585937727e+02
6.390000000000000000e+04 9.925599975585937500e+02
6.400000000000000000e+04 9.924599975585937273e+02
6.410000000000000000e+04 9.925800048828125455e+02
6.420000000000000000e+04 9.927400024414062045e+02
6.430000000000000000e+04 9.925400024414062727e+02
6.440000000000000000e+04 9.927599975585937955e+02
6.450000000000000000e+04 9.922599975585937955e+02
6.460000000000000000e+04 9.921199951171875000e+02
6.470000000000000000e+04 9.922999999999999545e+02
6.480000000000000000e+04 9.922799926757812727e+02
6.490000000000000000e+04 9.922000000000000455e+02
6.500000000000000000e+04 9.927400024414062045e+02
6.510000000000000000e+04 9.927000000000000455e+02
6.520000000000000000e+04 9.925400024414062727e+02
6.530000000000000000e+04 9.925400024414062727e+02
6.540000000000000000e+04 9.925800048828125455e+02
6.550000000000000000e+04 9.925200073242187955e+02
6.560000000000000000e+04 9.925200073242187955e+02
6.570000000000000000e+04 9.923999999999999773e+02
6.580000000000000000e+04 9.923400024414062273e+02
6.590000000000000000e+04 9.924199951171874545e+02
6.600000000000000000e+04 9.923999877929687727e+02
6.610000000000000000e+04 9.924999877929687955e+02
6.620000000000000000e+04 9.926799926757812500e+02
6.630000000000000000e+04 9.928399902343750227e+02
6.640000000000000000e+04 9.926799926757812500e+02
6.650000000000000000e+04 9.925399902343749545e+02
6.660000000000000000e+04 9.921999877929687273e+02
6.670000000000000000e+04 9.921399902343749773e+02
6.680000000000000000e+04 9.923199951171875455e+02
6.690000000000000000e+04 9.924799926757812045e+02
6.700000000000000000e+04 9.925799926757812273e+02
6.710000000000000000e+04 9.926399902343749773e+02
6.720000000000000000e+04 9.925599853515625455e+02
6.730000000000000000e+04 9.922599853515624773e+02
6.740000000000000000e+04 9.920799926757812273e+02
6.750000000000000000e+04 9.921799926757812500e+02
6.760000000000000000e+04 9.920599975585937500e+02
6.770000000000000000e+04 9.922800048828124773e+02
6.780000000000000000e+04 9.922999999999999545e+02
6.790000000000000000e+04 9.925000000000000000e+02
6.800000000000000000e+04 9.923800048828125000e+02
6.810000000000000000e+04 9.927400024414062045e+02
6.820000000000000000e+04 9.925599975585937500e+02
6.830000000000000000e+04 9.926000000000000227e+02
6.840000000000000000e+04 9.924199951171874545e+02
6.850000000000000000e+04 9.923199951171875455e+02
6.860000000000000000e+04 9.924199951171874545e+02
6.870000000000000000e+04 9.925199951171874773e+02
6.880000000000000000e+04 9.927199951171875227e+02
6.890000000000000000e+04 9.927599975585937955e+02
6.900000000000000000e+04 9.928799926757812955e+02
6.910000000000000000e+04 9.927799926757812727e+02
6.920000000000000000e+04 9.928399902343750227e+02
6.930000000000000000e+04 9.926999877929687273e+02
6.940000000000000000e+04 9.925599853515625455e+02
6.950000000000000000e+04 9.925999877929687045e+02
6.960000000000000000e+04 9.926999877929687273e+02
6.970000000000000000e+04 9.926999877929687273e+02
6.980000000000000000e+04 9.924599975585937273e+02
6.990000000000000000e+04 9.927400024414062045e+02
7.000000000000000000e+04 9.925800048828125455e+02
7.010000000000000000e+04 9.927000122070312500e+02
7.020000000000000000e+04 9.927400146484375227e+02
7.030000000000000000e+04 9.931000122070312273e+02
7.040000000000000000e+04 9.930200073242187955e+02
7.050000000000000000e+04 9.930400024414062727e+02
7.060000000000000000e+04 9.925599975585937500e+02
7.070000000000000000e+04 9.923400024414062273e+02
7.080000000000000000e+04 9.922000000000000455e+02
7.090000000000000000e+04 9.925000000000000000e+02
7.100000000000000000e+04 9.923400024414062273e+02
7.110000000000000000e+04 9.925000000000000000e+02
7.120000000000000000e+04 9.925599975585937500e+02
7.130000000000000000e+04 9.925199951171874773e+02
7.140000000000000000e+04 9.921000000000000227e+02
7.150000000000000000e+04 9.921800048828124545e+02
7.160000000000000000e+04 9.922800048828124773e+02
7.170000000000000000e+04 9.922400024414062045e+02
7.180000000000000000e+04 9.925400024414062727e+02
7.190000000000000000e+04 9.927999999999999545e+02
7.200000000000000000e+04 9.930199951171874773e+02
7.210000000000000000e+04 9.930000000000000000e+02
7.220000000000000000e+04 9.930400024414062727e+02
7.230000000000000000e+04 9.929800048828125227e+02
7.240000000000000000e+04 9.927000000000000455e+02
7.250000000000000000e+04 9.929599975585937273e+02
7.260000000000000000e+04 9.929199951171874545e+02
7.270000000000000000e+04 9.928199951171875455e+02
7.280000000000000000e+04 9.927399902343750000e+02
7.290000000000000000e+04 9.925399902343749545e+02
7.300000000000000000e+04 9.921799926757812500e+02
7.310000000000000000e+04 9.924199951171874545e+02
7.320000000000000000e+04 9.925799926757812273e+02
7.330000000000000000e+04 9.922999999999999545e+02
7.340000000000000000e+04 9.927599975585937955e+02
7.350000000000000000e+04 9.927599975585937955e+02
7.360000000000000000e+04 9.922199951171875227e+02
7.370000000000000000e+04 9.923599975585937045e+02
7.380000000000000000e+04 9.926599975585937727e+02
7.390000000000000000e+04 9.925599975585937500e+02
7.400000000000000000e+04 9.926800048828124545e+02
7.410000000000000000e+04 9.927400024414062045e+02
7.420000000000000000e+04 9.927599975585937955e+02
7.430000000000000000e+04 9.923999999999999773e+02
7.440000000000000000e+04 9.923200073242187500e+02
7.450000000000000000e+04 9.922400024414062045e+02
7.460000000000000000e+04 9.925200073242187955e+02
7.470000000000000000e+04 9.920400146484374773e+02
7.480000000000000000e+04 9.918800048828125000e+02
7.490000000000000000e+04 9.519800048828125227e+02
7.500000000000000000e+04 9.520600097656249545e+02
7.510000000000000000e+04 9.522200073242187273e+02
7.520000000000000000e+04 9.525800048828125455e+02
7.530000000000000000e+04 9.529200073242187727e+02
7.540000000000000000e+04 9.928999999999999773e+02
7.550000000000000000e+04 9.927999999999999545e+02
7.560000000000000000e+04 9.927599975585937955e+02
7.570000000000000000e+04 9.925000000000000000e+02
7.580000000000000000e+04 9.928400024414062273e+02
7.590000000000000000e+04 9.927200073242187273e+02
7.600000000000000000e+04 9.927800048828124773e+02
7.610000000000000000e+04 9.927000122070312500e+02
7.620000000000000000e+04 9.927400024414062045e+02
7.630000000000000000e+04 9.925000000000000000e+02
7.640000000000000000e+04 9.925000000000000000e+02
7.650000000000000000e+04 9.922599975585937955e+02
7.660000000000000000e+04 9.921399902343749773e+02
7.670000000000000000e+04 9.921000000000000227e+02
7.680000000000000000e+04 9.920599975585937500e+02
7.690000000000000000e+04 9.921400024414062955e+02
7.700000000000000000e+04 9.921599975585937727e+02
7.710000000000000000e+04 9.921199951171875000e+02
7.720000000000000000e+04 9.923999877929687727e+02
7.730000000000000000e+04 9.925799926757812273e+02
7.740000000000000000e+04 9.926799926757812500e+02
7.750000000000000000e+04 9.928199951171875455e+02
7.760000000000000000e+04 9.929400024414062500e+02
7.770000000000000000e+04 9.926800048828124545e+02
7.780000000000000000e+04 9.924600097656250455e+02
7.790000000000000000e+04 9.924400024414062500e+02
7.800000000000000000e+04 9.926000000000000227e+02
7.810000000000000000e+04 9.925000000000000000e+02
7.820000000000000000e+04 9.926800048828124545e+02
7.830000000000000000e+04 9.928800048828125000e+02
7.840000000000000000e+04 9.929800048828125227e+02
7.850000000000000000e+04 9.930000122070312045e+02
7.860000000000000000e+04 9.931000122070312273e+02
7.870000000000000000e+04 9.929000122070312955e+02
7.880000000000000000e+04 9.927800048828124773e+02
7.890000000000000000e+04 9.924800048828125227e+02
7.900000000000000000e+04 9.923800048828125000e+02
7.910000000000000000e+04 9.921800048828124545e+02
7.920000000000000000e+04 9.921400024414062955e+02
7.930000000000000000e+04 9.921200073242187045e+02
7.940000000000000000e+04 9.922200073242187273e+02
7.950000000000000000e+04 9.921400024414062955e+02
7.960000000000000000e+04 9.923199951171875455e+02
7.970000000000000000e+04 9.924799926757812045e+02
7.980000000000000000e+04 9.925599853515625455e+02
7.990000000000000000e+04 9.928399902343750227e+02
8.000000000000000000e+04 9.929599975585937273e+02
8.010000000000000000e+04 9.929200073242187727e+02
8.020000000000000000e+04 9.931400024414062955e+02
8.030000000000000000e+04 9.929600097656250455e+02
8.040000000000000000e+04 9.929200073242187727e+02
8.050000000000000000e+04 9.927200073242187273e+02
8.060000000000000000e+04 9.928200073242187500e+02
8.070000000000000000e+04 9.925800170898437500e+02
8.080000000000000000e+04 9.927800170898437955e+02
8.090000000000000000e+04 9.925800170898437500e+02
8.100000000000000000e+04 9.926800170898437727e+02
8.110000000000000000e+04 9.923800170898437045e+02
8.120000000000000000e+04 9.925400146484374773e+02
8.130000000000000000e+04 9.921200073242187045e+02
8.140000000000000000e+04 9.921000122070312273e+02
8.150000000000000000e+04 9.920200073242187955e+02
8.160000000000000000e+04 9.923599975585937045e+02
8.170000000000000000e+04 9.922399902343750000e+02
8.180000000000000000e+04 9.925000000000000000e+02
8.190000000000000000e+04 9.925799926757812273e+02
8.200000000000000000e+04 9.928599975585937045e+02
8.210000000000000000e+04 9.927000000000000455e+02
8.220000000000000000e+04 9.927600097656250000e+02
8.230000000000000000e+04 9.926000000000000227e+02
8.240000000000000000e+04 9.923200073242187500e+02
8.250000000000000000e+04 9.923599975585937045e+02
8.260000000000000000e+04 9.921400024414062955e+02
8.270000000000000000e+04 9.921400024414062955e+02
8.280000000000000000e+04 9.924400024414062500e+02
8.290000000000000000e+04 9.926400024414062955e+02
8.300000000000000000e+04 9.923200073242187500e+02
8.310000000000000000e+04 9.925600097656249545e+02
8.320000000000000000e+04 9.926000000000000227e+02
8.330000000000000000e+04 9.925400024414062727e+02
8.340000000000000000e+04 9.923799926757812955e+02
8.350000000000000000e+04 9.924399902343750455e+02
8.360000000000000000e+04 9.926199829101562955e+02
8.370000000000000000e+04 9.926599853515624545e+02
8.380000000000000000e+04 9.926999877929687273e+02
8.390000000000000000e+04 9.929799926757812045e+02
8.400000000000000000e+04 9.930000000000000000e+02
8.410000000000000000e+04 9.931200073242187045e+02
8.420000000000000000e+04 9.929200073242187727e+02
8.430000000000000000e+04 9.930800048828125455e+02
8.440000000000000000e+04 9.930400024414062727e+02
8.450000000000000000e+04 9.931799926757812500e+02
8.460000000000000000e+04 9.927599853515624773e+02
8.470000000000000000e+04 9.928999877929687727e+02
8.480000000000000000e+04 9.927599853515624773e+02
8.490000000000000000e+04 9.925799926757812273e+02
8.500000000000000000e+04 9.926400024414062955e+02
8.510000000000000000e+04 9.928800048828125000e+02
8.520000000000000000e+04 9.928400024414062273e+02
8.530000000000000000e+04 9.928800048828125000e+02
8.540000000000000000e+04 9.930599975585937500e+02
8.550000000000000000e+04 9.924799926757812045e+02
8.560000000000000000e+04 9.923399902343750227e+02
8.570000000000000000e+04 9.921399902343749773e+02
8.580000000000000000e+04 9.919399902343750455e+02
8.590000000000000000e+04 9.916599975585937727e+02
8.600000000000000000e+04 9.918400024414062273e+02
8.610000000000000000e+04 9.917400024414062045e+02
8.620000000000000000e+04 9.918800048828125000e+02
8.630000000000000000e+04 9.921200073242187045e+02
8.640000000000000000e+04 9.922999999999999545e+02
8.650000000000000000e+04 9.925599975585937500e+02
8.660000000000000000e+04 9.927000000000000455e+02
8.670000000000000000e+04 9.928800048828125000e+02
8.680000000000000000e+04 9.926200073242187045e+02
8.690000000000000000e+04 9.928200073242187500e+02
8.700000000000000000e+04 9.928400024414062273e+02
8.710000000000000000e+04 9.927999999999999545e+02
8.720000000000000000e+04 9.925399902343749545e+02
8.730000000000000000e+04 9.926399902343749773e+02
8.740000000000000000e+04 9.923799926757812955e+02
8.750000000000000000e+04 9.923599975585937045e+02
8.760000000000000000e+04 9.922000000000000455e+02
8.770000000000000000e+04 9.922999999999999545e+02
8.780000000000000000e+04 9.923400024414062273e+02
8.790000000000000000e+04 9.925599975585937500e+02
8.800000000000000000e+04 9.925000000000000000e+02
8.810000000000000000e+04 9.926199951171875000e+02
8.820000000000000000e+04 9.926800048828124545e+02
8.830000000000000000e+04 9.928199951171875455e+02
8.840000000000000000e+04 9.928199951171875455e+02
8.850000000000000000e+04 9.928199951171875455e+02
8.860000000000000000e+04 9.929599975585937273e+02
8.870000000000000000e+04 9.929799926757812045e+02
8.880000000000000000e+04 9.928799926757812955e+02
8.890000000000000000e+04 9.928999999999999773e+02
8.900000000000000000e+04 9.928999999999999773e+02
8.910000000000000000e+04 9.925400024414062727e+02
8.920000000000000000e+04 9.923200073242187500e+02
8.930000000000000000e+04 9.922200073242187273e+02
8.940000000000000000e+04 9.921600097656249773e+02
8.950000000000000000e+04 9.923999999999999773e+02
8.960000000000000000e+04 9.928400024414062273e+02
8.970000000000000000e+04 9.928999999999999773e+02
8.980000000000000000e+04 9.931000000000000227e+02
8.990000000000000000e+04 9.931399902343749773e+02
9.000000000000000000e+04 9.928199951171875455e+02
9.010000000000000000e+04 9.925199951171874773e+02
9.020000000000000000e+04 9.926799926757812500e+02
9.030000000000000000e+04 9.926199951171875000e+02
9.040000000000000000e+04 9.925400024414062727e+02
9.050000000000000000e+04 9.924200073242187727e+02
9.060000000000000000e+04 9.926400024414062955e+02
9.070000000000000000e+04 9.926000000000000227e+02
9.080000000000000000e+04 9.925400024414062727e+02
9.090000000000000000e+04 9.925599975585937500e+02
9.100000000000000000e+04 9.928599975585937045e+02
9.110000000000000000e+04 9.927599975585937955e+02
9.120000000000000000e+04 9.929800048828125227e+02
9.130000000000000000e+04 9.925400024414062727e+02
9.140000000000000000e+04 9.920600097656249545e+02
9.150000000000000000e+04 9.920400024414062727e+02
9.160000000000000000e+04 9.920400024414062727e+02
9.170000000000000000e+04 9.917199951171875227e+02
9.180000000000000000e+04 9.915599975585937500e+02
9.190000000000000000e+04 9.918799926757812955e+02
9.200000000000000000e+04 9.917399902343750000e+02
9.210000000000000000e+04 9.918999877929687727e+02
9.220000000000000000e+04 9.917999877929687500e+02
9.230000000000000000e+04 9.921799926757812500e+02
9.240000000000000000e+04 9.923599975585937045e+02
9.250000000000000000e+04 9.924200073242187727e+02
9.260000000000000000e+04 9.920000122070312045e+02
9.270000000000000000e+04 9.920000122070312045e+02
9.280000000000000000e+04 9.922000122070312500e+02
9.290000000000000000e+04 9.922200073242187273e+02
9.300000000000000000e+04 9.922800048828124773e+02
9.310000000000000000e+04 9.926800048828124545e+02
9.320000000000000000e+04 9.928400024414062273e+02
9.330000000000000000e+04 9.925799926757812273e+02
9.340000000000000000e+04 9.926799926757812500e+02
9.350000000000000000e+04 9.926399902343749773e+02
9.360000000000000000e+04 9.925599853515625455e+02
9.370000000000000000e+04 9.924799926757812045e+02
9.380000000000000000e+04 9.925199951171874773e+02
9.390000000000000000e+04 9.924399902343750455e+02
9.400000000000000000e+04 9.924399902343750455e+02
9.410000000000000000e+04 9.923799926757812955e+02
9.420000000000000000e+04 9.923199951171875455e+02
9.430000000000000000e+04 9.924799926757812045e+02
9.440000000000000000e+04 9.922199951171875227e+02
9.450000000000000000e+04 9.923799926757812955e+02
9.460000000000000000e+04 9.924599975585937273e+02
9.470000000000000000e+04 9.922199951171875227e+02
9.480000000000000000e+04 9.919199951171874545e+02
9.490000000000000000e+04 9.921000000000000227e+02
9.500000000000000000e+04 9.918400024414062273e+02
9.510000000000000000e+04 9.920199951171874773e+02
9.520000000000000000e+04 9.926199951171875000e+02
9.530000000000000000e+04 9.929800048828125227e+02
9.540000000000000000e+04 9.930400024414062727e+02
9.550000000000000000e+04 9.932200073242187273e+02
9.560000000000000000e+04 9.931000122070312273e+02
9.570000000000000000e+04 9.928000122070312727e+02
9.580000000000000000e+04 9.924400024414062500e+02
9.590000000000000000e+04 9.923599975585937045e+02
9.600000000000000000e+04 9.923799926757812955e+02
9.610000000000000000e+04 9.925399902343749545e+02
9.620000000000000000e+04 9.923999877929687727e+02
9.630000000000000000e+04 9.927799926757812727e+02
9.640000000000000000e+04 9.926400024414062955e+02
9.650000000000000000e+04 9.924800048828125227e+02
9.660000000000000000e+04 9.920400024414062727e+02
9.670000000000000000e+04 9.920400024414062727e+02
9.680000000000000000e+04 9.919400024414062500e+02
9.690000000000000000e+04 9.917000000000000455e+02
9.700000000000000000e+04 9.920199951171874773e+02
9.710000000000000000e+04 9.921800048828124545e+02
9.720000000000000000e+04 9.922999999999999545e+02
9.730000000000000000e+04 9.921599975585937727e+02
9.740000000000000000e+04 9.925000000000000000e+02
9.750000000000000000e+04 9.920000000000000000e+02
9.760000000000000000e+04 9.922399902343750000e+02
9.770000000000000000e+04 9.923199951171875455e+02
9.780000000000000000e+04 9.924400024414062500e+02
9.790000000000000000e+04 9.924400024414062500e+02
9.800000000000000000e+04 9.927800048828124773e+02
9.810000000000000000e+04 9.922400146484375227e+02
9.820000000000000000e+04 9.922400146484375227e+02
9.830000000000000000e+04 9.922800048828124773e+02
9.840000000000000000e+04 9.924199951171874545e+02
9.850000000000000000e+04 9.925199951171874773e+02
9.860000000000000000e+04 9.930999877929687045e+02
9.870000000000000000e+04 9.930599853515625455e+02
9.880000000000000000e+04 9.931599853515624545e+02
9.890000000000000000e+04 9.929799926757812045e+02
9.900000000000000000e+04 9.929199951171874545e+02
9.910000000000000000e+04 9.926000000000000227e+02
9.920000000000000000e+04 9.928999999999999773e+02
9.930000000000000000e+04 9.927400024414062045e+02
9.940000000000000000e+04 9.928199951171875455e+02
9.950000000000000000e+04 9.926399902343749773e+02
9.960000000000000000e+04 9.927999877929687500e+02
9.970000000000000000e+04 9.924599853515625227e+02
9.980000000000000000e+04 9.925399902343749545e+02
9.990000000000000000e+04 9.927999999999999545e+02
1.000000000000000000e+05 9.927400024414062045e+02
}\interceptshieldPPOSupp

==> figs/data/intercept/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.991000061035156250e+02
1.000000000000000000e+03 9.847000122070312500e+02
2.000000000000000000e+03 8.710999755859375000e+02
3.000000000000000000e+03 9.762999877929687500e+02
4.000000000000000000e+03 7.584000244140625000e+02
5.000000000000000000e+03 7.779200012207031705e+02
6.000000000000000000e+03 8.920199951171874773e+02
7.000000000000000000e+03 8.906999877929687273e+02
8.000000000000000000e+03 9.136399902343749773e+02
9.000000000000000000e+03 9.170599975585937500e+02
1.000000000000000000e+04 9.625599975585937500e+02
1.100000000000000000e+04 9.863400024414062273e+02
1.200000000000000000e+04 9.648200073242187500e+02
1.300000000000000000e+04 9.423200073242187500e+02
1.400000000000000000e+04 9.422000000000000455e+02
1.500000000000000000e+04 9.423999999999999773e+02
1.600000000000000000e+04 9.434199951171874545e+02
1.700000000000000000e+04 9.659599975585937273e+02
1.800000000000000000e+04 9.879400024414062500e+02
1.900000000000000000e+04 9.863999999999999773e+02
2.000000000000000000e+04 9.858799926757812955e+02
2.100000000000000000e+04 9.857799926757812727e+02
2.200000000000000000e+04 9.856599853515624545e+02
2.300000000000000000e+04 9.854399780273437273e+02
2.400000000000000000e+04 9.851999877929687273e+02
2.500000000000000000e+04 9.856999877929687273e+02
2.600000000000000000e+04 9.856399902343749773e+02
2.700000000000000000e+04 9.859799926757812045e+02
2.800000000000000000e+04 9.863599975585937045e+02
2.900000000000000000e+04 9.865799926757812273e+02
3.000000000000000000e+04 9.851199951171875000e+02
3.100000000000000000e+04 9.830199951171874773e+02
3.200000000000000000e+04 9.600400024414062727e+02
3.300000000000000000e+04 9.585599975585937500e+02
3.400000000000000000e+04 9.601599975585937727e+02
3.500000000000000000e+04 9.379599975585937273e+02
3.600000000000000000e+04 9.160800048828125455e+02
3.700000000000000000e+04 9.385199951171874773e+02
3.800000000000000000e+04 9.418800048828125000e+02
3.900000000000000000e+04 9.171800048828124545e+02
4.000000000000000000e+04 9.402800048828124773e+02
4.100000000000000000e+04 9.627199951171875227e+02
4.200000000000000000e+04 9.223999999999999773e+02
4.300000000000000000e+04 9.201199951171875000e+02
4.400000000000000000e+04 9.044399902343750455e+02
4.500000000000000000e+04 9.058999877929687727e+02
4.600000000000000000e+04 9.075599975585937500e+02
4.700000000000000000e+04 9.502000000000000455e+02
4.800000000000000000e+04 9.522599975585937955e+02
4.900000000000000000e+04 9.925599975585937500e+02
5.000000000000000000e+04 9.928599975585937045e+02
5.100000000000000000e+04 9.927999877929687500e+02
5.200000000000000000e+04 9.928999877929687727e+02
5.300000000000000000e+04 9.528999877929687727e+02
5.400000000000000000e+04 9.529199951171874545e+02
5.500000000000000000e+04 9.530400024414062727e+02
5.600000000000000000e+04 9.529200073242187727e+02
5.700000000000000000e+04 9.527999999999999545e+02
5.800000000000000000e+04 9.924599975585937273e+02
5.900000000000000000e+04 9.927000000000000455e+02
6.000000000000000000e+04 9.927000000000000455e+02
6.100000000000000000e+04 9.928599975585937045e+02
6.200000000000000000e+04 9.927400024414062045e+02
6.300000000000000000e+04 9.932800048828124773e+02
6.400000000000000000e+04 9.924199951171874545e+02
6.500000000000000000e+04 9.921599853515624545e+02
6.600000000000000000e+04 9.919199829101562500e+02
6.700000000000000000e+04 9.917199829101562045e+02
6.800000000000000000e+04 9.913399902343750227e+02
6.900000000000000000e+04 9.916000000000000227e+02
7.000000000000000000e+04 9.916400024414062955e+02
7.100000000000000000e+04 9.916800048828124545e+02
7.200000000000000000e+04 9.918400024414062273e+02
7.300000000000000000e+04 9.923400024414062273e+02
7.400000000000000000e+04 9.928999999999999773e+02
7.500000000000000000e+04 9.931599975585937727e+02
7.600000000000000000e+04 9.931199951171875000e+02
7.700000000000000000e+04 9.932599975585937955e+02
7.800000000000000000e+04 9.929399902343750455e+02
7.900000000000000000e+04 9.928399902343750227e+02
8.000000000000000000e+04 9.925799926757812273e+02
8.100000000000000000e+04 9.926799926757812500e+02
8.200000000000000000e+04 9.926999877929687273e+02
8.300000000000000000e+04 9.927599853515624773e+02
8.400000000000000000e+04 9.927599853515624773e+02
8.500000000000000000e+04 9.926799926757812500e+02
8.600000000000000000e+04 9.927000000000000455e+02
8.700000000000000000e+04 9.926200073242187045e+02
8.800000000000000000e+04 9.924000122070312955e+02
8.900000000000000000e+04 9.921200073242187045e+02
9.000000000000000000e+04 9.921200073242187045e+02
9.100000000000000000e+04 9.922999999999999545e+02
9.200000000000000000e+04 9.922199951171875227e+02
9.300000000000000000e+04 9.926399902343749773e+02
9.400000000000000000e+04 9.928999877929687727e+02
9.500000000000000000e+04 9.931799804687500455e+02
9.600000000000000000e+04 9.929999877929687955e+02
9.700000000000000000e+04 9.932799926757812727e+02
9.800000000000000000e+04 9.931799926757812500e+02
9.900000000000000000e+04 9.930599975585937500e+02
1.000000000000000000e+05 9.930199951171874773e+02
}\interceptshieldPPOObs


==> figs/data/intercept/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.957300109863281250e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.750000000000000000e+02 9.901000000000000227e+02 2.969899484254069648e+02 6.944700735472492852e+02
1.000000000000000000e+02 9.924299926757812500e+02 9.890000000000000000e+02 9.910000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 7.936899301148600898e+02 1.191170055236702410e+03
2.000000000000000000e+02 9.925100097656250000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.935873000000000275e+02 9.950000000000000000e+02 7.937699472047038398e+02 1.191250072326546160e+03
3.000000000000000000e+02 9.928900146484375000e+02 9.900000000000000000e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.951000000000000227e+02 7.941499520875163398e+02 1.191630077209358660e+03
4.000000000000000000e+02 9.924899902343750000e+02 9.890000000000000000e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 7.937499276734538398e+02 1.191230052795296160e+03
5.000000000000000000e+02 8.932100036621093295e+02 7.817999999999999545e+02 7.836000000000000227e+02 9.901174600000000510e+02 9.940399999999999636e+02 6.944699411011881693e+02 1.091950066223030490e+03
6.000000000000000000e+02 9.926040039062500000e+02 9.896000000000000227e+02 9.917999999999999545e+02 9.939174600000000055e+02 9.950200000000000955e+02 9.924348095430808598e+02 9.927731982694191402e+02
7.000000000000000000e+02 9.886640014648437500e+02 9.897999999999999545e+02 9.920000000000000000e+02 9.939174600000000055e+02 9.950200000000000955e+02 9.806956695797227894e+02 9.966323333499647106e+02
8.000000000000000000e+02 9.887140014648437045e+02 9.899799999999999045e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950200000000000955e+02 9.807209473638437203e+02 9.967070555658436888e+02
9.000000000000000000e+02 9.886640014648437500e+02 9.897799999999999727e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 9.806964853811980447e+02 9.966315175484894553e+02
1.000000000000000000e+03 9.886820068359375000e+02 9.899799999999999045e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 9.807057679972430151e+02 9.966582456746319849e+02
1.100000000000000000e+03 9.887239990234375000e+02 9.901600000000000819e+02 9.920000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 9.807261937584300995e+02 9.967218042884449005e+02
1.200000000000000000e+03 9.926380004882812500e+02 9.901600000000000819e+02 9.918825399999999490e+02 9.940000000000000000e+02 9.950000000000000000e+02 9.924347892174158687e+02 9.928412117591466313e+02
1.300000000000000000e+03 9.924219970703125000e+02 9.895600000000000591e+02 9.917650799999998981e+02 9.937999999999999545e+02 9.948200000000000500e+02 9.920034091045954483e+02 9.928405850360295517e+02
1.400000000000000000e+03 9.923099975585937500e+02 9.895600000000000591e+02 9.915650799999999663e+02 9.937999999999999545e+02 9.948200000000000500e+02 9.918898122150227437e+02 9.927301829021647563e+02
1.500000000000000000e+03 9.922199951171875227e+02 9.893600000000000136e+02 9.913650799999999208e+02 9.937999999999999545e+02 9.948200000000000500e+02 9.918195545514246305e+02 9.926204356829504150e+02
1.600000000000000000e+03 9.920760009765624545e+02 9.885799999999999272e+02 9.913650799999999208e+02 9.937999999999999545e+02 9.948200000000000500e+02 9.918648510046210731e+02 9.922871509485038359e+02
1.700000000000000000e+03 9.920520019531250000e+02 9.883799999999998818e+02 9.912825399999999263e+02 9.936000000000000227e+02 9.948200000000000500e+02 9.918619041008452086e+02 9.922420998054047914e+02
1.800000000000000000e+03 9.920460083007812955e+02 9.883999999999999773e+02 9.912000000000000455e+02 9.936000000000000227e+02 9.947999999999999545e+02 9.918441660914464819e+02 9.922478505101161090e+02
1.900000000000000000e+03 9.919720092773437727e+02 9.882000000000000455e+02 9.912000000000000455e+02 9.933999999999999773e+02 9.947999999999999545e+02 9.917319874762711152e+02 9.922120310784164303e+02
2.000000000000000000e+03 9.919300048828124545e+02 9.882000000000000455e+02 9.913999999999999773e+02 9.932000000000000455e+02 9.946000000000000227e+02 9.917033004008601438e+02 9.921567093647647653e+02
2.100000000000000000e+03 9.920000000000000000e+02 9.887999999999999545e+02 9.913999999999999773e+02 9.932000000000000455e+02 9.946000000000000227e+02 9.916722969224708777e+02 9.923277030775291223e+02
2.200000000000000000e+03 9.919180053710937273e+02 9.887999999999999545e+02 9.913999999999999773e+02 9.932000000000000455e+02 9.946000000000000227e+02 9.915943312782364956e+02 9.922416794639509590e+02
2.300000000000000000e+03 9.869680053710937955e+02 9.863600000000000136e+02 9.902825399999999263e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.769296899549995032e+02 9.970063207871880877e+02
2.400000000000000000e+03 9.757800048828124773e+02 9.823399999999999181e+02 9.890825399999999945e+02 9.927174600000000737e+02 9.944200000000000728e+02 9.535236388724171093e+02 9.980363708932078453e+02
2.500000000000000000e+03 9.704620117187499773e+02 9.785200000000000955e+02 9.872825399999999263e+02 9.923174599999999828e+02 9.944200000000000728e+02 9.495621206299026653e+02 9.913619028075972892e+02
2.600000000000000000e+03 9.613500122070312273e+02 9.751000000000000227e+02 9.862825399999999263e+02 9.919174600000000055e+02 9.944200000000000728e+02 9.422039747192210370e+02 9.804960496948414175e+02
2.700000000000000000e+03 9.542020141601562955e+02 9.722999999999999545e+02 9.846825400000000172e+02 9.917174600000000737e+02 9.942200000000000273e+02 9.425374545920341234e+02 9.658665737282784676e+02
2.800000000000000000e+03 9.481920043945312955e+02 9.719199999999998454e+02 9.846000000000000227e+02 9.915174600000000282e+02 9.943999999999999773e+02 9.368821640689592414e+02 9.595018447201033496e+02
2.900000000000000000e+03 9.460699951171875455e+02 9.722999999999999545e+02 9.843999999999999773e+02 9.912000000000000455e+02 9.942000000000000455e+02 9.319759071393054910e+02 9.601640830950695999e+02
3.000000000000000000e+03 9.463939941406249545e+02 9.735200000000000955e+02 9.846825400000000172e+02 9.912000000000000455e+02 9.942200000000000273e+02 9.318494531022117826e+02 9.609385351790381264e+02
3.100000000000000000e+03 9.543459960937500455e+02 9.745199999999998681e+02 9.842825399999999263e+02 9.910000000000000000e+02 9.938399999999999181e+02 9.325790361976228269e+02 9.761129559898772641e+02
3.200000000000000000e+03 9.567139892578125000e+02 9.755000000000000000e+02 9.846825400000000172e+02 9.910000000000000000e+02 9.938399999999999181e+02 9.342594648173817404e+02 9.791685136982432596e+02
3.300000000000000000e+03 9.666499999999999773e+02 9.747200000000000273e+02 9.846825400000000172e+02 9.912000000000000455e+02 9.938600000000000136e+02 9.441919324235599333e+02 9.891080675764400212e+02
3.400000000000000000e+03 9.670000000000000000e+02 9.759399999999999409e+02 9.846825400000000172e+02 9.915174600000000282e+02 9.938599999999999000e+02 9.451868897112511831e+02 9.888131102887488169e+02
3.500000000000000000e+03 9.625739990234375227e+02 9.739200000000000728e+02 9.840825399999999945e+02 9.917174600000000737e+02 9.938399999999999181e+02 9.390237928441226813e+02 9.861242052027523641e+02
3.600000000000000000e+03 9.624599975585937273e+02 9.731200000000001182e+02 9.839650799999999435e+02 9.919174600000000055e+02 9.940200000000000955e+02 9.390259565150756771e+02 9.858940386021117774e+02
3.700000000000000000e+03 9.620619995117187955e+02 9.717200000000000273e+02 9.837301599999998416e+02 9.917174600000000737e+02 9.940200000000000955e+02 9.387064530080140230e+02 9.854175460154235680e+02
3.800000000000000000e+03 9.502319946289062500e+02 9.729200000000000728e+02 9.839301599999998871e+02 9.919174600000000055e+02 9.942000000000000455e+02 9.272893750981336325e+02 9.731746141596788675e+02
3.900000000000000000e+03 9.579319946289062955e+02 9.723399999999999181e+02 9.837301599999998416e+02 9.917999999999999545e+02 9.942000000000000455e+02 9.378231741743293242e+02 9.780408150834832668e+02
4.000000000000000000e+03 9.583419921874999545e+02 9.742800000000000864e+02 9.845301600000000235e+02 9.919174600000000055e+02 9.943999999999999773e+02 9.384853739834815087e+02 9.781986103915184003e+02
4.100000000000000000e+03 9.543579956054687727e+02 9.746000000000000227e+02 9.845301599999999098e+02 9.920349200000000565e+02 9.946000000000000227e+02 9.389943709773094724e+02 9.697216202336280730e+02
4.200000000000000000e+03 9.563479980468749773e+02 9.750000000000000000e+02 9.845650799999999663e+02 9.922349200000001019e+02 9.946000000000000227e+02 9.390928813052869373e+02 9.736031147884630172e+02
4.300000000000000000e+03 9.579299926757812500e+02 9.735399999999999636e+02 9.838476199999998926e+02 9.920349200000000565e+02 9.943999999999999773e+02 9.432298068743056092e+02 9.726301784772568908e+02
4.400000000000000000e+03 9.582400024414062045e+02 9.742999999999999545e+02 9.844476199999999153e+02 9.922349200000001019e+02 9.946000000000000227e+02 9.433699782046730888e+02 9.731100266781393202e+02
4.500000000000000000e+03 9.642000000000000455e+02 9.735600000000000591e+02 9.847650799999998981e+02 9.921174600000000510e+02 9.946000000000000227e+02 9.491111474058585600e+02 9.792888525941415310e+02
4.600000000000000000e+03 9.642339965820312955e+02 9.736599999999998545e+02 9.848825399999999490e+02 9.920000000000000000e+02 9.943999999999999773e+02 9.491403727075464758e+02 9.793276204565161152e+02
4.700000000000000000e+03 9.664939941406249773e+02 9.742799999999999727e+02 9.851650799999999890e+02 9.917999999999999545e+02 9.943999999999999773e+02 9.491543922536744731e+02 9.838335960275754815e+02
4.800000000000000000e+03 9.725520019531250000e+02 9.747400000000000091e+02 9.855650799999999663e+02 9.917999999999999545e+02 9.946000000000000227e+02 9.642218590112594256e+02 9.808821448949905744e+02
4.900000000000000000e+03 9.643679931640624545e+02 9.739399999999999409e+02 9.853650799999999208e+02 9.916000000000000227e+02 9.943999999999999773e+02 9.436597120309853608e+02 9.850762742971395483e+02
5.000000000000000000e+03 9.605539916992187273e+02 9.747599999999999909e+02 9.853650799999999208e+02 9.917999999999999545e+02 9.942000000000000455e+02 9.407252317188848565e+02 9.803827516795525980e+02
5.100000000000000000e+03 9.584519897460937727e+02 9.735600000000000591e+02 9.853650799999999208e+02 9.917999999999999545e+02 9.942000000000000455e+02 9.388002030274097933e+02 9.781037764647777522e+02
5.200000000000000000e+03 9.538879882812500455e+02 9.715399999999999636e+02 9.850825399999999945e+02 9.919174600000000055e+02 9.942000000000000455e+02 9.394747945846594348e+02 9.683011819778406561e+02
5.300000000000000000e+03 9.464879882812499545e+02 9.729200000000000728e+02 9.856000000000000227e+02 9.921174600000000510e+02 9.940000000000000000e+02 9.305588286622288479e+02 9.624171479002710612e+02
5.400000000000000000e+03 9.447339965820312955e+02 9.733200000000000500e+02 9.856000000000000227e+02 9.923174599999999828e+02 9.940000000000000000e+02 9.263553308471705350e+02 9.631126623168920560e+02
5.500000000000000000e+03 9.466920043945312955e+02 9.735200000000000955e+02 9.852825399999999263e+02 9.923174599999999828e+02 9.942000000000000455e+02 9.266048466219839383e+02 9.667791621670786526e+02
5.600000000000000000e+03 9.490860107421874545e+02 9.755000000000000000e+02 9.857650799999998981e+02 9.925174600000000282e+02 9.943999999999999773e+02 9.273937373631781611e+02 9.707782841211967479e+02
5.700000000000000000e+03 9.476200073242187045e+02 9.767200000000000273e+02 9.861650799999999890e+02 9.926000000000000227e+02 9.943999999999999773e+02 9.267749946108683616e+02 9.684650200375690474e+02
5.800000000000000000e+03 9.555660034179687727e+02 9.765399999999999636e+02 9.864476199999999153e+02 9.926000000000000227e+02 9.946000000000000227e+02 9.359576736917392736e+02 9.751743331441982718e+02
5.900000000000000000e+03 9.635599975585937500e+02 9.767400000000000091e+02 9.865301599999999098e+02 9.926000000000000227e+02 9.946000000000000227e+02 9.582849030254008085e+02 9.688350920917866915e+02
6.000000000000000000e+03 9.597119995117187727e+02 9.765399999999999636e+02 9.868476199999998926e+02 9.926000000000000227e+02 9.947999999999999545e+02 9.521239047807138149e+02 9.673000942427237305e+02
6.100000000000000000e+03 9.536179931640624545e+02 9.755399999999999636e+02 9.866476199999999608e+02 9.923999999999999773e+02 9.946000000000000227e+02 9.432944723523659150e+02 9.639415139757589941e+02
6.200000000000000000e+03 9.574159912109374773e+02 9.751400000000001000e+02 9.866476199999999608e+02 9.921174600000000510e+02 9.944200000000000728e+02 9.436387679406467441e+02 9.711932144812282104e+02
6.300000000000000000e+03 9.552819946289062045e+02 9.755199999999998681e+02 9.862476199999998698e+02 9.919174600000000055e+02 9.942200000000000273e+02 9.425724666255980537e+02 9.679915226322143553e+02
6.400000000000000000e+03 9.549380004882812045e+02 9.746800000000000637e+02 9.862476199999998698e+02 9.919174600000000055e+02 9.942200000000000273e+02 9.422628929182953925e+02 9.676131080582670165e+02
6.500000000000000000e+03 9.590219970703125227e+02 9.754600000000000364e+02 9.864476199999999153e+02 9.919174600000000055e+02 9.940200000000000955e+02 9.459097767370949441e+02 9.721342174035301014e+02
6.600000000000000000e+03 9.671140014648437955e+02 9.762799999999999727e+02 9.865650799999999663e+02 9.919174600000000055e+02 9.940200000000000955e+02 9.579443080464669720e+02 9.762836948832206190e+02
6.700000000000000000e+03 9.612660034179687045e+02 9.768600000000000136e+02 9.861650799999999890e+02 9.923999999999999773e+02 9.942000000000000455e+02 9.504354807900098194e+02 9.720965260459275896e+02
6.800000000000000000e+03 9.610359985351562955e+02 9.756799999999999500e+02 9.859650799999999435e+02 9.925174600000000282e+02 9.942000000000000455e+02 9.501190475128593107e+02 9.719529495574532802e+02
6.900000000000000000e+03 9.671039916992187955e+02 9.757599999999999909e+02 9.856825400000000172e+02 9.924349200000000337e+02 9.940000000000000000e+02 9.529788319478376479e+02 9.812291514505999430e+02
7.000000000000000000e+03 9.647919921875000000e+02 9.749799999999999045e+02 9.852825399999999263e+02 9.922349200000001019e+02 9.937999999999999545e+02 9.501590618537478576e+02 9.794249225212521424e+02
7.100000000000000000e+03 9.584559936523437500e+02 9.733600000000000136e+02 9.850825399999999945e+02 9.922349200000001019e+02 9.937999999999999545e+02 9.439999310801246111e+02 9.729120562245628889e+02
7.200000000000000000e+03 9.625539916992187273e+02 9.731600000000000819e+02 9.854825399999999718e+02 9.920349200000000565e+02 9.937999999999999545e+02 9.491358793575857362e+02 9.759721040408517183e+02
7.300000000000000000e+03 9.665999877929687045e+02 9.733200000000000500e+02 9.856000000000000227e+02 9.920349200000000565e+02 9.937999999999999545e+02 9.525837035529590366e+02 9.806162720329783724e+02
7.400000000000000000e+03 9.588359863281250455e+02 9.737200000000000273e+02 9.857999999999999545e+02 9.921174600000000510e+02 9.942000000000000455e+02 9.470671376008489233e+02 9.706048350554011677e+02
7.500000000000000000e+03 9.571179809570312500e+02 9.742400000000000091e+02 9.862000000000000455e+02 9.923174599999999828e+02 9.942000000000000455e+02 9.446045463657742403e+02 9.696314155482882597e+02
7.600000000000000000e+03 9.613459838867187273e+02 9.752400000000000091e+02 9.866000000000000227e+02 9.925174600000000282e+02 9.942000000000000455e+02 9.496976780011316350e+02 9.729942897723058195e+02
7.700000000000000000e+03 9.615299926757812727e+02 9.764200000000000728e+02 9.870825399999999945e+02 9.927174600000000737e+02 9.942000000000000455e+02 9.497834954385566562e+02 9.732764899130058893e+02
7.800000000000000000e+03 9.600359985351562955e+02 9.776600000000000819e+02 9.874825399999999718e+02 9.927999999999999545e+02 9.942000000000000455e+02 9.499602457109319857e+02 9.701117513593806052e+02
7.900000000000000000e+03 9.642880004882812273e+02 9.780600000000000591e+02 9.880825399999999945e+02 9.929174600000000055e+02 9.942000000000000455e+02 9.563305719935829075e+02 9.722454289829795471e+02
8.000000000000000000e+03 9.700640014648437273e+02 9.777199999999999136e+02 9.876825400000000172e+02 9.928349200000000110e+02 9.942000000000000455e+02 9.663949351914550334e+02 9.737330677382324211e+02
8.100000000000000000e+03 9.744540039062500227e+02 9.787400000000001228e+02 9.878825399999999490e+02 9.928349200000000110e+02 9.942200000000000273e+02 9.662964223468234195e+02 9.826115854656766260e+02
8.200000000000000000e+03 9.743920043945312273e+02 9.777599999999999909e+02 9.876000000000000227e+02 9.928349200000000110e+02 9.944200000000000728e+02 9.661856385022209679e+02 9.825983702868414866e+02
8.300000000000000000e+03 9.738980102539062500e+02 9.769399999999999409e+02 9.870000000000000000e+02 9.926349200000000792e+02 9.944399999999999409e+02 9.653305834473152345e+02 9.824654370604972655e+02
8.400000000000000000e+03 9.776680175781250455e+02 9.769200000000000728e+02 9.862825399999999263e+02 9.927174600000000737e+02 9.942400000000000091e+02 9.682848703647858883e+02 9.870511647914642026e+02
8.500000000000000000e+03 9.679680175781250000e+02 9.773200000000000500e+02 9.864825399999999718e+02 9.927174600000000737e+02 9.944399999999999409e+02 9.462529714243811441e+02 9.896830637318688559e+02
8.600000000000000000e+03 9.654820068359374545e+02 9.753200000000000500e+02 9.856825400000000172e+02 9.927174600000000737e+02 9.946200000000001182e+02 9.457259837806908536e+02 9.852380298911840555e+02
8.700000000000000000e+03 9.693619995117187500e+02 9.757199999999999136e+02 9.852825399999999263e+02 9.927174600000000737e+02 9.944200000000000728e+02 9.477116335842908939e+02 9.910123654391466061e+02
8.800000000000000000e+03 9.657159912109375455e+02 9.761200000000001182e+02 9.857650799999998981e+02 9.929174600000000055e+02 9.946000000000000227e+02 9.424621824781648911e+02 9.889697999437101998e+02
8.900000000000000000e+03 9.659079833984375227e+02 9.765400000000001910e+02 9.865650799999999663e+02 9.929174600000000055e+02 9.946000000000000227e+02 9.424747292833161509e+02 9.893412375135588945e+02
9.000000000000000000e+03 9.720619873046874773e+02 9.769200000000000728e+02 9.869650799999999435e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.564453629921772517e+02 9.876786116171977028e+02
9.100000000000000000e+03 9.623339965820312045e+02 9.784400000000001683e+02 9.875650799999999663e+02 9.930000000000000000e+02 9.943999999999999773e+02 9.393283634075659165e+02 9.853396297564964925e+02
9.200000000000000000e+03 9.585719970703124773e+02 9.788399999999999181e+02 9.879650799999999435e+02 9.930000000000000000e+02 9.943999999999999773e+02 9.386082208590953542e+02 9.785357732815296004e+02
9.300000000000000000e+03 9.625540039062500455e+02 9.792400000000000091e+02 9.878825399999999490e+02 9.930000000000000000e+02 9.942000000000000455e+02 9.430050280897795574e+02 9.821029797227205336e+02
9.400000000000000000e+03 9.565680053710937045e+02 9.794200000000000728e+02 9.877999999999999545e+02 9.927999999999999545e+02 9.942000000000000455e+02 9.417512906767940422e+02 9.713847200653933669e+02
9.500000000000000000e+03 9.542060058593749545e+02 9.787800000000000864e+02 9.870000000000000000e+02 9.927999999999999545e+02 9.940000000000000000e+02 9.391172767276424338e+02 9.692947349911074753e+02
9.600000000000000000e+03 9.540239990234374545e+02 9.773999999999999773e+02 9.866000000000000227e+02 9.927999999999999545e+02 9.940000000000000000e+02 9.386205855604184762e+02 9.694274124864564328e+02
9.700000000000000000e+03 9.536920043945312955e+02 9.765800000000001546e+02 9.862000000000000455e+02 9.927174600000000737e+02 9.940000000000000000e+02 9.385874603964232392e+02 9.687965483926393517e+02
9.800000000000000000e+03 9.415660034179687727e+02 9.751799999999999500e+02 9.862000000000000455e+02 9.927174600000000737e+02 9.940200000000000955e+02 9.201614978881349316e+02 9.629705089478026139e+02
9.900000000000000000e+03 9.396340087890624773e+02 9.749600000000000364e+02 9.862000000000000455e+02 9.927174600000000737e+02 9.940200000000000955e+02 9.194130544609507751e+02 9.598549631171741794e+02
1.000000000000000000e+04 9.479420043945312955e+02 9.754399999999999409e+02 9.870000000000000000e+02 9.927174600000000737e+02 9.940200000000000955e+02 9.193063671802459567e+02 9.765776416088166343e+02
}\interceptshieldREINFORCESupp

==> figs/data/intercept/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 5.566599731445312500e+02 -4.900000000000000000e+01 -4.900000000000000000e+01 9.795873000000000275e+02 9.880000000000000000e+02 3.917517729785522533e+02 7.215681733105102467e+02
1.000000000000000000e+02 9.902000122070312500e+02 9.828999999999999773e+02 9.900000000000000000e+02 9.940000000000000000e+02 9.950000000000000000e+02 8.252918120410522533e+02 1.155108212373010247e+03
2.000000000000000000e+02 9.696199951171875000e+02 9.820000000000000000e+02 9.880000000000000000e+02 9.930000000000000000e+02 9.950000000000000000e+02 8.047117949512085033e+02 1.134528195283166497e+03
3.000000000000000000e+02 9.686799926757812500e+02 9.805000000000000000e+02 9.880000000000000000e+02 9.930000000000000000e+02 9.950000000000000000e+02 8.037717925098022533e+02 1.133588192841760247e+03
4.000000000000000000e+02 9.391900024414062500e+02 9.778999999999999773e+02 9.890000000000000000e+02 9.930000000000000000e+02 9.940000000000000000e+02 7.742818022754272533e+02 1.104098202607385247e+03
5.000000000000000000e+02 8.848699951171875000e+02 7.748600000000000136e+02 7.812000000000000455e+02 9.905174600000000282e+02 9.933999999999999773e+02 7.199617949512085033e+02 1.049778195283166497e+03
6.000000000000000000e+02 9.715979980468749773e+02 9.814600000000000364e+02 9.890000000000000000e+02 9.932000000000000455e+02 9.947999999999999545e+02 9.528443062429803376e+02 9.903516898507696169e+02
7.000000000000000000e+02 9.673640014648437955e+02 9.812200000000000273e+02 9.888825399999999490e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.510579861405508382e+02 9.836700167891367528e+02
8.000000000000000000e+02 9.672339965820312955e+02 9.803800000000001091e+02 9.890825399999999945e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.509439026457306454e+02 9.835240905183319455e+02
9.000000000000000000e+02 9.633160034179687727e+02 9.802200000000000273e+02 9.890825399999999945e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.455553999212710323e+02 9.810766069146665131e+02
1.000000000000000000e+03 9.632540039062499773e+02 9.802000000000000455e+02 9.890825399999999945e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.454089482076741433e+02 9.810990596048258112e+02
1.100000000000000000e+03 9.610380004882812273e+02 9.793999999999999773e+02 9.888825399999999490e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.462657050671735988e+02 9.758102959093888558e+02
1.200000000000000000e+03 9.650159912109375000e+02 9.794600000000000364e+02 9.887999999999999545e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.464390488985383172e+02 9.835929335233366828e+02
1.300000000000000000e+03 9.652659912109375000e+02 9.806799999999999500e+02 9.887999999999999545e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.466292056666355847e+02 9.839027767552394153e+02
1.400000000000000000e+03 9.634859863281250227e+02 9.807400000000001228e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.430509664840064943e+02 9.839210061722435512e+02
1.500000000000000000e+03 9.696399902343749773e+02 9.815799999999999272e+02 9.890000000000000000e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.533235420767965707e+02 9.859564383919533839e+02
1.600000000000000000e+03 9.677140014648437045e+02 9.811799999999999500e+02 9.890000000000000000e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.520883065410938570e+02 9.833396963885935520e+02
1.700000000000000000e+03 9.678840087890624773e+02 9.811600000000000819e+02 9.890000000000000000e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.520256262694877023e+02 9.837423913086372522e+02
1.800000000000000000e+03 9.720000122070312045e+02 9.815600000000000591e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.536020806078233818e+02 9.903979438062390273e+02
1.900000000000000000e+03 9.817720092773437273e+02 9.815600000000000591e+02 9.887999999999999545e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.718343561527215115e+02 9.917096624019659430e+02
2.000000000000000000e+03 9.837680053710937500e+02 9.815600000000000591e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.756253963064780237e+02 9.919106144357094763e+02
2.100000000000000000e+03 9.816739990234375455e+02 9.817400000000000091e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.697065813098049603e+02 9.936414167370701307e+02
2.200000000000000000e+03 9.817839965820312500e+02 9.819600000000000364e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.697403854306978701e+02 9.938276077333646299e+02
2.300000000000000000e+03 9.695420043945312045e+02 9.805600000000000591e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.466560551569305062e+02 9.924279536321319029e+02
2.400000000000000000e+03 9.616900024414062500e+02 9.809600000000000364e+02 9.900000000000000000e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.401486709203180681e+02 9.832313339624944319e+02
2.500000000000000000e+03 9.518119995117187955e+02 9.810800000000001546e+02 9.900000000000000000e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.294534231288749879e+02 9.741705758945626030e+02
2.600000000000000000e+03 9.517239990234375000e+02 9.812799999999999727e+02 9.897999999999999545e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.293935108996204235e+02 9.740544871472545765e+02
2.700000000000000000e+03 9.513679931640624545e+02 9.800799999999999272e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.942400000000000091e+02 9.296498705396630839e+02 9.730861157884618251e+02
2.800000000000000000e+03 9.634499877929687273e+02 9.808999999999999773e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.944399999999999409e+02 9.404427566852873497e+02 9.864572189006501048e+02
2.900000000000000000e+03 9.693659912109375227e+02 9.806000000000000227e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.946399999999999864e+02 9.468337090344227818e+02 9.918982733874522637e+02
3.000000000000000000e+03 9.813679931640624545e+02 9.806799999999999500e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.946399999999999864e+02 9.693382274416552491e+02 9.933977588864696600e+02
3.100000000000000000e+03 9.834359985351562727e+02 9.811000000000000227e+02 9.896000000000000227e+02 9.927999999999999545e+02 9.946399999999999864e+02 9.751907553939744275e+02 9.916812416763381179e+02
3.200000000000000000e+03 9.796599975585937727e+02 9.816799999999999500e+02 9.896000000000000227e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.703609919739358247e+02 9.889590031432517208e+02
3.300000000000000000e+03 9.714739990234375000e+02 9.808600000000000136e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.578641752458827341e+02 9.850838228009922659e+02
3.400000000000000000e+03 9.654959960937500227e+02 9.807599999999999909e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.502064963045801278e+02 9.807854958829199177e+02
3.500000000000000000e+03 9.590679931640625000e+02 9.799399999999999409e+02 9.890000000000000000e+02 9.929174600000000055e+02 9.946200000000001182e+02 9.500786621991035190e+02 9.680573241290214810e+02
3.600000000000000000e+03 9.633539916992187955e+02 9.803400000000001455e+02 9.892000000000000455e+02 9.929174600000000055e+02 9.947999999999999545e+02 9.478751045998753852e+02 9.788328787985622057e+02
3.700000000000000000e+03 9.631140014648437955e+02 9.803600000000000136e+02 9.892000000000000455e+02 9.929174600000000055e+02 9.947999999999999545e+02 9.477257078897084739e+02 9.785022950399791171e+02
3.800000000000000000e+03 9.592380004882812727e+02 9.807599999999999909e+02 9.892000000000000455e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.390944609918668675e+02 9.793815399846956780e+02
3.900000000000000000e+03 9.673200073242187500e+02 9.813600000000000136e+02 9.892000000000000455e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.447521374109541057e+02 9.898878772374833943e+02
4.000000000000000000e+03 9.698240112304687273e+02 9.825600000000000591e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.477272912775042641e+02 9.919207311834331904e+02
4.100000000000000000e+03 9.696380126953124545e+02 9.821399999999999864e+02 9.892825399999999263e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.477124430889256246e+02 9.915635823016992845e+02
4.200000000000000000e+03 9.699160034179687955e+02 9.822999999999999545e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.479983215846293660e+02 9.918336852513082249e+02
4.300000000000000000e+03 9.779619995117187727e+02 9.827200000000000273e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.683692680935643011e+02 9.875547309298732443e+02
4.400000000000000000e+03 9.679119995117187045e+02 9.827000000000000455e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.519033333645095354e+02 9.839206656589278737e+02
4.500000000000000000e+03 9.717500000000000000e+02 9.825200000000000955e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.534180117093696936e+02 9.900819882906303064e+02
4.600000000000000000e+03 9.677020019531249773e+02 9.827400000000000091e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.516476897994709816e+02 9.837563141067789729e+02
4.700000000000000000e+03 9.718180053710937045e+02 9.833799999999998818e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.532926441356788700e+02 9.903433666065085390e+02
4.800000000000000000e+03 9.718160034179687727e+02 9.831799999999999500e+02 9.895650799999999663e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.532904366401919560e+02 9.903415701957455894e+02
4.900000000000000000e+03 9.797160034179687500e+02 9.825799999999999272e+02 9.895650799999999663e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.705260087564211062e+02 9.889059980795163938e+02
5.000000000000000000e+03 9.693400024414062273e+02 9.811600000000000819e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.518636390283589890e+02 9.868163658544534655e+02
5.100000000000000000e+03 9.672880004882812273e+02 9.801399999999999864e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.493293742538824063e+02 9.852466267226800483e+02
5.200000000000000000e+03 9.591180053710937727e+02 9.795000000000000000e+02 9.893999999999999773e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.445795181479135181e+02 9.736564925942740274e+02
5.300000000000000000e+03 9.588900146484375000e+02 9.792799999999999727e+02 9.892000000000000455e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.445145288217272537e+02 9.732655004751477463e+02
5.400000000000000000e+03 9.569120117187500227e+02 9.794600000000000364e+02 9.892825399999999263e+02 9.931174600000000510e+02 9.946000000000000227e+02 9.449874380802079941e+02 9.688365853572920514e+02
5.500000000000000000e+03 9.633340087890625227e+02 9.806599999999998545e+02 9.892825399999999263e+02 9.931174600000000510e+02 9.947999999999999545e+02 9.553661191091450746e+02 9.713018984689799709e+02
5.600000000000000000e+03 9.696140014648437955e+02 9.818799999999998818e+02 9.895650799999999663e+02 9.933174599999999828e+02 9.947999999999999545e+02 9.566889538402554081e+02 9.825390490894321829e+02
5.700000000000000000e+03 9.736799926757812500e+02 9.827200000000000273e+02 9.895650799999999663e+02 9.931174600000000510e+02 9.946200000000001182e+02 9.652972732226477319e+02 9.820627121289147681e+02
5.800000000000000000e+03 9.777259887695312273e+02 9.821399999999999864e+02 9.895650799999999663e+02 9.931174600000000510e+02 9.948200000000000500e+02 9.679270674683816651e+02 9.875249100706807894e+02
5.900000000000000000e+03 9.778259887695312500e+02 9.823600000000000136e+02 9.894825399999999718e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.681118927790535054e+02 9.875400847600089946e+02
6.000000000000000000e+03 9.798379882812499773e+02 9.825799999999999272e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.709348647441477169e+02 9.887411118183522376e+02
6.100000000000000000e+03 9.677059936523437500e+02 9.819799999999999045e+02 9.892825399999999263e+02 9.927999999999999545e+02 9.946399999999999864e+02 9.474268077855952015e+02 9.879851795190922985e+02
6.200000000000000000e+03 9.654540039062500227e+02 9.797799999999999727e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.449209931126482616e+02 9.859870146998517839e+02
6.300000000000000000e+03 9.593840087890624773e+02 9.795799999999999272e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.425573712014714829e+02 9.762106463766534716e+02
6.400000000000000000e+03 9.573800048828125000e+02 9.796000000000000227e+02 9.893650799999999208e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.413284353218180058e+02 9.734315744438069942e+02
6.500000000000000000e+03 9.513240112304687273e+02 9.793799999999998818e+02 9.896825400000000172e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.399640866282953766e+02 9.626839358326420779e+02
6.600000000000000000e+03 9.632380126953124773e+02 9.795799999999999272e+02 9.894825399999999718e+02 9.932000000000000455e+02 9.950000000000000000e+02 9.497104659663532402e+02 9.767655594242717143e+02
6.700000000000000000e+03 9.693780029296874545e+02 9.813200000000000500e+02 9.892000000000000455e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.527211114329988959e+02 9.860348944263760131e+02
6.800000000000000000e+03 9.715760009765624545e+02 9.818999999999999773e+02 9.892825399999999263e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.557767394640676457e+02 9.873752624890572633e+02
6.900000000000000000e+03 9.735400024414062727e+02 9.816800000000000637e+02 9.890825399999999945e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.587577607948898049e+02 9.883222440879227406e+02
7.000000000000000000e+03 9.811839965820312273e+02 9.808799999999998818e+02 9.886825400000000172e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.717098593875239203e+02 9.906581337765385342e+02
7.100000000000000000e+03 9.731719970703125000e+02 9.806799999999999500e+02 9.884825399999999718e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.584751948459719415e+02 9.878687992946530585e+02
7.200000000000000000e+03 9.650800048828125455e+02 9.803199999999999363e+02 9.886825400000000172e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.503798962316608367e+02 9.797801135339642542e+02
7.300000000000000000e+03 9.628359985351562500e+02 9.800800000000001546e+02 9.883999999999999773e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.481468845186445833e+02 9.775251125516679167e+02
7.400000000000000000e+03 9.587440063476562955e+02 9.795000000000000000e+02 9.883999999999999773e+02 9.930000000000000000e+02 9.950000000000000000e+02 9.436509454367453600e+02 9.738370672585672310e+02
7.500000000000000000e+03 9.589400146484374545e+02 9.793200000000000500e+02 9.886000000000000227e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.434660818604222641e+02 9.744139474364526450e+02
7.600000000000000000e+03 9.671740112304687500e+02 9.797000000000000455e+02 9.890000000000000000e+02 9.929174600000000055e+02 9.950000000000000000e+02 9.484285589474945937e+02 9.859194635134429063e+02
7.700000000000000000e+03 9.691820068359375000e+02 9.795000000000000000e+02 9.890000000000000000e+02 9.927174600000000737e+02 9.947999999999999545e+02 9.520329019868399882e+02 9.863311116850350118e+02
7.800000000000000000e+03 9.693920043945312273e+02 9.795600000000000591e+02 9.892000000000000455e+02 9.927174600000000737e+02 9.947999999999999545e+02 9.523700128681581418e+02 9.864139959209043127e+02
7.900000000000000000e+03 9.775579956054687045e+02 9.809399999999999409e+02 9.892825399999999263e+02 9.927174600000000737e+02 9.947999999999999545e+02 9.625609857349951426e+02 9.925550054759422665e+02
8.000000000000000000e+03 9.736719848632812955e+02 9.815000000000000000e+02 9.891650799999999890e+02 9.927999999999999545e+02 9.947999999999999545e+02 9.596664955576702596e+02 9.876774741688923314e+02
8.100000000000000000e+03 9.712419799804687273e+02 9.805000000000000000e+02 9.888476199999998926e+02 9.927999999999999545e+02 9.946200000000001182e+02 9.594826986915592215e+02 9.830012612693782330e+02
8.200000000000000000e+03 9.651559814453124773e+02 9.794799999999999045e+02 9.885301599999999098e+02 9.930000000000000000e+02 9.948200000000000500e+02 9.442681935654585459e+02 9.860437693251664086e+02
8.300000000000000000e+03 9.651919921874999773e+02 9.800799999999999272e+02 9.887301599999998416e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.443138851211455176e+02 9.860700992538544369e+02
8.400000000000000000e+03 9.632659912109375000e+02 9.798600000000000136e+02 9.890476200000000517e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.444117872987986857e+02 9.821201951230763143e+02
8.500000000000000000e+03 9.651079956054687727e+02 9.800799999999999272e+02 9.891650799999999890e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.452992253249670966e+02 9.849167658859704488e+02
8.600000000000000000e+03 9.594719970703124545e+02 9.810799999999999272e+02 9.896825400000000172e+02 9.930000000000000000e+02 9.946000000000000227e+02 9.402143224770877623e+02 9.787296716635371467e+02
8.700000000000000000e+03 9.679039916992187500e+02 9.828999999999999773e+02 9.902825399999999263e+02 9.930000000000000000e+02 9.944200000000000728e+02 9.563739987009815877e+02 9.794339846974559123e+02
8.800000000000000000e+03 9.678999877929687727e+02 9.828999999999999773e+02 9.902825399999999263e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.563671260974979305e+02 9.794328494884396150e+02
8.900000000000000000e+03 9.698539916992187955e+02 9.829199999999998454e+02 9.900825399999999945e+02 9.930000000000000000e+02 9.946200000000001182e+02 9.558290281491001679e+02 9.838789552493374231e+02
9.000000000000000000e+03 9.642999877929687500e+02 9.837000000000000455e+02 9.903650799999999208e+02 9.932000000000000455e+02 9.948200000000000500e+02 9.494472420168509643e+02 9.791527335690865357e+02
9.100000000000000000e+03 9.541079956054687727e+02 9.831200000000001182e+02 9.897650799999998981e+02 9.933174599999999828e+02 9.948200000000000500e+02 9.236882706866424542e+02 9.845277205242950913e+02
9.200000000000000000e+03 9.579479980468750000e+02 9.829199999999998454e+02 9.897650799999998981e+02 9.933174599999999828e+02 9.948200000000000500e+02 9.246094106824216396e+02 9.912865854113283604e+02
9.300000000000000000e+03 9.599339965820312273e+02 9.829200000000000728e+02 9.896476199999999608e+02 9.933174599999999828e+02 9.948200000000000500e+02 9.262602813963192148e+02 9.936077117677432398e+02
9.400000000000000000e+03 9.559479980468750000e+02 9.825399999999999636e+02 9.894476199999999153e+02 9.933174599999999828e+02 9.948200000000000500e+02 9.250076127846948566e+02 9.868883833090551434e+02
9.500000000000000000e+03 9.598739990234374773e+02 9.821799999999999500e+02 9.895650799999999663e+02 9.933174599999999828e+02 9.948200000000000500e+02 9.285622824932841013e+02 9.911857155535908532e+02
9.600000000000000000e+03 9.739859985351562273e+02 9.823799999999998818e+02 9.899650799999999435e+02 9.932000000000000455e+02 9.946200000000001182e+02 9.660396589460475525e+02 9.819323381242649020e+02
9.700000000000000000e+03 9.740619995117187955e+02 9.823799999999998818e+02 9.898825399999999490e+02 9.932000000000000455e+02 9.947999999999999545e+02 9.659638333946794546e+02 9.821601656287581363e+02
9.800000000000000000e+03 9.740339965820312500e+02 9.823600000000000136e+02 9.896000000000000227e+02 9.932000000000000455e+02 9.947999999999999545e+02 9.659200844797379659e+02 9.821479086843245341e+02
9.900000000000000000e+03 9.779239990234375455e+02 9.823399999999999181e+02 9.897999999999999545e+02 9.932000000000000455e+02 9.947999999999999545e+02 9.681265008173675142e+02 9.877214972295075768e+02
1.000000000000000000e+04 9.739239990234375455e+02 9.821400000000001000e+02 9.896825400000000172e+02 9.930000000000000000e+02 9.947999999999999545e+02 9.591583937190757752e+02 9.886896043277993158e+02
}\interceptshieldREINFORCEObs

==> figs/data/intercept/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 8.655000000000000000e+02
1.000000000000000000e+03 9.930000000000000000e+02
2.000000000000000000e+03 9.925000000000000000e+02
3.000000000000000000e+03 9.915000000000000000e+02
4.000000000000000000e+03 9.910000000000000000e+02
5.000000000000000000e+03 9.667000000000000455e+02
6.000000000000000000e+03 9.920199951171874773e+02
7.000000000000000000e+03 9.918799926757812955e+02
8.000000000000000000e+03 9.921999877929687273e+02
9.000000000000000000e+03 9.923799926757812955e+02
1.000000000000000000e+04 9.925799926757812273e+02
1.100000000000000000e+04 9.926000000000000227e+02
1.200000000000000000e+04 9.927000000000000455e+02
1.300000000000000000e+04 9.925000000000000000e+02
1.400000000000000000e+04 9.925399902343749545e+02
1.500000000000000000e+04 9.925799926757812273e+02
1.600000000000000000e+04 9.923999877929687727e+02
1.700000000000000000e+04 9.925199951171874773e+02
1.800000000000000000e+04 9.926599975585937727e+02
1.900000000000000000e+04 9.927200073242187273e+02
2.000000000000000000e+04 9.927000000000000455e+02
2.100000000000000000e+04 9.930599975585937500e+02
2.200000000000000000e+04 9.928599975585937045e+02
2.300000000000000000e+04 9.926800048828124545e+02
2.400000000000000000e+04 9.926199951171875000e+02
2.500000000000000000e+04 9.927400024414062045e+02
2.600000000000000000e+04 9.921400024414062955e+02
2.700000000000000000e+04 9.922000000000000455e+02
2.800000000000000000e+04 9.921000000000000227e+02
2.900000000000000000e+04 9.920600097656249545e+02
3.000000000000000000e+04 9.920200073242187955e+02
3.100000000000000000e+04 9.925800170898437500e+02
3.200000000000000000e+04 9.927800170898437955e+02
3.300000000000000000e+04 9.927200073242187273e+02
3.400000000000000000e+04 9.926800048828124545e+02
3.500000000000000000e+04 9.925400024414062727e+02
3.600000000000000000e+04 9.925599975585937500e+02
3.700000000000000000e+04 9.923999999999999773e+02
3.800000000000000000e+04 9.926000000000000227e+02
3.900000000000000000e+04 9.926199951171875000e+02
4.000000000000000000e+04 9.928400024414062273e+02
4.100000000000000000e+04 9.926000000000000227e+02
4.200000000000000000e+04 9.927000000000000455e+02
4.300000000000000000e+04 9.926400024414062955e+02
4.400000000000000000e+04 9.924800048828125227e+02
4.500000000000000000e+04 9.927599975585937955e+02
4.600000000000000000e+04 9.930199951171874773e+02
4.700000000000000000e+04 9.929599853515625227e+02
4.800000000000000000e+04 9.929199829101562500e+02
4.900000000000000000e+04 9.930599853515625455e+02
5.000000000000000000e+04 9.926399902343749773e+02
5.100000000000000000e+04 9.926000000000000227e+02
5.200000000000000000e+04 9.925400024414062727e+02
5.300000000000000000e+04 9.926000122070312273e+02
5.400000000000000000e+04 9.926200073242187045e+02
5.500000000000000000e+04 9.926000000000000227e+02
5.600000000000000000e+04 9.925799926757812273e+02
5.700000000000000000e+04 9.925799926757812273e+02
5.800000000000000000e+04 9.922399902343750000e+02
5.900000000000000000e+04 9.922999877929687500e+02
6.000000000000000000e+04 9.924599975585937273e+02
6.100000000000000000e+04 9.925199951171874773e+02
6.200000000000000000e+04 9.927199951171875227e+02
6.300000000000000000e+04 9.927399902343750000e+02
6.400000000000000000e+04 9.926399902343749773e+02
6.500000000000000000e+04 9.924799804687500000e+02
6.600000000000000000e+04 9.924399902343750455e+02
6.700000000000000000e+04 9.923999877929687727e+02
6.800000000000000000e+04 9.927799926757812727e+02
6.900000000000000000e+04 9.931000000000000227e+02
7.000000000000000000e+04 9.932800048828124773e+02
7.100000000000000000e+04 9.934599975585937273e+02
7.200000000000000000e+04 9.934800048828125227e+02
7.300000000000000000e+04 9.931800048828124545e+02
7.400000000000000000e+04 9.930000000000000000e+02
7.500000000000000000e+04 9.925800048828125455e+02
7.600000000000000000e+04 9.921200073242187045e+02
7.700000000000000000e+04 9.919200073242187727e+02
7.800000000000000000e+04 9.921200073242187045e+02
7.900000000000000000e+04 9.921800048828124545e+02
8.000000000000000000e+04 9.925400024414062727e+02
8.100000000000000000e+04 9.927000000000000455e+02
8.200000000000000000e+04 9.927999999999999545e+02
8.300000000000000000e+04 9.926000000000000227e+02
8.400000000000000000e+04 9.924200073242187727e+02
8.500000000000000000e+04 9.925000000000000000e+02
8.600000000000000000e+04 9.924200073242187727e+02
8.700000000000000000e+04 9.922800048828124773e+02
8.800000000000000000e+04 9.924400024414062500e+02
8.900000000000000000e+04 9.924199951171874545e+02
9.000000000000000000e+04 9.922400024414062045e+02
9.100000000000000000e+04 9.924799926757812045e+02
9.200000000000000000e+04 9.926799926757812500e+02
9.300000000000000000e+04 9.926799926757812500e+02
9.400000000000000000e+04 9.927000000000000455e+02
9.500000000000000000e+04 9.928199951171875455e+02
9.600000000000000000e+04 9.929400024414062500e+02
9.700000000000000000e+04 9.927800048828124773e+02
9.800000000000000000e+04 9.930000000000000000e+02
9.900000000000000000e+04 9.530000000000000000e+02
1.000000000000000000e+05 9.529599975585937273e+02
}\interceptshieldSACSupp

==> figs/data/intercept/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.465000000000000000e+02
1.000000000000000000e+03 6.354000244140625000e+02
2.000000000000000000e+03 4.172000122070312500e+02
3.000000000000000000e+03 5.330999755859375000e+02
4.000000000000000000e+03 5.550999755859375000e+02
5.000000000000000000e+03 5.574599975585937273e+02
6.000000000000000000e+03 5.603400024414062273e+02
7.000000000000000000e+03 5.434199951171874545e+02
8.000000000000000000e+03 5.650399902343749545e+02
9.000000000000000000e+03 5.625399902343749545e+02
1.000000000000000000e+04 6.253799926757812955e+02
1.100000000000000000e+04 6.439999877929687955e+02
1.200000000000000000e+04 7.292799926757812727e+02
1.300000000000000000e+04 6.619199951171874545e+02
1.400000000000000000e+04 6.624800048828125227e+02
1.500000000000000000e+04 5.706000061035156250e+02
1.600000000000000000e+04 5.304600036621093295e+02
1.700000000000000000e+04 4.862600036621093977e+02
1.800000000000000000e+04 5.999200012207031705e+02
1.900000000000000000e+04 6.464599914550781250e+02
2.000000000000000000e+04 6.921799926757812500e+02
2.100000000000000000e+04 6.865799926757812273e+02
2.200000000000000000e+04 6.678999877929687727e+02
2.300000000000000000e+04 6.214599853515625227e+02
2.400000000000000000e+04 6.431999877929687273e+02
2.500000000000000000e+04 6.858799926757812955e+02
2.600000000000000000e+04 7.315000000000000000e+02
2.700000000000000000e+04 7.732800048828124773e+02
2.800000000000000000e+04 8.192400146484375227e+02
2.900000000000000000e+04 8.178800170898437045e+02
3.000000000000000000e+04 8.213800170898437045e+02
3.100000000000000000e+04 8.667400146484375227e+02
3.200000000000000000e+04 8.200000122070312045e+02
3.300000000000000000e+04 8.655600097656249545e+02
3.400000000000000000e+04 8.448400146484375455e+02
3.500000000000000000e+04 8.275400146484374773e+02
3.600000000000000000e+04 6.520600128173828125e+02
3.700000000000000000e+04 6.131800140380859148e+02
3.800000000000000000e+04 5.445800140380858920e+02
3.900000000000000000e+04 5.439600067138671875e+02
4.000000000000000000e+04 4.931999969482421875e+02
4.100000000000000000e+04 5.775200012207030795e+02
4.200000000000000000e+04 5.946599975585937727e+02
4.300000000000000000e+04 5.273999938964843750e+02
4.400000000000000000e+04 5.491799987792968523e+02
4.500000000000000000e+04 5.477400085449219205e+02
4.600000000000000000e+04 6.407799987792968750e+02
4.700000000000000000e+04 6.608799987792968977e+02
4.800000000000000000e+04 6.607599975585937955e+02
4.900000000000000000e+04 6.850000000000000000e+02
5.000000000000000000e+04 7.141000000000000227e+02
5.100000000000000000e+04 6.211600097656249773e+02
5.200000000000000000e+04 5.330200134277343977e+02
5.300000000000000000e+04 6.459400207519531705e+02
5.400000000000000000e+04 5.550200134277343977e+02
5.500000000000000000e+04 5.959600036621093295e+02
5.600000000000000000e+04 6.867600036621093977e+02
5.700000000000000000e+04 8.244599975585937273e+02
5.800000000000000000e+04 7.622799926757812727e+02
5.900000000000000000e+04 8.305799926757812273e+02
6.000000000000000000e+04 8.526000000000000227e+02
6.100000000000000000e+04 7.834399902343750455e+02
6.200000000000000000e+04 8.043199951171875455e+02
6.300000000000000000e+04 7.309599945068359830e+02
6.400000000000000000e+04 7.312999969482422102e+02
6.500000000000000000e+04 6.854399993896483920e+02
6.600000000000000000e+04 7.095399993896484148e+02
6.700000000000000000e+04 6.644200042724609148e+02
6.800000000000000000e+04 7.781400024414062955e+02
6.900000000000000000e+04 8.013200073242187500e+02
7.000000000000000000e+04 8.243599975585937045e+02
7.100000000000000000e+04 8.481000000000000227e+02
7.200000000000000000e+04 8.229199951171874545e+02
7.300000000000000000e+04 7.981400024414062955e+02
7.400000000000000000e+04 6.619199951171874545e+02
7.500000000000000000e+04 5.937199951171875227e+02
7.600000000000000000e+04 6.172400024414062045e+02
7.700000000000000000e+04 6.896400024414062955e+02
7.800000000000000000e+04 6.503399963378906250e+02
7.900000000000000000e+04 6.946200012207031023e+02
8.000000000000000000e+04 7.386200012207031023e+02
8.100000000000000000e+04 6.689200012207031705e+02
8.200000000000000000e+04 6.208000061035156705e+02
8.300000000000000000e+04 6.836800048828124545e+02
8.400000000000000000e+04 7.519800048828125227e+02
8.500000000000000000e+04 7.305400146484374773e+02
8.600000000000000000e+04 7.079600097656250455e+02
8.700000000000000000e+04 7.537400024414062045e+02
8.800000000000000000e+04 8.005400024414062727e+02
8.900000000000000000e+04 7.332400024414062045e+02
9.000000000000000000e+04 7.801799926757812500e+02
9.100000000000000000e+04 7.842799926757812727e+02
9.200000000000000000e+04 6.940399902343749545e+02
9.300000000000000000e+04 6.023399902343750227e+02
9.400000000000000000e+04 6.462999877929687500e+02
9.500000000000000000e+04 6.438999877929687727e+02
9.600000000000000000e+04 6.608399902343750227e+02
9.700000000000000000e+04 7.284199951171874545e+02
9.800000000000000000e+04 7.277199951171875227e+02
9.900000000000000000e+04 7.048599975585937045e+02
1.000000000000000000e+05 5.932000000000000455e+02
}\interceptshieldSACObs


==> figs/data/obstacle/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -5.202000122070312500e+02
1.000000000000000000e+03 -3.597999877929687500e+02
2.000000000000000000e+03 -8.412000122070312500e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.001799987792968750e+03
5.000000000000000000e+03 -5.843999999999999773e+02
6.000000000000000000e+03 -5.843999999999999773e+02
7.000000000000000000e+03 -5.843999999999999773e+02
8.000000000000000000e+03 -4.880799987792968864e+02
9.000000000000000000e+03 -5.523600036621094205e+02
1.000000000000000000e+04 -4.880400085449218750e+02
1.100000000000000000e+04 -4.558800048828125000e+02
1.200000000000000000e+04 -4.237200073242187273e+02
1.300000000000000000e+04 -3.916000061035156250e+02
1.400000000000000000e+04 -4.559600036621093864e+02
1.500000000000000000e+04 -3.597200012207031250e+02
1.600000000000000000e+04 -3.276400024414062386e+02
1.700000000000000000e+04 -3.598000000000000114e+02
1.800000000000000000e+04 -3.919599975585937273e+02
1.900000000000000000e+04 -3.917199951171875227e+02
2.000000000000000000e+04 -4.238799926757812386e+02
2.100000000000000000e+04 -4.238799926757812386e+02
2.200000000000000000e+04 -4.560399902343750114e+02
2.300000000000000000e+04 -4.238799926757812386e+02
2.400000000000000000e+04 -3.276399902343749773e+02
2.500000000000000000e+04 -3.597599975585937386e+02
2.600000000000000000e+04 -3.918399963378906250e+02
2.700000000000000000e+04 -4.238799987792968977e+02
2.800000000000000000e+04 -4.560399963378906136e+02
2.900000000000000000e+04 -4.238799987792968977e+02
3.000000000000000000e+04 -4.880799987792968864e+02
3.100000000000000000e+04 -5.845599975585937500e+02
3.200000000000000000e+04 -5.202799987792968750e+02
3.300000000000000000e+04 -5.843600036621094205e+02
3.400000000000000000e+04 -6.486799987792968523e+02
3.500000000000000000e+04 -5.201999938964843295e+02
3.600000000000000000e+04 -4.559599914550781250e+02
3.700000000000000000e+04 -4.559599914550781250e+02
3.800000000000000000e+04 -3.917999877929687500e+02
3.900000000000000000e+04 -3.595599914550781477e+02
4.000000000000000000e+04 -3.916399902343749773e+02
4.100000000000000000e+04 -3.914799926757812614e+02
4.200000000000000000e+04 -3.915199951171874773e+02
4.300000000000000000e+04 -4.880399963378906136e+02
4.400000000000000000e+04 -4.881199951171875000e+02
4.500000000000000000e+04 -5.846399963378905795e+02
4.600000000000000000e+04 -5.204799987792969205e+02
4.700000000000000000e+04 -4.883599975585937614e+02
4.800000000000000000e+04 -4.561599975585937727e+02
4.900000000000000000e+04 -4.561200012207031023e+02
5.000000000000000000e+04 -4.239200012207031136e+02
5.100000000000000000e+04 -5.523600036621094205e+02
5.200000000000000000e+04 -6.165200012207030795e+02
5.300000000000000000e+04 -5.201200012207031023e+02
5.400000000000000000e+04 -6.164800048828125227e+02
5.500000000000000000e+04 -5.200800048828125455e+02
5.600000000000000000e+04 -5.201599975585937727e+02
5.700000000000000000e+04 -5.201599975585937727e+02
5.800000000000000000e+04 -5.201599975585937727e+02
5.900000000000000000e+04 -4.237599914550781364e+02
6.000000000000000000e+04 -4.559199890136718523e+02
6.100000000000000000e+04 -3.594799926757812614e+02
6.200000000000000000e+04 -3.916399902343749773e+02
6.300000000000000000e+04 -4.559199951171875114e+02
6.400000000000000000e+04 -4.559999938964843977e+02
6.500000000000000000e+04 -4.238399963378906250e+02
6.600000000000000000e+04 -4.880000000000000000e+02
6.700000000000000000e+04 -4.880000000000000000e+02
6.800000000000000000e+04 -4.557999938964843523e+02
6.900000000000000000e+04 -4.236399963378906364e+02
7.000000000000000000e+04 -4.878399963378906250e+02
7.100000000000000000e+04 -3.915999938964843636e+02
7.200000000000000000e+04 -3.274399963378906477e+02
7.300000000000000000e+04 -2.953599975585937614e+02
7.400000000000000000e+04 -3.275199951171874773e+02
7.500000000000000000e+04 -3.598000000000000114e+02
7.600000000000000000e+04 -3.918799987792968977e+02
7.700000000000000000e+04 -4.561600036621093750e+02
7.800000000000000000e+04 -4.882400024414062614e+02
7.900000000000000000e+04 -5.844400024414062500e+02
8.000000000000000000e+04 -4.879599975585937273e+02
8.100000000000000000e+04 -5.522799987792968750e+02
8.200000000000000000e+04 -4.879999938964843977e+02
8.300000000000000000e+04 -5.200799926757812273e+02
8.400000000000000000e+04 -4.237999938964843523e+02
8.500000000000000000e+04 -5.201199890136718977e+02
8.600000000000000000e+04 -5.521999938964843295e+02
8.700000000000000000e+04 -6.164399963378906477e+02
8.800000000000000000e+04 -6.487600036621093977e+02
8.900000000000000000e+04 -7.776000000000000227e+02
9.000000000000000000e+04 -7.454400024414062500e+02
9.100000000000000000e+04 -6.169599975585937273e+02
9.200000000000000000e+04 -5.526399963378905795e+02
9.300000000000000000e+04 -5.526399963378905795e+02
9.400000000000000000e+04 -4.238000000000000114e+02
9.500000000000000000e+04 -3.596400024414062386e+02
9.600000000000000000e+04 -3.596400024414062386e+02
9.700000000000000000e+04 -3.275600036621093523e+02
9.800000000000000000e+04 -3.596799987792968523e+02
9.900000000000000000e+04 -3.276000000000000227e+02
1.000000000000000000e+05 -3.596799987792968523e+02
}\obstaclenoshieldDDQNSupp


==> figs/data/obstacle/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -8.414000244140625000e+02
1.000000000000000000e+03 -5.197999877929687500e+02
2.000000000000000000e+03 -6.802000122070312500e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -3.593999938964843750e+02
5.000000000000000000e+03 -5.199600036621093295e+02
6.000000000000000000e+03 -4.557999938964843523e+02
7.000000000000000000e+03 -4.237199951171875227e+02
8.000000000000000000e+03 -4.239599975585937273e+02
9.000000000000000000e+03 -4.561199951171875000e+02
1.000000000000000000e+04 -5.202799987792968750e+02
1.100000000000000000e+04 -4.880400024414062727e+02
1.200000000000000000e+04 -4.881200012207031023e+02
1.300000000000000000e+04 -4.237199951171875227e+02
1.400000000000000000e+04 -4.236399963378906364e+02
1.500000000000000000e+04 -3.273999938964843750e+02
1.600000000000000000e+04 -3.915599975585937500e+02
1.700000000000000000e+04 -4.558000000000000114e+02
1.800000000000000000e+04 -4.558000000000000114e+02
1.900000000000000000e+04 -5.199600036621093295e+02
2.000000000000000000e+04 -5.520800048828125455e+02
2.100000000000000000e+04 -4.558400024414062273e+02
2.200000000000000000e+04 -3.594400024414062500e+02
2.300000000000000000e+04 -4.559600036621093864e+02
2.400000000000000000e+04 -4.882799987792968750e+02
2.500000000000000000e+04 -5.203199951171875455e+02
2.600000000000000000e+04 -5.203199951171875455e+02
2.700000000000000000e+04 -6.809599975585937273e+02
2.800000000000000000e+04 -6.165199951171874773e+02
2.900000000000000000e+04 -5.200399963378906705e+02
3.000000000000000000e+04 -4.879599975585937273e+02
3.100000000000000000e+04 -4.879599975585937273e+02
3.200000000000000000e+04 -3.916399902343749773e+02
3.300000000000000000e+04 -3.917999877929687500e+02
3.400000000000000000e+04 -3.918799865722656364e+02
3.500000000000000000e+04 -3.597999877929687500e+02
3.600000000000000000e+04 -3.919599853515625227e+02
3.700000000000000000e+04 -3.917999877929687500e+02
3.800000000000000000e+04 -4.237199951171875227e+02
3.900000000000000000e+04 -3.915599975585937500e+02
4.000000000000000000e+04 -3.915599975585937500e+02
4.100000000000000000e+04 -4.236800048828125114e+02
4.200000000000000000e+04 -4.557600097656250000e+02
4.300000000000000000e+04 -3.916400085449218977e+02
4.400000000000000000e+04 -4.878800109863281023e+02
4.500000000000000000e+04 -5.199600097656250455e+02
4.600000000000000000e+04 -4.556800048828125114e+02
4.700000000000000000e+04 -4.880400024414062727e+02
4.800000000000000000e+04 -5.201600036621093750e+02
4.900000000000000000e+04 -5.524799987792969205e+02
5.000000000000000000e+04 -5.524799987792969205e+02
5.100000000000000000e+04 -5.524799987792969205e+02
5.200000000000000000e+04 -4.560399963378906136e+02
5.300000000000000000e+04 -3.917999938964843523e+02
5.400000000000000000e+04 -3.273999938964843750e+02
5.500000000000000000e+04 -3.273999938964843750e+02
5.600000000000000000e+04 -3.917199890136718636e+02
5.700000000000000000e+04 -4.559199890136718523e+02
5.800000000000000000e+04 -5.201999938964843295e+02
5.900000000000000000e+04 -5.203599914550781023e+02
6.000000000000000000e+04 -5.203599914550781023e+02
6.100000000000000000e+04 -4.560399963378906136e+02
6.200000000000000000e+04 -4.879999938964843977e+02
6.300000000000000000e+04 -4.558799865722656364e+02
6.400000000000000000e+04 -5.200399963378906705e+02
6.500000000000000000e+04 -5.522000000000000455e+02
6.600000000000000000e+04 -5.842799987792968750e+02
6.700000000000000000e+04 -4.880400024414062727e+02
6.800000000000000000e+04 -4.558800048828125000e+02
6.900000000000000000e+04 -3.595599975585937500e+02
7.000000000000000000e+04 -3.274399963378906477e+02
7.100000000000000000e+04 -3.274799987792968636e+02
7.200000000000000000e+04 -3.274799987792968636e+02
7.300000000000000000e+04 -3.595599975585937500e+02
7.400000000000000000e+04 -3.915599975585937500e+02
7.500000000000000000e+04 -4.556799987792968523e+02
7.600000000000000000e+04 -5.199599975585937273e+02
7.700000000000000000e+04 -5.841999938964843295e+02
7.800000000000000000e+04 -5.841999938964843295e+02
7.900000000000000000e+04 -5.521199951171875000e+02
8.000000000000000000e+04 -4.879999938964843977e+02
8.100000000000000000e+04 -4.236799926757812500e+02
8.200000000000000000e+04 -3.595199951171874773e+02
8.300000000000000000e+04 -3.595199951171874773e+02
8.400000000000000000e+04 -3.274399963378906477e+02
8.500000000000000000e+04 -2.953199951171874886e+02
8.600000000000000000e+04 -2.632399963378906023e+02
8.700000000000000000e+04 -3.595600036621093523e+02
8.800000000000000000e+04 -3.918000000000000114e+02
8.900000000000000000e+04 -4.881199951171875000e+02
9.000000000000000000e+04 -4.881199951171875000e+02
9.100000000000000000e+04 -5.845599975585937500e+02
9.200000000000000000e+04 -4.881999938964843864e+02
9.300000000000000000e+04 -4.559599975585937273e+02
9.400000000000000000e+04 -3.918000000000000114e+02
9.500000000000000000e+04 -3.918000000000000114e+02
9.600000000000000000e+04 -3.595199951171874773e+02
9.700000000000000000e+04 -3.594799926757812614e+02
9.800000000000000000e+04 -3.594799926757812614e+02
9.900000000000000000e+04 -3.594799926757812614e+02
1.000000000000000000e+05 -4.237599975585937386e+02
}\obstaclenoshieldDDQNObs


==> figs/data/obstacle/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -3.593999938964843750e+02
1.000000000000000000e+03 -5.197999877929687500e+02
2.000000000000000000e+03 -6.812000122070312500e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -3.916799987792968523e+02
6.000000000000000000e+03 -3.917599975585937386e+02
7.000000000000000000e+03 -3.276000000000000227e+02
8.000000000000000000e+03 -2.953199951171874886e+02
9.000000000000000000e+03 -2.953199951171874886e+02
1.000000000000000000e+04 -4.558000000000000114e+02
1.100000000000000000e+04 -4.557200012207031250e+02
1.200000000000000000e+04 -4.878400024414062273e+02
1.300000000000000000e+04 -4.236800048828125114e+02
1.400000000000000000e+04 -4.880000000000000000e+02
1.500000000000000000e+04 -3.595999938964843636e+02
1.600000000000000000e+04 -4.239199951171875114e+02
1.700000000000000000e+04 -4.238799926757812386e+02
1.800000000000000000e+04 -4.560399902343750114e+02
1.900000000000000000e+04 -3.917199951171875227e+02
2.000000000000000000e+04 -4.239599914550781250e+02
2.100000000000000000e+04 -3.275599914550781477e+02
2.200000000000000000e+04 -3.275599914550781477e+02
2.300000000000000000e+04 -2.953999938964843750e+02
2.400000000000000000e+04 -2.953999938964843750e+02
2.500000000000000000e+04 -2.632399963378906023e+02
2.600000000000000000e+04 -3.597599914550781364e+02
2.700000000000000000e+04 -3.276799926757812500e+02
2.800000000000000000e+04 -3.918399902343750227e+02
2.900000000000000000e+04 -3.918399902343750227e+02
3.000000000000000000e+04 -4.239599975585937273e+02
3.100000000000000000e+04 -4.559200073242187727e+02
3.200000000000000000e+04 -4.880000061035156023e+02
3.300000000000000000e+04 -5.200800109863281477e+02
3.400000000000000000e+04 -6.164800109863281250e+02
3.500000000000000000e+04 -5.843200073242187500e+02
3.600000000000000000e+04 -5.201599975585937727e+02
3.700000000000000000e+04 -5.201599975585937727e+02
3.800000000000000000e+04 -5.845199951171874773e+02
3.900000000000000000e+04 -4.881199951171875000e+02
4.000000000000000000e+04 -4.559999938964843977e+02
4.100000000000000000e+04 -4.237599975585937386e+02
4.200000000000000000e+04 -5.522799987792968750e+02
4.300000000000000000e+04 -3.916799987792968523e+02
4.400000000000000000e+04 -5.203200012207031477e+02
4.500000000000000000e+04 -5.846000061035156250e+02
4.600000000000000000e+04 -6.489200073242187727e+02
4.700000000000000000e+04 -5.204000061035155795e+02
4.800000000000000000e+04 -5.846800109863281705e+02
4.900000000000000000e+04 -4.882000061035156477e+02
5.000000000000000000e+04 -4.239200012207031136e+02
5.100000000000000000e+04 -3.275200012207031364e+02
5.200000000000000000e+04 -3.275600036621093523e+02
5.300000000000000000e+04 -2.953599975585937614e+02
5.400000000000000000e+04 -2.631999999999999886e+02
5.500000000000000000e+04 -2.953599975585937614e+02
5.600000000000000000e+04 -2.953599975585937614e+02
5.700000000000000000e+04 -2.953199951171874886e+02
5.800000000000000000e+04 -3.918799987792968977e+02
5.900000000000000000e+04 -4.240399963378906136e+02
6.000000000000000000e+04 -5.204799987792969205e+02
6.100000000000000000e+04 -5.525599975585937500e+02
6.200000000000000000e+04 -6.489600036621093295e+02
6.300000000000000000e+04 -5.846399963378905795e+02
6.400000000000000000e+04 -5.846399963378905795e+02
6.500000000000000000e+04 -5.202799987792968750e+02
6.600000000000000000e+04 -5.524800048828125227e+02
6.700000000000000000e+04 -4.240000000000000000e+02
6.800000000000000000e+04 -3.917600036621093977e+02
6.900000000000000000e+04 -4.238400085449218864e+02
7.000000000000000000e+04 -3.596000061035156250e+02
7.100000000000000000e+04 -3.595600036621093523e+02
7.200000000000000000e+04 -4.558000061035156136e+02
7.300000000000000000e+04 -4.237200073242187273e+02
7.400000000000000000e+04 -4.878000000000000114e+02
7.500000000000000000e+04 -6.485599975585937500e+02
7.600000000000000000e+04 -7.128399902343750227e+02
7.700000000000000000e+04 -6.487599853515624773e+02
7.800000000000000000e+04 -6.809199829101562500e+02
7.900000000000000000e+04 -6.489199829101562500e+02
8.000000000000000000e+04 -5.523199829101562273e+02
8.100000000000000000e+04 -4.237999877929687500e+02
8.200000000000000000e+04 -5.202399902343750000e+02
8.300000000000000000e+04 -6.167199951171875227e+02
8.400000000000000000e+04 -6.167599975585937955e+02
8.500000000000000000e+04 -5.846799987792968523e+02
8.600000000000000000e+04 -6.168399963378906250e+02
8.700000000000000000e+04 -5.203999938964843750e+02
8.800000000000000000e+04 -3.917599914550781364e+02
8.900000000000000000e+04 -2.953999938964843750e+02
9.000000000000000000e+04 -3.276399902343749773e+02
9.100000000000000000e+04 -3.275599914550781477e+02
9.200000000000000000e+04 -3.275599914550781477e+02
9.300000000000000000e+04 -4.884799865722656023e+02
9.400000000000000000e+04 -5.847199890136719205e+02
9.500000000000000000e+04 -5.203999938964843750e+02
9.600000000000000000e+04 -5.203999938964843750e+02
9.700000000000000000e+04 -5.203199951171875455e+02
9.800000000000000000e+04 -4.235599975585937500e+02
9.900000000000000000e+04 -4.235599975585937500e+02
1.000000000000000000e+05 -4.877199951171875227e+02
}\obstaclenoshieldDQNSupp

==> figs/data/obstacle/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -6.814000244140625000e+02
3.000000000000000000e+03 -5.205999755859375000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -3.598000000000000114e+02
6.000000000000000000e+03 -4.239599975585937273e+02
7.000000000000000000e+03 -4.560399963378906136e+02
8.000000000000000000e+03 -3.916399902343749773e+02
9.000000000000000000e+03 -4.238000000000000114e+02
1.000000000000000000e+04 -5.845599975585937500e+02
1.100000000000000000e+04 -5.203999999999999773e+02
1.200000000000000000e+04 -5.847600036621093977e+02
1.300000000000000000e+04 -6.168400024414062273e+02
1.400000000000000000e+04 -5.525199951171874773e+02
1.500000000000000000e+04 -3.917599975585937386e+02
1.600000000000000000e+04 -3.917599975585937386e+02
1.700000000000000000e+04 -3.916399902343749773e+02
1.800000000000000000e+04 -3.916399902343749773e+02
1.900000000000000000e+04 -3.916399902343749773e+02
2.000000000000000000e+04 -3.916399902343749773e+02
2.100000000000000000e+04 -4.237999877929687500e+02
2.200000000000000000e+04 -3.596399902343749773e+02
2.300000000000000000e+04 -2.954799926757812614e+02
2.400000000000000000e+04 -3.275599975585937500e+02
2.500000000000000000e+04 -4.238400024414062273e+02
2.600000000000000000e+04 -4.237600036621093977e+02
2.700000000000000000e+04 -4.237600036621093977e+02
2.800000000000000000e+04 -5.200000061035156023e+02
2.900000000000000000e+04 -5.520000061035156023e+02
3.000000000000000000e+04 -5.199600036621093295e+02
3.100000000000000000e+04 -4.878800048828125000e+02
3.200000000000000000e+04 -4.557200073242187273e+02
3.300000000000000000e+04 -4.236400024414062386e+02
3.400000000000000000e+04 -3.273999999999999773e+02
3.500000000000000000e+04 -3.273999999999999773e+02
3.600000000000000000e+04 -3.594799987792968636e+02
3.700000000000000000e+04 -3.594799987792968636e+02
3.800000000000000000e+04 -3.917200012207031250e+02
3.900000000000000000e+04 -4.880399963378906136e+02
4.000000000000000000e+04 -4.879599914550781250e+02
4.100000000000000000e+04 -5.200399902343749545e+02
4.200000000000000000e+04 -6.164399902343750455e+02
4.300000000000000000e+04 -5.200399902343749545e+02
4.400000000000000000e+04 -4.557999938964843523e+02
4.500000000000000000e+04 -3.916399963378906364e+02
4.600000000000000000e+04 -4.881600036621093750e+02
4.700000000000000000e+04 -3.917600036621093977e+02
4.800000000000000000e+04 -5.525200012207030795e+02
4.900000000000000000e+04 -5.846000000000000227e+02
5.000000000000000000e+04 -5.846000000000000227e+02
5.100000000000000000e+04 -4.560799926757812273e+02
5.200000000000000000e+04 -4.560799926757812273e+02
5.300000000000000000e+04 -2.953199951171874886e+02
5.400000000000000000e+04 -3.598000000000000114e+02
5.500000000000000000e+04 -3.598000000000000114e+02
5.600000000000000000e+04 -4.883999999999999773e+02
5.700000000000000000e+04 -5.846400024414062955e+02
5.800000000000000000e+04 -6.487999999999999545e+02
5.900000000000000000e+04 -5.844799926757812045e+02
6.000000000000000000e+04 -6.486799926757812500e+02
6.100000000000000000e+04 -6.163999999999999773e+02
6.200000000000000000e+04 -6.165599975585937500e+02
6.300000000000000000e+04 -5.844799987792969205e+02
6.400000000000000000e+04 -5.522400024414062045e+02
6.500000000000000000e+04 -6.487599975585937955e+02
6.600000000000000000e+04 -6.811199951171875000e+02
6.700000000000000000e+04 -6.488799926757812955e+02
6.800000000000000000e+04 -7.453599914550781023e+02
6.900000000000000000e+04 -8.417599975585937955e+02
7.000000000000000000e+04 -7.775200073242187955e+02
7.100000000000000000e+04 -7.452800048828124773e+02
7.200000000000000000e+04 -7.132800048828124773e+02
7.300000000000000000e+04 -6.810000122070312045e+02
7.400000000000000000e+04 -5.846800048828124545e+02
7.500000000000000000e+04 -6.167999999999999545e+02
7.600000000000000000e+04 -4.881999999999999886e+02
7.700000000000000000e+04 -4.560400024414062727e+02
7.800000000000000000e+04 -3.597599975585937386e+02
7.900000000000000000e+04 -4.562400024414062614e+02
8.000000000000000000e+04 -3.598000000000000114e+02
8.100000000000000000e+04 -4.561599975585937727e+02
8.200000000000000000e+04 -4.561599975585937727e+02
8.300000000000000000e+04 -5.204799926757812045e+02
8.400000000000000000e+04 -3.918399902343750227e+02
8.500000000000000000e+04 -3.918399902343750227e+02
8.600000000000000000e+04 -2.954799926757812614e+02
8.700000000000000000e+04 -3.596399902343749773e+02
8.800000000000000000e+04 -3.274799926757812614e+02
8.900000000000000000e+04 -3.274799926757812614e+02
9.000000000000000000e+04 -3.916000000000000227e+02
9.100000000000000000e+04 -5.201199951171875000e+02
9.200000000000000000e+04 -5.201199951171875000e+02
9.300000000000000000e+04 -5.843599975585937045e+02
9.400000000000000000e+04 -6.485199951171874773e+02
9.500000000000000000e+04 -5.522399902343750000e+02
9.600000000000000000e+04 -4.558799926757812386e+02
9.700000000000000000e+04 -5.203999999999999773e+02
9.800000000000000000e+04 -4.881599975585937727e+02
9.900000000000000000e+04 -5.203999999999999773e+02
1.000000000000000000e+05 -5.845599975585937500e+02
}\obstaclenoshieldDQNObs

==> figs/data/obstacle/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -3.597999877929687500e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -3.593999938964843750e+02
3.000000000000000000e+03 -2.792000122070312500e+02
4.000000000000000000e+03 -4.396000061035156250e+02
5.000000000000000000e+03 -3.273999999999999773e+02
6.000000000000000000e+03 -3.273200012207031477e+02
7.000000000000000000e+03 -3.273200012207031477e+02
8.000000000000000000e+03 -3.273200012207031477e+02
9.000000000000000000e+03 -3.593999999999999773e+02
1.000000000000000000e+04 -3.433599975585937614e+02
1.100000000000000000e+04 -3.433599975585937614e+02
1.200000000000000000e+04 -4.075199951171874773e+02
1.300000000000000000e+04 -4.235599975585937500e+02
1.400000000000000000e+04 -3.914799987792968636e+02
1.500000000000000000e+04 -4.235599975585937500e+02
1.600000000000000000e+04 -4.235599975585937500e+02
1.700000000000000000e+04 -4.235599975585937500e+02
1.800000000000000000e+04 -4.075199951171874773e+02
1.900000000000000000e+04 -4.235599914550781477e+02
2.000000000000000000e+04 -4.235599914550781477e+02
2.100000000000000000e+04 -4.235599914550781477e+02
2.200000000000000000e+04 -3.914799926757812614e+02
2.300000000000000000e+04 -4.076199951171875000e+02
2.400000000000000000e+04 -4.396999938964843864e+02
2.500000000000000000e+04 -4.559200012207031136e+02
2.600000000000000000e+04 -4.238400024414062273e+02
2.700000000000000000e+04 -4.078400024414062273e+02
2.800000000000000000e+04 -4.078600036621093636e+02
2.900000000000000000e+04 -3.919200073242187727e+02
3.000000000000000000e+04 -4.562800048828124773e+02
3.100000000000000000e+04 -5.849600097656250455e+02
3.200000000000000000e+04 -6.330400085449218750e+02
3.300000000000000000e+04 -6.168800048828125000e+02
3.400000000000000000e+04 -6.488600036621094205e+02
3.500000000000000000e+04 -5.522400024414062045e+02
3.600000000000000000e+04 -4.396199951171875000e+02
3.700000000000000000e+04 -4.236999999999999886e+02
3.800000000000000000e+04 -4.236999999999999886e+02
3.900000000000000000e+04 -3.755799987792968864e+02
4.000000000000000000e+04 -3.435000000000000000e+02
4.100000000000000000e+04 -3.596000000000000227e+02
4.200000000000000000e+04 -3.594799987792968636e+02
4.300000000000000000e+04 -3.755200012207031364e+02
4.400000000000000000e+04 -3.594800048828125227e+02
4.500000000000000000e+04 -3.756000000000000227e+02
4.600000000000000000e+04 -4.077400024414062614e+02
4.700000000000000000e+04 -3.756999999999999886e+02
4.800000000000000000e+04 -3.597399963378906023e+02
4.900000000000000000e+04 -3.918999938964843750e+02
5.000000000000000000e+04 -4.240599914550781477e+02
5.100000000000000000e+04 -4.079799926757812614e+02
5.200000000000000000e+04 -3.918999938964843750e+02
5.300000000000000000e+04 -4.079599975585937273e+02
5.400000000000000000e+04 -5.043999999999999773e+02
5.500000000000000000e+04 -5.847999999999999545e+02
5.600000000000000000e+04 -6.007399963378906023e+02
5.700000000000000000e+04 -6.328199951171875455e+02
5.800000000000000000e+04 -6.327199951171875227e+02
5.900000000000000000e+04 -5.201599914550781705e+02
6.000000000000000000e+04 -4.235599975585937500e+02
6.100000000000000000e+04 -4.075200012207031364e+02
6.200000000000000000e+04 -3.914800048828125227e+02
6.300000000000000000e+04 -3.594000061035156364e+02
6.400000000000000000e+04 -3.754400085449218523e+02
6.500000000000000000e+04 -3.433600097656250227e+02
6.600000000000000000e+04 -3.433600097656250227e+02
6.700000000000000000e+04 -3.754400085449218523e+02
6.800000000000000000e+04 -3.915600036621093523e+02
6.900000000000000000e+04 -3.916800048828125114e+02
7.000000000000000000e+04 -4.078000000000000114e+02
7.100000000000000000e+04 -4.720999938964843636e+02
7.200000000000000000e+04 -5.365799926757812273e+02
7.300000000000000000e+04 -5.525399963378906705e+02
7.400000000000000000e+04 -5.363799926757812955e+02
7.500000000000000000e+04 -5.362999938964843523e+02
7.600000000000000000e+04 -4.399200012207031136e+02
7.700000000000000000e+04 -3.754400024414062500e+02
7.800000000000000000e+04 -4.075200012207031364e+02
7.900000000000000000e+04 -3.914800048828125227e+02
8.000000000000000000e+04 -3.914800048828125227e+02
8.100000000000000000e+04 -3.754400024414062500e+02
8.200000000000000000e+04 -3.593999999999999773e+02
8.300000000000000000e+04 -3.754400024414062500e+02
8.400000000000000000e+04 -3.914799987792968636e+02
8.500000000000000000e+04 -3.914799987792968636e+02
8.600000000000000000e+04 -4.235599975585937500e+02
8.700000000000000000e+04 -4.235599975585937500e+02
8.800000000000000000e+04 -3.754399963378906477e+02
8.900000000000000000e+04 -4.075199951171874773e+02
9.000000000000000000e+04 -3.914799987792968636e+02
9.100000000000000000e+04 -3.754400024414062500e+02
9.200000000000000000e+04 -4.075200012207031364e+02
9.300000000000000000e+04 -4.235599975585937500e+02
9.400000000000000000e+04 -4.235599975585937500e+02
9.500000000000000000e+04 -4.075199951171874773e+02
9.600000000000000000e+04 -4.235599914550781477e+02
9.700000000000000000e+04 -3.914799926757812614e+02
9.800000000000000000e+04 -4.235599975585937500e+02
9.900000000000000000e+04 -4.075200012207031364e+02
1.000000000000000000e+05 -4.396000000000000227e+02
}\obstaclenoshieldPPOSupp


==> figs/data/obstacle/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -7.617000122070312500e+02
1.000000000000000000e+03 -6.000000000000000000e+02
2.000000000000000000e+03 -2.792000122070312500e+02
3.000000000000000000e+03 -2.792000122070312500e+02
4.000000000000000000e+03 -2.792000122070312500e+02
5.000000000000000000e+03 -4.398600097656250227e+02
6.000000000000000000e+03 -3.433600097656250227e+02
7.000000000000000000e+03 -2.631600097656249773e+02
8.000000000000000000e+03 -2.952400085449218636e+02
9.000000000000000000e+03 -3.273200073242187500e+02
1.000000000000000000e+04 -3.112800048828124773e+02
1.100000000000000000e+04 -3.433600036621093636e+02
1.200000000000000000e+04 -3.915600036621093523e+02
1.300000000000000000e+04 -3.916600036621093750e+02
1.400000000000000000e+04 -3.917800048828124773e+02
1.500000000000000000e+04 -4.239400024414062500e+02
1.600000000000000000e+04 -4.401200012207031023e+02
1.700000000000000000e+04 -5.204200012207031705e+02
1.800000000000000000e+04 -5.686400024414062955e+02
1.900000000000000000e+04 -5.845599975585937500e+02
2.000000000000000000e+04 -5.844799987792969205e+02
2.100000000000000000e+04 -5.362200012207031250e+02
2.200000000000000000e+04 -4.879200012207031136e+02
2.300000000000000000e+04 -4.235599975585937500e+02
2.400000000000000000e+04 -3.914799987792968636e+02
2.500000000000000000e+04 -4.236999999999999886e+02
2.600000000000000000e+04 -4.397399963378906023e+02
2.700000000000000000e+04 -4.076599975585937727e+02
2.800000000000000000e+04 -3.755799987792968864e+02
2.900000000000000000e+04 -3.917400024414062614e+02
3.000000000000000000e+04 -3.434800048828125227e+02
3.100000000000000000e+04 -3.434800048828125227e+02
3.200000000000000000e+04 -3.114400024414062500e+02
3.300000000000000000e+04 -3.436000000000000227e+02
3.400000000000000000e+04 -3.114399963378906477e+02
3.500000000000000000e+04 -3.275399963378906136e+02
3.600000000000000000e+04 -3.115399963378906136e+02
3.700000000000000000e+04 -4.241000000000000227e+02
3.800000000000000000e+04 -4.079800048828125227e+02
3.900000000000000000e+04 -4.079400085449218523e+02
4.000000000000000000e+04 -4.078800048828125000e+02
4.100000000000000000e+04 -4.238800048828125000e+02
4.200000000000000000e+04 -3.433600036621093636e+02
4.300000000000000000e+04 -3.433600036621093636e+02
4.400000000000000000e+04 -3.593999999999999773e+02
4.500000000000000000e+04 -3.914799987792968636e+02
4.600000000000000000e+04 -3.754400024414062500e+02
4.700000000000000000e+04 -3.593999999999999773e+02
4.800000000000000000e+04 -3.914799987792968636e+02
4.900000000000000000e+04 -3.914799987792968636e+02
5.000000000000000000e+04 -3.754400024414062500e+02
5.100000000000000000e+04 -4.075200012207031364e+02
5.200000000000000000e+04 -3.914800048828125227e+02
5.300000000000000000e+04 -3.914800048828125227e+02
5.400000000000000000e+04 -3.914800048828125227e+02
5.500000000000000000e+04 -3.754400024414062500e+02
5.600000000000000000e+04 -3.433600036621093636e+02
5.700000000000000000e+04 -4.075200012207031364e+02
5.800000000000000000e+04 -4.075200012207031364e+02
5.900000000000000000e+04 -3.754400024414062500e+02
6.000000000000000000e+04 -3.754400024414062500e+02
6.100000000000000000e+04 -3.754400024414062500e+02
6.200000000000000000e+04 -3.433600036621093636e+02
6.300000000000000000e+04 -3.112800048828124773e+02
6.400000000000000000e+04 -3.594000061035156364e+02
6.500000000000000000e+04 -3.754400085449218523e+02
6.600000000000000000e+04 -4.235600036621093523e+02
6.700000000000000000e+04 -3.754400024414062500e+02
6.800000000000000000e+04 -4.396000000000000227e+02
6.900000000000000000e+04 -4.235599975585937500e+02
7.000000000000000000e+04 -3.914799987792968636e+02
7.100000000000000000e+04 -3.433600036621093636e+02
7.200000000000000000e+04 -3.594000061035156364e+02
7.300000000000000000e+04 -3.112800048828124773e+02
7.400000000000000000e+04 -3.112800048828124773e+02
7.500000000000000000e+04 -3.112800048828124773e+02
7.600000000000000000e+04 -2.952400024414062614e+02
7.700000000000000000e+04 -3.273200012207031477e+02
7.800000000000000000e+04 -3.433600036621093636e+02
7.900000000000000000e+04 -3.594000061035156364e+02
8.000000000000000000e+04 -4.075200012207031364e+02
8.100000000000000000e+04 -4.235600036621093523e+02
8.200000000000000000e+04 -4.235600036621093523e+02
8.300000000000000000e+04 -4.235600036621093523e+02
8.400000000000000000e+04 -3.914800048828125227e+02
8.500000000000000000e+04 -3.754400085449218523e+02
8.600000000000000000e+04 -3.914800048828125227e+02
8.700000000000000000e+04 -4.075200012207031364e+02
8.800000000000000000e+04 -4.075200012207031364e+02
8.900000000000000000e+04 -4.396000000000000227e+02
9.000000000000000000e+04 -4.235599975585937500e+02
9.100000000000000000e+04 -4.075200012207031364e+02
9.200000000000000000e+04 -3.914800048828125227e+02
9.300000000000000000e+04 -3.914800048828125227e+02
9.400000000000000000e+04 -3.754400024414062500e+02
9.500000000000000000e+04 -3.594000061035156364e+02
9.600000000000000000e+04 -3.754400024414062500e+02
9.700000000000000000e+04 -3.433600036621093636e+02
9.800000000000000000e+04 -3.433600036621093636e+02
9.900000000000000000e+04 -3.433600036621093636e+02
1.000000000000000000e+05 -3.433600036621093636e+02
}\obstaclenoshieldPPOObs


==> figs/data/obstacle/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -5.520999755859375000e+02 -9.899591064453125000e+01 -1.005204040527343750e+03 -7.887916504804203441e+02 -3.154083006914546559e+02
1.000000000000000000e+02 -2.043999938964843750e+02 7.738856201171875000e+02 -1.182685668945312500e+03 -4.410916687909672191e+02 3.229168099799849756e+01
2.000000000000000000e+02 -2.041000061035156250e+02 7.741448974609375000e+02 -1.182344848632812500e+03 -4.407916809979984691e+02 3.259166879096724756e+01
3.000000000000000000e+02 1.953000030517578125e+02 1.0000000000000000000e+03 -7.833123779296875000e+02 -4.139167184272506006e+01 4.319916779462406566e+02
4.000000000000000000e+02 -2.046999969482421875e+02 7.732179565429687500e+02 -1.182617919921875000e+03 -4.413916718427250316e+02 3.199167794624068506e+01
5.000000000000000000e+02 -1.939999938964843693e+02 6.792329833984374545e+02 -1.067232971191406250e+03 -4.306916687909672419e+02 4.269168099799850324e+01
6.000000000000000000e+02 -1.644200012207031136e+02 8.013468139648437045e+02 -1.130186816406250045e+03 -3.602200603627008491e+02 3.138005792129462179e+01
7.000000000000000000e+02 -1.498600036621093636e+02 7.857824829101562045e+02 -1.085502465820312409e+03 -3.448508241745911391e+02 4.513081685037244029e+01
8.000000000000000000e+02 -1.791800048828125114e+02 6.846057495117187273e+02 -1.042965747070312545e+03 -3.904634728731996915e+02 3.210346310757466881e+01
9.000000000000000000e+02 -2.045400054931640739e+02 6.305026611328124773e+02 -1.039582653808593705e+03 -3.725268975719890250e+02 -3.655311341433915118e+01
1.000000000000000000e+03 -1.937600067138671989e+02 5.846038452148437727e+02 -9.721238403320312500e+02 -3.631146050855927570e+02 -2.440540834214166921e+01
1.100000000000000000e+03 -8.502000427246093750e+01 6.342897094726562273e+02 -8.043296997070312955e+02 -2.588361113836380696e+02 8.879610283871619458e+01
1.200000000000000000e+03 -6.692000274658202841e+01 6.419872070312500227e+02 -7.758271972656250455e+02 -2.396518269822926186e+02 1.058118214891285476e+02
1.300000000000000000e+03 -4.111999969482421591e+01 7.175477050781249773e+02 -7.997876953124999773e+02 -1.747455717739152874e+02 9.250557238426684137e+01
1.400000000000000000e+03 3.493999786376953409e+01 7.361883789062500227e+02 -6.663083740234375227e+02 -2.052092895518716773e+02 2.750892852794107739e+02
1.500000000000000000e+03 5.683999862670898295e+01 7.742603881835937045e+02 -6.605803833007812500e+02 -1.699963037069131246e+02 2.836763009603311048e+02
1.600000000000000000e+03 2.639998626708984553e+00 7.615681884765624545e+02 -7.562881835937499773e+02 -2.302653982783985498e+02 2.355453955318164958e+02
1.700000000000000000e+03 4.261999893188476562e+01 7.983530639648437273e+02 -7.131130737304687273e+02 -1.964219961448254139e+02 2.816619940085949452e+02
1.800000000000000000e+03 1.329199989318847770e+02 8.155503784179687727e+02 -5.497103881835937500e+02 -7.207084026417052769e+01 3.379108381279401101e+02
1.900000000000000000e+03 -2.311999740600585795e+01 7.041085144042968977e+02 -7.503485107421875000e+02 -2.251975601699746505e+02 1.789575653579629204e+02
2.000000000000000000e+03 -2.693999786376953054e+01 6.719926452636718750e+02 -7.258726562499999773e+02 -2.295050644898996666e+02 1.756250687623606268e+02
2.100000000000000000e+03 -3.081999664306640696e+01 6.413184875488281023e+02 -7.029585083007812045e+02 -2.355251727883256763e+02 1.738851795021928410e+02
2.200000000000000000e+03 -5.659999732971191122e+01 5.740875061035155795e+02 -6.872875122070312273e+02 -2.431096095152687440e+02 1.299096148558448931e+02
2.300000000000000000e+03 -9.275999794006347088e+01 5.790549255371093977e+02 -7.645749267578124773e+02 -2.316972846451523083e+02 4.617728876502536650e+01
2.400000000000000000e+03 8.523999595642089844e+01 7.102823486328125000e+02 -5.398023681640625000e+02 -1.619112235391866932e+02 3.323912154520285185e+02
2.500000000000000000e+03 8.903999595642089560e+01 7.424030029296875455e+02 -5.643230224609375227e+02 -1.559796385982419338e+02 3.340596305110837534e+02
2.600000000000000000e+03 1.290199947357177734e+02 7.851463256835937727e+02 -5.271063354492187045e+02 -8.833368368731586884e+01 3.463736731587514441e+02
2.700000000000000000e+03 5.291999359130859659e+01 7.223333190917968523e+02 -6.164933471679687500e+02 -2.394727657315642659e+02 3.453127529141814307e+02
2.800000000000000000e+03 -1.280000762939453196e+01 5.872758422851562727e+02 -6.128758789062500227e+02 -3.341802246830461627e+02 3.085802094242570774e+02
2.900000000000000000e+03 -1.547000015258789176e+02 4.768043823242187500e+02 -7.862044189453124545e+02 -3.018882100322931024e+02 -7.511793019464732879e+00
3.000000000000000000e+03 -1.984799987792968636e+02 3.943232666015625227e+02 -7.912832885742187727e+02 -3.378018347697125137e+02 -5.915816278888118518e+01
3.100000000000000000e+03 -1.765399993896484432e+02 4.265989013671875227e+02 -7.796789184570312727e+02 -3.559709062060252904e+02 2.890907426728404062e+00
3.200000000000000000e+03 -1.184999984741210994e+02 4.876486389160156136e+02 -7.246486572265624773e+02 -2.780779770550827834e+02 4.107798010684061296e+01
3.300000000000000000e+03 -1.146399948120117216e+02 5.356690917968750227e+02 -7.649490966796875000e+02 -2.704637302384263080e+02 4.118374061440285061e+01
3.400000000000000000e+03 -7.463999633789062216e+01 5.785156005859374773e+02 -7.277956054687499545e+02 -2.413140381616219088e+02 9.203404548584067868e+01
3.500000000000000000e+03 3.107999877929687571e+01 7.264493164062499773e+02 -6.642893188476562045e+02 -1.512141561132713434e+02 2.133741536718651162e+02
3.600000000000000000e+03 2.721999816894531321e+01 6.947491577148437045e+02 -6.403091613769531705e+02 -1.525173957845471193e+02 2.069573921224377671e+02
3.700000000000000000e+03 4.527999839782714986e+01 6.965124267578124773e+02 -6.059524108886719205e+02 -1.292059631841164276e+02 2.197659599797707131e+02
3.800000000000000000e+03 7.753999595642089560e+01 6.123719726562500227e+02 -4.572919616699218750e+02 -4.449344758327850968e+01 1.995734394961203009e+02
3.900000000000000000e+03 1.213999950408935575e+02 6.731534179687499773e+02 -4.303533874511718977e+02 -2.034697280619876381e+01 2.631469628879858647e+02
4.000000000000000000e+03 9.947999687194824503e+01 6.445323730468750227e+02 -4.455723449707031136e+02 -2.531604885252073700e+01 2.242760425964172271e+02
4.100000000000000000e+03 5.951999778747558878e+01 6.072803344726562500e+02 -4.882403198242187727e+02 -7.748676498970537807e+01 1.965267605646565698e+02
4.200000000000000000e+03 6.727999725341797443e+01 6.715800292968749545e+02 -5.370200195312500000e+02 -6.892580685780185945e+01 2.034858013646378083e+02
4.300000000000000000e+03 1.369199966430664119e+02 8.740361938476562500e+02 -6.001961791992187045e+02 1.529984486274922517e+01 2.585401484233835845e+02
4.400000000000000000e+03 7.111999816894531534e+01 7.763683227539062273e+02 -6.341283081054687045e+02 -5.056505957661373429e+01 1.928050559145043508e+02
4.500000000000000000e+03 4.921999893188476705e+01 7.441861816406250227e+02 -6.457461669921874545e+02 -6.431276872563481106e+01 1.627527665894043309e+02
4.600000000000000000e+03 1.149799980163574276e+02 8.417473754882812500e+02 -6.117873413085937955e+02 -1.059857097871767451e+01 2.405585670114325296e+02
4.700000000000000000e+03 1.329999992370605355e+02 8.446786621093749545e+02 -5.786786376953125455e+02 8.899526170499470368e+00 2.571004723036215864e+02
4.800000000000000000e+03 1.767800010681152401e+02 8.942397827148437273e+02 -5.406797546386718523e+02 -5.544308561130378621e+00 3.591043106973608587e+02
4.900000000000000000e+03 1.987400009155273324e+02 9.311729980468750227e+02 -5.336929748535155795e+02 4.143332353811277358e+01 3.560466782929419196e+02
5.000000000000000000e+03 1.948600006103515625e+02 8.961835815429687955e+02 -5.064635681152343523e+02 3.372018911284888532e+01 3.559998121078542681e+02
}\obstaclenoshieldREINFORCESupp

==> figs/data/obstacle/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -5.505999755859375000e+02 -9.899945068359375000e+01 -1.002200500488281250e+03 -7.534263928000722217e+02 -3.477735583718027783e+02
1.000000000000000000e+02 -4.606000061035156250e+02 -1.773199462890625000e+01 -9.034680175781250000e+02 -6.634264233176503467e+02 -2.577735888893809033e+02
2.000000000000000000e+02 -1.002400024414062500e+03 -1.000971740722656250e+03 -1.003828308105468750e+03 -1.205226441628197108e+03 -7.995736071999277783e+02
3.000000000000000000e+02 -5.505999755859375000e+02 -9.899945068359375000e+01 -1.002200500488281250e+03 -7.534263928000722217e+02 -3.477735583718027783e+02
4.000000000000000000e+02 -8.220000000000000000e+02 -4.604978637695312500e+02 -1.183502197265625000e+03 -1.024826417214134608e+03 -6.191735827858652783e+02
5.000000000000000000e+02 -6.772399963378906023e+02 -3.354401000976562273e+02 -1.019039904785156295e+03 -8.800664135520253240e+02 -4.744135791237558806e+02
6.000000000000000000e+02 -7.495399963378906705e+02 -4.438531738281250227e+02 -1.055226831054687409e+03 -9.586705022885764720e+02 -5.404094903872048690e+02
7.000000000000000000e+02 -8.578999999999999773e+02 -6.405467773437500227e+02 -1.075253234863281250e+03 -1.025482974355827082e+03 -6.903170256441728725e+02
8.000000000000000000e+02 -8.398999999999999773e+02 -5.686051879882812727e+02 -1.111194824218750000e+03 -9.953929336498592875e+02 -6.844070663501406671e+02
9.000000000000000000e+02 -8.760800048828125455e+02 -6.122914184570312273e+02 -1.139868591308593750e+03 -9.681683908851948672e+02 -7.839916188804302237e+02
1.000000000000000000e+03 -8.762000000000000455e+02 -6.123517272949218295e+02 -1.140048254394531341e+03 -9.682182034099207613e+02 -7.841817965900793297e+02
1.100000000000000000e+03 -8.039600097656250455e+02 -5.039387512207031250e+02 -1.103981250000000045e+03 -9.593787562010376178e+02 -6.485412633302124732e+02
1.200000000000000000e+03 -7.678999999999999773e+02 -3.958085510253906136e+02 -1.139991418457031159e+03 -8.905571898769742347e+02 -6.452428101230257198e+02
1.300000000000000000e+03 -7.497999999999999545e+02 -3.596454162597656250e+02 -1.139954553222656159e+03 -8.552719173274432478e+02 -6.443280826725566612e+02
1.400000000000000000e+03 -7.498599975585937045e+02 -3.596660400390625227e+02 -1.140053942871093795e+03 -8.553215727076054691e+02 -6.443984224095819400e+02
1.500000000000000000e+03 -6.954800048828125227e+02 -2.873059997558593750e+02 -1.103654003906249955e+03 -8.181163751073746653e+02 -5.728436346582503802e+02
1.600000000000000000e+03 -7.495800048828125455e+02 -3.595458496093750114e+02 -1.139614147949218705e+03 -8.549525127543495273e+02 -6.442074970112755636e+02
1.700000000000000000e+03 -7.675600097656249545e+02 -3.956355346679687273e+02 -1.139484484863281295e+03 -8.900520771502852995e+02 -6.450679423809646096e+02
1.800000000000000000e+03 -7.494600097656250455e+02 -3.670251403808593977e+02 -1.131894885253906295e+03 -8.692416362443748312e+02 -6.296783832868752597e+02
1.900000000000000000e+03 -7.132200073242187273e+02 -3.233181518554687273e+02 -1.103121862792968841e+03 -8.577225596494837419e+02 -5.687174549989537127e+02
2.000000000000000000e+03 -7.131600097656249773e+02 -3.233182067871093750e+02 -1.103001806640625091e+03 -8.577300745549980547e+02 -5.685899449762518998e+02
2.100000000000000000e+03 -6.591400024414062955e+02 -2.510783386230468750e+02 -1.067201660156250000e+03 -8.036353159649729605e+02 -5.146446889178396304e+02
2.200000000000000000e+03 -6.410000000000000000e+02 -2.149085449218750057e+02 -1.067091455078124909e+03 -7.551112283628433488e+02 -5.268887716371566512e+02
2.300000000000000000e+03 -6.409799926757812045e+02 -2.149015808105468750e+02 -1.067058398437500045e+03 -7.550753769577643197e+02 -5.268846083937980893e+02
2.400000000000000000e+03 -6.771400024414062955e+02 -2.585810485839843977e+02 -1.095698950195312591e+03 -7.853604133548822119e+02 -5.689195915279303790e+02
2.500000000000000000e+03 -7.134599975585937273e+02 -3.023019165039062273e+02 -1.124618090820312545e+03 -8.016747058181606462e+02 -6.252452892990268083e+02
2.600000000000000000e+03 -7.132999999999999545e+02 -3.023019042968750227e+02 -1.124298120117187409e+03 -8.018089123282147739e+02 -6.247910876717851352e+02
2.700000000000000000e+03 -6.953599975585937045e+02 -2.737651489257812614e+02 -1.116954858398437409e+03 -7.677903932675696979e+02 -6.229296018496177112e+02
2.800000000000000000e+03 -7.497000000000000455e+02 -4.107379638671874886e+02 -1.088662048339843750e+03 -8.944876514004116643e+02 -6.049123485995884266e+02
2.900000000000000000e+03 -7.496399902343749773e+02 -4.107171752929687614e+02 -1.088562805175781250e+03 -8.944352759215364586e+02 -6.048447045472134960e+02
3.000000000000000000e+03 -7.856199951171875000e+02 -4.753826660156249773e+02 -1.095857312011718705e+03 -9.433366521105576794e+02 -6.279033381238173206e+02
3.100000000000000000e+03 -8.036199951171875000e+02 -4.952560485839843523e+02 -1.111983923339843841e+03 -9.366847315011958699e+02 -6.705552587331791301e+02
3.200000000000000000e+03 -7.855599975585937500e+02 -4.714656433105468523e+02 -1.099654333496093841e+03 -9.325710205127239760e+02 -6.385489746044635240e+02
3.300000000000000000e+03 -7.492400024414062045e+02 -3.630601806640625000e+02 -1.135419799804687500e+03 -8.545679161080295216e+02 -6.439120887747828874e+02
3.400000000000000000e+03 -7.313200073242187500e+02 -3.393118469238281136e+02 -1.123328149414062409e+03 -8.454629557823475352e+02 -6.171770588660899648e+02
3.500000000000000000e+03 -7.132400024414062045e+02 -3.031752929687500000e+02 -1.123304687500000000e+03 -8.015937449061126472e+02 -6.248862599766997619e+02
3.600000000000000000e+03 -7.674400024414062500e+02 -3.916350097656250000e+02 -1.143244970703125091e+03 -8.754766977947501800e+02 -6.594033070880623200e+02
3.700000000000000000e+03 -7.855600097656249545e+02 -4.154463500976562500e+02 -1.155673657226562455e+03 -8.772875968154144175e+02 -6.938324227158354915e+02
3.800000000000000000e+03 -7.856000000000000227e+02 -4.154665222167968750e+02 -1.155733471679687455e+03 -8.773432456588694777e+02 -6.938567543411305678e+02
3.900000000000000000e+03 -8.397000000000000455e+02 -5.039559082031249773e+02 -1.175444091796875000e+03 -9.070234218086371811e+02 -7.723765781913629098e+02
4.000000000000000000e+03 -8.396599975585937727e+02 -5.039359008789062386e+02 -1.175384106445312455e+03 -9.069942801616789438e+02 -7.723257149555086016e+02
4.100000000000000000e+03 -8.397799926757812727e+02 -5.040159423828125114e+02 -1.175544067382812500e+03 -9.072426053438965710e+02 -7.723173800076659745e+02
4.200000000000000000e+03 -8.577999877929687500e+02 -5.326018066406250000e+02 -1.182998193359374909e+03 -9.020954954824056813e+02 -8.135044801035318187e+02
4.300000000000000000e+03 -8.396999877929687273e+02 -5.040004516601562727e+02 -1.175399536132812500e+03 -9.073976424300349208e+02 -7.720023331559025337e+02
4.400000000000000000e+03 -8.216799926757812500e+02 -4.678906433105468636e+02 -1.175469360351562500e+03 -8.789177564822642807e+02 -7.644422288692982193e+02
4.500000000000000000e+03 -8.399799926757812045e+02 -5.041673339843749773e+02 -1.175792675781249955e+03 -9.078166599498727010e+02 -7.721433254016897081e+02
4.600000000000000000e+03 -8.399400024414062500e+02 -5.041404907226562386e+02 -1.175739526367187409e+03 -9.077341882812833092e+02 -7.721458166015291908e+02
4.700000000000000000e+03 -8.218999999999999773e+02 -4.755476440429687273e+02 -1.168252368164062545e+03 -9.028017537617025710e+02 -7.409982462382973836e+02
4.800000000000000000e+03 -7.497200073242187273e+02 -4.032762451171875000e+02 -1.096163793945312591e+03 -9.509482094400207188e+02 -5.484918052084167357e+02
4.900000000000000000e+03 -6.593400024414062273e+02 -3.023946838378906250e+02 -1.016285339355468750e+03 -9.045332116931792825e+02 -4.141467931896331720e+02
5.000000000000000000e+03 -5.508000061035156705e+02 -1.652858642578125057e+02 -9.363141479492187500e+02 -7.793220866987619502e+02 -3.222779255082693908e+02
}\obstaclenoshieldREINFORCEObs

==> figs/data/obstacle/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.011200012207031250e+03
1.000000000000000000e+03 -1.008000000000000000e+03
2.000000000000000000e+03 -1.011799987792968750e+03
3.000000000000000000e+03 -1.008000000000000000e+03
4.000000000000000000e+03 -1.010200012207031250e+03
5.000000000000000000e+03 -1.009840002441406227e+03
6.000000000000000000e+03 -1.009040002441406273e+03
7.000000000000000000e+03 -1.008959997558593727e+03
8.000000000000000000e+03 -9.683999999999999773e+02
9.000000000000000000e+03 -9.282400024414062045e+02
1.000000000000000000e+04 -8.883999999999999773e+02
1.100000000000000000e+04 -8.882599975585937955e+02
1.200000000000000000e+04 -8.879599975585937273e+02
1.300000000000000000e+04 -8.887199951171875227e+02
1.400000000000000000e+04 -9.296199951171875000e+02
1.500000000000000000e+04 -9.282199951171875227e+02
1.600000000000000000e+04 -9.288199951171875455e+02
1.700000000000000000e+04 -9.295599975585937500e+02
1.800000000000000000e+04 -9.702800048828124773e+02
1.900000000000000000e+04 -9.696599975585937727e+02
2.000000000000000000e+04 -1.010579992675781227e+03
2.100000000000000000e+04 -9.706799926757812500e+02
2.200000000000000000e+04 -9.703599975585937045e+02
2.300000000000000000e+04 -9.678799926757812955e+02
2.400000000000000000e+04 -9.670000000000000000e+02
2.500000000000000000e+04 -9.665400024414062727e+02
2.600000000000000000e+04 -1.005920007324218773e+03
2.700000000000000000e+04 -9.256000000000000227e+02
2.800000000000000000e+04 -9.263599975585937045e+02
2.900000000000000000e+04 -9.277199951171875227e+02
3.000000000000000000e+04 -9.279799926757812045e+02
3.100000000000000000e+04 -9.281199829101562955e+02
3.200000000000000000e+04 -1.007839990234375023e+03
3.300000000000000000e+04 -1.007579992675781227e+03
3.400000000000000000e+04 -1.007179992675781250e+03
3.500000000000000000e+04 -1.007840002441406227e+03
3.600000000000000000e+04 -1.008380004882812500e+03
3.700000000000000000e+04 -1.008980004882812523e+03
3.800000000000000000e+04 -1.009560009765624955e+03
3.900000000000000000e+04 -1.010300012207031273e+03
4.000000000000000000e+04 -9.304800048828125227e+02
4.100000000000000000e+04 -9.298600097656250227e+02
4.200000000000000000e+04 -9.302200073242187273e+02
4.300000000000000000e+04 -9.292800048828124773e+02
4.400000000000000000e+04 -9.283200073242187500e+02
4.500000000000000000e+04 -9.676400146484375000e+02
4.600000000000000000e+04 -9.676600097656249773e+02
4.700000000000000000e+04 -9.675800048828125455e+02
4.800000000000000000e+04 -9.675800048828125455e+02
4.900000000000000000e+04 -9.276400024414062955e+02
5.000000000000000000e+04 -9.677599975585937955e+02
5.100000000000000000e+04 -9.296199951171875000e+02
5.200000000000000000e+04 -9.287800048828124773e+02
5.300000000000000000e+04 -9.301200073242187045e+02
5.400000000000000000e+04 -9.700000000000000000e+02
5.500000000000000000e+04 -9.695199951171874773e+02
5.600000000000000000e+04 -1.007440002441406250e+03
5.700000000000000000e+04 -1.007740002441406205e+03
5.800000000000000000e+04 -9.663999999999999773e+02
5.900000000000000000e+04 -9.663600097656250227e+02
6.000000000000000000e+04 -9.270400146484374773e+02
6.100000000000000000e+04 -9.266000122070312273e+02
6.200000000000000000e+04 -9.259000122070312955e+02
6.300000000000000000e+04 -9.664000122070312955e+02
6.400000000000000000e+04 -9.665400024414062727e+02
6.500000000000000000e+04 -1.006040002441406273e+03
6.600000000000000000e+04 -1.006380004882812500e+03
6.700000000000000000e+04 -9.272400024414062045e+02
6.800000000000000000e+04 -9.272400024414062045e+02
6.900000000000000000e+04 -9.272800048828124773e+02
7.000000000000000000e+04 -9.271800048828124545e+02
7.100000000000000000e+04 -8.876200073242187045e+02
7.200000000000000000e+04 -9.276400024414062955e+02
7.300000000000000000e+04 -9.276599975585937727e+02
7.400000000000000000e+04 -8.871000000000000227e+02
7.500000000000000000e+04 -8.872199951171875227e+02
7.600000000000000000e+04 -9.274399902343750455e+02
7.700000000000000000e+04 -9.671999877929687273e+02
7.800000000000000000e+04 -9.673399902343750227e+02
7.900000000000000000e+04 -1.007759985351562477e+03
8.000000000000000000e+04 -9.677399902343750000e+02
8.100000000000000000e+04 -9.272399902343750000e+02
8.200000000000000000e+04 -9.267199951171875227e+02
8.300000000000000000e+04 -8.464799926757812045e+02
8.400000000000000000e+04 -8.469400024414062500e+02
8.500000000000000000e+04 -8.865599975585937500e+02
8.600000000000000000e+04 -9.267199951171875227e+02
8.700000000000000000e+04 -9.272599975585937955e+02
8.800000000000000000e+04 -9.275599975585937500e+02
8.900000000000000000e+04 -8.887599975585937955e+02
9.000000000000000000e+04 -8.501000000000000227e+02
9.100000000000000000e+04 -8.512200073242187273e+02
9.200000000000000000e+04 -8.517600097656250000e+02
9.300000000000000000e+04 -9.319400146484374545e+02
9.400000000000000000e+04 -9.306600097656249773e+02
9.500000000000000000e+04 -9.706800170898437727e+02
9.600000000000000000e+04 -9.701600097656249773e+02
9.700000000000000000e+04 -9.703800048828125000e+02
9.800000000000000000e+04 -9.306200073242187045e+02
9.900000000000000000e+04 -9.710400024414062727e+02
1.000000000000000000e+05 -9.701000000000000227e+02
}\obstaclenoshieldSACSupp


==> figs/data/obstacle/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.015799987792968750e+03
1.000000000000000000e+03 -8.419000244140625000e+02
2.000000000000000000e+03 -7.607000122070312500e+02
3.000000000000000000e+03 -8.419000244140625000e+02
4.000000000000000000e+03 -8.419000244140625000e+02
5.000000000000000000e+03 -8.604400146484374545e+02
6.000000000000000000e+03 -8.096600219726562955e+02
7.000000000000000000e+03 -8.097000122070312500e+02
8.000000000000000000e+03 -8.419800048828125227e+02
9.000000000000000000e+03 -8.420000000000000000e+02
1.000000000000000000e+04 -8.580799926757812273e+02
1.100000000000000000e+04 -8.900999877929687045e+02
1.200000000000000000e+04 -9.060999877929687045e+02
1.300000000000000000e+04 -8.901199951171875000e+02
1.400000000000000000e+04 -8.741000000000000227e+02
1.500000000000000000e+04 -8.900599975585937500e+02
1.600000000000000000e+04 -8.902199951171875227e+02
1.700000000000000000e+04 -8.742800048828124773e+02
1.800000000000000000e+04 -9.062599975585937955e+02
1.900000000000000000e+04 -9.062799926757812727e+02
2.000000000000000000e+04 -8.742400024414062045e+02
2.100000000000000000e+04 -8.098400024414062273e+02
2.200000000000000000e+04 -8.096599975585937727e+02
2.300000000000000000e+04 -7.615800048828125455e+02
2.400000000000000000e+04 -7.774400024414062500e+02
2.500000000000000000e+04 -7.613199951171875455e+02
2.600000000000000000e+04 -7.451799926757812500e+02
2.700000000000000000e+04 -7.131399902343749773e+02
2.800000000000000000e+04 -7.130399902343749545e+02
2.900000000000000000e+04 -6.809799926757812045e+02
3.000000000000000000e+04 -6.809799926757812045e+02
3.100000000000000000e+04 -7.615199951171874773e+02
3.200000000000000000e+04 -7.132599975585937955e+02
3.300000000000000000e+04 -7.293799926757812955e+02
3.400000000000000000e+04 -7.615799926757812273e+02
3.500000000000000000e+04 -7.777199951171875227e+02
3.600000000000000000e+04 -7.614400024414062500e+02
3.700000000000000000e+04 -8.416800048828124545e+02
3.800000000000000000e+04 -8.095800048828125455e+02
3.900000000000000000e+04 -7.773800048828125000e+02
4.000000000000000000e+04 -7.933800048828125000e+02
4.100000000000000000e+04 -7.613199951171875455e+02
4.200000000000000000e+04 -7.774199951171874545e+02
4.300000000000000000e+04 -8.255799926757812273e+02
4.400000000000000000e+04 -8.255799926757812273e+02
4.500000000000000000e+04 -8.256599975585937727e+02
4.600000000000000000e+04 -8.736800048828124545e+02
4.700000000000000000e+04 -8.416599975585937727e+02
4.800000000000000000e+04 -8.255599975585937500e+02
4.900000000000000000e+04 -8.416400024414062955e+02
5.000000000000000000e+04 -8.255400024414062727e+02
5.100000000000000000e+04 -8.257400024414062045e+02
5.200000000000000000e+04 -8.579000122070312955e+02
5.300000000000000000e+04 -8.741000122070312273e+02
5.400000000000000000e+04 -8.741200073242187045e+02
5.500000000000000000e+04 -8.902999999999999545e+02
5.600000000000000000e+04 -8.741799926757812500e+02
5.700000000000000000e+04 -8.740799926757812273e+02
5.800000000000000000e+04 -8.901199951171875000e+02
5.900000000000000000e+04 -8.902199951171875227e+02
6.000000000000000000e+04 -8.901599975585937727e+02
6.100000000000000000e+04 -9.062000000000000455e+02
6.200000000000000000e+04 -8.419399902343750455e+02
6.300000000000000000e+04 -7.776599975585937727e+02
6.400000000000000000e+04 -7.776599975585937727e+02
6.500000000000000000e+04 -7.454400024414062500e+02
6.600000000000000000e+04 -7.294200073242187727e+02
6.700000000000000000e+04 -7.938200073242187500e+02
6.800000000000000000e+04 -8.578800048828125000e+02
6.900000000000000000e+04 -8.255800048828125455e+02
7.000000000000000000e+04 -8.255599975585937500e+02
7.100000000000000000e+04 -8.095000000000000000e+02
7.200000000000000000e+04 -7.772000000000000455e+02
7.300000000000000000e+04 -7.452400024414062045e+02
7.400000000000000000e+04 -7.773599975585937045e+02
7.500000000000000000e+04 -7.773599975585937045e+02
7.600000000000000000e+04 -7.612599975585937955e+02
7.700000000000000000e+04 -7.612200073242187273e+02
7.800000000000000000e+04 -7.452000000000000455e+02
7.900000000000000000e+04 -7.291600097656249773e+02
8.000000000000000000e+04 -7.774600097656250455e+02
8.100000000000000000e+04 -7.774600097656250455e+02
8.200000000000000000e+04 -7.936000000000000227e+02
8.300000000000000000e+04 -7.774800048828125227e+02
8.400000000000000000e+04 -8.096199951171875000e+02
8.500000000000000000e+04 -7.614199951171874545e+02
8.600000000000000000e+04 -7.935399902343749545e+02
8.700000000000000000e+04 -7.775000000000000000e+02
8.800000000000000000e+04 -7.934199951171874545e+02
8.900000000000000000e+04 -7.772999999999999545e+02
9.000000000000000000e+04 -7.772800048828124773e+02
9.100000000000000000e+04 -7.933600097656250227e+02
9.200000000000000000e+04 -7.452000000000000455e+02
9.300000000000000000e+04 -7.773400024414062273e+02
9.400000000000000000e+04 -8.096200073242187045e+02
9.500000000000000000e+04 -8.577000000000000455e+02
9.600000000000000000e+04 -8.256599975585937727e+02
9.700000000000000000e+04 -8.897999999999999545e+02
9.800000000000000000e+04 -8.577400024414062045e+02
9.900000000000000000e+04 -8.255400024414062727e+02
1.000000000000000000e+05 -8.095400024414062727e+02
}\obstaclenoshieldSACObs


==> figs/data/obstacle/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 9.914000244140625000e+02
5.000000000000000000e+03 3.908000488281250284e+01
6.000000000000000000e+03 3.908000488281250284e+01
7.000000000000000000e+03 3.908000488281250284e+01
8.000000000000000000e+03 3.908000488281250284e+01
9.000000000000000000e+03 3.908000488281250284e+01
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 3.904000244140625142e+01
2.300000000000000000e+04 3.904000244140625142e+01
2.400000000000000000e+04 3.904000244140625142e+01
2.500000000000000000e+04 3.904000244140625142e+01
2.600000000000000000e+04 3.904000244140625142e+01
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 -1.990000000000000000e+02
6.600000000000000000e+04 -1.990000000000000000e+02
6.700000000000000000e+04 -1.990000000000000000e+02
6.800000000000000000e+04 -1.990000000000000000e+02
6.900000000000000000e+04 -1.990000000000000000e+02
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 -1.990000000000000000e+02
9.400000000000000000e+04 -1.990000000000000000e+02
9.500000000000000000e+04 -1.990000000000000000e+02
9.600000000000000000e+04 -1.990000000000000000e+02
9.700000000000000000e+04 -1.990000000000000000e+02
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldDDQNSupp


==> figs/data/obstacle/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -1.990000000000000000e+02
6.000000000000000000e+03 -1.990000000000000000e+02
7.000000000000000000e+03 -1.990000000000000000e+02
8.000000000000000000e+03 -1.990000000000000000e+02
9.000000000000000000e+03 -1.990000000000000000e+02
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 -1.990000000000000000e+02
6.600000000000000000e+04 -1.990000000000000000e+02
6.700000000000000000e+04 -1.990000000000000000e+02
6.800000000000000000e+04 -1.990000000000000000e+02
6.900000000000000000e+04 -1.990000000000000000e+02
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 -1.990000000000000000e+02
9.400000000000000000e+04 -1.990000000000000000e+02
9.500000000000000000e+04 -1.990000000000000000e+02
9.600000000000000000e+04 -1.990000000000000000e+02
9.700000000000000000e+04 -1.990000000000000000e+02
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldDDQNObs


==> figs/data/obstacle/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -1.990000000000000000e+02
6.000000000000000000e+03 -1.990000000000000000e+02
7.000000000000000000e+03 -1.990000000000000000e+02
8.000000000000000000e+03 -1.990000000000000000e+02
9.000000000000000000e+03 -1.990000000000000000e+02
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 -1.990000000000000000e+02
6.600000000000000000e+04 -1.990000000000000000e+02
6.700000000000000000e+04 -1.990000000000000000e+02
6.800000000000000000e+04 -1.990000000000000000e+02
6.900000000000000000e+04 -1.990000000000000000e+02
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 -1.990000000000000000e+02
9.400000000000000000e+04 -1.990000000000000000e+02
9.500000000000000000e+04 -1.990000000000000000e+02
9.600000000000000000e+04 -1.990000000000000000e+02
9.700000000000000000e+04 -1.990000000000000000e+02
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldDQNSupp

==> figs/data/obstacle/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -1.990000000000000000e+02
6.000000000000000000e+03 -1.990000000000000000e+02
7.000000000000000000e+03 -1.990000000000000000e+02
8.000000000000000000e+03 -1.990000000000000000e+02
9.000000000000000000e+03 -1.990000000000000000e+02
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 -1.990000000000000000e+02
6.600000000000000000e+04 -1.990000000000000000e+02
6.700000000000000000e+04 -1.990000000000000000e+02
6.800000000000000000e+04 -1.990000000000000000e+02
6.900000000000000000e+04 -1.990000000000000000e+02
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 -1.990000000000000000e+02
9.400000000000000000e+04 -1.990000000000000000e+02
9.500000000000000000e+04 -1.990000000000000000e+02
9.600000000000000000e+04 -1.990000000000000000e+02
9.700000000000000000e+04 -1.990000000000000000e+02
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldDQNObs

==> figs/data/obstacle/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 9.907999877929687500e+02
1.000000000000000000e+03 9.909000244140625000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 9.904000244140625000e+02
5.000000000000000000e+03 5.148200073242187500e+02
6.000000000000000000e+03 5.148000122070312727e+02
7.000000000000000000e+03 5.149000122070312955e+02
8.000000000000000000e+03 7.528200073242187500e+02
9.000000000000000000e+03 7.528200073242187500e+02
1.000000000000000000e+04 5.149400024414062500e+02
1.100000000000000000e+04 2.770000000000000000e+02
1.200000000000000000e+04 3.891999511718749716e+01
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 3.901999511718749858e+01
3.600000000000000000e+04 2.769599975585937273e+02
3.700000000000000000e+04 5.149400024414062500e+02
3.800000000000000000e+04 5.149400024414062500e+02
3.900000000000000000e+04 5.149400024414062500e+02
4.000000000000000000e+04 2.769200073242187727e+02
4.100000000000000000e+04 3.898000488281250142e+01
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 3.901999511718749858e+01
4.700000000000000000e+04 2.770000000000000000e+02
4.800000000000000000e+04 5.150199951171874773e+02
4.900000000000000000e+04 5.150199951171874773e+02
5.000000000000000000e+04 7.531199951171875000e+02
5.100000000000000000e+04 7.531400024414062955e+02
5.200000000000000000e+04 5.151599975585937727e+02
5.300000000000000000e+04 2.771400024414062386e+02
5.400000000000000000e+04 2.771400024414062386e+02
5.500000000000000000e+04 3.904000244140625142e+01
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 3.904000244140625142e+01
6.200000000000000000e+04 3.904000244140625142e+01
6.300000000000000000e+04 3.904000244140625142e+01
6.400000000000000000e+04 3.904000244140625142e+01
6.500000000000000000e+04 2.770200073242187386e+02
6.600000000000000000e+04 3.898000488281250142e+01
6.700000000000000000e+04 3.898000488281250142e+01
6.800000000000000000e+04 3.898000488281250142e+01
6.900000000000000000e+04 3.898000488281250142e+01
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 3.904000244140625142e+01
8.400000000000000000e+04 3.904000244140625142e+01
8.500000000000000000e+04 3.904000244140625142e+01
8.600000000000000000e+04 2.771000000000000227e+02
8.700000000000000000e+04 2.771000000000000227e+02
8.800000000000000000e+04 3.905999755859375000e+01
8.900000000000000000e+04 3.905999755859375000e+01
9.000000000000000000e+04 3.905999755859375000e+01
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 3.900000000000000000e+01
9.400000000000000000e+04 2.771000000000000227e+02
9.500000000000000000e+04 5.150800048828125455e+02
9.600000000000000000e+04 7.530600097656249545e+02
9.700000000000000000e+04 7.530600097656249545e+02
9.800000000000000000e+04 5.150600097656249545e+02
9.900000000000000000e+04 2.769600097656249886e+02
1.000000000000000000e+05 3.898000488281250142e+01
}\obstacleshieldPPOSupp


==> figs/data/obstacle/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.990000000000000000e+02
1.000000000000000000e+03 9.907999877929687500e+02
2.000000000000000000e+03 9.910999755859375000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 2.769799926757812614e+02
6.000000000000000000e+03 2.769799926757812614e+02
7.000000000000000000e+03 3.901999511718749858e+01
8.000000000000000000e+03 -1.990000000000000000e+02
9.000000000000000000e+03 -1.990000000000000000e+02
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 3.895999755859374858e+01
6.600000000000000000e+04 3.895999755859374858e+01
6.700000000000000000e+04 3.895999755859374858e+01
6.800000000000000000e+04 3.895999755859374858e+01
6.900000000000000000e+04 3.895999755859374858e+01
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 3.901999511718749858e+01
7.800000000000000000e+04 3.901999511718749858e+01
7.900000000000000000e+04 3.901999511718749858e+01
8.000000000000000000e+04 3.901999511718749858e+01
8.100000000000000000e+04 3.901999511718749858e+01
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 3.904000244140625142e+01
9.400000000000000000e+04 3.904000244140625142e+01
9.500000000000000000e+04 3.904000244140625142e+01
9.600000000000000000e+04 3.904000244140625142e+01
9.700000000000000000e+04 3.904000244140625142e+01
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldPPOObs


==> figs/data/obstacle/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.957300109863281250e+02 6.944700735472492852e+02 2.969899484254069648e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+02 9.924299926757812500e+02 1.0000000000000000000e+03 7.936899301148600898e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+02 9.925100097656250000e+02 1.0000000000000000000e+03 7.937699472047038398e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+02 9.928900146484375000e+02 1.0000000000000000000e+03 7.941499520875163398e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+02 9.924899902343750000e+02 1.000000000000000000e+03 7.937499276734538398e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+02 8.932100036621093295e+02 1.000000000000000000e+03 6.944699411011881693e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 9.926040039062500000e+02 9.927731982694191402e+02 9.924348095430808598e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 9.886640014648437500e+02 9.966323333499647106e+02 9.806956695797227894e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 9.887140014648437045e+02 9.967070555658436888e+02 9.807209473638437203e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 9.886640014648437500e+02 9.966315175484894553e+02 9.806964853811980447e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 9.886820068359375000e+02 9.966582456746319849e+02 9.807057679972430151e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 9.887239990234375000e+02 9.967218042884449005e+02 9.807261937584300995e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 9.926380004882812500e+02 9.928412117591466313e+02 9.924347892174158687e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 9.924219970703125000e+02 9.928405850360295517e+02 9.920034091045954483e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 9.923099975585937500e+02 9.927301829021647563e+02 9.918898122150227437e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 9.922199951171875227e+02 9.926204356829504150e+02 9.918195545514246305e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 9.920760009765624545e+02 9.922871509485038359e+02 9.918648510046210731e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 9.920520019531250000e+02 9.922420998054047914e+02 9.918619041008452086e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 9.920460083007812955e+02 9.922478505101161090e+02 9.918441660914464819e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 9.919720092773437727e+02 9.922120310784164303e+02 9.917319874762711152e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 9.919300048828124545e+02 9.921567093647647653e+02 9.917033004008601438e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 9.920000000000000000e+02 9.923277030775291223e+02 9.916722969224708777e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 9.919180053710937273e+02 9.922416794639509590e+02 9.915943312782364956e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 9.869680053710937955e+02 9.970063207871880877e+02 9.769296899549995032e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 9.757800048828124773e+02 9.980363708932078453e+02 9.535236388724171093e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 9.704620117187499773e+02 9.913619028075972892e+02 9.495621206299026653e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 9.613500122070312273e+02 9.804960496948414175e+02 9.422039747192210370e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 9.542020141601562955e+02 9.658665737282784676e+02 9.425374545920341234e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 9.481920043945312955e+02 9.595018447201033496e+02 9.368821640689592414e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 9.460699951171875455e+02 9.601640830950695999e+02 9.319759071393054910e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 9.463939941406249545e+02 9.609385351790381264e+02 9.318494531022117826e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 9.543459960937500455e+02 9.761129559898772641e+02 9.325790361976228269e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 9.567139892578125000e+02 9.791685136982432596e+02 9.342594648173817404e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 9.666499999999999773e+02 9.891080675764400212e+02 9.441919324235599333e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 9.670000000000000000e+02 9.888131102887488169e+02 9.451868897112511831e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 9.625739990234375227e+02 9.861242052027523641e+02 9.390237928441226813e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 9.624599975585937273e+02 9.858940386021117774e+02 9.390259565150756771e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 9.620619995117187955e+02 9.854175460154235680e+02 9.387064530080140230e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 9.502319946289062500e+02 9.731746141596788675e+02 9.272893750981336325e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 9.579319946289062955e+02 9.780408150834832668e+02 9.378231741743293242e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 9.583419921874999545e+02 9.781986103915184003e+02 9.384853739834815087e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 9.543579956054687727e+02 9.697216202336280730e+02 9.389943709773094724e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 9.563479980468749773e+02 9.736031147884630172e+02 9.390928813052869373e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 9.579299926757812500e+02 9.726301784772568908e+02 9.432298068743056092e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 9.582400024414062045e+02 9.731100266781393202e+02 9.433699782046730888e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 9.642000000000000455e+02 9.792888525941415310e+02 9.491111474058585600e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 9.642339965820312955e+02 9.793276204565161152e+02 9.491403727075464758e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 9.664939941406249773e+02 9.838335960275754815e+02 9.491543922536744731e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 9.725520019531250000e+02 9.808821448949905744e+02 9.642218590112594256e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 9.643679931640624545e+02 9.850762742971395483e+02 9.436597120309853608e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 9.605539916992187273e+02 9.803827516795525980e+02 9.407252317188848565e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+03 9.584519897460937727e+02 9.781037764647777522e+02 9.388002030274097933e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+03 9.538879882812500455e+02 9.683011819778406561e+02 9.394747945846594348e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+03 9.464879882812499545e+02 9.624171479002710612e+02 9.305588286622288479e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+03 9.447339965820312955e+02 9.631126623168920560e+02 9.263553308471705350e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+03 9.466920043945312955e+02 9.667791621670786526e+02 9.266048466219839383e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+03 9.490860107421874545e+02 9.707782841211967479e+02 9.273937373631781611e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+03 9.476200073242187045e+02 9.684650200375690474e+02 9.267749946108683616e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+03 9.555660034179687727e+02 9.751743331441982718e+02 9.359576736917392736e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+03 9.635599975585937500e+02 9.688350920917866915e+02 9.582849030254008085e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 9.597119995117187727e+02 9.673000942427237305e+02 9.521239047807138149e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+03 9.536179931640624545e+02 9.639415139757589941e+02 9.432944723523659150e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+03 9.574159912109374773e+02 9.711932144812282104e+02 9.436387679406467441e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+03 9.552819946289062045e+02 9.679915226322143553e+02 9.425724666255980537e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+03 9.549380004882812045e+02 9.676131080582670165e+02 9.422628929182953925e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+03 9.590219970703125227e+02 9.721342174035301014e+02 9.459097767370949441e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+03 9.671140014648437955e+02 9.762836948832206190e+02 9.579443080464669720e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+03 9.612660034179687045e+02 9.720965260459275896e+02 9.504354807900098194e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+03 9.610359985351562955e+02 9.719529495574532802e+02 9.501190475128593107e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+03 9.671039916992187955e+02 9.812291514505999430e+02 9.529788319478376479e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 9.647919921875000000e+02 9.794249225212521424e+02 9.501590618537478576e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+03 9.584559936523437500e+02 9.729120562245628889e+02 9.439999310801246111e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+03 9.625539916992187273e+02 9.759721040408517183e+02 9.491358793575857362e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+03 9.665999877929687045e+02 9.806162720329783724e+02 9.525837035529590366e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+03 9.588359863281250455e+02 9.706048350554011677e+02 9.470671376008489233e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+03 9.571179809570312500e+02 9.696314155482882597e+02 9.446045463657742403e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+03 9.613459838867187273e+02 9.729942897723058195e+02 9.496976780011316350e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+03 9.615299926757812727e+02 9.732764899130058893e+02 9.497834954385566562e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+03 9.600359985351562955e+02 9.701117513593806052e+02 9.499602457109319857e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+03 9.642880004882812273e+02 9.722454289829795471e+02 9.563305719935829075e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 9.700640014648437273e+02 9.737330677382324211e+02 9.663949351914550334e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+03 9.744540039062500227e+02 9.826115854656766260e+02 9.662964223468234195e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+03 9.743920043945312273e+02 9.825983702868414866e+02 9.661856385022209679e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+03 9.738980102539062500e+02 9.824654370604972655e+02 9.653305834473152345e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+03 9.776680175781250455e+02 9.870511647914642026e+02 9.682848703647858883e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+03 9.679680175781250000e+02 9.896830637318688559e+02 9.462529714243811441e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+03 9.654820068359374545e+02 9.852380298911840555e+02 9.457259837806908536e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+03 9.693619995117187500e+02 9.910123654391466061e+02 9.477116335842908939e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+03 9.657159912109375455e+02 9.889697999437101998e+02 9.424621824781648911e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+03 9.659079833984375227e+02 9.893412375135588945e+02 9.424747292833161509e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 9.720619873046874773e+02 9.876786116171977028e+02 9.564453629921772517e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+03 9.623339965820312045e+02 9.853396297564964925e+02 9.393283634075659165e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+03 9.585719970703124773e+02 9.785357732815296004e+02 9.386082208590953542e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+03 9.625540039062500455e+02 9.821029797227205336e+02 9.430050280897795574e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+03 9.565680053710937045e+02 9.713847200653933669e+02 9.417512906767940422e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+03 9.542060058593749545e+02 9.692947349911074753e+02 9.391172767276424338e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+03 9.540239990234374545e+02 9.694274124864564328e+02 9.386205855604184762e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+03 9.536920043945312955e+02 9.687965483926393517e+02 9.385874603964232392e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+03 9.415660034179687727e+02 9.629705089478026139e+02 9.201614978881349316e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+03 9.396340087890624773e+02 9.598549631171741794e+02 9.194130544609507751e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 9.479420043945312955e+02 9.765776416088166343e+02 9.193063671802459567e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\obstacleshieldREINFORCESupp

==> figs/data/obstacle/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 9.907999877929687500e+02 9.917797851562500000e+02 9.898201904296875000e+02 9.904399739582183884e+02 9.911600016277191116e+02
1.000000000000000000e+02 9.914000244140625000e+02 9.924197998046875000e+02 9.903802490234375000e+02 9.910400105793121384e+02 9.917600382488128616e+02
2.000000000000000000e+02 9.907999877929687500e+02 9.915483398437500000e+02 9.900516357421875000e+02 9.904399739582183884e+02 9.911600016277191116e+02
3.000000000000000000e+02 9.905000000000000000e+02 9.913062133789062500e+02 9.896937866210937500e+02 9.901399861652496384e+02 9.908600138347503616e+02
4.000000000000000000e+02 9.914000244140625000e+02 9.923165283203125000e+02 9.904835205078125000e+02 9.910400105793121384e+02 9.917600382488128616e+02
5.000000000000000000e+02 9.909800048828125227e+02 9.918741333007812955e+02 9.900858764648437500e+02 9.906199910480621611e+02 9.913400187175628844e+02
6.000000000000000000e+02 9.910600097656249545e+02 9.919078491210937045e+02 9.902121704101562045e+02 9.907044699029476078e+02 9.914155496283023012e+02
7.000000000000000000e+02 9.910000000000000000e+02 9.917515869140625000e+02 9.902484130859375000e+02 9.906837645132017087e+02 9.913162354867982913e+02
8.000000000000000000e+02 9.909400024414062500e+02 9.916760864257812500e+02 9.902039184570312500e+02 9.905679752925568664e+02 9.913120295902556336e+02
9.000000000000000000e+02 9.910000000000000000e+02 9.917708007812500455e+02 9.902291992187499545e+02 9.906837645132017087e+02 9.913162354867982913e+02
1.000000000000000000e+03 9.909799926757812045e+02 9.917474975585937500e+02 9.902124877929687727e+02 9.906874192338816556e+02 9.912725661176807535e+02
1.100000000000000000e+03 9.908399902343750227e+02 9.915578247070312727e+02 9.901221557617187727e+02 9.905199974059559054e+02 9.911599830627941401e+02
1.200000000000000000e+03 9.908599975585937045e+02 9.916197998046875455e+02 9.901001953124999773e+02 9.905217671566914532e+02 9.911982279604959558e+02
1.300000000000000000e+03 9.911000000000000227e+02 9.919056396484375000e+02 9.902943603515625455e+02 9.906852664634138819e+02 9.915147335365861636e+02
1.400000000000000000e+03 9.911800048828124545e+02 9.919096801757812045e+02 9.904503295898437045e+02 9.907932205132564150e+02 9.915667892523684941e+02
1.500000000000000000e+03 9.910600097656249545e+02 9.917896850585937045e+02 9.903303344726562045e+02 9.906376322870600006e+02 9.914823872441899084e+02
1.600000000000000000e+03 9.911200073242187045e+02 9.918696777343750455e+02 9.903703369140624773e+02 9.907656020123293956e+02 9.914744126361080134e+02
1.700000000000000000e+03 9.911600097656249773e+02 9.918926757812499773e+02 9.904273437499999773e+02 9.907879819606922638e+02 9.915320375705576907e+02
1.800000000000000000e+03 9.909000122070312955e+02 9.915853393554687045e+02 9.902146850585937727e+02 9.905422399655964227e+02 9.912577844484661682e+02
1.900000000000000000e+03 9.908600097656250227e+02 9.915802612304687500e+02 9.901397583007812955e+02 9.905277443699375226e+02 9.911922751613125229e+02
2.000000000000000000e+03 9.909200073242187727e+02 9.916391357421874773e+02 9.902008789062499545e+02 9.905950454871870079e+02 9.912449691612505376e+02
2.100000000000000000e+03 9.909200073242187727e+02 9.916688110351562955e+02 9.901712036132812500e+02 9.905950454871870079e+02 9.912449691612505376e+02
2.200000000000000000e+03 9.908999999999999773e+02 9.916442016601562273e+02 9.901557983398437273e+02 9.906033627593801612e+02 9.911966372406197934e+02
2.300000000000000000e+03 9.911199951171875000e+02 9.919159179687500227e+02 9.903240722656249773e+02 9.908718002670606211e+02 9.913681899673143789e+02
2.400000000000000000e+03 9.911000000000000227e+02 9.919296875000000000e+02 9.902703125000000455e+02 9.908392347121738339e+02 9.913607652878262115e+02
2.500000000000000000e+03 9.911199951171875000e+02 9.919594848632812045e+02 9.902805053710937955e+02 9.908638726255103393e+02 9.913761176088646607e+02
2.600000000000000000e+03 9.911599975585937727e+02 9.920286987304687045e+02 9.902912963867187273e+02 9.909445970861163460e+02 9.913753980310711995e+02
2.700000000000000000e+03 9.910800048828125455e+02 9.919283447265625000e+02 9.902316650390624773e+02 9.908573026390064342e+02 9.913027071266186567e+02
2.800000000000000000e+03 9.909800048828125227e+02 9.917704467773437500e+02 9.901895629882812955e+02 9.909051900048884818e+02 9.910548197607365637e+02
2.900000000000000000e+03 9.910199951171874773e+02 9.917878906250000455e+02 9.902520996093750227e+02 9.909451802392634363e+02 9.910948099951115182e+02
3.000000000000000000e+03 9.910800048828125455e+02 9.917918823242187045e+02 9.903681274414062727e+02 9.909079549708428658e+02 9.912520547947822251e+02
3.100000000000000000e+03 9.910800048828125455e+02 9.917679199218749773e+02 9.903920898437500000e+02 9.909079549708428658e+02 9.912520547947822251e+02
3.200000000000000000e+03 9.910599975585937500e+02 9.918145629882812955e+02 9.903054321289062045e+02 9.908640276642706795e+02 9.912559674529168205e+02
3.300000000000000000e+03 9.911000000000000227e+02 9.919024291992187727e+02 9.902975708007812727e+02 9.908999877925962210e+02 9.913000122074038245e+02
3.400000000000000000e+03 9.911000000000000227e+02 9.919249755859375455e+02 9.902750244140625000e+02 9.908999877925962210e+02 9.913000122074038245e+02
3.500000000000000000e+03 9.910599975585937500e+02 9.919019775390625000e+02 9.902180175781250000e+02 9.909103237589613400e+02 9.912096713582261600e+02
3.600000000000000000e+03 9.911199951171875000e+02 9.919870605468750000e+02 9.902529296875000000e+02 9.909479437865595628e+02 9.912920464478154372e+02
3.700000000000000000e+03 9.911599975585937727e+02 9.920076293945312500e+02 9.903123657226562955e+02 9.910580157309409515e+02 9.912619793862465940e+02
3.800000000000000000e+03 9.911599975585937727e+02 9.919829467773437273e+02 9.903370483398437045e+02 9.910580157309409515e+02 9.912619793862465940e+02
3.900000000000000000e+03 9.912000000000000455e+02 9.919904663085937955e+02 9.904095336914062955e+02 9.910904599454231629e+02 9.913095400545769280e+02
4.000000000000000000e+03 9.911000000000000227e+02 9.918969970703125227e+02 9.903030029296875227e+02 9.908719724092342176e+02 9.913280275907658279e+02
4.100000000000000000e+03 9.910599975585937500e+02 9.918431274414062955e+02 9.902768676757812045e+02 9.908540913579005291e+02 9.912659037592869709e+02
4.200000000000000000e+03 9.910599975585937500e+02 9.918670898437500227e+02 9.902529052734374773e+02 9.908540913579005291e+02 9.912659037592869709e+02
4.300000000000000000e+03 9.909399902343750455e+02 9.917574096679687727e+02 9.901225708007812045e+02 9.906823105333357944e+02 9.911976699354142966e+02
4.400000000000000000e+03 9.908599975585937045e+02 9.917098999023437500e+02 9.900100952148437727e+02 9.906745257141833463e+02 9.910454694030040628e+02
4.500000000000000000e+03 9.910199951171874773e+02 9.918749389648437500e+02 9.901650512695312045e+02 9.907274166682694840e+02 9.913125735661054705e+02
4.600000000000000000e+03 9.910000000000000000e+02 9.918676879882812045e+02 9.901323120117187955e+02 9.907101674105178972e+02 9.912898325894821028e+02
4.700000000000000000e+03 9.909800048828125227e+02 9.918574951171874545e+02 9.901025146484374773e+02 9.906874264338945295e+02 9.912725833317305160e+02
4.800000000000000000e+03 9.911600097656249773e+02 9.921183349609375455e+02 9.902016845703125227e+02 9.908800188335967505e+02 9.914400006976532040e+02
4.900000000000000000e+03 9.911200073242187045e+02 9.920458496093749545e+02 9.901941650390624545e+02 9.907950522490519916e+02 9.914449623993854175e+02
5.000000000000000000e+03 9.910800048828125455e+02 9.920008056640624545e+02 9.901592041015625227e+02 9.907943559502834887e+02 9.913656538153416022e+02
}\obstacleshieldREINFORCEObs

==> figs/data/obstacle/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.677000122070312500e+02
1.000000000000000000e+03 -1.990000000000000000e+02
2.000000000000000000e+03 -1.990000000000000000e+02
3.000000000000000000e+03 -1.990000000000000000e+02
4.000000000000000000e+03 -1.990000000000000000e+02
5.000000000000000000e+03 -1.056599975585937443e+02
6.000000000000000000e+03 -1.990000000000000000e+02
7.000000000000000000e+03 -1.990000000000000000e+02
8.000000000000000000e+03 -1.990000000000000000e+02
9.000000000000000000e+03 -1.990000000000000000e+02
1.000000000000000000e+04 -1.990000000000000000e+02
1.100000000000000000e+04 -1.990000000000000000e+02
1.200000000000000000e+04 -1.990000000000000000e+02
1.300000000000000000e+04 -1.990000000000000000e+02
1.400000000000000000e+04 -1.990000000000000000e+02
1.500000000000000000e+04 -1.990000000000000000e+02
1.600000000000000000e+04 -1.990000000000000000e+02
1.700000000000000000e+04 -1.990000000000000000e+02
1.800000000000000000e+04 -1.990000000000000000e+02
1.900000000000000000e+04 -1.990000000000000000e+02
2.000000000000000000e+04 -1.990000000000000000e+02
2.100000000000000000e+04 -1.990000000000000000e+02
2.200000000000000000e+04 -1.990000000000000000e+02
2.300000000000000000e+04 -1.990000000000000000e+02
2.400000000000000000e+04 -1.990000000000000000e+02
2.500000000000000000e+04 -1.990000000000000000e+02
2.600000000000000000e+04 -1.990000000000000000e+02
2.700000000000000000e+04 -1.990000000000000000e+02
2.800000000000000000e+04 -1.990000000000000000e+02
2.900000000000000000e+04 -1.990000000000000000e+02
3.000000000000000000e+04 -1.990000000000000000e+02
3.100000000000000000e+04 -1.990000000000000000e+02
3.200000000000000000e+04 -1.990000000000000000e+02
3.300000000000000000e+04 -1.990000000000000000e+02
3.400000000000000000e+04 -1.990000000000000000e+02
3.500000000000000000e+04 -1.990000000000000000e+02
3.600000000000000000e+04 -1.990000000000000000e+02
3.700000000000000000e+04 -1.990000000000000000e+02
3.800000000000000000e+04 -1.990000000000000000e+02
3.900000000000000000e+04 -1.990000000000000000e+02
4.000000000000000000e+04 -1.990000000000000000e+02
4.100000000000000000e+04 -1.990000000000000000e+02
4.200000000000000000e+04 -1.990000000000000000e+02
4.300000000000000000e+04 -1.990000000000000000e+02
4.400000000000000000e+04 -1.990000000000000000e+02
4.500000000000000000e+04 -1.990000000000000000e+02
4.600000000000000000e+04 -1.990000000000000000e+02
4.700000000000000000e+04 -1.990000000000000000e+02
4.800000000000000000e+04 -1.990000000000000000e+02
4.900000000000000000e+04 -1.990000000000000000e+02
5.000000000000000000e+04 -1.990000000000000000e+02
5.100000000000000000e+04 -1.990000000000000000e+02
5.200000000000000000e+04 -1.990000000000000000e+02
5.300000000000000000e+04 -1.990000000000000000e+02
5.400000000000000000e+04 -1.990000000000000000e+02
5.500000000000000000e+04 -1.990000000000000000e+02
5.600000000000000000e+04 -1.990000000000000000e+02
5.700000000000000000e+04 -1.990000000000000000e+02
5.800000000000000000e+04 -1.990000000000000000e+02
5.900000000000000000e+04 -1.990000000000000000e+02
6.000000000000000000e+04 -1.990000000000000000e+02
6.100000000000000000e+04 -1.990000000000000000e+02
6.200000000000000000e+04 -1.990000000000000000e+02
6.300000000000000000e+04 -1.990000000000000000e+02
6.400000000000000000e+04 -1.990000000000000000e+02
6.500000000000000000e+04 -1.990000000000000000e+02
6.600000000000000000e+04 -1.990000000000000000e+02
6.700000000000000000e+04 -1.990000000000000000e+02
6.800000000000000000e+04 -1.990000000000000000e+02
6.900000000000000000e+04 -1.990000000000000000e+02
7.000000000000000000e+04 -1.990000000000000000e+02
7.100000000000000000e+04 -1.990000000000000000e+02
7.200000000000000000e+04 -1.990000000000000000e+02
7.300000000000000000e+04 -1.990000000000000000e+02
7.400000000000000000e+04 -1.990000000000000000e+02
7.500000000000000000e+04 -1.990000000000000000e+02
7.600000000000000000e+04 -1.990000000000000000e+02
7.700000000000000000e+04 -1.990000000000000000e+02
7.800000000000000000e+04 -1.990000000000000000e+02
7.900000000000000000e+04 -1.990000000000000000e+02
8.000000000000000000e+04 -1.990000000000000000e+02
8.100000000000000000e+04 -1.990000000000000000e+02
8.200000000000000000e+04 -1.990000000000000000e+02
8.300000000000000000e+04 -1.990000000000000000e+02
8.400000000000000000e+04 -1.990000000000000000e+02
8.500000000000000000e+04 -1.990000000000000000e+02
8.600000000000000000e+04 -1.990000000000000000e+02
8.700000000000000000e+04 -1.990000000000000000e+02
8.800000000000000000e+04 -1.990000000000000000e+02
8.900000000000000000e+04 -1.990000000000000000e+02
9.000000000000000000e+04 -1.990000000000000000e+02
9.100000000000000000e+04 -1.990000000000000000e+02
9.200000000000000000e+04 -1.990000000000000000e+02
9.300000000000000000e+04 -1.990000000000000000e+02
9.400000000000000000e+04 -1.990000000000000000e+02
9.500000000000000000e+04 -1.990000000000000000e+02
9.600000000000000000e+04 -1.990000000000000000e+02
9.700000000000000000e+04 -1.990000000000000000e+02
9.800000000000000000e+04 -1.990000000000000000e+02
9.900000000000000000e+04 -1.990000000000000000e+02
1.000000000000000000e+05 -1.990000000000000000e+02
}\obstacleshieldSACSupp


==> figs/data/obstacle/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.527999877929687500e+02
1.000000000000000000e+03 -2.490000000000000000e+02
2.000000000000000000e+03 -2.490000000000000000e+02
3.000000000000000000e+03 -2.490000000000000000e+02
4.000000000000000000e+03 -2.490000000000000000e+02
5.000000000000000000e+03 -2.490000000000000000e+02
6.000000000000000000e+03 -2.490000000000000000e+02
7.000000000000000000e+03 -2.490000000000000000e+02
8.000000000000000000e+03 -2.490000000000000000e+02
9.000000000000000000e+03 -2.490000000000000000e+02
1.000000000000000000e+04 -2.490000000000000000e+02
1.100000000000000000e+04 -2.490000000000000000e+02
1.200000000000000000e+04 -2.490000000000000000e+02
1.300000000000000000e+04 -2.490000000000000000e+02
1.400000000000000000e+04 -2.490000000000000000e+02
1.500000000000000000e+04 -2.490000000000000000e+02
1.600000000000000000e+04 -2.490000000000000000e+02
1.700000000000000000e+04 -2.490000000000000000e+02
1.800000000000000000e+04 -2.490000000000000000e+02
1.900000000000000000e+04 -2.490000000000000000e+02
2.000000000000000000e+04 -2.490000000000000000e+02
2.100000000000000000e+04 -2.490000000000000000e+02
2.200000000000000000e+04 -2.490000000000000000e+02
2.300000000000000000e+04 -2.490000000000000000e+02
2.400000000000000000e+04 -2.490000000000000000e+02
2.500000000000000000e+04 -2.490000000000000000e+02
2.600000000000000000e+04 -2.490000000000000000e+02
2.700000000000000000e+04 -2.490000000000000000e+02
2.800000000000000000e+04 -2.490000000000000000e+02
2.900000000000000000e+04 -2.490000000000000000e+02
3.000000000000000000e+04 -2.490000000000000000e+02
3.100000000000000000e+04 -2.490000000000000000e+02
3.200000000000000000e+04 -2.490000000000000000e+02
3.300000000000000000e+04 -2.490000000000000000e+02
3.400000000000000000e+04 -2.490000000000000000e+02
3.500000000000000000e+04 -2.490000000000000000e+02
3.600000000000000000e+04 -2.490000000000000000e+02
3.700000000000000000e+04 -2.490000000000000000e+02
3.800000000000000000e+04 -2.490000000000000000e+02
3.900000000000000000e+04 -2.490000000000000000e+02
4.000000000000000000e+04 -2.490000000000000000e+02
4.100000000000000000e+04 -2.490000000000000000e+02
4.200000000000000000e+04 -2.490000000000000000e+02
4.300000000000000000e+04 -2.490000000000000000e+02
4.400000000000000000e+04 -2.490000000000000000e+02
4.500000000000000000e+04 -2.490000000000000000e+02
4.600000000000000000e+04 -2.490000000000000000e+02
4.700000000000000000e+04 -2.490000000000000000e+02
4.800000000000000000e+04 -2.490000000000000000e+02
4.900000000000000000e+04 -2.490000000000000000e+02
5.000000000000000000e+04 -2.490000000000000000e+02
5.100000000000000000e+04 -2.490000000000000000e+02
5.200000000000000000e+04 -2.490000000000000000e+02
5.300000000000000000e+04 -2.490000000000000000e+02
5.400000000000000000e+04 -2.490000000000000000e+02
5.500000000000000000e+04 -2.490000000000000000e+02
5.600000000000000000e+04 -2.490000000000000000e+02
5.700000000000000000e+04 -2.490000000000000000e+02
5.800000000000000000e+04 -2.490000000000000000e+02
5.900000000000000000e+04 -2.490000000000000000e+02
6.000000000000000000e+04 -2.490000000000000000e+02
6.100000000000000000e+04 -2.490000000000000000e+02
6.200000000000000000e+04 -2.490000000000000000e+02
6.300000000000000000e+04 -2.490000000000000000e+02
6.400000000000000000e+04 -2.490000000000000000e+02
6.500000000000000000e+04 -2.490000000000000000e+02
6.600000000000000000e+04 -2.490000000000000000e+02
6.700000000000000000e+04 -2.490000000000000000e+02
6.800000000000000000e+04 -2.490000000000000000e+02
6.900000000000000000e+04 -2.490000000000000000e+02
7.000000000000000000e+04 -2.490000000000000000e+02
7.100000000000000000e+04 -2.490000000000000000e+02
7.200000000000000000e+04 -2.490000000000000000e+02
7.300000000000000000e+04 -2.490000000000000000e+02
7.400000000000000000e+04 -2.490000000000000000e+02
7.500000000000000000e+04 -2.490000000000000000e+02
7.600000000000000000e+04 -2.490000000000000000e+02
7.700000000000000000e+04 -2.490000000000000000e+02
7.800000000000000000e+04 -2.490000000000000000e+02
7.900000000000000000e+04 -2.490000000000000000e+02
8.000000000000000000e+04 -2.490000000000000000e+02
8.100000000000000000e+04 -2.490000000000000000e+02
8.200000000000000000e+04 -2.490000000000000000e+02
8.300000000000000000e+04 -2.490000000000000000e+02
8.400000000000000000e+04 -2.490000000000000000e+02
8.500000000000000000e+04 -2.490000000000000000e+02
8.600000000000000000e+04 -2.490000000000000000e+02
8.700000000000000000e+04 -2.490000000000000000e+02
8.800000000000000000e+04 -2.490000000000000000e+02
8.900000000000000000e+04 -2.490000000000000000e+02
9.000000000000000000e+04 -2.490000000000000000e+02
9.100000000000000000e+04 -2.490000000000000000e+02
9.200000000000000000e+04 -2.490000000000000000e+02
9.300000000000000000e+04 -2.490000000000000000e+02
9.400000000000000000e+04 -2.490000000000000000e+02
9.500000000000000000e+04 -2.490000000000000000e+02
9.600000000000000000e+04 -2.490000000000000000e+02
9.700000000000000000e+04 -2.490000000000000000e+02
9.800000000000000000e+04 -2.490000000000000000e+02
9.900000000000000000e+04 -2.490000000000000000e+02
1.000000000000000000e+05 -2.490000000000000000e+02
}\obstacleshieldSACObs


==> figs/data/refuel/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 4.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 6.000000000000000000e+00
5.000000000000000000e+03 2.600000000000000089e+00
6.000000000000000000e+03 2.600000000000000089e+00
7.000000000000000000e+03 2.000000000000000000e+00
8.000000000000000000e+03 1.199999999999999956e+00
9.000000000000000000e+03 1.199999999999999956e+00
1.000000000000000000e+04 1.199999999999999956e+00
1.100000000000000000e+04 2.000000000000000000e+00
1.200000000000000000e+04 2.600000000000000089e+00
1.300000000000000000e+04 2.799999999999999822e+00
1.400000000000000000e+04 2.799999999999999822e+00
1.500000000000000000e+04 1.600000000000000089e+00
1.600000000000000000e+04 1.000000000000000000e+00
1.700000000000000000e+04 8.000000000000000444e-01
1.800000000000000000e+04 5.999999999999999778e-01
1.900000000000000000e+04 8.000000000000000444e-01
2.000000000000000000e+04 1.600000000000000089e+00
2.100000000000000000e+04 2.000000000000000000e+00
2.200000000000000000e+04 2.000000000000000000e+00
2.300000000000000000e+04 2.799999999999999822e+00
2.400000000000000000e+04 3.000000000000000000e+00
2.500000000000000000e+04 3.000000000000000000e+00
2.600000000000000000e+04 2.600000000000000089e+00
2.700000000000000000e+04 3.000000000000000000e+00
2.800000000000000000e+04 2.799999999999999822e+00
2.900000000000000000e+04 3.399999999999999911e+00
3.000000000000000000e+04 3.399999999999999911e+00
3.100000000000000000e+04 3.799999999999999822e+00
3.200000000000000000e+04 3.799999999999999822e+00
3.300000000000000000e+04 3.799999999999999822e+00
3.400000000000000000e+04 3.399999999999999911e+00
3.500000000000000000e+04 3.000000000000000000e+00
3.600000000000000000e+04 3.000000000000000000e+00
3.700000000000000000e+04 3.000000000000000000e+00
3.800000000000000000e+04 2.799999999999999822e+00
3.900000000000000000e+04 3.000000000000000000e+00
4.000000000000000000e+04 3.200000000000000178e+00
4.100000000000000000e+04 3.000000000000000000e+00
4.200000000000000000e+04 3.200000000000000178e+00
4.300000000000000000e+04 3.399999999999999911e+00
4.400000000000000000e+04 3.000000000000000000e+00
4.500000000000000000e+04 2.799999999999999822e+00
4.600000000000000000e+04 2.600000000000000089e+00
4.700000000000000000e+04 1.800000000000000044e+00
4.800000000000000000e+04 2.000000000000000000e+00
4.900000000000000000e+04 2.000000000000000000e+00
5.000000000000000000e+04 1.800000000000000044e+00
5.100000000000000000e+04 2.200000000000000178e+00
5.200000000000000000e+04 2.399999999999999911e+00
5.300000000000000000e+04 2.000000000000000000e+00
5.400000000000000000e+04 2.399999999999999911e+00
5.500000000000000000e+04 3.000000000000000000e+00
5.600000000000000000e+04 3.200000000000000178e+00
5.700000000000000000e+04 4.000000000000000000e+00
5.800000000000000000e+04 3.799999999999999822e+00
5.900000000000000000e+04 3.600000000000000089e+00
6.000000000000000000e+04 3.200000000000000178e+00
6.100000000000000000e+04 3.000000000000000000e+00
6.200000000000000000e+04 2.000000000000000000e+00
6.300000000000000000e+04 2.600000000000000089e+00
6.400000000000000000e+04 2.200000000000000178e+00
6.500000000000000000e+04 2.200000000000000178e+00
6.600000000000000000e+04 2.200000000000000178e+00
6.700000000000000000e+04 2.600000000000000089e+00
6.800000000000000000e+04 2.600000000000000089e+00
6.900000000000000000e+04 2.600000000000000089e+00
7.000000000000000000e+04 3.200000000000000178e+00
7.100000000000000000e+04 2.799999999999999822e+00
7.200000000000000000e+04 2.799999999999999822e+00
7.300000000000000000e+04 2.399999999999999911e+00
7.400000000000000000e+04 2.200000000000000178e+00
7.500000000000000000e+04 2.200000000000000178e+00
7.600000000000000000e+04 2.399999999999999911e+00
7.700000000000000000e+04 2.200000000000000178e+00
7.800000000000000000e+04 2.600000000000000089e+00
7.900000000000000000e+04 3.399999999999999911e+00
8.000000000000000000e+04 2.799999999999999822e+00
8.100000000000000000e+04 3.200000000000000178e+00
8.200000000000000000e+04 3.399999999999999911e+00
8.300000000000000000e+04 3.000000000000000000e+00
8.400000000000000000e+04 3.000000000000000000e+00
8.500000000000000000e+04 3.200000000000000178e+00
8.600000000000000000e+04 2.799999999999999822e+00
8.700000000000000000e+04 3.200000000000000178e+00
8.800000000000000000e+04 3.600000000000000089e+00
8.900000000000000000e+04 3.000000000000000000e+00
9.000000000000000000e+04 3.399999999999999911e+00
9.100000000000000000e+04 3.799999999999999822e+00
9.200000000000000000e+04 4.200000000000000178e+00
9.300000000000000000e+04 4.000000000000000000e+00
9.400000000000000000e+04 4.000000000000000000e+00
9.500000000000000000e+04 3.399999999999999911e+00
9.600000000000000000e+04 3.000000000000000000e+00
9.700000000000000000e+04 2.399999999999999911e+00
9.800000000000000000e+04 2.399999999999999911e+00
9.900000000000000000e+04 2.600000000000000089e+00
1.000000000000000000e+05 2.600000000000000089e+00
}\fuelnoshieldDDQNSupp


==> figs/data/refuel/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 4.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 8.000000000000000444e-01
6.000000000000000000e+03 8.000000000000000444e-01
7.000000000000000000e+03 8.000000000000000444e-01
8.000000000000000000e+03 8.000000000000000444e-01
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelnoshieldDDQNObs


==> figs/data/refuel/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+00
2.000000000000000000e+03 2.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 1.600000000000000000e+00
6.000000000000000000e+03 1.600000000000000000e+00
7.000000000000000000e+03 2.200000000000000000e+00
8.000000000000000000e+03 2.400000000000000000e+00
9.000000000000000000e+03 3.200000000000000000e+00
1.000000000000000000e+04 3.800000000000000000e+00
1.100000000000000000e+04 3.800000000000000000e+00
1.200000000000000000e+04 3.200000000000000000e+00
1.300000000000000000e+04 3.000000000000000000e+00
1.400000000000000000e+04 2.600000000000000000e+00
1.500000000000000000e+04 3.000000000000000000e+00
1.600000000000000000e+04 3.000000000000000000e+00
1.700000000000000000e+04 2.800000000000000000e+00
1.800000000000000000e+04 2.600000000000000000e+00
1.900000000000000000e+04 2.800000000000000000e+00
2.000000000000000000e+04 2.200000000000000000e+00
2.100000000000000000e+04 1.600000000000000000e+00
2.200000000000000000e+04 2.000000000000000000e+00
2.300000000000000000e+04 2.200000000000000000e+00
2.400000000000000000e+04 1.800000000000000000e+00
2.500000000000000000e+04 1.800000000000000000e+00
2.600000000000000000e+04 2.000000000000000000e+00
2.700000000000000000e+04 2.400000000000000000e+00
2.800000000000000000e+04 2.200000000000000000e+00
2.900000000000000000e+04 2.400000000000000000e+00
3.000000000000000000e+04 2.000000000000000000e+00
3.100000000000000000e+04 2.400000000000000000e+00
3.200000000000000000e+04 2.000000000000000000e+00
3.300000000000000000e+04 2.600000000000000000e+00
3.400000000000000000e+04 2.400000000000000000e+00
3.500000000000000000e+04 3.000000000000000000e+00
3.600000000000000000e+04 3.000000000000000000e+00
3.700000000000000000e+04 2.600000000000000000e+00
3.800000000000000000e+04 2.400000000000000000e+00
3.900000000000000000e+04 2.400000000000000000e+00
4.000000000000000000e+04 2.200000000000000000e+00
4.100000000000000000e+04 2.200000000000000000e+00
4.200000000000000000e+04 2.600000000000000000e+00
4.300000000000000000e+04 2.800000000000000000e+00
4.400000000000000000e+04 2.600000000000000000e+00
4.500000000000000000e+04 2.800000000000000000e+00
4.600000000000000000e+04 3.200000000000000000e+00
4.700000000000000000e+04 3.200000000000000000e+00
4.800000000000000000e+04 2.800000000000000000e+00
4.900000000000000000e+04 2.400000000000000000e+00
5.000000000000000000e+04 2.200000000000000000e+00
5.100000000000000000e+04 1.400000000000000000e+00
5.200000000000000000e+04 1.000000000000000000e+00
5.300000000000000000e+04 1.400000000000000000e+00
5.400000000000000000e+04 1.600000000000000000e+00
5.500000000000000000e+04 1.800000000000000000e+00
5.600000000000000000e+04 2.200000000000000000e+00
5.700000000000000000e+04 2.600000000000000000e+00
5.800000000000000000e+04 2.200000000000000000e+00
5.900000000000000000e+04 2.600000000000000000e+00
6.000000000000000000e+04 3.200000000000000000e+00
6.100000000000000000e+04 2.800000000000000000e+00
6.200000000000000000e+04 2.800000000000000000e+00
6.300000000000000000e+04 3.200000000000000000e+00
6.400000000000000000e+04 3.000000000000000000e+00
6.500000000000000000e+04 2.200000000000000000e+00
6.600000000000000000e+04 2.600000000000000000e+00
6.700000000000000000e+04 2.800000000000000000e+00
6.800000000000000000e+04 2.200000000000000000e+00
6.900000000000000000e+04 2.600000000000000000e+00
7.000000000000000000e+04 3.000000000000000000e+00
7.100000000000000000e+04 3.200000000000000000e+00
7.200000000000000000e+04 2.800000000000000000e+00
7.300000000000000000e+04 3.200000000000000000e+00
7.400000000000000000e+04 2.400000000000000000e+00
7.500000000000000000e+04 2.400000000000000000e+00
7.600000000000000000e+04 2.000000000000000000e+00
7.700000000000000000e+04 2.600000000000000000e+00
7.800000000000000000e+04 2.600000000000000000e+00
7.900000000000000000e+04 3.200000000000000000e+00
8.000000000000000000e+04 3.200000000000000000e+00
8.100000000000000000e+04 3.600000000000000000e+00
8.200000000000000000e+04 3.000000000000000000e+00
8.300000000000000000e+04 3.000000000000000000e+00
8.400000000000000000e+04 3.000000000000000000e+00
8.500000000000000000e+04 2.800000000000000000e+00
8.600000000000000000e+04 2.800000000000000000e+00
8.700000000000000000e+04 3.200000000000000000e+00
8.800000000000000000e+04 3.400000000000000000e+00
8.900000000000000000e+04 3.200000000000000000e+00
9.000000000000000000e+04 3.400000000000000000e+00
9.100000000000000000e+04 3.400000000000000000e+00
9.200000000000000000e+04 3.400000000000000000e+00
9.300000000000000000e+04 3.200000000000000000e+00
9.400000000000000000e+04 3.200000000000000000e+00
9.500000000000000000e+04 3.400000000000000000e+00
9.600000000000000000e+04 3.800000000000000000e+00
9.700000000000000000e+04 3.600000000000000000e+00
9.800000000000000000e+04 3.000000000000000000e+00
9.900000000000000000e+04 3.000000000000000000e+00
1.000000000000000000e+05 2.400000000000000000e+00
}\fuelnoshieldDQNSupp


==> figs/data/refuel/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 6.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 6.000000000000000000e+00
1.500000000000000000e+04 6.000000000000000000e+00
1.600000000000000000e+04 6.000000000000000000e+00
1.700000000000000000e+04 6.000000000000000000e+00
1.800000000000000000e+04 6.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 8.000000000000000000e+00
7.100000000000000000e+04 8.000000000000000000e+00
7.200000000000000000e+04 8.000000000000000000e+00
7.300000000000000000e+04 8.000000000000000000e+00
7.400000000000000000e+04 8.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 6.000000000000000000e+00
8.000000000000000000e+04 6.000000000000000000e+00
8.100000000000000000e+04 6.000000000000000000e+00
8.200000000000000000e+04 6.000000000000000000e+00
8.300000000000000000e+04 6.000000000000000000e+00
8.400000000000000000e+04 8.000000000000000000e+00
8.500000000000000000e+04 8.000000000000000000e+00
8.600000000000000000e+04 8.000000000000000000e+00
8.700000000000000000e+04 8.000000000000000000e+00
8.800000000000000000e+04 8.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 2.000000000000000000e+00
9.300000000000000000e+04 2.000000000000000000e+00
9.400000000000000000e+04 2.000000000000000000e+00
9.500000000000000000e+04 2.000000000000000000e+00
9.600000000000000000e+04 2.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelnoshieldDQNObs


==> figs/data/refuel/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 5.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 1.399999999999999911e+00
6.000000000000000000e+03 1.800000000000000044e+00
7.000000000000000000e+03 3.000000000000000000e+00
8.000000000000000000e+03 2.200000000000000178e+00
9.000000000000000000e+03 2.200000000000000178e+00
1.000000000000000000e+04 2.799999999999999822e+00
1.100000000000000000e+04 2.799999999999999822e+00
1.200000000000000000e+04 2.399999999999999911e+00
1.300000000000000000e+04 2.799999999999999822e+00
1.400000000000000000e+04 2.600000000000000089e+00
1.500000000000000000e+04 3.000000000000000000e+00
1.600000000000000000e+04 2.799999999999999822e+00
1.700000000000000000e+04 2.799999999999999822e+00
1.800000000000000000e+04 2.200000000000000178e+00
1.900000000000000000e+04 3.000000000000000000e+00
2.000000000000000000e+04 2.600000000000000089e+00
2.100000000000000000e+04 3.600000000000000089e+00
2.200000000000000000e+04 3.399999999999999911e+00
2.300000000000000000e+04 4.599999999999999645e+00
2.400000000000000000e+04 4.400000000000000355e+00
2.500000000000000000e+04 4.200000000000000178e+00
2.600000000000000000e+04 3.399999999999999911e+00
2.700000000000000000e+04 3.200000000000000178e+00
2.800000000000000000e+04 2.600000000000000089e+00
2.900000000000000000e+04 2.200000000000000178e+00
3.000000000000000000e+04 2.600000000000000089e+00
3.100000000000000000e+04 2.600000000000000089e+00
3.200000000000000000e+04 2.799999999999999822e+00
3.300000000000000000e+04 2.600000000000000089e+00
3.400000000000000000e+04 3.200000000000000178e+00
3.500000000000000000e+04 2.799999999999999822e+00
3.600000000000000000e+04 3.000000000000000000e+00
3.700000000000000000e+04 2.600000000000000089e+00
3.800000000000000000e+04 2.399999999999999911e+00
3.900000000000000000e+04 1.800000000000000044e+00
4.000000000000000000e+04 2.000000000000000000e+00
4.100000000000000000e+04 2.000000000000000000e+00
4.200000000000000000e+04 2.000000000000000000e+00
4.300000000000000000e+04 2.399999999999999911e+00
4.400000000000000000e+04 2.200000000000000178e+00
4.500000000000000000e+04 2.200000000000000178e+00
4.600000000000000000e+04 2.600000000000000089e+00
4.700000000000000000e+04 3.200000000000000178e+00
4.800000000000000000e+04 3.600000000000000089e+00
4.900000000000000000e+04 4.000000000000000000e+00
5.000000000000000000e+04 3.799999999999999822e+00
5.100000000000000000e+04 3.399999999999999911e+00
5.200000000000000000e+04 3.200000000000000178e+00
5.300000000000000000e+04 2.399999999999999911e+00
5.400000000000000000e+04 2.000000000000000000e+00
5.500000000000000000e+04 2.399999999999999911e+00
5.600000000000000000e+04 2.200000000000000178e+00
5.700000000000000000e+04 2.000000000000000000e+00
5.800000000000000000e+04 2.399999999999999911e+00
5.900000000000000000e+04 3.399999999999999911e+00
6.000000000000000000e+04 2.799999999999999822e+00
6.100000000000000000e+04 2.799999999999999822e+00
6.200000000000000000e+04 3.000000000000000000e+00
6.300000000000000000e+04 3.000000000000000000e+00
6.400000000000000000e+04 2.000000000000000000e+00
6.500000000000000000e+04 2.200000000000000178e+00
6.600000000000000000e+04 2.000000000000000000e+00
6.700000000000000000e+04 2.399999999999999911e+00
6.800000000000000000e+04 2.000000000000000000e+00
6.900000000000000000e+04 2.399999999999999911e+00
7.000000000000000000e+04 3.000000000000000000e+00
7.100000000000000000e+04 3.399999999999999911e+00
7.200000000000000000e+04 3.000000000000000000e+00
7.300000000000000000e+04 3.399999999999999911e+00
7.400000000000000000e+04 3.200000000000000178e+00
7.500000000000000000e+04 2.799999999999999822e+00
7.600000000000000000e+04 3.000000000000000000e+00
7.700000000000000000e+04 3.000000000000000000e+00
7.800000000000000000e+04 3.200000000000000178e+00
7.900000000000000000e+04 3.799999999999999822e+00
8.000000000000000000e+04 3.399999999999999911e+00
8.100000000000000000e+04 3.399999999999999911e+00
8.200000000000000000e+04 3.600000000000000089e+00
8.300000000000000000e+04 3.799999999999999822e+00
8.400000000000000000e+04 4.000000000000000000e+00
8.500000000000000000e+04 4.200000000000000178e+00
8.600000000000000000e+04 3.600000000000000089e+00
8.700000000000000000e+04 3.000000000000000000e+00
8.800000000000000000e+04 2.399999999999999911e+00
8.900000000000000000e+04 2.200000000000000178e+00
9.000000000000000000e+04 2.200000000000000178e+00
9.100000000000000000e+04 2.399999999999999911e+00
9.200000000000000000e+04 3.000000000000000000e+00
9.300000000000000000e+04 3.600000000000000089e+00
9.400000000000000000e+04 3.399999999999999911e+00
9.500000000000000000e+04 3.600000000000000089e+00
9.600000000000000000e+04 3.600000000000000089e+00
9.700000000000000000e+04 4.000000000000000000e+00
9.800000000000000000e+04 3.399999999999999911e+00
9.900000000000000000e+04 3.000000000000000000e+00
1.000000000000000000e+05 3.000000000000000000e+00
}\fuelnoshieldPPOSupp


==> figs/data/refuel/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 5.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000000e+00
6.000000000000000000e+03 2.399999999999999911e+00
7.000000000000000000e+03 3.000000000000000000e+00
8.000000000000000000e+03 2.200000000000000178e+00
9.000000000000000000e+03 2.200000000000000178e+00
1.000000000000000000e+04 2.799999999999999822e+00
1.100000000000000000e+04 2.799999999999999822e+00
1.200000000000000000e+04 2.399999999999999911e+00
1.300000000000000000e+04 2.799999999999999822e+00
1.400000000000000000e+04 2.600000000000000089e+00
1.500000000000000000e+04 3.000000000000000000e+00
1.600000000000000000e+04 2.799999999999999822e+00
1.700000000000000000e+04 2.799999999999999822e+00
1.800000000000000000e+04 2.200000000000000178e+00
1.900000000000000000e+04 3.000000000000000000e+00
2.000000000000000000e+04 2.600000000000000089e+00
2.100000000000000000e+04 3.600000000000000089e+00
2.200000000000000000e+04 3.399999999999999911e+00
2.300000000000000000e+04 4.599999999999999645e+00
2.400000000000000000e+04 4.400000000000000355e+00
2.500000000000000000e+04 4.200000000000000178e+00
2.600000000000000000e+04 3.399999999999999911e+00
2.700000000000000000e+04 3.200000000000000178e+00
2.800000000000000000e+04 2.600000000000000089e+00
2.900000000000000000e+04 2.200000000000000178e+00
3.000000000000000000e+04 2.600000000000000089e+00
3.100000000000000000e+04 2.600000000000000089e+00
3.200000000000000000e+04 2.799999999999999822e+00
3.300000000000000000e+04 2.600000000000000089e+00
3.400000000000000000e+04 3.200000000000000178e+00
3.500000000000000000e+04 2.799999999999999822e+00
3.600000000000000000e+04 3.000000000000000000e+00
3.700000000000000000e+04 2.600000000000000089e+00
3.800000000000000000e+04 2.399999999999999911e+00
3.900000000000000000e+04 1.800000000000000044e+00
4.000000000000000000e+04 2.000000000000000000e+00
4.100000000000000000e+04 2.000000000000000000e+00
4.200000000000000000e+04 2.000000000000000000e+00
4.300000000000000000e+04 2.399999999999999911e+00
4.400000000000000000e+04 2.200000000000000178e+00
4.500000000000000000e+04 2.200000000000000178e+00
4.600000000000000000e+04 2.600000000000000089e+00
4.700000000000000000e+04 3.200000000000000178e+00
4.800000000000000000e+04 3.600000000000000089e+00
4.900000000000000000e+04 4.000000000000000000e+00
5.000000000000000000e+04 3.799999999999999822e+00
5.100000000000000000e+04 3.399999999999999911e+00
5.200000000000000000e+04 3.200000000000000178e+00
5.300000000000000000e+04 2.399999999999999911e+00
5.400000000000000000e+04 2.000000000000000000e+00
5.500000000000000000e+04 2.399999999999999911e+00
5.600000000000000000e+04 2.200000000000000178e+00
5.700000000000000000e+04 2.000000000000000000e+00
5.800000000000000000e+04 2.399999999999999911e+00
5.900000000000000000e+04 3.399999999999999911e+00
6.000000000000000000e+04 2.799999999999999822e+00
6.100000000000000000e+04 2.799999999999999822e+00
6.200000000000000000e+04 3.000000000000000000e+00
6.300000000000000000e+04 3.000000000000000000e+00
6.400000000000000000e+04 2.000000000000000000e+00
6.500000000000000000e+04 2.200000000000000178e+00
6.600000000000000000e+04 2.000000000000000000e+00
6.700000000000000000e+04 2.399999999999999911e+00
6.800000000000000000e+04 2.000000000000000000e+00
6.900000000000000000e+04 2.399999999999999911e+00
7.000000000000000000e+04 3.000000000000000000e+00
7.100000000000000000e+04 3.399999999999999911e+00
7.200000000000000000e+04 3.000000000000000000e+00
7.300000000000000000e+04 3.399999999999999911e+00
7.400000000000000000e+04 3.200000000000000178e+00
7.500000000000000000e+04 2.799999999999999822e+00
7.600000000000000000e+04 3.000000000000000000e+00
7.700000000000000000e+04 3.000000000000000000e+00
7.800000000000000000e+04 3.200000000000000178e+00
7.900000000000000000e+04 3.799999999999999822e+00
8.000000000000000000e+04 3.399999999999999911e+00
8.100000000000000000e+04 3.399999999999999911e+00
8.200000000000000000e+04 3.600000000000000089e+00
8.300000000000000000e+04 3.799999999999999822e+00
8.400000000000000000e+04 4.000000000000000000e+00
8.500000000000000000e+04 4.200000000000000178e+00
8.600000000000000000e+04 3.600000000000000089e+00
8.700000000000000000e+04 3.000000000000000000e+00
8.800000000000000000e+04 2.399999999999999911e+00
8.900000000000000000e+04 2.200000000000000178e+00
9.000000000000000000e+04 2.200000000000000178e+00
9.100000000000000000e+04 2.399999999999999911e+00
9.200000000000000000e+04 3.000000000000000000e+00
9.300000000000000000e+04 3.600000000000000089e+00
9.400000000000000000e+04 3.399999999999999911e+00
9.500000000000000000e+04 3.600000000000000089e+00
9.600000000000000000e+04 3.600000000000000089e+00
9.700000000000000000e+04 4.000000000000000000e+00
9.800000000000000000e+04 3.399999999999999911e+00
9.900000000000000000e+04 3.000000000000000000e+00
1.000000000000000000e+05 3.000000000000000000e+00
}\fuelnoshieldPPOObs


==> figs/data/refuel/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 3.000000000000000000e+00 0.000000000000000000e+00 1.442999999999994287e+00 0.000000000000000000e+00 7.582575798034667969e+00 2.020204102886729025e+00 3.979795897113270975e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e-00 9.797958971132711969e+00
2.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 6.979795897113271197e+00
3.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 6.979795897113271197e+00
4.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 2.020410288672880306e-02 7.979795897113271197e+00
5.000000000000000000e+02 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
6.000000000000000000e+02 8.000000000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.200000000000000178e+00 0.000000000000000000e+00 8.000000000000000000e+00
7.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 5.000000000000000000e+00
8.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 6.000000000000000000e+00
9.000000000000000000e+02 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+00 7.000000000000000000e+00
1.000000000000000000e+03 8.000000000000000444e-01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.200000000000000178e+00 0.000000000000000000e+00 2.000000000000000000e+00
1.100000000000000000e+03 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
1.200000000000000000e+03 1.199999999999999956e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.916515159606933416e+00 0.000000000000000000e+00 4.139387691339813991e+00
1.300000000000000000e+03 1.000000000000000000e+00 0.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 3.116515159606933594e+00 0.000000000000000000e+00 4.286335345030996891e+00
1.400000000000000000e+03 1.600000000000000089e+00 0.000000000000000000e+00 2.288599999999998857e+00 0.000000000000000000e+00 4.096310997009277699e+00 0.000000000000000000e+00 6.474423042781575433e+00
1.500000000000000000e+03 2.399999999999999911e+00 0.000000000000000000e+00 4.288599999999998857e+00 0.000000000000000000e+00 5.876106834411620738e+00 0.000000000000000000e+00 7.274423042781576143e+00
1.600000000000000000e+03 3.600000000000000089e+00 2.000000000000000000e+00 6.000000000000000000e+00 1.199999999999999956e+00 6.359591674804687678e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 5.200000000000000178e+00 4.000000000000000000e+00 8.000000000000000000e+00 2.399999999999999911e+00 7.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 6.400000000000000355e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.620204067230224698e+00 9.559591674804687855e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 9.779795837402343039e+00 1.307900211696917836e+00 1.000000000000000000e+01
2.000000000000000000e+03 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 7.200000000000000178e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.870658588409424006e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
2.200000000000000000e+03 6.400000000000000355e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.670658588409423828e+00 1.000000000000000000e+01 4.000000000000000000e+00 8.800000000000000711e+00
2.300000000000000000e+03 6.000000000000000000e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 9.779795837402343039e+00 2.205266807797944928e+00 9.794733192202055960e+00
2.400000000000000000e+03 5.400000000000000355e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 9.559591674804687855e+00 1.330602010124839474e+00 9.469397989875162125e+00
2.500000000000000000e+03 5.000000000000000000e+00 1.711400000000000476e+00 1.000000000000000000e+01 4.834848403930663840e-01 9.559591674804687855e+00 1.713664654969003553e+00 8.286335345030996891e+00
2.600000000000000000e+03 4.799999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01 2.202040672302246205e-01 9.559591674804687855e+00 2.555005567935634936e+00 7.044994432064364709e+00
2.700000000000000000e+03 5.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 4.404081344604492410e-01 9.559591674804687855e+00 2.316718427000252323e+00 7.683281572999748121e+00
2.800000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
2.900000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844328772e+00 8.659411708155669629e+00
3.000000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 9.238929748535156250e-01 9.779795837402343039e+00 2.540588291844329216e+00 8.659411708155669629e+00
3.100000000000000000e+03 5.400000000000000355e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 9.779795837402343039e+00 2.340588291844329927e+00 8.459411708155670340e+00
3.200000000000000000e+03 5.599999999999999645e+00 3.422800000000000953e+00 1.000000000000000000e+01 9.669696807861327681e-01 9.779795837402343039e+00 2.000000000000000000e+00 9.199999999999999289e+00
3.300000000000000000e+03 5.400000000000000355e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 9.779795837402343039e+00 2.340588291844329927e+00 8.459411708155670340e+00
3.400000000000000000e+03 5.599999999999999645e+00 1.711400000000000476e+00 1.000000000000000000e+01 7.036889076232910600e-01 1.000000000000000000e+01 3.199999999999999734e+00 8.000000000000000000e+00
3.500000000000000000e+03 6.000000000000000000e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 1.000000000000000000e+01 3.316718427000252323e+00 8.683281572999748121e+00
3.600000000000000000e+03 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844328772e+00 9.659411708155669629e+00
3.700000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
3.800000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
3.900000000000000000e+03 6.400000000000000355e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.723892974853515669e+00 1.000000000000000000e+01 3.340588291844329927e+00 9.459411708155670340e+00
4.000000000000000000e+03 6.200000000000000178e+00 2.000000000000000000e+00 1.000000000000000000e+01 1.460612201690673739e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
4.100000000000000000e+03 5.200000000000000178e+00 0.000000000000000000e+00 8.288599999999998857e+00 6.606122016906738059e-01 9.516515159606933949e+00 1.701428863092820265e+00 8.698571136907180090e+00
4.200000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 6.288599999999998857e+00 4.404081344604492410e-01 7.516515159606933949e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 3.000000000000000000e+00 0.000000000000000000e+00 4.288599999999998857e+00 2.202040672302246205e-01 6.316515159606933771e+00 0.000000000000000000e+00 9.841052550594827864e+00
4.400000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 2.288599999999998857e+00 2.202040672302246205e-01 4.316515159606933771e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 3.399999999999999911e+00 0.000000000000000000e+00 5.771999999999977149e-01 0.000000000000000000e+00 3.833030319213867276e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 4.000000000000000000e+00 0.000000000000000000e+00 4.885999999999988685e-01 0.000000000000000000e+00 4.316515159606933771e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 6.000000000000000000e+00 0.000000000000000000e+00 2.488599999999999035e+00 0.000000000000000000e+00 1.231651515960693288e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 7.799999999999999822e+00 0.000000000000000000e+00 4.488599999999999035e+00 0.000000000000000000e+00 1.951651515960693217e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 7.799999999999999822e+00 0.000000000000000000e+00 6.488599999999999923e+00 0.000000000000000000e+00 2.151651515960693217e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 9.199999999999999289e+00 0.000000000000000000e+00 8.199999999999999289e+00 0.000000000000000000e+00 2.200000000000000000e+01 4.399999999999999467e+00 1.000000000000000000e+01
}\fuelnoshieldREINFORCESupp

==> figs/data/refuel/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00  4.544009029333869520e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00  3.544009029333869965e+00
2.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00  3.544009029333869965e+00
3.000000000000000000e+02 7.000000000000000000e+00 8.557000000000002160e+00 1.000000000000000000e+01 2.417424201965332031e+00 1.000000000000000000e+01 3.455990970666130035e+00 1.000000000000000000e+01
4.000000000000000000e+02 8.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01 4.455990970666130480e+00 1.000000000000000000e+01
5.000000000000000000e+02 3.200000000000000178e+00 3.711400000000000254e+00 4.000000000000000000e+00 1.283484840393066317e+00 4.799999999999999822e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 4.200000000000000178e+00 3.711400000000000254e+00 6.000000000000000000e+00 1.503688907623291104e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 5.799999999999999822e+00 5.711400000000000254e+00 8.000000000000000000e+00 2.303688907623290927e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
9.000000000000000000e+02 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
1.000000000000000000e+03 7.599999999999999645e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.503688907623291104e+00 1.000000000000000000e+01 4.540588291844329660e+00 1.000000000000000000e+01
1.100000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.200000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.300000000000000000e+03 8.000000000000000000e+00 9.711400000000001143e+00 1.000000000000000000e+01 4.083484840393066584e+00 1.000000000000000000e+01 6.102633403898972020e+00 9.897366596101027980e+00
1.400000000000000000e+03 8.199999999999999289e+00 1.000000000000000000e+01 1.000000000000000000e+01 4.400000000000000355e+00 1.000000000000000000e+01 6.999999999999999112e+00 9.399999999999998579e+00
1.500000000000000000e+03 7.000000000000000000e+00 8.000000000000000000e+00 8.288599999999998857e+00 3.200000000000000178e+00 9.516515159606933949e+00 1.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 6.799999999999999822e+00 7.711400000000000254e+00 8.288599999999998857e+00 2.883484840393066406e+00 9.516515159606933949e+00 9.827841711004046132e-01 1.000000000000000000e+01
1.700000000000000000e+03 6.000000000000000000e+00 5.711400000000000254e+00 8.288599999999998857e+00 2.083484840393066584e+00 9.296310997009276988e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 5.599999999999999645e+00 3.711400000000000254e+00 8.288599999999998857e+00 1.503688907623291104e+00 9.296310997009276988e+00 3.582890270257799159e-02 1.000000000000000000e+01
1.900000000000000000e+03 5.000000000000000000e+00 1.711400000000000476e+00 8.288599999999998857e+00 7.036889076232910600e-01 9.296310997009276988e+00 7.573593128807143415e-01 9.242640687119285658e+00
2.000000000000000000e+03 5.799999999999999822e+00 3.422800000000000953e+00 1.000000000000000000e+01 1.187173748016357333e+00 9.779795837402343039e+00 2.301428863092819910e+00 9.298571136907179735e+00
2.100000000000000000e+03 6.000000000000000000e+00 3.711400000000000254e+00 1.000000000000000000e+01 1.503688907623291104e+00 9.779795837402343039e+00 1.757359312880714342e+00 1.000000000000000000e+01
2.200000000000000000e+03 6.799999999999999822e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.303688907623290927e+00 1.000000000000000000e+01 3.301428863092819910e+00 1.000000000000000000e+01
2.300000000000000000e+03 7.000000000000000000e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.566969680786132635e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
2.400000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
2.500000000000000000e+03 7.400000000000000355e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.103688907623291193e+00 1.000000000000000000e+01 5.000000000000000000e+00 9.800000000000000711e+00
2.600000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
2.700000000000000000e+03 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
2.800000000000000000e+03 7.000000000000000000e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.470658588409423650e+00 1.000000000000000000e+01 5.102633403898972020e+00 8.897366596101027980e+00
2.900000000000000000e+03 7.599999999999999645e+00 9.134200000000001651e+00 1.000000000000000000e+01 3.450454521179199041e+00 1.000000000000000000e+01 5.199999999999999289e+00 1.000000000000000000e+01
3.000000000000000000e+03 7.200000000000000178e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.870658588409424006e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.100000000000000000e+03 7.599999999999999645e+00 7.422800000000000509e+00 1.000000000000000000e+01 3.587173748016357244e+00 1.000000000000000000e+01 4.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 7.799999999999999822e+00 7.711400000000000254e+00 1.000000000000000000e+01 3.903688907623291016e+00 1.000000000000000000e+01 4.301428863092819910e+00 1.000000000000000000e+01
3.300000000000000000e+03 7.599999999999999645e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.640408134460449308e+00 1.000000000000000000e+01 3.530602010124838763e+00 1.000000000000000000e+01
3.400000000000000000e+03 7.000000000000000000e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.660612201690673917e+00 1.000000000000000000e+01 3.205266807797944928e+00 1.000000000000000000e+01
3.500000000000000000e+03 7.400000000000000355e+00 6.000000000000000000e+00 1.000000000000000000e+01 3.240408134460449396e+00 1.000000000000000000e+01 3.800000000000000711e+00 1.000000000000000000e+01
3.600000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.700000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
3.800000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
3.900000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
4.000000000000000000e+03 7.200000000000000178e+00 6.000000000000000000e+00 1.000000000000000000e+01 2.840408134460449041e+00 1.000000000000000000e+01 4.260612308660186365e+00 1.000000000000000000e+01
4.100000000000000000e+03 6.799999999999999822e+00 4.000000000000000000e+00 1.000000000000000000e+01 2.260612201690674006e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.200000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
4.300000000000000000e+03 7.000000000000000000e+00 5.711400000000000254e+00 1.000000000000000000e+01 2.523892974853515714e+00 1.000000000000000000e+01 4.316718427000251879e+00 9.683281572999748121e+00
4.400000000000000000e+03 7.200000000000000178e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.787173748016357422e+00 1.000000000000000000e+01 4.955005567935635291e+00 9.444994432064365952e+00
4.500000000000000000e+03 6.599999999999999645e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.987173748016357377e+00 1.000000000000000000e+01 3.540588291844329216e+00 9.659411708155669629e+00
4.600000000000000000e+03 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.700000000000000000e+03 6.799999999999999822e+00 7.134200000000001651e+00 1.000000000000000000e+01 2.250454521179199308e+00 1.000000000000000000e+01 3.860612308660186009e+00 9.739387691339814523e+00
4.800000000000000000e+03 6.200000000000000178e+00 5.134200000000001651e+00 1.000000000000000000e+01 1.450454521179199263e+00 1.000000000000000000e+01 3.260612308660186365e+00 9.139387691339813102e+00
4.900000000000000000e+03 6.400000000000000355e+00 5.422800000000000509e+00 1.000000000000000000e+01 1.766969680786132812e+00 1.000000000000000000e+01 2.800000000000000711e+00 1.000000000000000000e+01
5.000000000000000000e+03 7.000000000000000000e+00 7.422800000000000509e+00 1.000000000000000000e+01 2.566969680786132635e+00 1.000000000000000000e+01 3.713664654969003553e+00 1.000000000000000000e+01
}\fuelnoshieldREINFORCEObs

==> figs/data/refuel/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 5.000000000000000000e+00
5.000000000000000000e+03 4.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 3.000000000000000000e+00
8.000000000000000000e+03 4.000000000000000000e+00
9.000000000000000000e+03 2.000000000000000000e+00
1.000000000000000000e+04 2.500000000000000000e+00
1.100000000000000000e+04 2.700000000000000178e+00
1.200000000000000000e+04 2.700000000000000178e+00
1.300000000000000000e+04 2.799999999999999822e+00
1.400000000000000000e+04 3.000000000000000000e+00
1.500000000000000000e+04 2.899999999999999911e+00
1.600000000000000000e+04 2.700000000000000178e+00
1.700000000000000000e+04 2.700000000000000178e+00
1.800000000000000000e+04 2.700000000000000178e+00
1.900000000000000000e+04 2.799999999999999822e+00
2.000000000000000000e+04 2.799999999999999822e+00
2.100000000000000000e+04 2.600000000000000089e+00
2.200000000000000000e+04 2.700000000000000178e+00
2.300000000000000000e+04 2.600000000000000089e+00
2.400000000000000000e+04 2.600000000000000089e+00
2.500000000000000000e+04 2.500000000000000000e+00
2.600000000000000000e+04 2.399999999999999911e+00
2.700000000000000000e+04 2.899999999999999911e+00
2.800000000000000000e+04 2.799999999999999822e+00
2.900000000000000000e+04 2.600000000000000089e+00
3.000000000000000000e+04 2.399999999999999911e+00
3.100000000000000000e+04 2.799999999999999822e+00
3.200000000000000000e+04 2.799999999999999822e+00
3.300000000000000000e+04 3.299999999999999822e+00
3.400000000000000000e+04 3.200000000000000178e+00
3.500000000000000000e+04 3.500000000000000000e+00
3.600000000000000000e+04 3.700000000000000178e+00
3.700000000000000000e+04 3.399999999999999911e+00
3.800000000000000000e+04 3.399999999999999911e+00
3.900000000000000000e+04 3.299999999999999822e+00
4.000000000000000000e+04 3.600000000000000089e+00
4.100000000000000000e+04 3.299999999999999822e+00
4.200000000000000000e+04 3.399999999999999911e+00
4.300000000000000000e+04 3.000000000000000000e+00
4.400000000000000000e+04 2.899999999999999911e+00
4.500000000000000000e+04 2.600000000000000089e+00
4.600000000000000000e+04 2.799999999999999822e+00
4.700000000000000000e+04 2.799999999999999822e+00
4.800000000000000000e+04 2.799999999999999822e+00
4.900000000000000000e+04 2.799999999999999822e+00
5.000000000000000000e+04 2.600000000000000089e+00
5.100000000000000000e+04 2.600000000000000089e+00
5.200000000000000000e+04 2.299999999999999822e+00
5.300000000000000000e+04 2.399999999999999911e+00
5.400000000000000000e+04 2.299999999999999822e+00
5.500000000000000000e+04 2.299999999999999822e+00
5.600000000000000000e+04 1.899999999999999911e+00
5.700000000000000000e+04 2.000000000000000000e+00
5.800000000000000000e+04 2.299999999999999822e+00
5.900000000000000000e+04 2.600000000000000089e+00
6.000000000000000000e+04 2.899999999999999911e+00
6.100000000000000000e+04 3.000000000000000000e+00
6.200000000000000000e+04 3.000000000000000000e+00
6.300000000000000000e+04 3.000000000000000000e+00
6.400000000000000000e+04 3.200000000000000178e+00
6.500000000000000000e+04 3.000000000000000000e+00
6.600000000000000000e+04 3.100000000000000089e+00
6.700000000000000000e+04 3.100000000000000089e+00
6.800000000000000000e+04 2.799999999999999822e+00
6.900000000000000000e+04 2.600000000000000089e+00
7.000000000000000000e+04 2.500000000000000000e+00
7.100000000000000000e+04 2.700000000000000178e+00
7.200000000000000000e+04 2.600000000000000089e+00
7.300000000000000000e+04 2.500000000000000000e+00
7.400000000000000000e+04 2.600000000000000089e+00
7.500000000000000000e+04 2.700000000000000178e+00
7.600000000000000000e+04 2.600000000000000089e+00
7.700000000000000000e+04 2.500000000000000000e+00
7.800000000000000000e+04 2.500000000000000000e+00
7.900000000000000000e+04 2.600000000000000089e+00
8.000000000000000000e+04 2.399999999999999911e+00
8.100000000000000000e+04 2.200000000000000178e+00
8.200000000000000000e+04 2.600000000000000089e+00
8.300000000000000000e+04 2.700000000000000178e+00
8.400000000000000000e+04 2.700000000000000178e+00
8.500000000000000000e+04 2.700000000000000178e+00
8.600000000000000000e+04 2.799999999999999822e+00
8.700000000000000000e+04 3.000000000000000000e+00
8.800000000000000000e+04 3.100000000000000089e+00
8.900000000000000000e+04 3.000000000000000000e+00
9.000000000000000000e+04 3.299999999999999822e+00
9.100000000000000000e+04 3.500000000000000000e+00
9.200000000000000000e+04 3.200000000000000178e+00
9.300000000000000000e+04 3.299999999999999822e+00
9.400000000000000000e+04 3.299999999999999822e+00
9.500000000000000000e+04 3.600000000000000089e+00
9.600000000000000000e+04 4.000000000000000000e+00
9.700000000000000000e+04 3.700000000000000178e+00
9.800000000000000000e+04 3.500000000000000000e+00
9.900000000000000000e+04 3.299999999999999822e+00
1.000000000000000000e+05 3.100000000000000089e+00
}\fuelnoshieldSACSupp


==> figs/data/refuel/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 5.000000000000000000e+00
2.000000000000000000e+03 2.000000000000000000e+00
3.000000000000000000e+03 3.000000000000000000e+00
4.000000000000000000e+03 5.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 3.000000000000000000e+00
7.000000000000000000e+03 5.000000000000000000e+00
8.000000000000000000e+03 4.000000000000000000e+00
9.000000000000000000e+03 2.000000000000000000e+00
1.000000000000000000e+04 2.899999999999999911e+00
1.100000000000000000e+04 3.399999999999999911e+00
1.200000000000000000e+04 3.200000000000000178e+00
1.300000000000000000e+04 3.299999999999999822e+00
1.400000000000000000e+04 3.399999999999999911e+00
1.500000000000000000e+04 3.399999999999999911e+00
1.600000000000000000e+04 3.600000000000000089e+00
1.700000000000000000e+04 3.299999999999999822e+00
1.800000000000000000e+04 3.000000000000000000e+00
1.900000000000000000e+04 3.200000000000000178e+00
2.000000000000000000e+04 3.100000000000000089e+00
2.100000000000000000e+04 2.799999999999999822e+00
2.200000000000000000e+04 2.799999999999999822e+00
2.300000000000000000e+04 2.600000000000000089e+00
2.400000000000000000e+04 2.700000000000000178e+00
2.500000000000000000e+04 2.500000000000000000e+00
2.600000000000000000e+04 2.399999999999999911e+00
2.700000000000000000e+04 2.799999999999999822e+00
2.800000000000000000e+04 2.799999999999999822e+00
2.900000000000000000e+04 2.600000000000000089e+00
3.000000000000000000e+04 2.500000000000000000e+00
3.100000000000000000e+04 2.700000000000000178e+00
3.200000000000000000e+04 2.700000000000000178e+00
3.300000000000000000e+04 3.200000000000000178e+00
3.400000000000000000e+04 3.100000000000000089e+00
3.500000000000000000e+04 3.399999999999999911e+00
3.600000000000000000e+04 3.700000000000000178e+00
3.700000000000000000e+04 3.500000000000000000e+00
3.800000000000000000e+04 3.500000000000000000e+00
3.900000000000000000e+04 3.299999999999999822e+00
4.000000000000000000e+04 3.500000000000000000e+00
4.100000000000000000e+04 3.399999999999999911e+00
4.200000000000000000e+04 3.399999999999999911e+00
4.300000000000000000e+04 3.100000000000000089e+00
4.400000000000000000e+04 3.000000000000000000e+00
4.500000000000000000e+04 2.600000000000000089e+00
4.600000000000000000e+04 2.700000000000000178e+00
4.700000000000000000e+04 2.700000000000000178e+00
4.800000000000000000e+04 2.799999999999999822e+00
4.900000000000000000e+04 2.700000000000000178e+00
5.000000000000000000e+04 2.600000000000000089e+00
5.100000000000000000e+04 2.500000000000000000e+00
5.200000000000000000e+04 2.500000000000000000e+00
5.300000000000000000e+04 2.500000000000000000e+00
5.400000000000000000e+04 2.299999999999999822e+00
5.500000000000000000e+04 2.399999999999999911e+00
5.600000000000000000e+04 2.000000000000000000e+00
5.700000000000000000e+04 2.100000000000000089e+00
5.800000000000000000e+04 2.200000000000000178e+00
5.900000000000000000e+04 2.600000000000000089e+00
6.000000000000000000e+04 2.899999999999999911e+00
6.100000000000000000e+04 3.100000000000000089e+00
6.200000000000000000e+04 2.899999999999999911e+00
6.300000000000000000e+04 2.899999999999999911e+00
6.400000000000000000e+04 3.100000000000000089e+00
6.500000000000000000e+04 3.000000000000000000e+00
6.600000000000000000e+04 3.000000000000000000e+00
6.700000000000000000e+04 3.100000000000000089e+00
6.800000000000000000e+04 2.899999999999999911e+00
6.900000000000000000e+04 2.600000000000000089e+00
7.000000000000000000e+04 2.500000000000000000e+00
7.100000000000000000e+04 2.600000000000000089e+00
7.200000000000000000e+04 2.600000000000000089e+00
7.300000000000000000e+04 2.500000000000000000e+00
7.400000000000000000e+04 2.600000000000000089e+00
7.500000000000000000e+04 2.600000000000000089e+00
7.600000000000000000e+04 2.700000000000000178e+00
7.700000000000000000e+04 2.500000000000000000e+00
7.800000000000000000e+04 2.299999999999999822e+00
7.900000000000000000e+04 2.600000000000000089e+00
8.000000000000000000e+04 2.500000000000000000e+00
8.100000000000000000e+04 2.299999999999999822e+00
8.200000000000000000e+04 2.600000000000000089e+00
8.300000000000000000e+04 2.700000000000000178e+00
8.400000000000000000e+04 2.600000000000000089e+00
8.500000000000000000e+04 2.700000000000000178e+00
8.600000000000000000e+04 2.799999999999999822e+00
8.700000000000000000e+04 2.899999999999999911e+00
8.800000000000000000e+04 3.299999999999999822e+00
8.900000000000000000e+04 3.000000000000000000e+00
9.000000000000000000e+04 3.299999999999999822e+00
9.100000000000000000e+04 3.399999999999999911e+00
9.200000000000000000e+04 3.200000000000000178e+00
9.300000000000000000e+04 3.299999999999999822e+00
9.400000000000000000e+04 3.399999999999999911e+00
9.500000000000000000e+04 3.600000000000000089e+00
9.600000000000000000e+04 3.799999999999999822e+00
9.700000000000000000e+04 3.799999999999999822e+00
9.800000000000000000e+04 3.500000000000000000e+00
9.900000000000000000e+04 3.399999999999999911e+00
1.000000000000000000e+05 3.100000000000000089e+00
}\fuelnoshieldSACObs


==> figs/data/refuel/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 1.800000000000000044e+00
8.000000000000000000e+03 1.800000000000000044e+00
9.000000000000000000e+03 1.800000000000000044e+00
1.000000000000000000e+04 1.800000000000000044e+00
1.100000000000000000e+04 1.800000000000000044e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 1.800000000000000044e+00
1.500000000000000000e+04 1.800000000000000044e+00
1.600000000000000000e+04 1.800000000000000044e+00
1.700000000000000000e+04 1.800000000000000044e+00
1.800000000000000000e+04 1.800000000000000044e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 1.800000000000000044e+00
8.100000000000000000e+04 1.800000000000000044e+00
8.200000000000000000e+04 1.800000000000000044e+00
8.300000000000000000e+04 1.800000000000000044e+00
8.400000000000000000e+04 1.800000000000000044e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldDDQNSupp


==> figs/data/refuel/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 8.000000000000000000e+00
5.000000000000000000e+03 1.600000000000000000e+00
6.000000000000000000e+03 1.600000000000000000e+00
7.000000000000000000e+03 1.600000000000000000e+00
8.000000000000000000e+03 1.600000000000000000e+00
9.000000000000000000e+03 1.600000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 2.000000000000000000e+00
1.200000000000000000e+04 2.000000000000000000e+00
1.300000000000000000e+04 2.000000000000000000e+00
1.400000000000000000e+04 2.000000000000000000e+00
1.500000000000000000e+04 2.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 1.600000000000000000e+00
5.000000000000000000e+04 1.600000000000000000e+00
5.100000000000000000e+04 1.600000000000000000e+00
5.200000000000000000e+04 1.600000000000000000e+00
5.300000000000000000e+04 1.600000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 1.400000000000000000e+00
6.800000000000000000e+04 1.400000000000000000e+00
6.900000000000000000e+04 1.400000000000000000e+00
7.000000000000000000e+04 1.400000000000000000e+00
7.100000000000000000e+04 1.400000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 1.600000000000000000e+00
8.900000000000000000e+04 1.600000000000000000e+00
9.000000000000000000e+04 1.600000000000000000e+00
9.100000000000000000e+04 1.600000000000000000e+00
9.200000000000000000e+04 1.600000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldDDQNObs


==> figs/data/refuel/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 1.600000000000000000e+00
4.000000000000000000e+04 1.600000000000000000e+00
4.100000000000000000e+04 1.600000000000000000e+00
4.200000000000000000e+04 1.600000000000000000e+00
4.300000000000000000e+04 1.600000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 1.000000000000000000e+00
5.600000000000000000e+04 1.000000000000000000e+00
5.700000000000000000e+04 1.000000000000000000e+00
5.800000000000000000e+04 1.000000000000000000e+00
5.900000000000000000e+04 1.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 1.000000000000000000e+00
6.500000000000000000e+04 1.000000000000000000e+01
6.600000000000000000e+04 1.000000000000000000e+01
6.700000000000000000e+04 1.000000000000000000e+01
6.800000000000000000e+04 1.000000000000000000e+01
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 1.000000000000000000e+01
8.400000000000000000e+04 1.000000000000000000e+01
8.500000000000000000e+04 1.000000000000000000e+01
8.600000000000000000e+04 1.000000000000000000e+01
8.700000000000000000e+04 1.000000000000000000e+01
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01
9.500000000000000000e+04 1.000000000000000000e+01
9.600000000000000000e+04 1.000000000000000000e+01
9.700000000000000000e+04 1.000000000000000000e+01
9.800000000000000000e+04 1.000000000000000000e+01
9.900000000000000000e+04 1.000000000000000000e+01
1.000000000000000000e+05 1.000000000000000000e+01
}\fuelshieldDQNSupp


==> figs/data/refuel/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 2.000000000000000000e+00
1.600000000000000000e+04 2.000000000000000000e+00
1.700000000000000000e+04 2.000000000000000000e+00
1.800000000000000000e+04 2.000000000000000000e+00
1.900000000000000000e+04 2.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 1.400000000000000000e+00
5.100000000000000000e+04 1.400000000000000000e+00
5.200000000000000000e+04 3.000000000000000000e+00
5.300000000000000000e+04 3.000000000000000000e+00
5.400000000000000000e+04 3.000000000000000000e+00
5.500000000000000000e+04 2.800000000000000000e+00
5.600000000000000000e+04 2.800000000000000000e+00
5.700000000000000000e+04 1.200000000000000000e+00
5.800000000000000000e+04 1.200000000000000000e+00
5.900000000000000000e+04 1.200000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 1.000000000000000000e+00
6.700000000000000000e+04 1.000000000000000000e+00
6.800000000000000000e+04 1.000000000000000000e+00
6.900000000000000000e+04 1.000000000000000000e+00
7.000000000000000000e+04 1.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 1.000000000000000000e+01
9.100000000000000000e+04 1.000000000000000000e+01
9.200000000000000000e+04 1.000000000000000000e+01
9.300000000000000000e+04 1.000000000000000000e+01
9.400000000000000000e+04 1.000000000000000000e+01
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldDQNObs


==> figs/data/refuel/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldPPOSupp


==> figs/data/refuel/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldPPOObs


==> figs/data/refuel/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.830717966697743115e+00
1.000000000000000000e+02 9.600000381469726562e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.640408515930175781e+00 1.000000000000000000e+01 5.769282414771983447e+00 1.000000000000000000e+01
2.000000000000000000e+02 9.500000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.320550441741943359e+00 1.000000000000000000e+01 5.669282033302256885e+00 1.000000000000000000e+01
3.000000000000000000e+02 9.500000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.320550441741943359e+00 1.000000000000000000e+01 5.669282033302256885e+00 1.000000000000000000e+01
4.000000000000000000e+02 9.699999809265136719e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.994127750396728516e+00 1.000000000000000000e+01 5.869281842567393603e+00 1.000000000000000000e+01
5.000000000000000000e+02 7.660000038146972834e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.055127429962158025e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.620000076293944602e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.735127544403075817e+00 1.000000000000000000e+01 7.270142903723378680e+00 9.969857248864510524e+00
7.000000000000000000e+02 9.679999923706054332e+00 1.000000000000000000e+01 1.000000000000000000e+01 7.988048267364502131e+00 1.000000000000000000e+01 7.200000166892712272e+00 1.000000000000000000e+01
8.000000000000000000e+02 9.779999923706053977e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.523938179016113281e+00 1.000000000000000000e+01 7.263860500807579612e+00 1.000000000000000000e+01
9.000000000000000000e+02 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 7.530142751135489476e+00 1.000000000000000000e+01
1.000000000000000000e+03 9.900000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.141002655029296875e+00 1.000000000000000000e+01 7.631672098597087839e+00 1.000000000000000000e+01
1.100000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 7.530142751135489476e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 8.530142751135489476e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.739828205108642223e+00 1.000000000000000000e+01 9.534058858367872702e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.819999885559081321e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.520830631256103516e+00 1.000000000000000000e+01 9.595500809379064577e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.819999885559081321e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.520830631256103516e+00 1.000000000000000000e+01 9.595500809379064577e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
1.700000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
1.800000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
1.900000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.000000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.100000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
2.200000000000000000e+03 9.859999847412108664e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.703007507324219461e+00 1.000000000000000000e+01 9.713031303810682360e+00 1.000000000000000000e+01
2.300000000000000000e+03 9.839999961853028054e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.602005195617675071e+00 1.000000000000000000e+01 9.693031418251601750e+00 9.986968505454454359e+00
2.400000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.501002883911132457e+00 1.000000000000000000e+01 9.700000762939453125e+00 9.939999389648438211e+00
2.500000000000000000e+03 9.860000038146973012e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.821002769470215554e+00 1.000000000000000000e+01 9.620000410079317277e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.669084358215332742e+00 1.000000000000000000e+01 9.422005653534684555e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.740000152587890980e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.352192020416259410e+00 1.000000000000000000e+01 9.216932384381033572e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.760000038146973367e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.453194332122802024e+00 1.000000000000000000e+01 9.203583273950304289e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.773194217681885121e+00 1.000000000000000000e+01 9.170715018442979982e+00 1.000000000000000000e+01
3.000000000000000000e+03 9.739999961853026633e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.372019767761230469e+00 1.000000000000000000e+01 9.183583197656357555e+00 1.000000000000000000e+01
3.100000000000000000e+03 9.779999923706053977e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.523938179016113281e+00 1.000000000000000000e+01 9.263860500807579612e+00 1.000000000000000000e+01
3.200000000000000000e+03 9.879999923706055398e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.059828090667725320e+00 1.000000000000000000e+01 9.530142751135489476e+00 1.000000000000000000e+01
3.300000000000000000e+03 9.860000038146973012e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.958825778961180930e+00 1.000000000000000000e+01 9.499999999999747757e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.820000076293945668e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.638825893402099609e+00 1.000000000000000000e+01 9.526061237079153088e+00 1.000000000000000000e+01
3.500000000000000000e+03 9.880000114440917969e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.040000343322754262e+00 1.000000000000000000e+01 9.586061625628790495e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.920000076293945312e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.360000228881835582e+00 1.000000000000000000e+01 9.626061587481817838e+00 1.000000000000000000e+01
3.900000000000000000e+03 9.900000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.278825664520264027e+00 1.000000000000000000e+01 9.520526590306143788e+00 1.000000000000000000e+01
4.000000000000000000e+03 9.900000000000000355e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.278825664520264027e+00 8.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.100000000000000000e+03 9.900000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 5.278825664520264027e+00 6.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.200000000000000000e+03 9.900000000000000355e+00 4.000000000000000000e+00 4.000000000000000000e+00 3.278825664520263583e+00 4.000000000000000000e+00 9.520526590306143788e+00 1.000000000000000000e+01
4.300000000000000000e+03 9.939999961853027699e+00 2.000000000000000000e+00 2.000000000000000000e+00 1.598825550079345792e+00 2.000000000000000000e+00 9.579999732971192117e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.960000038146972656e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.720000267028808594e+00 1.000000000000000000e+01
}\fuelshieldREINFORCESupp

==> figs/data/refuel/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
2.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.000000000000000000e+01
3.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.000000000000000000e+01
4.000000000000000000e+02 1.000000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.898979485566355763e+00
5.000000000000000000e+02 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.200000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.300000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
1.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
1.700000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.400000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.500000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.600000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.700000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
2.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
2.900000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 9.400000000000000355e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.500000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.600000000000000000e+03 9.599999999999999645e+00 1.000000000000000000e+01 1.000000000000000000e+01 8.400000000000000355e+00 1.000000000000000000e+01 8.130306154330092738e+00 1.000000000000000000e+01
3.700000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.800000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.800000000000000711e+00 1.000000000000000000e+01 1.000000000000000000e+01 9.199999999999999289e+00 1.000000000000000000e+01 8.600000000000001421e+00 1.000000000000000000e+01
4.200000000000000000e+03 7.799999999999999822e+00 8.000000000000000000e+00 8.000000000000000000e+00 7.200000000000000178e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 5.400000000000000355e+00 6.000000000000000000e+00 6.000000000000000000e+00 3.600000000000000089e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 5.599999999999999645e+00 6.000000000000000000e+00 6.000000000000000000e+00 4.400000000000000355e+00 6.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 7.599999999999999645e+00 8.000000000000000000e+00 8.000000000000000000e+00 6.400000000000000355e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 7.799999999999999822e+00 6.200000000000000178e+00 6.000000000000000000e+00 5.400000000000000355e+00 6.200000000000000178e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 8.000000000000000000e+00 8.199999999999999289e+00 6.000000000000000000e+00 5.599999999999999645e+00 6.400000000000000355e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 6.400000000000000355e+00 8.199999999999999289e+00 4.000000000000000000e+00 4.599999999999999645e+00 4.599999999999999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\fuelshieldREINFORCEObs

==> figs/data/refuel/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldSACSupp


==> figs/data/refuel/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 4.000000000000000222e-01
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\fuelshieldSACObs


==> figs/data/rocks2/noshield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 5.000000000000000000e+00
3.000000000000000000e+03 5.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 2.399999999999999911e+00
6.000000000000000000e+03 4.799999999999999822e+00
7.000000000000000000e+03 6.000000000000000000e+00
8.000000000000000000e+03 5.200000000000000178e+00
9.000000000000000000e+03 4.799999999999999822e+00
1.000000000000000000e+04 4.400000000000000355e+00
1.100000000000000000e+04 4.200000000000000178e+00
1.200000000000000000e+04 3.399999999999999911e+00
1.300000000000000000e+04 3.200000000000000178e+00
1.400000000000000000e+04 5.400000000000000355e+00
1.500000000000000000e+04 5.799999999999999822e+00
1.600000000000000000e+04 4.799999999999999822e+00
1.700000000000000000e+04 5.000000000000000000e+00
1.800000000000000000e+04 5.400000000000000355e+00
1.900000000000000000e+04 3.200000000000000178e+00
2.000000000000000000e+04 3.399999999999999911e+00
2.100000000000000000e+04 3.399999999999999911e+00
2.200000000000000000e+04 3.399999999999999911e+00
2.300000000000000000e+04 4.599999999999999645e+00
2.400000000000000000e+04 4.599999999999999645e+00
2.500000000000000000e+04 5.000000000000000000e+00
2.600000000000000000e+04 5.200000000000000178e+00
2.700000000000000000e+04 5.400000000000000355e+00
2.800000000000000000e+04 4.799999999999999822e+00
2.900000000000000000e+04 4.400000000000000355e+00
3.000000000000000000e+04 4.400000000000000355e+00
3.100000000000000000e+04 3.600000000000000089e+00
3.200000000000000000e+04 3.600000000000000089e+00
3.300000000000000000e+04 4.400000000000000355e+00
3.400000000000000000e+04 5.400000000000000355e+00
3.500000000000000000e+04 5.200000000000000178e+00
3.600000000000000000e+04 6.200000000000000178e+00
3.700000000000000000e+04 6.599999999999999645e+00
3.800000000000000000e+04 7.200000000000000178e+00
3.900000000000000000e+04 6.599999999999999645e+00
4.000000000000000000e+04 6.400000000000000355e+00
4.100000000000000000e+04 6.000000000000000000e+00
4.200000000000000000e+04 5.799999999999999822e+00
4.300000000000000000e+04 4.799999999999999822e+00
4.400000000000000000e+04 4.599999999999999645e+00
4.500000000000000000e+04 4.799999999999999822e+00
4.600000000000000000e+04 4.799999999999999822e+00
4.700000000000000000e+04 5.000000000000000000e+00
4.800000000000000000e+04 4.400000000000000355e+00
4.900000000000000000e+04 4.799999999999999822e+00
5.000000000000000000e+04 4.400000000000000355e+00
5.100000000000000000e+04 3.399999999999999911e+00
5.200000000000000000e+04 3.000000000000000000e+00
5.300000000000000000e+04 3.000000000000000000e+00
5.400000000000000000e+04 3.000000000000000000e+00
5.500000000000000000e+04 3.399999999999999911e+00
5.600000000000000000e+04 4.599999999999999645e+00
5.700000000000000000e+04 4.200000000000000178e+00
5.800000000000000000e+04 4.599999999999999645e+00
5.900000000000000000e+04 4.599999999999999645e+00
6.000000000000000000e+04 4.799999999999999822e+00
6.100000000000000000e+04 3.600000000000000089e+00
6.200000000000000000e+04 4.400000000000000355e+00
6.300000000000000000e+04 3.399999999999999911e+00
6.400000000000000000e+04 3.799999999999999822e+00
6.500000000000000000e+04 3.200000000000000178e+00
6.600000000000000000e+04 5.200000000000000178e+00
6.700000000000000000e+04 4.400000000000000355e+00
6.800000000000000000e+04 4.799999999999999822e+00
6.900000000000000000e+04 4.599999999999999645e+00
7.000000000000000000e+04 6.000000000000000000e+00
7.100000000000000000e+04 3.799999999999999822e+00
7.200000000000000000e+04 5.200000000000000178e+00
7.300000000000000000e+04 5.400000000000000355e+00
7.400000000000000000e+04 5.000000000000000000e+00
7.500000000000000000e+04 3.799999999999999822e+00
7.600000000000000000e+04 4.599999999999999645e+00
7.700000000000000000e+04 3.000000000000000000e+00
7.800000000000000000e+04 2.799999999999999822e+00
7.900000000000000000e+04 5.000000000000000000e+00
8.000000000000000000e+04 5.000000000000000000e+00
8.100000000000000000e+04 4.599999999999999645e+00
8.200000000000000000e+04 5.400000000000000355e+00
8.300000000000000000e+04 5.200000000000000178e+00
8.400000000000000000e+04 2.799999999999999822e+00
8.500000000000000000e+04 3.200000000000000178e+00
8.600000000000000000e+04 2.799999999999999822e+00
8.700000000000000000e+04 1.800000000000000044e+00
8.800000000000000000e+04 2.000000000000000000e+00
8.900000000000000000e+04 3.399999999999999911e+00
9.000000000000000000e+04 3.799999999999999822e+00
9.100000000000000000e+04 4.799999999999999822e+00
9.200000000000000000e+04 5.599999999999999645e+00
9.300000000000000000e+04 6.599999999999999645e+00
9.400000000000000000e+04 5.799999999999999822e+00
9.500000000000000000e+04 4.599999999999999645e+00
9.600000000000000000e+04 5.200000000000000178e+00
9.700000000000000000e+04 4.799999999999999822e+00
9.800000000000000000e+04 5.599999999999999645e+00
9.900000000000000000e+04 5.200000000000000178e+00
1.000000000000000000e+05 6.599999999999999645e+00
}\rocksnoshieldDDQNSupp


==> figs/data/rocks2/noshield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 4.000000000000000000e+00
2.000000000000000000e+03 1.400000000000000000e+01
3.000000000000000000e+03 1.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 3.799999999999999822e+00
6.000000000000000000e+03 5.000000000000000000e+00
7.000000000000000000e+03 5.200000000000000178e+00
8.000000000000000000e+03 3.000000000000000000e+00
9.000000000000000000e+03 3.399999999999999911e+00
1.000000000000000000e+04 4.200000000000000178e+00
1.100000000000000000e+04 3.399999999999999911e+00
1.200000000000000000e+04 3.399999999999999911e+00
1.300000000000000000e+04 3.200000000000000178e+00
1.400000000000000000e+04 3.000000000000000000e+00
1.500000000000000000e+04 3.399999999999999911e+00
1.600000000000000000e+04 3.399999999999999911e+00
1.700000000000000000e+04 3.600000000000000089e+00
1.800000000000000000e+04 4.799999999999999822e+00
1.900000000000000000e+04 4.400000000000000355e+00
2.000000000000000000e+04 4.000000000000000000e+00
2.100000000000000000e+04 4.400000000000000355e+00
2.200000000000000000e+04 4.799999999999999822e+00
2.300000000000000000e+04 4.400000000000000355e+00
2.400000000000000000e+04 5.400000000000000355e+00
2.500000000000000000e+04 4.799999999999999822e+00
2.600000000000000000e+04 4.000000000000000000e+00
2.700000000000000000e+04 2.399999999999999911e+00
2.800000000000000000e+04 1.399999999999999911e+00
2.900000000000000000e+04 2.600000000000000089e+00
3.000000000000000000e+04 2.799999999999999822e+00
3.100000000000000000e+04 3.399999999999999911e+00
3.200000000000000000e+04 3.399999999999999911e+00
3.300000000000000000e+04 4.400000000000000355e+00
3.400000000000000000e+04 2.200000000000000178e+00
3.500000000000000000e+04 2.200000000000000178e+00
3.600000000000000000e+04 2.200000000000000178e+00
3.700000000000000000e+04 3.799999999999999822e+00
3.800000000000000000e+04 2.799999999999999822e+00
3.900000000000000000e+04 4.400000000000000355e+00
4.000000000000000000e+04 4.599999999999999645e+00
4.100000000000000000e+04 5.000000000000000000e+00
4.200000000000000000e+04 4.000000000000000000e+00
4.300000000000000000e+04 4.799999999999999822e+00
4.400000000000000000e+04 4.400000000000000355e+00
4.500000000000000000e+04 4.599999999999999645e+00
4.600000000000000000e+04 5.000000000000000000e+00
4.700000000000000000e+04 4.400000000000000355e+00
4.800000000000000000e+04 3.799999999999999822e+00
4.900000000000000000e+04 2.600000000000000089e+00
5.000000000000000000e+04 2.000000000000000000e+00
5.100000000000000000e+04 5.999999999999999778e-01
5.200000000000000000e+04 1.399999999999999911e+00
5.300000000000000000e+04 3.200000000000000178e+00
5.400000000000000000e+04 5.000000000000000000e+00
5.500000000000000000e+04 5.599999999999999645e+00
5.600000000000000000e+04 5.599999999999999645e+00
5.700000000000000000e+04 5.400000000000000355e+00
5.800000000000000000e+04 4.200000000000000178e+00
5.900000000000000000e+04 2.600000000000000089e+00
6.000000000000000000e+04 3.200000000000000178e+00
6.100000000000000000e+04 5.400000000000000355e+00
6.200000000000000000e+04 8.199999999999999289e+00
6.300000000000000000e+04 8.199999999999999289e+00
6.400000000000000000e+04 9.800000000000000711e+00
6.500000000000000000e+04 9.199999999999999289e+00
6.600000000000000000e+04 8.199999999999999289e+00
6.700000000000000000e+04 5.400000000000000355e+00
6.800000000000000000e+04 6.400000000000000355e+00
6.900000000000000000e+04 6.400000000000000355e+00
7.000000000000000000e+04 6.200000000000000178e+00
7.100000000000000000e+04 7.200000000000000178e+00
7.200000000000000000e+04 7.400000000000000355e+00
7.300000000000000000e+04 7.000000000000000000e+00
7.400000000000000000e+04 8.599999999999999645e+00
7.500000000000000000e+04 8.400000000000000355e+00
7.600000000000000000e+04 6.599999999999999645e+00
7.700000000000000000e+04 7.799999999999999822e+00
7.800000000000000000e+04 7.799999999999999822e+00
7.900000000000000000e+04 5.000000000000000000e+00
8.000000000000000000e+04 5.000000000000000000e+00
8.100000000000000000e+04 6.799999999999999822e+00
8.200000000000000000e+04 5.599999999999999645e+00
8.300000000000000000e+04 4.599999999999999645e+00
8.400000000000000000e+04 5.000000000000000000e+00
8.500000000000000000e+04 6.000000000000000000e+00
8.600000000000000000e+04 5.599999999999999645e+00
8.700000000000000000e+04 5.599999999999999645e+00
8.800000000000000000e+04 6.200000000000000178e+00
8.900000000000000000e+04 6.599999999999999645e+00
9.000000000000000000e+04 6.599999999999999645e+00
9.100000000000000000e+04 4.799999999999999822e+00
9.200000000000000000e+04 4.200000000000000178e+00
9.300000000000000000e+04 3.399999999999999911e+00
9.400000000000000000e+04 3.000000000000000000e+00
9.500000000000000000e+04 2.799999999999999822e+00
9.600000000000000000e+04 3.200000000000000178e+00
9.700000000000000000e+04 3.799999999999999822e+00
9.800000000000000000e+04 3.799999999999999822e+00
9.900000000000000000e+04 3.799999999999999822e+00
1.000000000000000000e+05 3.399999999999999911e+00
}\rocksnoshieldDDQNObs


==> figs/data/rocks2/noshield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00
}\rocksnoshieldDQNSupp


==> figs/data/rocks2/noshield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 9.000000000000000000e+00
4.000000000000000000e+03 6.000000000000000000e+00
5.000000000000000000e+03 3.200000000000000178e+00
6.000000000000000000e+03 4.599999999999999645e+00
7.000000000000000000e+03 6.000000000000000000e+00
8.000000000000000000e+03 6.400000000000000355e+00
9.000000000000000000e+03 5.599999999999999645e+00
1.000000000000000000e+04 5.400000000000000355e+00
1.100000000000000000e+04 5.400000000000000355e+00
1.200000000000000000e+04 4.000000000000000000e+00
1.300000000000000000e+04 4.599999999999999645e+00
1.400000000000000000e+04 3.799999999999999822e+00
1.500000000000000000e+04 3.600000000000000089e+00
1.600000000000000000e+04 2.600000000000000089e+00
1.700000000000000000e+04 2.600000000000000089e+00
1.800000000000000000e+04 2.399999999999999911e+00
1.900000000000000000e+04 3.600000000000000089e+00
2.000000000000000000e+04 2.799999999999999822e+00
2.100000000000000000e+04 3.399999999999999911e+00
2.200000000000000000e+04 3.600000000000000089e+00
2.300000000000000000e+04 3.399999999999999911e+00
2.400000000000000000e+04 3.200000000000000178e+00
2.500000000000000000e+04 5.000000000000000000e+00
2.600000000000000000e+04 7.400000000000000355e+00
2.700000000000000000e+04 8.599999999999999645e+00
2.800000000000000000e+04 8.800000000000000711e+00
2.900000000000000000e+04 9.199999999999999289e+00
3.000000000000000000e+04 9.000000000000000000e+00
3.100000000000000000e+04 6.000000000000000000e+00
3.200000000000000000e+04 4.799999999999999822e+00
3.300000000000000000e+04 4.400000000000000355e+00
3.400000000000000000e+04 3.799999999999999822e+00
3.500000000000000000e+04 3.200000000000000178e+00
3.600000000000000000e+04 2.799999999999999822e+00
3.700000000000000000e+04 4.200000000000000178e+00
3.800000000000000000e+04 4.599999999999999645e+00
3.900000000000000000e+04 4.400000000000000355e+00
4.000000000000000000e+04 4.200000000000000178e+00
4.100000000000000000e+04 6.000000000000000000e+00
4.200000000000000000e+04 5.000000000000000000e+00
4.300000000000000000e+04 4.200000000000000178e+00
4.400000000000000000e+04 5.200000000000000178e+00
4.500000000000000000e+04 6.000000000000000000e+00
4.600000000000000000e+04 5.799999999999999822e+00
4.700000000000000000e+04 6.200000000000000178e+00
4.800000000000000000e+04 7.200000000000000178e+00
4.900000000000000000e+04 5.799999999999999822e+00
5.000000000000000000e+04 4.799999999999999822e+00
5.100000000000000000e+04 3.200000000000000178e+00
5.200000000000000000e+04 4.599999999999999645e+00
5.300000000000000000e+04 5.200000000000000178e+00
5.400000000000000000e+04 5.799999999999999822e+00
5.500000000000000000e+04 7.000000000000000000e+00
5.600000000000000000e+04 7.000000000000000000e+00
5.700000000000000000e+04 4.599999999999999645e+00
5.800000000000000000e+04 4.400000000000000355e+00
5.900000000000000000e+04 3.399999999999999911e+00
6.000000000000000000e+04 1.800000000000000044e+00
6.100000000000000000e+04 2.200000000000000178e+00
6.200000000000000000e+04 4.400000000000000355e+00
6.300000000000000000e+04 3.600000000000000089e+00
6.400000000000000000e+04 4.000000000000000000e+00
6.500000000000000000e+04 4.200000000000000178e+00
6.600000000000000000e+04 4.400000000000000355e+00
6.700000000000000000e+04 2.799999999999999822e+00
6.800000000000000000e+04 3.600000000000000089e+00
6.900000000000000000e+04 4.599999999999999645e+00
7.000000000000000000e+04 4.799999999999999822e+00
7.100000000000000000e+04 6.000000000000000000e+00
7.200000000000000000e+04 5.599999999999999645e+00
7.300000000000000000e+04 5.400000000000000355e+00
7.400000000000000000e+04 4.799999999999999822e+00
7.500000000000000000e+04 4.400000000000000355e+00
7.600000000000000000e+04 4.200000000000000178e+00
7.700000000000000000e+04 4.799999999999999822e+00
7.800000000000000000e+04 3.799999999999999822e+00
7.900000000000000000e+04 3.799999999999999822e+00
8.000000000000000000e+04 4.400000000000000355e+00
8.100000000000000000e+04 3.399999999999999911e+00
8.200000000000000000e+04 3.399999999999999911e+00
8.300000000000000000e+04 3.399999999999999911e+00
8.400000000000000000e+04 4.599999999999999645e+00
8.500000000000000000e+04 4.799999999999999822e+00
8.600000000000000000e+04 4.799999999999999822e+00
8.700000000000000000e+04 4.000000000000000000e+00
8.800000000000000000e+04 4.400000000000000355e+00
8.900000000000000000e+04 2.399999999999999911e+00
9.000000000000000000e+04 1.399999999999999911e+00
9.100000000000000000e+04 2.000000000000000000e+00
9.200000000000000000e+04 3.000000000000000000e+00
9.300000000000000000e+04 3.200000000000000178e+00
9.400000000000000000e+04 3.799999999999999822e+00
9.500000000000000000e+04 5.000000000000000000e+00
9.600000000000000000e+04 5.400000000000000355e+00
9.700000000000000000e+04 4.799999999999999822e+00
9.800000000000000000e+04 4.400000000000000355e+00
9.900000000000000000e+04 4.400000000000000355e+00
1.000000000000000000e+05 3.799999999999999822e+00
}\rocksnoshieldDQNObs


==> figs/data/rocks2/noshield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 3.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000000e+00
6.000000000000000000e+03 2.000000000000000000e+00
7.000000000000000000e+03 1.800000000000000044e+00
8.000000000000000000e+03 3.399999999999999911e+00
9.000000000000000000e+03 4.000000000000000000e+00
1.000000000000000000e+04 5.200000000000000178e+00
1.100000000000000000e+04 5.799999999999999822e+00
1.200000000000000000e+04 5.799999999999999822e+00
1.300000000000000000e+04 4.599999999999999645e+00
1.400000000000000000e+04 5.599999999999999645e+00
1.500000000000000000e+04 4.599999999999999645e+00
1.600000000000000000e+04 5.000000000000000000e+00
1.700000000000000000e+04 5.200000000000000178e+00
1.800000000000000000e+04 5.000000000000000000e+00
1.900000000000000000e+04 4.000000000000000000e+00
2.000000000000000000e+04 4.599999999999999645e+00
2.100000000000000000e+04 6.000000000000000000e+00
2.200000000000000000e+04 6.599999999999999645e+00
2.300000000000000000e+04 7.000000000000000000e+00
2.400000000000000000e+04 6.599999999999999645e+00
2.500000000000000000e+04 7.200000000000000178e+00
2.600000000000000000e+04 5.599999999999999645e+00
2.700000000000000000e+04 4.400000000000000355e+00
2.800000000000000000e+04 3.200000000000000178e+00
2.900000000000000000e+04 2.600000000000000089e+00
3.000000000000000000e+04 1.399999999999999911e+00
3.100000000000000000e+04 2.200000000000000178e+00
3.200000000000000000e+04 3.000000000000000000e+00
3.300000000000000000e+04 3.799999999999999822e+00
3.400000000000000000e+04 4.000000000000000000e+00
3.500000000000000000e+04 3.600000000000000089e+00
3.600000000000000000e+04 3.200000000000000178e+00
3.700000000000000000e+04 3.200000000000000178e+00
3.800000000000000000e+04 3.600000000000000089e+00
3.900000000000000000e+04 3.799999999999999822e+00
4.000000000000000000e+04 5.400000000000000355e+00
4.100000000000000000e+04 4.599999999999999645e+00
4.200000000000000000e+04 5.000000000000000000e+00
4.300000000000000000e+04 5.400000000000000355e+00
4.400000000000000000e+04 5.400000000000000355e+00
4.500000000000000000e+04 4.200000000000000178e+00
4.600000000000000000e+04 4.799999999999999822e+00
4.700000000000000000e+04 3.799999999999999822e+00
4.800000000000000000e+04 2.399999999999999911e+00
4.900000000000000000e+04 2.399999999999999911e+00
5.000000000000000000e+04 2.799999999999999822e+00
5.100000000000000000e+04 3.399999999999999911e+00
5.200000000000000000e+04 4.000000000000000000e+00
5.300000000000000000e+04 4.200000000000000178e+00
5.400000000000000000e+04 5.599999999999999645e+00
5.500000000000000000e+04 5.799999999999999822e+00
5.600000000000000000e+04 5.000000000000000000e+00
5.700000000000000000e+04 5.000000000000000000e+00
5.800000000000000000e+04 5.599999999999999645e+00
5.900000000000000000e+04 4.799999999999999822e+00
6.000000000000000000e+04 4.599999999999999645e+00
6.100000000000000000e+04 5.400000000000000355e+00
6.200000000000000000e+04 5.400000000000000355e+00
6.300000000000000000e+04 5.200000000000000178e+00
6.400000000000000000e+04 5.200000000000000178e+00
6.500000000000000000e+04 5.400000000000000355e+00
6.600000000000000000e+04 4.599999999999999645e+00
6.700000000000000000e+04 5.799999999999999822e+00
6.800000000000000000e+04 7.200000000000000178e+00
6.900000000000000000e+04 8.599999999999999645e+00
7.000000000000000000e+04 7.799999999999999822e+00
7.100000000000000000e+04 7.400000000000000355e+00
7.200000000000000000e+04 6.400000000000000355e+00
7.300000000000000000e+04 5.200000000000000178e+00
7.400000000000000000e+04 3.600000000000000089e+00
7.500000000000000000e+04 4.200000000000000178e+00
7.600000000000000000e+04 5.000000000000000000e+00
7.700000000000000000e+04 4.599999999999999645e+00
7.800000000000000000e+04 4.799999999999999822e+00
7.900000000000000000e+04 5.000000000000000000e+00
8.000000000000000000e+04 4.200000000000000178e+00
8.100000000000000000e+04 3.000000000000000000e+00
8.200000000000000000e+04 3.000000000000000000e+00
8.300000000000000000e+04 3.000000000000000000e+00
8.400000000000000000e+04 2.000000000000000000e+00
8.500000000000000000e+04 3.200000000000000178e+00
8.600000000000000000e+04 5.799999999999999822e+00
8.700000000000000000e+04 6.000000000000000000e+00
8.800000000000000000e+04 6.599999999999999645e+00
8.900000000000000000e+04 8.000000000000000000e+00
9.000000000000000000e+04 7.200000000000000178e+00
9.100000000000000000e+04 6.599999999999999645e+00
9.200000000000000000e+04 6.599999999999999645e+00
9.300000000000000000e+04 5.799999999999999822e+00
9.400000000000000000e+04 4.599999999999999645e+00
9.500000000000000000e+04 4.799999999999999822e+00
9.600000000000000000e+04 2.799999999999999822e+00
9.700000000000000000e+04 4.000000000000000000e+00
9.800000000000000000e+04 3.399999999999999911e+00
9.900000000000000000e+04 3.399999999999999911e+00
1.000000000000000000e+05 2.799999999999999822e+00
}\rocksnoshieldPPOSupp


==> figs/data/rocks2/noshield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 3.000000000000000000e+00
3.000000000000000000e+03 2.000000000000000000e+00
4.000000000000000000e+03 2.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000000e+00
6.000000000000000000e+03 2.000000000000000000e+00
7.000000000000000000e+03 1.800000000000000044e+00
8.000000000000000000e+03 3.399999999999999911e+00
9.000000000000000000e+03 4.000000000000000000e+00
1.000000000000000000e+04 5.200000000000000178e+00
1.100000000000000000e+04 5.799999999999999822e+00
1.200000000000000000e+04 5.799999999999999822e+00
1.300000000000000000e+04 4.599999999999999645e+00
1.400000000000000000e+04 5.599999999999999645e+00
1.500000000000000000e+04 4.599999999999999645e+00
1.600000000000000000e+04 5.000000000000000000e+00
1.700000000000000000e+04 5.200000000000000178e+00
1.800000000000000000e+04 5.000000000000000000e+00
1.900000000000000000e+04 4.000000000000000000e+00
2.000000000000000000e+04 4.599999999999999645e+00
2.100000000000000000e+04 6.000000000000000000e+00
2.200000000000000000e+04 6.599999999999999645e+00
2.300000000000000000e+04 7.000000000000000000e+00
2.400000000000000000e+04 6.599999999999999645e+00
2.500000000000000000e+04 7.200000000000000178e+00
2.600000000000000000e+04 5.599999999999999645e+00
2.700000000000000000e+04 4.400000000000000355e+00
2.800000000000000000e+04 3.200000000000000178e+00
2.900000000000000000e+04 2.600000000000000089e+00
3.000000000000000000e+04 1.399999999999999911e+00
3.100000000000000000e+04 2.200000000000000178e+00
3.200000000000000000e+04 3.000000000000000000e+00
3.300000000000000000e+04 3.799999999999999822e+00
3.400000000000000000e+04 4.000000000000000000e+00
3.500000000000000000e+04 3.600000000000000089e+00
3.600000000000000000e+04 3.200000000000000178e+00
3.700000000000000000e+04 3.200000000000000178e+00
3.800000000000000000e+04 3.600000000000000089e+00
3.900000000000000000e+04 3.799999999999999822e+00
4.000000000000000000e+04 5.400000000000000355e+00
4.100000000000000000e+04 4.599999999999999645e+00
4.200000000000000000e+04 5.000000000000000000e+00
4.300000000000000000e+04 5.400000000000000355e+00
4.400000000000000000e+04 5.400000000000000355e+00
4.500000000000000000e+04 4.200000000000000178e+00
4.600000000000000000e+04 4.799999999999999822e+00
4.700000000000000000e+04 3.799999999999999822e+00
4.800000000000000000e+04 2.399999999999999911e+00
4.900000000000000000e+04 2.399999999999999911e+00
5.000000000000000000e+04 2.799999999999999822e+00
5.100000000000000000e+04 3.399999999999999911e+00
5.200000000000000000e+04 4.000000000000000000e+00
5.300000000000000000e+04 4.200000000000000178e+00
5.400000000000000000e+04 5.599999999999999645e+00
5.500000000000000000e+04 5.799999999999999822e+00
5.600000000000000000e+04 5.000000000000000000e+00
5.700000000000000000e+04 5.000000000000000000e+00
5.800000000000000000e+04 5.599999999999999645e+00
5.900000000000000000e+04 4.799999999999999822e+00
6.000000000000000000e+04 4.599999999999999645e+00
6.100000000000000000e+04 5.400000000000000355e+00
6.200000000000000000e+04 5.400000000000000355e+00
6.300000000000000000e+04 5.200000000000000178e+00
6.400000000000000000e+04 5.200000000000000178e+00
6.500000000000000000e+04 5.400000000000000355e+00
6.600000000000000000e+04 4.599999999999999645e+00
6.700000000000000000e+04 5.799999999999999822e+00
6.800000000000000000e+04 7.200000000000000178e+00
6.900000000000000000e+04 8.599999999999999645e+00
7.000000000000000000e+04 7.799999999999999822e+00
7.100000000000000000e+04 7.400000000000000355e+00
7.200000000000000000e+04 6.400000000000000355e+00
7.300000000000000000e+04 5.200000000000000178e+00
7.400000000000000000e+04 3.600000000000000089e+00
7.500000000000000000e+04 4.200000000000000178e+00
7.600000000000000000e+04 5.000000000000000000e+00
7.700000000000000000e+04 4.599999999999999645e+00
7.800000000000000000e+04 4.799999999999999822e+00
7.900000000000000000e+04 5.000000000000000000e+00
8.000000000000000000e+04 4.200000000000000178e+00
8.100000000000000000e+04 3.000000000000000000e+00
8.200000000000000000e+04 3.000000000000000000e+00
8.300000000000000000e+04 3.000000000000000000e+00
8.400000000000000000e+04 2.000000000000000000e+00
8.500000000000000000e+04 3.200000000000000178e+00
8.600000000000000000e+04 5.799999999999999822e+00
8.700000000000000000e+04 6.000000000000000000e+00
8.800000000000000000e+04 6.599999999999999645e+00
8.900000000000000000e+04 8.000000000000000000e+00
9.000000000000000000e+04 7.200000000000000178e+00
9.100000000000000000e+04 6.599999999999999645e+00
9.200000000000000000e+04 6.599999999999999645e+00
9.300000000000000000e+04 5.799999999999999822e+00
9.400000000000000000e+04 4.599999999999999645e+00
9.500000000000000000e+04 4.799999999999999822e+00
9.600000000000000000e+04 2.799999999999999822e+00
9.700000000000000000e+04 4.000000000000000000e+00
9.800000000000000000e+04 3.399999999999999911e+00
9.900000000000000000e+04 3.399999999999999911e+00
1.000000000000000000e+05 2.799999999999999822e+00
}\rocksnoshieldPPOObs


==> figs/data/rocks2/noshield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.00E+00	0.00E+00	0.00E+00	0.00E+00	0.00E+00	0.00E+00	-3.41E+00	3.41E+00
1.00E+02	1.00E+01	-1.00E+01	2.00E+01	-1.35E+00	1.98E+01	5.79E+00	1.26E+01
2.00E+02	8.00E+00	-2.00E+00	1.60E+01	1.15E+00	1.65E+01	5.39E+00	1.22E+01
3.00E+02	-2.00E+00	-6.00E+00	1.00E+01	5.17E-01	1.55E+01	4.59E+00	1.14E+01
4.00E+02	2.00E+00	-1.00E+01	2.00E+01	-1.47E+00	1.67E+01	4.19E+00	1.10E+01
5.00E+02	3.60E+00	-5.60E+00	1.32E+01	-2.31E-01	1.37E+01	3.31E+00	1.01E+01
6.00E+02	5.60E+00	-7.60E+00	1.64E+01	-6.26E-01	1.69E+01	7.42E+00	8.90E+00
7.00E+02	4.40E+00	-7.60E+00	1.56E+01	-5.59E-01	1.62E+01	7.30E+00	8.38E+00
8.00E+02	5.20E+00	-9.20E+00	1.64E+01	-1.49E+00	1.69E+01	7.35E+00	8.17E+00
9.00E+02	7.60E+00	-1.00E+01	1.64E+01	-2.27E+00	1.68E+01	6.35E+00	8.21E+00
1.00E+03	9.20E+00	-1.00E+01	1.56E+01	-3.29E+00	1.64E+01	4.99E+00	8.13E+00
1.10E+03	8.00E+00	-1.00E+01	1.64E+01	-3.81E+00	1.64E+01	4.77E+00	7.87E+00
1.20E+03	9.60E+00	-1.00E+01	1.72E+01	-3.80E+00	1.65E+01	4.78E+00	8.02E+00
1.30E+03	8.40E+00	-1.00E+01	1.72E+01	-3.14E+00	1.65E+01	4.64E+00	8.80E+00
1.40E+03	7.20E+00	-1.00E+01	1.72E+01	-4.16E+00	1.60E+01	2.98E+00	8.86E+00
1.50E+03	4.80E+00	-1.00E+01	1.80E+01	-3.76E+00	1.64E+01	3.53E+00	9.11E+00
1.60E+03	5.20E+00	-1.00E+01	1.72E+01	-3.33E+00	1.63E+01	3.69E+00	9.27E+00
1.70E+03	4.00E+00	-1.00E+01	1.52E+01	-3.73E+00	1.59E+01	3.40E+00	8.76E+00
1.80E+03	4.80E+00	-8.40E+00	1.52E+01	-3.39E+00	1.55E+01	3.40E+00	8.76E+00
1.90E+03	6.00E+00	-8.40E+00	1.84E+01	-2.18E+00	1.72E+01	5.92E+00	9.28E+00
2.00E+03	8.00E+00	-8.40E+00	1.64E+01	-2.64E+00	1.66E+01	4.62E+00	9.46E+00
2.10E+03	7.20E+00	-8.40E+00	1.72E+01	-2.48E+00	1.70E+01	4.89E+00	9.83E+00
2.20E+03	8.00E+00	-8.40E+00	1.72E+01	-2.08E+00	1.74E+01	5.38E+00	1.01E+01
2.30E+03	8.00E+00	-1.00E+01	1.72E+01	-3.05E+00	1.76E+01	5.23E+00	9.49E+00
2.40E+03	7.20E+00	-1.00E+01	1.60E+01	-2.94E+00	1.75E+01	5.22E+00	9.34E+00
2.50E+03	5.20E+00	-1.00E+01	1.60E+01	-2.32E+00	1.82E+01	7.10E+00	8.74E+00
2.60E+03	6.80E+00	-6.00E+00	1.60E+01	-1.41E+00	1.82E+01	6.97E+00	9.83E+00
2.70E+03	6.00E+00	-4.40E+00	1.80E+01	-9.53E-01	1.84E+01	7.24E+00	1.02E+01
2.80E+03	5.60E+00	-4.40E+00	1.80E+01	-5.66E-01	1.80E+01	7.24E+00	1.02E+01
2.90E+03	5.20E+00	-3.60E+00	1.80E+01	2.55E-02	1.79E+01	7.39E+00	1.05E+01
3.00E+03	8.40E+00	-3.60E+00	2.00E+01	-3.84E-01	1.78E+01	6.74E+00	1.07E+01
3.10E+03	8.00E+00	-7.60E+00	2.00E+01	-1.22E+00	1.80E+01	6.67E+00	1.01E+01
3.20E+03	1.00E+01	-9.20E+00	2.00E+01	-1.58E+00	1.79E+01	6.53E+00	9.79E+00
3.30E+03	1.08E+01	-8.40E+00	2.00E+01	-1.12E+00	1.81E+01	6.76E+00	1.02E+01
3.40E+03	1.32E+01	-9.20E+00	1.92E+01	-3.12E+00	1.69E+01	3.99E+00	9.77E+00
3.50E+03	1.00E+01	-9.20E+00	1.84E+01	-2.97E+00	1.67E+01	3.99E+00	9.77E+00
3.60E+03	1.00E+01	-5.20E+00	1.84E+01	-2.05E+00	1.68E+01	3.97E+00	1.08E+01
3.70E+03	9.20E+00	-5.20E+00	1.84E+01	-2.05E+00	1.68E+01	3.97E+00	1.08E+01
3.80E+03	8.80E+00	-6.00E+00	1.76E+01	-3.47E+00	1.61E+01	2.98E+00	9.66E+00
3.90E+03	7.20E+00	-6.00E+00	1.84E+01	-2.58E+00	1.70E+01	4.62E+00	9.78E+00
4.00E+03	9.20E+00	-6.00E+00	1.92E+01	-1.80E+00	1.76E+01	5.50E+00	1.03E+01
4.10E+03	9.20E+00	-1.00E+01	1.92E+01	-2.91E+00	1.72E+01	5.53E+00	8.71E+00
4.20E+03	1.00E+01	-1.00E+01	1.72E+01	-3.33E+00	1.68E+01	5.26E+00	8.18E+00
4.30E+03	1.04E+01	-1.00E+01	1.80E+01	-2.57E+00	1.71E+01	6.39E+00	8.17E+00
4.40E+03	1.16E+01	-1.00E+01	1.60E+01	-2.43E+00	1.65E+01	5.84E+00	8.24E+00
4.50E+03	1.12E+01	-8.40E+00	1.40E+01	-1.98E+00	1.59E+01	5.87E+00	8.05E+00
4.60E+03	9.60E+00	-5.60E+00	1.40E+01	-1.05E+00	1.62E+01	5.69E+00	9.51E+00
4.70E+03	8.40E+00	-5.60E+00	1.60E+01	-1.30E+00	1.65E+01	5.69E+00	9.51E+00
4.80E+03	6.80E+00	-5.60E+00	1.60E+01	-1.61E+00	1.68E+01	5.69E+00	9.51E+00
4.90E+03	4.80E+00	-5.60E+00	1.60E+01	-2.23E+00	1.66E+01	4.71E+00	9.69E+00
5.00E+03	4.80E+00	-7.20E+00	1.80E+01	-3.49E+00	1.71E+01	4.37E+00	9.23E+00

}\rocksnoshieldREINFORCESupp


==> figs/data/rocks2/noshield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -3.407286300843106908e+00 3.407286300843106908e+00
1.000000000000000000e+02 9.199999809265136719e+00 -1.000000000000000000e+01 2.000000000000000000e+01 -1.352725028991699219e+00 1.975272369384765625e+01 5.792713508422029811e+00 1.260728611010824451e+01
2.000000000000000000e+02 8.800000190734863281e+00 -1.999999999999992895e+00 1.600000000000001421e+01 1.147550106048583984e+00 1.645244979858398438e+01 5.392713889891756374e+00 1.220728649157797108e+01
3.000000000000000000e+02 8.000000000000000000e+00 -5.999999999999996447e+00 1.000000000000000000e+01 5.166850090026855469e-01 1.548331451416015625e+01 4.592713699156893092e+00 1.140728630084310780e+01
4.000000000000000000e+02 7.599999904632568359e+00 -1.000000000000000000e+01 2.000000000000000000e+01 -1.468627452850341797e+00 1.666862678527832031e+01 4.192713603789461452e+00 1.100728620547567616e+01
5.000000000000000000e+02 6.719999980926513850e+00 -5.599999999999997868e+00 1.320000000000000284e+01 -2.314234733581543024e-01 1.367142295837402344e+01 3.312713680083406942e+00 1.012728628176962076e+01
6.000000000000000000e+02 8.159999942779540660e+00 -7.599999999999996980e+00 1.640000000000000568e+01 -6.261988639831542747e-01 1.694619827270507884e+01 7.418110419948186873e+00 8.901889465610894447e+00
7.000000000000000000e+02 7.839999961853027166e+00 -7.599999999999996980e+00 1.560000000000000853e+01 -5.589067459106444868e-01 1.623890647888183736e+01 7.297413433840327812e+00 8.382586489865726520e+00
8.000000000000000000e+02 7.759999847412109020e+00 -9.199999999999999289e+00 1.640000000000000568e+01 -1.486987781524658159e+00 1.694841651916503977e+01 7.352078338693327275e+00 8.167921356130891652e+00
9.000000000000000000e+02 7.279999828338622692e+00 -1.000000000000000000e+01 1.640000000000000568e+01 -2.266320514678954900e+00 1.676774940490722798e+01 6.353932943671028788e+00 8.206066713006215707e+00
1.000000000000000000e+03 6.559999847412109730e+00 -1.000000000000000000e+01 1.560000000000000853e+01 -3.289196014404296875e+00 1.635062503814697266e+01 4.988249336879851725e+00 8.131750357944367735e+00
1.100000000000000000e+03 6.319999885559082209e+00 -1.000000000000000000e+01 1.640000000000000568e+01 -3.811021614074706854e+00 1.639245052337646413e+01 4.772873626569563932e+00 7.867126144548600486e+00
1.200000000000000000e+03 6.399999904632568182e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.796623134613037021e+00 1.653805179595947195e+01 4.780123450904747884e+00 8.019876358360388480e+00
1.300000000000000000e+03 6.719999980926513850e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.137659931182861239e+00 1.653805179595947195e+01 4.643079172921400932e+00 8.796920788931625879e+00
1.400000000000000000e+03 5.920000004768371404e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -4.156012725830078303e+00 1.595640468597412109e+01 2.976260892890202570e+00 8.863739116646540239e+00
1.500000000000000000e+03 6.320000004768371760e+00 -1.000000000000000000e+01 1.800000000000000000e+01 -3.756012725830077947e+00 1.635640449523925710e+01 3.532599790413323060e+00 9.107400219123420015e+00
1.600000000000000000e+03 6.480000042915344594e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.331545448303222745e+00 1.625193748474121236e+01 3.692599824454644075e+00 9.267400261376044668e+00
1.700000000000000000e+03 6.080000042915344238e+00 -1.000000000000000000e+01 1.520000000000000284e+01 -3.731545448303222656e+00 1.585193767547607457e+01 3.397911302361251717e+00 8.762088783469437203e+00
1.800000000000000000e+03 6.080000042915344238e+00 -8.399999999999998579e+00 1.520000000000000284e+01 -3.388993835449218839e+00 1.554899387359619212e+01 3.397911302361251717e+00 8.762088783469437203e+00
1.900000000000000000e+03 7.599999999999999645e+00 -8.399999999999998579e+00 1.840000000000000568e+01 -2.181531715393066229e+00 1.721464519500732493e+01 5.921905897485320480e+00 9.278094102514678809e+00
2.000000000000000000e+03 7.040000009536742986e+00 -8.399999999999998579e+00 1.640000000000000568e+01 -2.642453956604003729e+00 1.655556755065918040e+01 4.618760710406572656e+00 9.461239308666913317e+00
2.100000000000000000e+03 7.359999895095825195e+00 -8.399999999999998579e+00 1.720000000000000284e+01 -2.484668922424316584e+00 1.703778228759765767e+01 4.886459998190570531e+00 9.833539792001079860e+00
2.200000000000000000e+03 7.759999895095825551e+00 -8.399999999999998579e+00 1.720000000000000284e+01 -2.084668922424316229e+00 1.743778209686279368e+01 5.378739786349743923e+00 1.014126000384190718e+01
2.300000000000000000e+03 7.359999895095825195e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.050354385375976474e+00 1.760346775054931712e+01 5.234347143214169051e+00 9.485652646977481339e+00
2.400000000000000000e+03 7.279999971389770508e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.944121932983398526e+00 1.750412158966064524e+01 5.218544207312216798e+00 9.341455735467324217e+00
2.500000000000000000e+03 7.919999980926514027e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.316771030426025391e+00 1.815677070617675781e+01 7.104156898028139544e+00 8.735843063824887622e+00
2.600000000000000000e+03 8.400000095367431641e+00 -6.000000000000000000e+00 1.600000000000000000e+01 -1.414402198791503862e+00 1.821440200805664134e+01 6.968916541786750685e+00 9.831083648948112597e+00
2.700000000000000000e+03 8.720000171661377308e+00 -4.399999999999998579e+00 1.800000000000000000e+01 -9.528484344482421875e-01 1.839284858703613423e+01 7.236221141424292291e+00 1.020377920189846321e+01
2.800000000000000000e+03 8.720000171661377308e+00 -4.399999999999998579e+00 1.800000000000000000e+01 -5.662731170654297097e-01 1.800627326965332031e+01 7.236221141424292291e+00 1.020377920189846321e+01
2.900000000000000000e+03 8.960000133514403942e+00 -3.599999999999997868e+00 1.800000000000000000e+01 2.552642822265625139e-02 1.789447364807129048e+01 7.388249472505832749e+00 1.053175079452297425e+01
3.000000000000000000e+03 8.720000076293946023e+00 -3.599999999999997868e+00 2.000000000000000000e+01 -3.839375495910644642e-01 1.782393760681152273e+01 6.737678063722961852e+00 1.070232208886493019e+01
3.100000000000000000e+03 8.400000000000000355e+00 -7.599999999999996980e+00 2.000000000000000000e+01 -1.222502708435058594e+00 1.802250251770019673e+01 6.665641223330368348e+00 1.013435877666963236e+01
3.200000000000000000e+03 8.159999847412109375e+00 -9.199999999999999289e+00 2.000000000000000000e+01 -1.575202178955078081e+00 1.789520187377929616e+01 6.528313569396846816e+00 9.791686125427371934e+00
3.300000000000000000e+03 8.479999923706055043e+00 -8.400000000000000355e+00 2.000000000000000000e+01 -1.120759010314941406e+00 1.808075866699218892e+01 6.756747075625415100e+00 1.020325277178669410e+01
3.400000000000000000e+03 6.879999923706054510e+00 -9.199999999999999289e+00 1.920000000000000284e+01 -3.122794914245605291e+00 1.688279476165771342e+01 3.991124686822777434e+00 9.768875160589331585e+00
3.500000000000000000e+03 6.879999923706054510e+00 -9.199999999999999289e+00 1.840000000000000568e+01 -2.972158432006835938e+00 1.673215827941894673e+01 3.991124686822777878e+00 9.768875160589331585e+00
3.600000000000000000e+03 7.360000038146973012e+00 -5.200000000000000178e+00 1.840000000000000568e+01 -2.048226737976074130e+00 1.676822700500488139e+01 3.969660675358471558e+00 1.075033940093547358e+01
3.700000000000000000e+03 7.360000038146973012e+00 -5.199999999999999289e+00 1.840000000000000568e+01 -2.048226737976074130e+00 1.676822700500488139e+01 3.969660675358471558e+00 1.075033940093547358e+01
3.800000000000000000e+03 6.319999980926513494e+00 -6.000000000000000000e+00 1.760000000000000853e+01 -3.469143390655517578e+00 1.610914344787597585e+01 2.979101823171873331e+00 9.660898138681153213e+00
3.900000000000000000e+03 7.200000000000000178e+00 -6.000000000000000000e+00 1.840000000000000568e+01 -2.580362129211425604e+00 1.698036212921142507e+01 4.620077422956240909e+00 9.779922577043759446e+00
4.000000000000000000e+03 7.920000076293945312e+00 -6.000000000000000000e+00 1.920000000000000284e+01 -1.796910095214843794e+00 1.763691024780273509e+01 5.501405367964490090e+00 1.033859478462339965e+01
4.100000000000000000e+03 7.119999980926513317e+00 -1.000000000000000000e+01 1.920000000000000284e+01 -2.912618732452392667e+00 1.715261878967285014e+01 5.532045389848658345e+00 8.707954572004368288e+00
4.200000000000000000e+03 6.720000076293945135e+00 -1.000000000000000000e+01 1.720000000000000284e+01 -3.330707550048828125e+00 1.677070770263672017e+01 5.257946721519557443e+00 8.182053431068332827e+00
4.300000000000000000e+03 7.280000019073486150e+00 -1.000000000000000000e+01 1.800000000000000000e+01 -2.568067836761474432e+00 1.712806777954101634e+01 6.389157697040777073e+00 8.170842341106194340e+00
4.400000000000000000e+03 7.039999961853027344e+00 -1.000000000000000000e+01 1.600000000000000000e+01 -2.425514221191406250e+00 1.650551414489746094e+01 5.837336161501978538e+00 8.242663762204076150e+00
4.500000000000000000e+03 6.959999847412109197e+00 -8.399999999999998579e+00 1.400000000000000000e+01 -1.982019805908203036e+00 1.590201950073242188e+01 5.868945380181489924e+00 8.051054314642728471e+00
4.600000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.400000000000000000e+01 -1.049194622039794966e+00 1.624919433593749929e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.700000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -1.301278018951415927e+00 1.650127754211425923e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.800000000000000000e+03 7.599999904632568359e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -1.609820079803466752e+00 1.680981979370117330e+01 5.690026006926886204e+00 9.509973802338251403e+00
4.900000000000000000e+03 7.199999952316284535e+00 -5.599999999999997868e+00 1.600000000000000000e+01 -2.227787876129150302e+00 1.662778759002685547e+01 4.708414114994749156e+00 9.691585789637819914e+00
5.000000000000000000e+03 6.800000047683715465e+00 -7.200000000000000178e+00 1.800000000000000000e+01 -3.489868736267089933e+00 1.708986873626708913e+01 4.373479869429248268e+00 9.226520225938182662e+00
}\rocksnoshieldREINFORCEObs

==> figs/data/rocks2/noshield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 2.000000000000000000e+00
1.000000000000000000e+03 1.200000000000000000e+01
2.000000000000000000e+03 4.000000000000000000e+00
3.000000000000000000e+03 3.000000000000000000e+00
4.000000000000000000e+03 5.000000000000000000e+00
5.000000000000000000e+03 5.200000000000000178e+00
6.000000000000000000e+03 5.200000000000000178e+00
7.000000000000000000e+03 3.600000000000000089e+00
8.000000000000000000e+03 4.200000000000000178e+00
9.000000000000000000e+03 3.799999999999999822e+00
1.000000000000000000e+04 3.799999999999999822e+00
1.100000000000000000e+04 5.000000000000000000e+00
1.200000000000000000e+04 6.000000000000000000e+00
1.300000000000000000e+04 5.799999999999999822e+00
1.400000000000000000e+04 5.799999999999999822e+00
1.500000000000000000e+04 5.599999999999999645e+00
1.600000000000000000e+04 5.400000000000000355e+00
1.700000000000000000e+04 6.400000000000000355e+00
1.800000000000000000e+04 5.799999999999999822e+00
1.900000000000000000e+04 6.200000000000000178e+00
2.000000000000000000e+04 7.599999999999999645e+00
2.100000000000000000e+04 8.599999999999999645e+00
2.200000000000000000e+04 6.000000000000000000e+00
2.300000000000000000e+04 6.400000000000000355e+00
2.400000000000000000e+04 7.799999999999999822e+00
2.500000000000000000e+04 6.400000000000000355e+00
2.600000000000000000e+04 5.599999999999999645e+00
2.700000000000000000e+04 6.400000000000000355e+00
2.800000000000000000e+04 6.000000000000000000e+00
2.900000000000000000e+04 4.400000000000000355e+00
3.000000000000000000e+04 4.000000000000000000e+00
3.100000000000000000e+04 2.399999999999999911e+00
3.200000000000000000e+04 2.200000000000000178e+00
3.300000000000000000e+04 2.600000000000000089e+00
3.400000000000000000e+04 3.200000000000000178e+00
3.500000000000000000e+04 2.799999999999999822e+00
3.600000000000000000e+04 3.399999999999999911e+00
3.700000000000000000e+04 3.000000000000000000e+00
3.800000000000000000e+04 3.600000000000000089e+00
3.900000000000000000e+04 4.000000000000000000e+00
4.000000000000000000e+04 4.200000000000000178e+00
4.100000000000000000e+04 4.000000000000000000e+00
4.200000000000000000e+04 6.400000000000000355e+00
4.300000000000000000e+04 4.799999999999999822e+00
4.400000000000000000e+04 4.200000000000000178e+00
4.500000000000000000e+04 5.200000000000000178e+00
4.600000000000000000e+04 6.200000000000000178e+00
4.700000000000000000e+04 5.400000000000000355e+00
4.800000000000000000e+04 5.599999999999999645e+00
4.900000000000000000e+04 5.000000000000000000e+00
5.000000000000000000e+04 5.400000000000000355e+00
5.100000000000000000e+04 5.000000000000000000e+00
5.200000000000000000e+04 3.399999999999999911e+00
5.300000000000000000e+04 3.200000000000000178e+00
5.400000000000000000e+04 3.399999999999999911e+00
5.500000000000000000e+04 2.399999999999999911e+00
5.600000000000000000e+04 3.200000000000000178e+00
5.700000000000000000e+04 3.000000000000000000e+00
5.800000000000000000e+04 3.799999999999999822e+00
5.900000000000000000e+04 4.400000000000000355e+00
6.000000000000000000e+04 4.799999999999999822e+00
6.100000000000000000e+04 3.600000000000000089e+00
6.200000000000000000e+04 3.600000000000000089e+00
6.300000000000000000e+04 3.600000000000000089e+00
6.400000000000000000e+04 3.200000000000000178e+00
6.500000000000000000e+04 3.000000000000000000e+00
6.600000000000000000e+04 4.000000000000000000e+00
6.700000000000000000e+04 4.599999999999999645e+00
6.800000000000000000e+04 4.200000000000000178e+00
6.900000000000000000e+04 4.799999999999999822e+00
7.000000000000000000e+04 5.200000000000000178e+00
7.100000000000000000e+04 5.400000000000000355e+00
7.200000000000000000e+04 5.599999999999999645e+00
7.300000000000000000e+04 5.400000000000000355e+00
7.400000000000000000e+04 5.200000000000000178e+00
7.500000000000000000e+04 4.599999999999999645e+00
7.600000000000000000e+04 3.600000000000000089e+00
7.700000000000000000e+04 3.200000000000000178e+00
7.800000000000000000e+04 4.200000000000000178e+00
7.900000000000000000e+04 4.000000000000000000e+00
8.000000000000000000e+04 5.200000000000000178e+00
8.100000000000000000e+04 5.599999999999999645e+00
8.200000000000000000e+04 5.000000000000000000e+00
8.300000000000000000e+04 4.000000000000000000e+00
8.400000000000000000e+04 3.600000000000000089e+00
8.500000000000000000e+04 2.399999999999999911e+00
8.600000000000000000e+04 2.200000000000000178e+00
8.700000000000000000e+04 2.399999999999999911e+00
8.800000000000000000e+04 2.399999999999999911e+00
8.900000000000000000e+04 2.000000000000000000e+00
9.000000000000000000e+04 2.200000000000000178e+00
9.100000000000000000e+04 2.399999999999999911e+00
9.200000000000000000e+04 2.200000000000000178e+00
9.300000000000000000e+04 2.000000000000000000e+00
9.400000000000000000e+04 2.600000000000000089e+00
9.500000000000000000e+04 1.800000000000000044e+00
9.600000000000000000e+04 1.199999999999999956e+00
9.700000000000000000e+04 2.200000000000000178e+00
9.800000000000000000e+04 3.600000000000000089e+00
9.900000000000000000e+04 3.799999999999999822e+00
1.000000000000000000e+05 4.200000000000000178e+00
}\rocksnoshieldSACSupp


==> figs/data/rocks2/noshield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 8.000000000000000000e+00
1.000000000000000000e+03 6.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 1.000000000000000000e+00
4.000000000000000000e+03 5.000000000000000000e+00
5.000000000000000000e+03 4.200000000000000178e+00
6.000000000000000000e+03 2.799999999999999822e+00
7.000000000000000000e+03 2.200000000000000178e+00
8.000000000000000000e+03 3.000000000000000000e+00
9.000000000000000000e+03 4.599999999999999645e+00
1.000000000000000000e+04 4.400000000000000355e+00
1.100000000000000000e+04 4.400000000000000355e+00
1.200000000000000000e+04 4.799999999999999822e+00
1.300000000000000000e+04 5.200000000000000178e+00
1.400000000000000000e+04 3.600000000000000089e+00
1.500000000000000000e+04 4.799999999999999822e+00
1.600000000000000000e+04 5.200000000000000178e+00
1.700000000000000000e+04 5.799999999999999822e+00
1.800000000000000000e+04 5.599999999999999645e+00
1.900000000000000000e+04 5.599999999999999645e+00
2.000000000000000000e+04 5.200000000000000178e+00
2.100000000000000000e+04 5.000000000000000000e+00
2.200000000000000000e+04 3.799999999999999822e+00
2.300000000000000000e+04 3.200000000000000178e+00
2.400000000000000000e+04 3.000000000000000000e+00
2.500000000000000000e+04 1.600000000000000089e+00
2.600000000000000000e+04 3.600000000000000089e+00
2.700000000000000000e+04 3.799999999999999822e+00
2.800000000000000000e+04 4.200000000000000178e+00
2.900000000000000000e+04 5.200000000000000178e+00
3.000000000000000000e+04 5.799999999999999822e+00
3.100000000000000000e+04 4.000000000000000000e+00
3.200000000000000000e+04 5.200000000000000178e+00
3.300000000000000000e+04 5.200000000000000178e+00
3.400000000000000000e+04 4.400000000000000355e+00
3.500000000000000000e+04 4.799999999999999822e+00
3.600000000000000000e+04 4.799999999999999822e+00
3.700000000000000000e+04 4.000000000000000000e+00
3.800000000000000000e+04 4.799999999999999822e+00
3.900000000000000000e+04 6.000000000000000000e+00
4.000000000000000000e+04 5.400000000000000355e+00
4.100000000000000000e+04 5.400000000000000355e+00
4.200000000000000000e+04 4.799999999999999822e+00
4.300000000000000000e+04 3.799999999999999822e+00
4.400000000000000000e+04 4.599999999999999645e+00
4.500000000000000000e+04 7.000000000000000000e+00
4.600000000000000000e+04 7.200000000000000178e+00
4.700000000000000000e+04 7.599999999999999645e+00
4.800000000000000000e+04 7.799999999999999822e+00
4.900000000000000000e+04 6.799999999999999822e+00
5.000000000000000000e+04 4.400000000000000355e+00
5.100000000000000000e+04 4.400000000000000355e+00
5.200000000000000000e+04 5.599999999999999645e+00
5.300000000000000000e+04 7.000000000000000000e+00
5.400000000000000000e+04 6.200000000000000178e+00
5.500000000000000000e+04 6.200000000000000178e+00
5.600000000000000000e+04 7.000000000000000000e+00
5.700000000000000000e+04 5.400000000000000355e+00
5.800000000000000000e+04 5.000000000000000000e+00
5.900000000000000000e+04 7.000000000000000000e+00
6.000000000000000000e+04 7.200000000000000178e+00
6.100000000000000000e+04 6.000000000000000000e+00
6.200000000000000000e+04 7.000000000000000000e+00
6.300000000000000000e+04 6.200000000000000178e+00
6.400000000000000000e+04 5.200000000000000178e+00
6.500000000000000000e+04 5.799999999999999822e+00
6.600000000000000000e+04 7.200000000000000178e+00
6.700000000000000000e+04 7.000000000000000000e+00
6.800000000000000000e+04 6.000000000000000000e+00
6.900000000000000000e+04 5.000000000000000000e+00
7.000000000000000000e+04 5.000000000000000000e+00
7.100000000000000000e+04 3.399999999999999911e+00
7.200000000000000000e+04 3.000000000000000000e+00
7.300000000000000000e+04 3.600000000000000089e+00
7.400000000000000000e+04 3.200000000000000178e+00
7.500000000000000000e+04 2.200000000000000178e+00
7.600000000000000000e+04 4.000000000000000000e+00
7.700000000000000000e+04 6.200000000000000178e+00
7.800000000000000000e+04 6.200000000000000178e+00
7.900000000000000000e+04 7.400000000000000355e+00
8.000000000000000000e+04 7.599999999999999645e+00
8.100000000000000000e+04 6.400000000000000355e+00
8.200000000000000000e+04 5.000000000000000000e+00
8.300000000000000000e+04 6.000000000000000000e+00
8.400000000000000000e+04 5.000000000000000000e+00
8.500000000000000000e+04 4.799999999999999822e+00
8.600000000000000000e+04 5.000000000000000000e+00
8.700000000000000000e+04 5.799999999999999822e+00
8.800000000000000000e+04 4.400000000000000355e+00
8.900000000000000000e+04 4.599999999999999645e+00
9.000000000000000000e+04 4.400000000000000355e+00
9.100000000000000000e+04 4.400000000000000355e+00
9.200000000000000000e+04 4.400000000000000355e+00
9.300000000000000000e+04 4.200000000000000178e+00
9.400000000000000000e+04 4.000000000000000000e+00
9.500000000000000000e+04 3.799999999999999822e+00
9.600000000000000000e+04 2.799999999999999822e+00
9.700000000000000000e+04 2.000000000000000000e+00
9.800000000000000000e+04 2.600000000000000089e+00
9.900000000000000000e+04 3.799999999999999822e+00
1.000000000000000000e+05 4.000000000000000000e+00
}\rocksnoshieldSACObs


==> figs/data/rocks2/shield_ddqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 5.000000000000000000e+00
2.000000000000000000e+03 4.000000000000000000e+00
3.000000000000000000e+03 8.000000000000000000e+00
4.000000000000000000e+03 7.000000000000000000e+00
5.000000000000000000e+03 4.799999999999999822e+00
6.000000000000000000e+03 5.599999999999999645e+00
7.000000000000000000e+03 5.599999999999999645e+00
8.000000000000000000e+03 6.200000000000000178e+00
9.000000000000000000e+03 6.400000000000000355e+00
1.000000000000000000e+04 6.400000000000000355e+00
1.100000000000000000e+04 8.000000000000000000e+00
1.200000000000000000e+04 8.000000000000000000e+00
1.300000000000000000e+04 8.199999999999999289e+00
1.400000000000000000e+04 8.000000000000000000e+00
1.500000000000000000e+04 8.000000000000000000e+00
1.600000000000000000e+04 8.000000000000000000e+00
1.700000000000000000e+04 1.000000000000000000e+01
1.800000000000000000e+04 1.059999999999999964e+01
1.900000000000000000e+04 1.019999999999999929e+01
2.000000000000000000e+04 1.019999999999999929e+01
2.100000000000000000e+04 9.000000000000000000e+00
2.200000000000000000e+04 8.400000000000000355e+00
2.300000000000000000e+04 7.000000000000000000e+00
2.400000000000000000e+04 6.799999999999999822e+00
2.500000000000000000e+04 8.000000000000000000e+00
2.600000000000000000e+04 7.799999999999999822e+00
2.700000000000000000e+04 6.599999999999999645e+00
2.800000000000000000e+04 7.000000000000000000e+00
2.900000000000000000e+04 7.599999999999999645e+00
3.000000000000000000e+04 6.000000000000000000e+00
3.100000000000000000e+04 7.799999999999999822e+00
3.200000000000000000e+04 7.200000000000000178e+00
3.300000000000000000e+04 7.599999999999999645e+00
3.400000000000000000e+04 7.799999999999999822e+00
3.500000000000000000e+04 9.000000000000000000e+00
3.600000000000000000e+04 8.000000000000000000e+00
3.700000000000000000e+04 8.800000000000000711e+00
3.800000000000000000e+04 9.199999999999999289e+00
3.900000000000000000e+04 9.199999999999999289e+00
4.000000000000000000e+04 8.400000000000000355e+00
4.100000000000000000e+04 7.799999999999999822e+00
4.200000000000000000e+04 8.800000000000000711e+00
4.300000000000000000e+04 8.000000000000000000e+00
4.400000000000000000e+04 7.400000000000000355e+00
4.500000000000000000e+04 6.799999999999999822e+00
4.600000000000000000e+04 8.199999999999999289e+00
4.700000000000000000e+04 8.199999999999999289e+00
4.800000000000000000e+04 8.599999999999999645e+00
4.900000000000000000e+04 8.400000000000000355e+00
5.000000000000000000e+04 9.000000000000000000e+00
5.100000000000000000e+04 8.000000000000000000e+00
5.200000000000000000e+04 6.400000000000000355e+00
5.300000000000000000e+04 6.599999999999999645e+00
5.400000000000000000e+04 6.799999999999999822e+00
5.500000000000000000e+04 6.599999999999999645e+00
5.600000000000000000e+04 5.599999999999999645e+00
5.700000000000000000e+04 6.200000000000000178e+00
5.800000000000000000e+04 6.200000000000000178e+00
5.900000000000000000e+04 5.799999999999999822e+00
6.000000000000000000e+04 6.799999999999999822e+00
6.100000000000000000e+04 7.000000000000000000e+00
6.200000000000000000e+04 6.200000000000000178e+00
6.300000000000000000e+04 6.000000000000000000e+00
6.400000000000000000e+04 6.799999999999999822e+00
6.500000000000000000e+04 8.000000000000000000e+00
6.600000000000000000e+04 9.199999999999999289e+00
6.700000000000000000e+04 9.199999999999999289e+00
6.800000000000000000e+04 9.400000000000000355e+00
6.900000000000000000e+04 8.800000000000000711e+00
7.000000000000000000e+04 7.200000000000000178e+00
7.100000000000000000e+04 6.000000000000000000e+00
7.200000000000000000e+04 6.400000000000000355e+00
7.300000000000000000e+04 5.400000000000000355e+00
7.400000000000000000e+04 7.000000000000000000e+00
7.500000000000000000e+04 7.599999999999999645e+00
7.600000000000000000e+04 8.400000000000000355e+00
7.700000000000000000e+04 9.000000000000000000e+00
7.800000000000000000e+04 1.000000000000000000e+01
7.900000000000000000e+04 1.019999999999999929e+01
8.000000000000000000e+04 9.199999999999999289e+00
8.100000000000000000e+04 9.000000000000000000e+00
8.200000000000000000e+04 8.400000000000000355e+00
8.300000000000000000e+04 7.799999999999999822e+00
8.400000000000000000e+04 7.200000000000000178e+00
8.500000000000000000e+04 6.799999999999999822e+00
8.600000000000000000e+04 7.599999999999999645e+00
8.700000000000000000e+04 8.199999999999999289e+00
8.800000000000000000e+04 7.799999999999999822e+00
8.900000000000000000e+04 7.000000000000000000e+00
9.000000000000000000e+04 8.800000000000000711e+00
9.100000000000000000e+04 8.800000000000000711e+00
9.200000000000000000e+04 8.800000000000000711e+00
9.300000000000000000e+04 9.000000000000000000e+00
9.400000000000000000e+04 8.800000000000000711e+00
9.500000000000000000e+04 8.000000000000000000e+00
9.600000000000000000e+04 7.200000000000000178e+00
9.700000000000000000e+04 7.400000000000000355e+00
9.800000000000000000e+04 8.400000000000000355e+00
9.900000000000000000e+04 8.400000000000000355e+00
1.000000000000000000e+05 6.799999999999999822e+00
}\rocksshieldDDQNSupp


==> figs/data/rocks2/shield_ddqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 8.000000000000000000e+00
2.000000000000000000e+03 9.000000000000000000e+00
3.000000000000000000e+03 3.000000000000000000e+00
4.000000000000000000e+03 8.000000000000000000e+00
5.000000000000000000e+03 5.599999999999999645e+00
6.000000000000000000e+03 6.400000000000000355e+00
7.000000000000000000e+03 8.000000000000000000e+00
8.000000000000000000e+03 7.599999999999999645e+00
9.000000000000000000e+03 7.200000000000000178e+00
1.000000000000000000e+04 6.799999999999999822e+00
1.100000000000000000e+04 8.199999999999999289e+00
1.200000000000000000e+04 9.400000000000000355e+00
1.300000000000000000e+04 9.800000000000000711e+00
1.400000000000000000e+04 1.140000000000000036e+01
1.500000000000000000e+04 1.159999999999999964e+01
1.600000000000000000e+04 9.800000000000000711e+00
1.700000000000000000e+04 7.400000000000000355e+00
1.800000000000000000e+04 8.000000000000000000e+00
1.900000000000000000e+04 8.400000000000000355e+00
2.000000000000000000e+04 8.000000000000000000e+00
2.100000000000000000e+04 9.400000000000000355e+00
2.200000000000000000e+04 9.400000000000000355e+00
2.300000000000000000e+04 8.400000000000000355e+00
2.400000000000000000e+04 7.400000000000000355e+00
2.500000000000000000e+04 9.000000000000000000e+00
2.600000000000000000e+04 1.040000000000000036e+01
2.700000000000000000e+04 1.200000000000000000e+01
2.800000000000000000e+04 1.300000000000000000e+01
2.900000000000000000e+04 1.219999999999999929e+01
3.000000000000000000e+04 1.159999999999999964e+01
3.100000000000000000e+04 9.599999999999999645e+00
3.200000000000000000e+04 7.599999999999999645e+00
3.300000000000000000e+04 5.599999999999999645e+00
3.400000000000000000e+04 7.200000000000000178e+00
3.500000000000000000e+04 6.200000000000000178e+00
3.600000000000000000e+04 6.400000000000000355e+00
3.700000000000000000e+04 5.599999999999999645e+00
3.800000000000000000e+04 7.799999999999999822e+00
3.900000000000000000e+04 6.799999999999999822e+00
4.000000000000000000e+04 7.200000000000000178e+00
4.100000000000000000e+04 7.000000000000000000e+00
4.200000000000000000e+04 7.799999999999999822e+00
4.300000000000000000e+04 6.599999999999999645e+00
4.400000000000000000e+04 8.000000000000000000e+00
4.500000000000000000e+04 7.200000000000000178e+00
4.600000000000000000e+04 7.000000000000000000e+00
4.700000000000000000e+04 6.599999999999999645e+00
4.800000000000000000e+04 6.000000000000000000e+00
4.900000000000000000e+04 4.000000000000000000e+00
5.000000000000000000e+04 5.400000000000000355e+00
5.100000000000000000e+04 6.599999999999999645e+00
5.200000000000000000e+04 7.000000000000000000e+00
5.300000000000000000e+04 7.400000000000000355e+00
5.400000000000000000e+04 8.400000000000000355e+00
5.500000000000000000e+04 7.599999999999999645e+00
5.600000000000000000e+04 8.000000000000000000e+00
5.700000000000000000e+04 8.199999999999999289e+00
5.800000000000000000e+04 8.000000000000000000e+00
5.900000000000000000e+04 8.400000000000000355e+00
6.000000000000000000e+04 8.800000000000000711e+00
6.100000000000000000e+04 7.799999999999999822e+00
6.200000000000000000e+04 7.799999999999999822e+00
6.300000000000000000e+04 9.599999999999999645e+00
6.400000000000000000e+04 9.000000000000000000e+00
6.500000000000000000e+04 8.599999999999999645e+00
6.600000000000000000e+04 8.400000000000000355e+00
6.700000000000000000e+04 8.599999999999999645e+00
6.800000000000000000e+04 7.599999999999999645e+00
6.900000000000000000e+04 7.599999999999999645e+00
7.000000000000000000e+04 7.000000000000000000e+00
7.100000000000000000e+04 6.200000000000000178e+00
7.200000000000000000e+04 5.599999999999999645e+00
7.300000000000000000e+04 6.599999999999999645e+00
7.400000000000000000e+04 6.799999999999999822e+00
7.500000000000000000e+04 7.000000000000000000e+00
7.600000000000000000e+04 8.000000000000000000e+00
7.700000000000000000e+04 8.000000000000000000e+00
7.800000000000000000e+04 5.599999999999999645e+00
7.900000000000000000e+04 5.799999999999999822e+00
8.000000000000000000e+04 6.599999999999999645e+00
8.100000000000000000e+04 7.200000000000000178e+00
8.200000000000000000e+04 7.200000000000000178e+00
8.300000000000000000e+04 7.400000000000000355e+00
8.400000000000000000e+04 6.599999999999999645e+00
8.500000000000000000e+04 5.200000000000000178e+00
8.600000000000000000e+04 3.000000000000000000e+00
8.700000000000000000e+04 3.200000000000000178e+00
8.800000000000000000e+04 4.000000000000000000e+00
8.900000000000000000e+04 4.400000000000000355e+00
9.000000000000000000e+04 5.599999999999999645e+00
9.100000000000000000e+04 6.400000000000000355e+00
9.200000000000000000e+04 6.799999999999999822e+00
9.300000000000000000e+04 8.000000000000000000e+00
9.400000000000000000e+04 8.000000000000000000e+00
9.500000000000000000e+04 8.800000000000000711e+00
9.600000000000000000e+04 9.599999999999999645e+00
9.700000000000000000e+04 8.400000000000000355e+00
9.800000000000000000e+04 6.400000000000000355e+00
9.900000000000000000e+04 7.799999999999999822e+00
1.000000000000000000e+05 6.599999999999999645e+00
}\rocksshieldDDQNObs


==> figs/data/rocks2/shield_dqn_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 4.000000000000000000e+00
2.000000000000000000e+03 1.100000000000000000e+01
3.000000000000000000e+03 5.000000000000000000e+00
4.000000000000000000e+03 6.000000000000000000e+00
5.000000000000000000e+03 5.200000000000000178e+00
6.000000000000000000e+03 6.599999999999999645e+00
7.000000000000000000e+03 6.400000000000000355e+00
8.000000000000000000e+03 5.200000000000000178e+00
9.000000000000000000e+03 5.400000000000000355e+00
1.000000000000000000e+04 6.200000000000000178e+00
1.100000000000000000e+04 6.400000000000000355e+00
1.200000000000000000e+04 6.799999999999999822e+00
1.300000000000000000e+04 6.599999999999999645e+00
1.400000000000000000e+04 7.200000000000000178e+00
1.500000000000000000e+04 5.200000000000000178e+00
1.600000000000000000e+04 5.799999999999999822e+00
1.700000000000000000e+04 6.000000000000000000e+00
1.800000000000000000e+04 5.200000000000000178e+00
1.900000000000000000e+04 5.799999999999999822e+00
2.000000000000000000e+04 7.200000000000000178e+00
2.100000000000000000e+04 7.200000000000000178e+00
2.200000000000000000e+04 7.599999999999999645e+00
2.300000000000000000e+04 9.199999999999999289e+00
2.400000000000000000e+04 9.000000000000000000e+00
2.500000000000000000e+04 9.800000000000000711e+00
2.600000000000000000e+04 8.800000000000000711e+00
2.700000000000000000e+04 8.599999999999999645e+00
2.800000000000000000e+04 7.799999999999999822e+00
2.900000000000000000e+04 6.400000000000000355e+00
3.000000000000000000e+04 5.400000000000000355e+00
3.100000000000000000e+04 6.599999999999999645e+00
3.200000000000000000e+04 6.400000000000000355e+00
3.300000000000000000e+04 7.200000000000000178e+00
3.400000000000000000e+04 7.400000000000000355e+00
3.500000000000000000e+04 8.000000000000000000e+00
3.600000000000000000e+04 7.000000000000000000e+00
3.700000000000000000e+04 7.000000000000000000e+00
3.800000000000000000e+04 8.000000000000000000e+00
3.900000000000000000e+04 8.400000000000000355e+00
4.000000000000000000e+04 7.200000000000000178e+00
4.100000000000000000e+04 8.000000000000000000e+00
4.200000000000000000e+04 6.799999999999999822e+00
4.300000000000000000e+04 5.599999999999999645e+00
4.400000000000000000e+04 4.799999999999999822e+00
4.500000000000000000e+04 7.200000000000000178e+00
4.600000000000000000e+04 6.599999999999999645e+00
4.700000000000000000e+04 7.799999999999999822e+00
4.800000000000000000e+04 7.400000000000000355e+00
4.900000000000000000e+04 8.199999999999999289e+00
5.000000000000000000e+04 6.400000000000000355e+00
5.100000000000000000e+04 5.799999999999999822e+00
5.200000000000000000e+04 6.000000000000000000e+00
5.300000000000000000e+04 5.799999999999999822e+00
5.400000000000000000e+04 5.200000000000000178e+00
5.500000000000000000e+04 5.200000000000000178e+00
5.600000000000000000e+04 4.799999999999999822e+00
5.700000000000000000e+04 4.799999999999999822e+00
5.800000000000000000e+04 5.599999999999999645e+00
5.900000000000000000e+04 5.599999999999999645e+00
6.000000000000000000e+04 5.200000000000000178e+00
6.100000000000000000e+04 4.799999999999999822e+00
6.200000000000000000e+04 3.600000000000000089e+00
6.300000000000000000e+04 3.799999999999999822e+00
6.400000000000000000e+04 3.600000000000000089e+00
6.500000000000000000e+04 5.400000000000000355e+00
6.600000000000000000e+04 6.400000000000000355e+00
6.700000000000000000e+04 7.000000000000000000e+00
6.800000000000000000e+04 7.400000000000000355e+00
6.900000000000000000e+04 8.800000000000000711e+00
7.000000000000000000e+04 7.200000000000000178e+00
7.100000000000000000e+04 7.000000000000000000e+00
7.200000000000000000e+04 8.400000000000000355e+00
7.300000000000000000e+04 8.800000000000000711e+00
7.400000000000000000e+04 8.599999999999999645e+00
7.500000000000000000e+04 7.599999999999999645e+00
7.600000000000000000e+04 7.599999999999999645e+00
7.700000000000000000e+04 6.599999999999999645e+00
7.800000000000000000e+04 5.200000000000000178e+00
7.900000000000000000e+04 4.000000000000000000e+00
8.000000000000000000e+04 5.200000000000000178e+00
8.100000000000000000e+04 5.200000000000000178e+00
8.200000000000000000e+04 5.599999999999999645e+00
8.300000000000000000e+04 5.400000000000000355e+00
8.400000000000000000e+04 7.000000000000000000e+00
8.500000000000000000e+04 6.400000000000000355e+00
8.600000000000000000e+04 7.599999999999999645e+00
8.700000000000000000e+04 6.400000000000000355e+00
8.800000000000000000e+04 6.200000000000000178e+00
8.900000000000000000e+04 4.799999999999999822e+00
9.000000000000000000e+04 5.799999999999999822e+00
9.100000000000000000e+04 3.799999999999999822e+00
9.200000000000000000e+04 4.799999999999999822e+00
9.300000000000000000e+04 5.200000000000000178e+00
9.400000000000000000e+04 6.599999999999999645e+00
9.500000000000000000e+04 5.400000000000000355e+00
9.600000000000000000e+04 7.000000000000000000e+00
9.700000000000000000e+04 6.599999999999999645e+00
9.800000000000000000e+04 7.400000000000000355e+00
9.900000000000000000e+04 5.799999999999999822e+00
1.000000000000000000e+05 7.799999999999999822e+00
}\rocksshieldDQNSupp


==> figs/data/rocks2/shield_dqn_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 1.300000000000000000e+01
2.000000000000000000e+03 1.200000000000000000e+01
3.000000000000000000e+03 5.000000000000000000e+00
4.000000000000000000e+03 6.000000000000000000e+00
5.000000000000000000e+03 7.200000000000000178e+00
6.000000000000000000e+03 7.400000000000000355e+00
7.000000000000000000e+03 6.200000000000000178e+00
8.000000000000000000e+03 5.799999999999999822e+00
9.000000000000000000e+03 6.599999999999999645e+00
1.000000000000000000e+04 6.000000000000000000e+00
1.100000000000000000e+04 6.400000000000000355e+00
1.200000000000000000e+04 5.799999999999999822e+00
1.300000000000000000e+04 4.799999999999999822e+00
1.400000000000000000e+04 4.400000000000000355e+00
1.500000000000000000e+04 4.799999999999999822e+00
1.600000000000000000e+04 6.200000000000000178e+00
1.700000000000000000e+04 7.200000000000000178e+00
1.800000000000000000e+04 7.200000000000000178e+00
1.900000000000000000e+04 8.000000000000000000e+00
2.000000000000000000e+04 7.599999999999999645e+00
2.100000000000000000e+04 7.000000000000000000e+00
2.200000000000000000e+04 6.799999999999999822e+00
2.300000000000000000e+04 7.000000000000000000e+00
2.400000000000000000e+04 6.400000000000000355e+00
2.500000000000000000e+04 7.799999999999999822e+00
2.600000000000000000e+04 8.800000000000000711e+00
2.700000000000000000e+04 8.199999999999999289e+00
2.800000000000000000e+04 8.400000000000000355e+00
2.900000000000000000e+04 8.400000000000000355e+00
3.000000000000000000e+04 8.400000000000000355e+00
3.100000000000000000e+04 6.200000000000000178e+00
3.200000000000000000e+04 6.400000000000000355e+00
3.300000000000000000e+04 6.200000000000000178e+00
3.400000000000000000e+04 5.599999999999999645e+00
3.500000000000000000e+04 6.200000000000000178e+00
3.600000000000000000e+04 8.000000000000000000e+00
3.700000000000000000e+04 7.599999999999999645e+00
3.800000000000000000e+04 8.599999999999999645e+00
3.900000000000000000e+04 7.799999999999999822e+00
4.000000000000000000e+04 7.000000000000000000e+00
4.100000000000000000e+04 5.599999999999999645e+00
4.200000000000000000e+04 6.200000000000000178e+00
4.300000000000000000e+04 4.599999999999999645e+00
4.400000000000000000e+04 5.799999999999999822e+00
4.500000000000000000e+04 4.599999999999999645e+00
4.600000000000000000e+04 5.200000000000000178e+00
4.700000000000000000e+04 5.799999999999999822e+00
4.800000000000000000e+04 7.400000000000000355e+00
4.900000000000000000e+04 6.799999999999999822e+00
5.000000000000000000e+04 7.799999999999999822e+00
5.100000000000000000e+04 8.800000000000000711e+00
5.200000000000000000e+04 7.599999999999999645e+00
5.300000000000000000e+04 7.400000000000000355e+00
5.400000000000000000e+04 8.000000000000000000e+00
5.500000000000000000e+04 9.800000000000000711e+00
5.600000000000000000e+04 1.000000000000000000e+01
5.700000000000000000e+04 9.199999999999999289e+00
5.800000000000000000e+04 7.400000000000000355e+00
5.900000000000000000e+04 6.599999999999999645e+00
6.000000000000000000e+04 4.200000000000000178e+00
6.100000000000000000e+04 3.600000000000000089e+00
6.200000000000000000e+04 4.799999999999999822e+00
6.300000000000000000e+04 6.599999999999999645e+00
6.400000000000000000e+04 8.000000000000000000e+00
6.500000000000000000e+04 7.599999999999999645e+00
6.600000000000000000e+04 7.000000000000000000e+00
6.700000000000000000e+04 7.400000000000000355e+00
6.800000000000000000e+04 7.599999999999999645e+00
6.900000000000000000e+04 8.199999999999999289e+00
7.000000000000000000e+04 8.400000000000000355e+00
7.100000000000000000e+04 8.199999999999999289e+00
7.200000000000000000e+04 7.400000000000000355e+00
7.300000000000000000e+04 7.000000000000000000e+00
7.400000000000000000e+04 5.799999999999999822e+00
7.500000000000000000e+04 6.000000000000000000e+00
7.600000000000000000e+04 5.799999999999999822e+00
7.700000000000000000e+04 5.599999999999999645e+00
7.800000000000000000e+04 4.400000000000000355e+00
7.900000000000000000e+04 3.799999999999999822e+00
8.000000000000000000e+04 4.400000000000000355e+00
8.100000000000000000e+04 5.599999999999999645e+00
8.200000000000000000e+04 6.200000000000000178e+00
8.300000000000000000e+04 6.799999999999999822e+00
8.400000000000000000e+04 7.799999999999999822e+00
8.500000000000000000e+04 8.000000000000000000e+00
8.600000000000000000e+04 8.000000000000000000e+00
8.700000000000000000e+04 8.199999999999999289e+00
8.800000000000000000e+04 9.199999999999999289e+00
8.900000000000000000e+04 9.199999999999999289e+00
9.000000000000000000e+04 8.199999999999999289e+00
9.100000000000000000e+04 8.199999999999999289e+00
9.200000000000000000e+04 8.400000000000000355e+00
9.300000000000000000e+04 7.200000000000000178e+00
9.400000000000000000e+04 7.400000000000000355e+00
9.500000000000000000e+04 6.799999999999999822e+00
9.600000000000000000e+04 7.200000000000000178e+00
9.700000000000000000e+04 8.000000000000000000e+00
9.800000000000000000e+04 8.000000000000000000e+00
9.900000000000000000e+04 6.000000000000000000e+00
1.000000000000000000e+05 6.799999999999999822e+00
}\rocksshieldDQNObs


==> figs/data/rocks2/shield_ppo_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+00
2.000000000000000000e+03 3.000000000000000000e+00
3.000000000000000000e+03 3.000000000000000000e+00
4.000000000000000000e+03 1.000000000000000000e+01
5.000000000000000000e+03 3.399999999999999911e+00
6.000000000000000000e+03 4.799999999999999822e+00
7.000000000000000000e+03 6.799999999999999822e+00
8.000000000000000000e+03 6.799999999999999822e+00
9.000000000000000000e+03 7.200000000000000178e+00
1.000000000000000000e+04 6.599999999999999645e+00
1.100000000000000000e+04 8.199999999999999289e+00
1.200000000000000000e+04 8.199999999999999289e+00
1.300000000000000000e+04 1.080000000000000071e+01
1.400000000000000000e+04 1.200000000000000000e+01
1.500000000000000000e+04 1.159999999999999964e+01
1.600000000000000000e+04 1.019999999999999929e+01
1.700000000000000000e+04 9.800000000000000711e+00
1.800000000000000000e+04 8.199999999999999289e+00
1.900000000000000000e+04 8.000000000000000000e+00
2.000000000000000000e+04 8.599999999999999645e+00
2.100000000000000000e+04 7.799999999999999822e+00
2.200000000000000000e+04 8.800000000000000711e+00
2.300000000000000000e+04 7.799999999999999822e+00
2.400000000000000000e+04 6.400000000000000355e+00
2.500000000000000000e+04 5.599999999999999645e+00
2.600000000000000000e+04 6.200000000000000178e+00
2.700000000000000000e+04 4.000000000000000000e+00
2.800000000000000000e+04 5.200000000000000178e+00
2.900000000000000000e+04 5.400000000000000355e+00
3.000000000000000000e+04 5.200000000000000178e+00
3.100000000000000000e+04 5.799999999999999822e+00
3.200000000000000000e+04 7.200000000000000178e+00
3.300000000000000000e+04 7.200000000000000178e+00
3.400000000000000000e+04 7.599999999999999645e+00
3.500000000000000000e+04 7.000000000000000000e+00
3.600000000000000000e+04 6.799999999999999822e+00
3.700000000000000000e+04 5.799999999999999822e+00
3.800000000000000000e+04 5.200000000000000178e+00
3.900000000000000000e+04 5.200000000000000178e+00
4.000000000000000000e+04 7.200000000000000178e+00
4.100000000000000000e+04 7.000000000000000000e+00
4.200000000000000000e+04 8.599999999999999645e+00
4.300000000000000000e+04 8.800000000000000711e+00
4.400000000000000000e+04 9.199999999999999289e+00
4.500000000000000000e+04 7.799999999999999822e+00
4.600000000000000000e+04 6.799999999999999822e+00
4.700000000000000000e+04 4.599999999999999645e+00
4.800000000000000000e+04 4.799999999999999822e+00
4.900000000000000000e+04 4.000000000000000000e+00
5.000000000000000000e+04 6.000000000000000000e+00
5.100000000000000000e+04 6.599999999999999645e+00
5.200000000000000000e+04 7.599999999999999645e+00
5.300000000000000000e+04 7.599999999999999645e+00
5.400000000000000000e+04 7.799999999999999822e+00
5.500000000000000000e+04 6.000000000000000000e+00
5.600000000000000000e+04 5.400000000000000355e+00
5.700000000000000000e+04 6.000000000000000000e+00
5.800000000000000000e+04 6.400000000000000355e+00
5.900000000000000000e+04 8.199999999999999289e+00
6.000000000000000000e+04 1.040000000000000036e+01
6.100000000000000000e+04 1.200000000000000000e+01
6.200000000000000000e+04 1.240000000000000036e+01
6.300000000000000000e+04 1.080000000000000071e+01
6.400000000000000000e+04 8.599999999999999645e+00
6.500000000000000000e+04 6.400000000000000355e+00
6.600000000000000000e+04 6.200000000000000178e+00
6.700000000000000000e+04 4.799999999999999822e+00
6.800000000000000000e+04 5.400000000000000355e+00
6.900000000000000000e+04 7.400000000000000355e+00
7.000000000000000000e+04 8.800000000000000711e+00
7.100000000000000000e+04 7.200000000000000178e+00
7.200000000000000000e+04 6.799999999999999822e+00
7.300000000000000000e+04 7.400000000000000355e+00
7.400000000000000000e+04 6.400000000000000355e+00
7.500000000000000000e+04 5.599999999999999645e+00
7.600000000000000000e+04 6.000000000000000000e+00
7.700000000000000000e+04 6.000000000000000000e+00
7.800000000000000000e+04 4.599999999999999645e+00
7.900000000000000000e+04 5.200000000000000178e+00
8.000000000000000000e+04 5.400000000000000355e+00
8.100000000000000000e+04 6.200000000000000178e+00
8.200000000000000000e+04 7.200000000000000178e+00
8.300000000000000000e+04 9.599999999999999645e+00
8.400000000000000000e+04 8.400000000000000355e+00
8.500000000000000000e+04 8.199999999999999289e+00
8.600000000000000000e+04 6.799999999999999822e+00
8.700000000000000000e+04 5.599999999999999645e+00
8.800000000000000000e+04 3.799999999999999822e+00
8.900000000000000000e+04 4.599999999999999645e+00
9.000000000000000000e+04 4.599999999999999645e+00
9.100000000000000000e+04 5.400000000000000355e+00
9.200000000000000000e+04 7.400000000000000355e+00
9.300000000000000000e+04 8.199999999999999289e+00
9.400000000000000000e+04 8.800000000000000711e+00
9.500000000000000000e+04 8.400000000000000355e+00
9.600000000000000000e+04 8.400000000000000355e+00
9.700000000000000000e+04 6.799999999999999822e+00
9.800000000000000000e+04 6.200000000000000178e+00
9.900000000000000000e+04 4.400000000000000355e+00
1.000000000000000000e+05 3.799999999999999822e+00
}\rocksshieldPPOSupp


==> figs/data/rocks2/shield_ppo_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 3.000000000000000000e+00
2.000000000000000000e+03 5.000000000000000000e+00
3.000000000000000000e+03 9.000000000000000000e+00
4.000000000000000000e+03 1.400000000000000000e+01
5.000000000000000000e+03 6.200000000000000178e+00
6.000000000000000000e+03 9.199999999999999289e+00
7.000000000000000000e+03 1.019999999999999929e+01
8.000000000000000000e+03 1.040000000000000036e+01
9.000000000000000000e+03 9.400000000000000355e+00
1.000000000000000000e+04 7.799999999999999822e+00
1.100000000000000000e+04 6.599999999999999645e+00
1.200000000000000000e+04 5.799999999999999822e+00
1.300000000000000000e+04 6.599999999999999645e+00
1.400000000000000000e+04 6.799999999999999822e+00
1.500000000000000000e+04 6.400000000000000355e+00
1.600000000000000000e+04 5.400000000000000355e+00
1.700000000000000000e+04 6.400000000000000355e+00
1.800000000000000000e+04 4.599999999999999645e+00
1.900000000000000000e+04 5.799999999999999822e+00
2.000000000000000000e+04 6.200000000000000178e+00
2.100000000000000000e+04 7.000000000000000000e+00
2.200000000000000000e+04 8.000000000000000000e+00
2.300000000000000000e+04 8.800000000000000711e+00
2.400000000000000000e+04 8.000000000000000000e+00
2.500000000000000000e+04 7.400000000000000355e+00
2.600000000000000000e+04 8.400000000000000355e+00
2.700000000000000000e+04 8.000000000000000000e+00
2.800000000000000000e+04 8.000000000000000000e+00
2.900000000000000000e+04 7.799999999999999822e+00
3.000000000000000000e+04 8.000000000000000000e+00
3.100000000000000000e+04 7.000000000000000000e+00
3.200000000000000000e+04 5.799999999999999822e+00
3.300000000000000000e+04 4.799999999999999822e+00
3.400000000000000000e+04 5.200000000000000178e+00
3.500000000000000000e+04 6.200000000000000178e+00
3.600000000000000000e+04 6.400000000000000355e+00
3.700000000000000000e+04 6.200000000000000178e+00
3.800000000000000000e+04 7.799999999999999822e+00
3.900000000000000000e+04 7.200000000000000178e+00
4.000000000000000000e+04 7.200000000000000178e+00
4.100000000000000000e+04 6.400000000000000355e+00
4.200000000000000000e+04 7.200000000000000178e+00
4.300000000000000000e+04 8.000000000000000000e+00
4.400000000000000000e+04 8.599999999999999645e+00
4.500000000000000000e+04 9.199999999999999289e+00
4.600000000000000000e+04 1.119999999999999929e+01
4.700000000000000000e+04 1.019999999999999929e+01
4.800000000000000000e+04 9.599999999999999645e+00
4.900000000000000000e+04 9.800000000000000711e+00
5.000000000000000000e+04 8.599999999999999645e+00
5.100000000000000000e+04 5.799999999999999822e+00
5.200000000000000000e+04 6.000000000000000000e+00
5.300000000000000000e+04 5.599999999999999645e+00
5.400000000000000000e+04 6.000000000000000000e+00
5.500000000000000000e+04 7.000000000000000000e+00
5.600000000000000000e+04 8.400000000000000355e+00
5.700000000000000000e+04 9.000000000000000000e+00
5.800000000000000000e+04 8.599999999999999645e+00
5.900000000000000000e+04 8.400000000000000355e+00
6.000000000000000000e+04 7.599999999999999645e+00
6.100000000000000000e+04 6.799999999999999822e+00
6.200000000000000000e+04 6.799999999999999822e+00
6.300000000000000000e+04 6.599999999999999645e+00
6.400000000000000000e+04 5.200000000000000178e+00
6.500000000000000000e+04 4.799999999999999822e+00
6.600000000000000000e+04 6.200000000000000178e+00
6.700000000000000000e+04 6.200000000000000178e+00
6.800000000000000000e+04 7.599999999999999645e+00
6.900000000000000000e+04 8.800000000000000711e+00
7.000000000000000000e+04 8.599999999999999645e+00
7.100000000000000000e+04 9.000000000000000000e+00
7.200000000000000000e+04 8.400000000000000355e+00
7.300000000000000000e+04 7.200000000000000178e+00
7.400000000000000000e+04 5.599999999999999645e+00
7.500000000000000000e+04 6.799999999999999822e+00
7.600000000000000000e+04 6.400000000000000355e+00
7.700000000000000000e+04 6.599999999999999645e+00
7.800000000000000000e+04 6.200000000000000178e+00
7.900000000000000000e+04 6.400000000000000355e+00
8.000000000000000000e+04 4.799999999999999822e+00
8.100000000000000000e+04 4.599999999999999645e+00
8.200000000000000000e+04 6.599999999999999645e+00
8.300000000000000000e+04 7.000000000000000000e+00
8.400000000000000000e+04 8.800000000000000711e+00
8.500000000000000000e+04 1.000000000000000000e+01
8.600000000000000000e+04 9.400000000000000355e+00
8.700000000000000000e+04 8.400000000000000355e+00
8.800000000000000000e+04 8.199999999999999289e+00
8.900000000000000000e+04 7.200000000000000178e+00
9.000000000000000000e+04 6.400000000000000355e+00
9.100000000000000000e+04 5.799999999999999822e+00
9.200000000000000000e+04 5.000000000000000000e+00
9.300000000000000000e+04 5.200000000000000178e+00
9.400000000000000000e+04 4.400000000000000355e+00
9.500000000000000000e+04 4.799999999999999822e+00
9.600000000000000000e+04 5.799999999999999822e+00
9.700000000000000000e+04 5.799999999999999822e+00
9.800000000000000000e+04 6.799999999999999822e+00
9.900000000000000000e+04 7.400000000000000355e+00
1.000000000000000000e+05 7.000000000000000000e+00
}\rocksshieldPPOObs


==> figs/data/rocks2/shield_reinforce_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 8.372240847170813183e+00 1.162775915282918682e+01
1.000000000000000000e+02 9.600000381469726562e+00 1.000000000000000000e+01 1.000000000000000000e+01 5.145789146423339844e+00 1.000000000000000000e+01 7.972241228640539745e+00 1.122775953429891338e+01
2.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 8.000000000000000000e+00 1.000000000000000000e+01 1.037224084717081318e+01 1.362775915282918682e+01
3.000000000000000000e+02 1.319999980926513672e+01 1.000000000000000000e+01 2.000000000000000000e+01 7.744727134704589844e+00 1.000000000000000000e+01 1.157224065643594990e+01 1.482775896209432354e+01
4.000000000000000000e+02 1.360000038146972656e+01 1.000000000000000000e+01 2.000000000000000000e+01 8.800000190734863281e+00 1.000000000000000000e+01 1.197224122864053975e+01 1.522775953429891338e+01
5.000000000000000000e+02 1.168000011444091868e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.938103294372558238e+00 1.000000000000000000e+01 1.005224096161173186e+01 1.330775926727010550e+01
6.000000000000000000e+02 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.358307361602783203e+00 1.000000000000000000e+01 1.068515253564728518e+01 1.347484769323454934e+01
7.000000000000000000e+02 1.256000003814697230e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.929149532318115590e+00 1.000000000000000000e+01 1.186257612841680142e+01 1.325742394787714318e+01
8.000000000000000000e+02 1.303999996185302734e+01 1.000000000000000000e+01 1.640000000000000568e+01 8.066520977020264382e+00 1.000000000000000000e+01 1.210704773064141726e+01 1.397295219306463743e+01
9.000000000000000000e+02 1.263999996185302699e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.895949172973632635e+00 1.000000000000000000e+01 1.146424489050821904e+01 1.381575503319783493e+01
1.000000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.345221138000487926e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.100000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.525017070770263494e+00 1.000000000000000000e+01 1.098424485393450567e+01 1.333575484088971308e+01
1.200000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.303390598297118785e+00 1.000000000000000000e+01 1.076064521235005600e+01 1.323935440618021886e+01
1.300000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.080000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.400000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.080000000000001137e+01 7.152807140350342152e+00 1.000000000000000000e+01 1.111999983787531399e+01 1.176000008583074141e+01
1.500000000000000000e+03 1.152000007629394496e+01 1.000000000000000000e+01 1.040000000000000568e+01 7.530323123931884410e+00 1.000000000000000000e+01 1.122066736300945600e+01 1.181933278957843392e+01
1.600000000000000000e+03 1.144000015258789027e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.165150451660156072e+00 1.000000000000000000e+01 1.124404069284338092e+01 1.163595961233239962e+01
1.700000000000000000e+03 1.136000022888183558e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.162940216064453303e+00 1.000000000000000000e+01 1.104000010490412187e+01 1.168000035285954930e+01
1.800000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.987168979644775568e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
1.900000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.143884277343749645e+00 1.000000000000000000e+01 1.106424523697746487e+01 1.341575506819831709e+01
2.000000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 6.935469913482665838e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.100000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.076805877685546697e+00 1.000000000000000000e+01 1.066134403733558855e+01 1.333865596266441145e+01
2.200000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.094575786590576527e+00 1.000000000000000000e+01 1.093101679794898295e+01 1.338898327834496094e+01
2.300000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.876915359497070668e+00 1.000000000000000000e+01 1.048266979655167574e+01 1.287733043233016161e+01
2.400000000000000000e+03 1.104000015258788991e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.959240150451660334e+00 1.000000000000000000e+01 1.072000012397760749e+01 1.136000018119817234e+01
2.500000000000000000e+03 1.096000022888183523e+01 1.000000000000000000e+01 1.040000000000000568e+01 7.198280239105224965e+00 1.000000000000000000e+01 1.064000015258788956e+01 1.128000030517578089e+01
2.600000000000000000e+03 1.128000011444091832e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.447950649261474432e+00 1.000000000000000000e+01 1.064000029563901251e+01 1.191999993324282414e+01
2.700000000000000000e+03 1.119999999999999929e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.432391071319580433e+00 1.000000000000000000e+01 1.058032288622069039e+01 1.181967711377930819e+01
2.800000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.829111576080322266e+00 1.000000000000000000e+01 1.069212258270160731e+01 1.186787726471050064e+01
2.900000000000000000e+03 1.191999988555908274e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.626057243347167613e+00 1.000000000000000000e+01 1.074970079935422973e+01 1.309029897176393575e+01
3.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.614372444152832209e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.100000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.298239517211913885e+00 1.000000000000000000e+01 1.130970065496406463e+01 1.365029919244804546e+01
3.200000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.300000000000000000e+03 1.231999988555908132e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.607947444915771129e+00 1.000000000000000000e+01 1.094828542492103729e+01 1.369171434619712535e+01
3.400000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.649088096618652521e+00 1.000000000000000000e+01 1.089727571537483897e+01 1.310272390315543589e+01
3.500000000000000000e+03 1.175999965667724645e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.669192886352538707e+00 1.000000000000000000e+01 1.093634927133441437e+01 1.258365004202007853e+01
3.600000000000000000e+03 1.151999969482421804e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.568764209747314453e+00 1.000000000000000000e+01 1.074437094911407797e+01 1.229562844053435811e+01
3.700000000000000000e+03 1.207999973297119212e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.291699314117431996e+00 1.000000000000000000e+01 1.130437098726105205e+01 1.285562847868133218e+01
3.800000000000000000e+03 1.223999977111816406e+01 1.000000000000000000e+01 1.680000000000001137e+01 7.301622486114501598e+00 1.000000000000000000e+01 1.159007673161624652e+01 1.288992281062008161e+01
3.900000000000000000e+03 1.215999984741210938e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.266326522827148082e+00 1.000000000000000000e+01 1.151007680791019183e+01 1.280992288691402692e+01
4.000000000000000000e+03 1.247999992370605504e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.309121894836425604e+00 1.000000000000000000e+01 1.148722601050898717e+01 1.347277383690312291e+01
4.100000000000000000e+03 1.280000000000000071e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.598529911041259410e+00 1.000000000000000000e+01 1.204105338166480088e+01 1.355894661833520054e+01
4.200000000000000000e+03 1.232000007629394567e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.804926967620849254e+00 1.000000000000000000e+01 1.126472763722699710e+01 1.337527251536089423e+01
4.300000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.400000000000000000e+03 1.216000003814697195e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.414199066162109553e+00 1.000000000000000000e+01 1.101178402262090117e+01 1.330821605367304272e+01
4.500000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.600000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.980397319793700817e+00 1.000000000000000000e+01 1.099181406203601341e+01 1.236818616684582395e+01
4.700000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.756916809082031072e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.800000000000000000e+03 1.184000015258789062e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.926018238067626953e+00 1.000000000000000000e+01 1.129741370894211094e+01 1.238258659623367031e+01
4.900000000000000000e+03 1.176000022888183594e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.092602157592773793e+00 1.000000000000000000e+01 1.121741378523605626e+01 1.230258667252761562e+01
5.000000000000000000e+03 1.208000011444091726e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.406720256805419567e+00 1.000000000000000000e+01 1.130437140807634222e+01 1.285562882080549230e+01
}\rocksshieldREINFORCESupp

==> figs/data/rocks2/shield_reinforce_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.826593013925074338e+00 4.826593013925074338e+00
1.000000000000000000e+02 1.119999980926513672e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.950384140014648438e+00 1.000000000000000000e+01 6.373406795340062381e+00 1.602659282319021017e+01
2.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 6.343145847320556641e+00 1.000000000000000000e+01 7.173406986074925662e+00 1.682659301392507345e+01
3.000000000000000000e+02 1.280000019073486328e+01 1.000000000000000000e+01 2.000000000000000000e+01 6.786681652069091797e+00 1.000000000000000000e+01 7.973407176809788943e+00 1.762659320465993673e+01
4.000000000000000000e+02 1.200000000000000000e+01 1.000000000000000000e+01 1.200000000000002842e+01 8.000000000000000000e+00 1.000000000000000000e+01 7.173406986074925662e+00 1.682659301392507345e+01
5.000000000000000000e+02 9.599999999999999645e+00 8.000000000000000000e+00 1.080000000000001137e+01 5.816042327880859730e+00 8.000000000000000000e+00 4.773406986074925307e+00 1.442659301392507487e+01
6.000000000000000000e+02 1.167999992370605433e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.207856273651122692e+00 1.000000000000000000e+01 1.086415660701905139e+01 1.249584324039305727e+01
7.000000000000000000e+02 1.176000003814697337e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.011712551116943359e+00 1.000000000000000000e+01 1.097616315304189172e+01 1.254383692325205502e+01
8.000000000000000000e+02 1.168000011444091868e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.137016582489013494e+00 1.000000000000000000e+01 1.090437117200275985e+01 1.245562905687907751e+01
9.000000000000000000e+02 1.176000003814697337e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.328625679016113281e+00 1.000000000000000000e+01 1.086200223813395738e+01 1.265799783815998936e+01
1.000000000000000000e+03 1.176000003814697337e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.148829746246337713e+00 1.000000000000000000e+01 1.086200223813395738e+01 1.265799783815998936e+01
1.100000000000000000e+03 1.232000007629394567e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.464063453674316229e+00 1.000000000000000000e+01 1.158678820650720986e+01 1.305321194608068147e+01
1.200000000000000000e+03 1.240000000000000036e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.490334415435791371e+00 1.000000000000000000e+01 1.173067216115014411e+01 1.306932783884985660e+01
1.300000000000000000e+03 1.271999988555908168e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.803448867797851740e+00 1.000000000000000000e+01 1.213212244073173807e+01 1.330787733038642529e+01
1.400000000000000000e+03 1.207999992370605469e+01 1.000000000000000000e+01 1.600000000000000000e+01 7.688817977905273438e+00 1.000000000000000000e+01 1.090970088965468321e+01 1.325029895775742617e+01
1.500000000000000000e+03 1.223999996185302663e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.499554157257080078e+00 1.000000000000000000e+01 1.103733629472066724e+01 1.344266362898538603e+01
1.600000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.800000000000000000e+01 7.061135673522949574e+00 1.000000000000000000e+01 1.089727611367013793e+01 1.310272388632986207e+01
1.700000000000000000e+03 1.207999992370605469e+01 1.000000000000000000e+01 1.640000000000000568e+01 7.096431636810303090e+00 1.000000000000000000e+01 1.096572889713561771e+01 1.319427095027649166e+01
1.800000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.006797695159912465e+00 1.000000000000000000e+01 1.055692765905364539e+01 1.264307234094635390e+01
1.900000000000000000e+03 1.176000003814697337e+01 1.000000000000000000e+01 1.440000000000000568e+01 6.948646450042724965e+00 1.000000000000000000e+01 1.093634972690735019e+01 1.258365034938659655e+01
2.000000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.027406978607177557e+00 1.000000000000000000e+01 1.094678805391931853e+01 1.241321179349279014e+01
2.100000000000000000e+03 1.151999988555908239e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.137151432037353693e+00 1.000000000000000000e+01 1.078678801577234658e+01 1.225321175534581819e+01
2.200000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.200000000000000000e+01 7.101855468750000178e+00 1.000000000000000000e+01 1.079007706321814197e+01 1.208992286048791343e+01
2.300000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.918756294250488104e+00 1.000000000000000000e+01 1.042583378144564854e+01 1.213416606596645941e+01
2.400000000000000000e+03 1.151999988555908239e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.962797069549560902e+00 1.000000000000000000e+01 1.066583368970681001e+01 1.237416608141135477e+01
2.500000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.000000000000000000e+01 7.031469917297362926e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.600000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.862368297576904475e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.700000000000000000e+03 1.127999992370605398e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.862368297576904475e+00 1.000000000000000000e+01 1.054678780418876194e+01 1.201321204322334601e+01
2.800000000000000000e+03 1.200000000000000000e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.188053798675537287e+00 1.000000000000000000e+01 1.112364369905215966e+01 1.287635630094784034e+01
2.900000000000000000e+03 1.192000007629394531e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.161782932281494318e+00 1.000000000000000000e+01 1.102915760010476021e+01 1.281084255248313042e+01
3.000000000000000000e+03 1.208000011444091726e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.383409309387206854e+00 1.000000000000000000e+01 1.126415685386317023e+01 1.289584337501866429e+01
3.100000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.774137306213378729e+00 1.000000000000000000e+01 1.154257624285772188e+01 1.293742406231806008e+01
3.200000000000000000e+03 1.224000015258789098e+01 1.000000000000000000e+01 1.520000000000001705e+01 7.774137306213378729e+00 1.000000000000000000e+01 1.154257624285772188e+01 1.293742406231806008e+01
3.300000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.320000000000001705e+01 7.390300559997558416e+00 1.000000000000000000e+01 1.121352404790125057e+01 1.214647618098058679e+01
3.400000000000000000e+03 1.183999996185302805e+01 1.000000000000000000e+01 1.480000000000001137e+01 7.451867389678954900e+00 1.000000000000000000e+01 1.129741371506353076e+01 1.238258620864252535e+01
3.500000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.440000000000000568e+01 7.045223712921142578e+00 1.000000000000000000e+01 1.093067216115014340e+01 1.226932783884985589e+01
3.600000000000000000e+03 1.143999996185302770e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.035300540924072088e+00 1.000000000000000000e+01 1.079007706321814197e+01 1.208992286048791343e+01
3.700000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.026113224029541193e+00 1.000000000000000000e+01 1.072000009218850458e+01 1.263999975522360408e+01
3.800000000000000000e+03 1.183999996185302805e+01 1.000000000000000000e+01 1.400000000000000000e+01 7.236737918853759943e+00 1.000000000000000000e+01 1.097837374146948974e+01 1.270162618223656636e+01
3.900000000000000000e+03 1.152000007629394496e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.821237945556640980e+00 1.000000000000000000e+01 1.062915789128919464e+01 1.241084226129869528e+01
4.000000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.599697780609131037e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
4.100000000000000000e+03 1.168000011444091868e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.599697780609131037e+00 1.000000000000000000e+01 1.086415709700335519e+01 1.249584313187848217e+01
4.200000000000000000e+03 1.128000011444091832e+01 1.000000000000000000e+01 1.040000000000000568e+01 6.567054653167724965e+00 1.000000000000000000e+01 1.098066740115642936e+01 1.157933282772540728e+01
4.300000000000000000e+03 1.159999999999999964e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.529212093353271129e+00 1.000000000000000000e+01 1.076095299420726903e+01 1.243904700579273026e+01
4.400000000000000000e+03 1.167999992370605433e+01 1.000000000000000000e+01 1.200000000000000000e+01 6.867585563659668324e+00 1.000000000000000000e+01 1.090437115832308734e+01 1.245562868908902132e+01
4.500000000000000000e+03 1.175999984741210902e+01 1.000000000000000000e+01 1.240000000000000568e+01 7.495769405364990590e+00 1.000000000000000000e+01 1.097616311804141098e+01 1.254383657678280706e+01
4.600000000000000000e+03 1.199999980926513743e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.361192607879639027e+00 1.000000000000000000e+01 1.124105319092993760e+01 1.275894642760033726e+01
4.700000000000000000e+03 1.175999984741210902e+01 1.000000000000000000e+01 1.280000000000001137e+01 7.182818984985351207e+00 1.000000000000000000e+01 1.066894538717417085e+01 1.285105430765004719e+01
4.800000000000000000e+03 1.111999988555908203e+01 1.000000000000000000e+01 1.080000000000001137e+01 6.833873558044433416e+00 1.000000000000000000e+01 1.012722609532083951e+01 1.211277367579732456e+01
4.900000000000000000e+03 1.135999984741210866e+01 1.000000000000000000e+01 1.280000000000001137e+01 6.635653781890868963e+00 1.000000000000000000e+01 1.023999998910085729e+01 1.247999970572336004e+01
5.000000000000000000e+03 1.119999980926513672e+01 1.000000000000000000e+01 1.240000000000000568e+01 6.414027404785156428e+00 1.000000000000000000e+01 1.012668735066368519e+01 1.227331226786658824e+01
}\rocksshieldREINFORCEObs

==> figs/data/rocks2/shield_sac_belief_supp.tex <==
\pgfplotstableread{
0.000000000000000000e+00 6.000000000000000000e+00
1.000000000000000000e+03 7.000000000000000000e+00
2.000000000000000000e+03 5.000000000000000000e+00
3.000000000000000000e+03 1.000000000000000000e+01
4.000000000000000000e+03 4.000000000000000000e+00
5.000000000000000000e+03 6.400000000000000355e+00
6.000000000000000000e+03 7.599999999999999645e+00
7.000000000000000000e+03 7.599999999999999645e+00
8.000000000000000000e+03 7.799999999999999822e+00
9.000000000000000000e+03 6.599999999999999645e+00
1.000000000000000000e+04 7.799999999999999822e+00
1.100000000000000000e+04 5.400000000000000355e+00
1.200000000000000000e+04 5.200000000000000178e+00
1.300000000000000000e+04 6.000000000000000000e+00
1.400000000000000000e+04 7.200000000000000178e+00
1.500000000000000000e+04 6.599999999999999645e+00
1.600000000000000000e+04 8.800000000000000711e+00
1.700000000000000000e+04 9.000000000000000000e+00
1.800000000000000000e+04 7.599999999999999645e+00
1.900000000000000000e+04 7.200000000000000178e+00
2.000000000000000000e+04 6.799999999999999822e+00
2.100000000000000000e+04 5.400000000000000355e+00
2.200000000000000000e+04 4.400000000000000355e+00
2.300000000000000000e+04 5.799999999999999822e+00
2.400000000000000000e+04 6.000000000000000000e+00
2.500000000000000000e+04 6.400000000000000355e+00
2.600000000000000000e+04 6.799999999999999822e+00
2.700000000000000000e+04 6.799999999999999822e+00
2.800000000000000000e+04 6.400000000000000355e+00
2.900000000000000000e+04 4.799999999999999822e+00
3.000000000000000000e+04 6.000000000000000000e+00
3.100000000000000000e+04 6.400000000000000355e+00
3.200000000000000000e+04 6.799999999999999822e+00
3.300000000000000000e+04 6.200000000000000178e+00
3.400000000000000000e+04 7.200000000000000178e+00
3.500000000000000000e+04 5.400000000000000355e+00
3.600000000000000000e+04 4.200000000000000178e+00
3.700000000000000000e+04 4.000000000000000000e+00
3.800000000000000000e+04 4.000000000000000000e+00
3.900000000000000000e+04 3.399999999999999911e+00
4.000000000000000000e+04 4.799999999999999822e+00
4.100000000000000000e+04 5.799999999999999822e+00
4.200000000000000000e+04 5.599999999999999645e+00
4.300000000000000000e+04 5.000000000000000000e+00
4.400000000000000000e+04 6.400000000000000355e+00
4.500000000000000000e+04 6.200000000000000178e+00
4.600000000000000000e+04 7.000000000000000000e+00
4.700000000000000000e+04 8.199999999999999289e+00
4.800000000000000000e+04 8.800000000000000711e+00
4.900000000000000000e+04 9.000000000000000000e+00
5.000000000000000000e+04 8.800000000000000711e+00
5.100000000000000000e+04 8.400000000000000355e+00
5.200000000000000000e+04 8.000000000000000000e+00
5.300000000000000000e+04 8.199999999999999289e+00
5.400000000000000000e+04 7.799999999999999822e+00
5.500000000000000000e+04 7.200000000000000178e+00
5.600000000000000000e+04 6.200000000000000178e+00
5.700000000000000000e+04 6.400000000000000355e+00
5.800000000000000000e+04 5.799999999999999822e+00
5.900000000000000000e+04 4.799999999999999822e+00
6.000000000000000000e+04 5.200000000000000178e+00
6.100000000000000000e+04 6.599999999999999645e+00
6.200000000000000000e+04 6.400000000000000355e+00
6.300000000000000000e+04 7.200000000000000178e+00
6.400000000000000000e+04 6.799999999999999822e+00
6.500000000000000000e+04 6.799999999999999822e+00
6.600000000000000000e+04 6.200000000000000178e+00
6.700000000000000000e+04 7.400000000000000355e+00
6.800000000000000000e+04 7.400000000000000355e+00
6.900000000000000000e+04 7.400000000000000355e+00
7.000000000000000000e+04 6.400000000000000355e+00
7.100000000000000000e+04 5.400000000000000355e+00
7.200000000000000000e+04 6.400000000000000355e+00
7.300000000000000000e+04 6.000000000000000000e+00
7.400000000000000000e+04 6.799999999999999822e+00
7.500000000000000000e+04 6.200000000000000178e+00
7.600000000000000000e+04 6.599999999999999645e+00
7.700000000000000000e+04 4.000000000000000000e+00
7.800000000000000000e+04 4.000000000000000000e+00
7.900000000000000000e+04 4.200000000000000178e+00
8.000000000000000000e+04 6.000000000000000000e+00
8.100000000000000000e+04 6.400000000000000355e+00
8.200000000000000000e+04 6.799999999999999822e+00
8.300000000000000000e+04 7.799999999999999822e+00
8.400000000000000000e+04 8.000000000000000000e+00
8.500000000000000000e+04 7.400000000000000355e+00
8.600000000000000000e+04 7.799999999999999822e+00
8.700000000000000000e+04 9.199999999999999289e+00
8.800000000000000000e+04 9.000000000000000000e+00
8.900000000000000000e+04 1.000000000000000000e+01
9.000000000000000000e+04 1.040000000000000036e+01
9.100000000000000000e+04 9.199999999999999289e+00
9.200000000000000000e+04 7.400000000000000355e+00
9.300000000000000000e+04 7.200000000000000178e+00
9.400000000000000000e+04 7.000000000000000000e+00
9.500000000000000000e+04 5.799999999999999822e+00
9.600000000000000000e+04 7.799999999999999822e+00
9.700000000000000000e+04 7.000000000000000000e+00
9.800000000000000000e+04 5.599999999999999645e+00
9.900000000000000000e+04 3.600000000000000089e+00
1.000000000000000000e+05 4.799999999999999822e+00
}\rocksshieldSACSupp


==> figs/data/rocks2/shield_sac_obs_valuation.tex <==
\pgfplotstableread{
0.000000000000000000e+00 5.000000000000000000e+00
1.000000000000000000e+03 4.000000000000000000e+00
2.000000000000000000e+03 1.000000000000000000e+00
3.000000000000000000e+03 5.000000000000000000e+00
4.000000000000000000e+03 1.000000000000000000e+00
5.000000000000000000e+03 3.200000000000000178e+00
6.000000000000000000e+03 3.799999999999999822e+00
7.000000000000000000e+03 3.399999999999999911e+00
8.000000000000000000e+03 5.000000000000000000e+00
9.000000000000000000e+03 5.400000000000000355e+00
1.000000000000000000e+04 6.200000000000000178e+00
1.100000000000000000e+04 6.400000000000000355e+00
1.200000000000000000e+04 8.400000000000000355e+00
1.300000000000000000e+04 7.200000000000000178e+00
1.400000000000000000e+04 7.599999999999999645e+00
1.500000000000000000e+04 7.000000000000000000e+00
1.600000000000000000e+04 6.400000000000000355e+00
1.700000000000000000e+04 5.200000000000000178e+00
1.800000000000000000e+04 5.200000000000000178e+00
1.900000000000000000e+04 5.000000000000000000e+00
2.000000000000000000e+04 5.200000000000000178e+00
2.100000000000000000e+04 6.799999999999999822e+00
2.200000000000000000e+04 6.000000000000000000e+00
2.300000000000000000e+04 6.799999999999999822e+00
2.400000000000000000e+04 5.599999999999999645e+00
2.500000000000000000e+04 6.599999999999999645e+00
2.600000000000000000e+04 8.000000000000000000e+00
2.700000000000000000e+04 9.599999999999999645e+00
2.800000000000000000e+04 1.000000000000000000e+01
2.900000000000000000e+04 1.200000000000000000e+01
3.000000000000000000e+04 1.259999999999999964e+01
3.100000000000000000e+04 8.800000000000000711e+00
3.200000000000000000e+04 9.199999999999999289e+00
3.300000000000000000e+04 8.000000000000000000e+00
3.400000000000000000e+04 7.000000000000000000e+00
3.500000000000000000e+04 6.400000000000000355e+00
3.600000000000000000e+04 6.799999999999999822e+00
3.700000000000000000e+04 5.400000000000000355e+00
3.800000000000000000e+04 6.400000000000000355e+00
3.900000000000000000e+04 5.400000000000000355e+00
4.000000000000000000e+04 5.200000000000000178e+00
4.100000000000000000e+04 8.199999999999999289e+00
4.200000000000000000e+04 8.800000000000000711e+00
4.300000000000000000e+04 8.599999999999999645e+00
4.400000000000000000e+04 1.040000000000000036e+01
4.500000000000000000e+04 9.400000000000000355e+00
4.600000000000000000e+04 7.000000000000000000e+00
4.700000000000000000e+04 7.200000000000000178e+00
4.800000000000000000e+04 9.199999999999999289e+00
4.900000000000000000e+04 8.199999999999999289e+00
5.000000000000000000e+04 1.000000000000000000e+01
5.100000000000000000e+04 1.059999999999999964e+01
5.200000000000000000e+04 1.000000000000000000e+01
5.300000000000000000e+04 1.019999999999999929e+01
5.400000000000000000e+04 1.100000000000000000e+01
5.500000000000000000e+04 1.140000000000000036e+01
5.600000000000000000e+04 1.080000000000000071e+01
5.700000000000000000e+04 1.100000000000000000e+01
5.800000000000000000e+04 7.799999999999999822e+00
5.900000000000000000e+04 8.199999999999999289e+00
6.000000000000000000e+04 7.000000000000000000e+00
6.100000000000000000e+04 7.000000000000000000e+00
6.200000000000000000e+04 6.200000000000000178e+00
6.300000000000000000e+04 7.400000000000000355e+00
6.400000000000000000e+04 6.200000000000000178e+00
6.500000000000000000e+04 6.599999999999999645e+00
6.600000000000000000e+04 6.599999999999999645e+00
6.700000000000000000e+04 8.000000000000000000e+00
6.800000000000000000e+04 7.599999999999999645e+00
6.900000000000000000e+04 8.199999999999999289e+00
7.000000000000000000e+04 7.400000000000000355e+00
7.100000000000000000e+04 7.200000000000000178e+00
7.200000000000000000e+04 6.000000000000000000e+00
7.300000000000000000e+04 5.400000000000000355e+00
7.400000000000000000e+04 5.400000000000000355e+00
7.500000000000000000e+04 5.599999999999999645e+00
7.600000000000000000e+04 5.400000000000000355e+00
7.700000000000000000e+04 5.599999999999999645e+00
7.800000000000000000e+04 5.599999999999999645e+00
7.900000000000000000e+04 4.599999999999999645e+00
8.000000000000000000e+04 5.799999999999999822e+00
8.100000000000000000e+04 5.000000000000000000e+00
8.200000000000000000e+04 4.799999999999999822e+00
8.300000000000000000e+04 4.599999999999999645e+00
8.400000000000000000e+04 5.799999999999999822e+00
8.500000000000000000e+04 4.799999999999999822e+00
8.600000000000000000e+04 6.400000000000000355e+00
8.700000000000000000e+04 6.000000000000000000e+00
8.800000000000000000e+04 6.200000000000000178e+00
8.900000000000000000e+04 6.000000000000000000e+00
9.000000000000000000e+04 6.400000000000000355e+00
9.100000000000000000e+04 6.200000000000000178e+00
9.200000000000000000e+04 7.400000000000000355e+00
9.300000000000000000e+04 8.199999999999999289e+00
9.400000000000000000e+04 7.400000000000000355e+00
9.500000000000000000e+04 6.200000000000000178e+00
9.600000000000000000e+04 6.200000000000000178e+00
9.700000000000000000e+04 5.400000000000000355e+00
9.800000000000000000e+04 5.799999999999999822e+00
9.900000000000000000e+04 5.799999999999999822e+00
1.000000000000000000e+05 7.000000000000000000e+00
}\rocksshieldSACObs


==> figs/full_obs_DQN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.771065in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.109982in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.150169in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.351107in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.327625in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.484987in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.230070in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.390820in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.955060in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.015341in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.955297in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.095954in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.436789in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.637727in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.838665in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.838665in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.838665in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.791701in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.590763in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.590763in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.355940in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.355940in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.119436in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.918498in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.032521in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.831583in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.831583in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.667207in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.902030in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.623631in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.174080in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-2.418708in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-2.418708in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-2.254332in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.838665in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.838665in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.733791in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.592898in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.049417in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.250355in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.270686in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.411579in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.955060in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.155998in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.189883in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.424705in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.223768in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.042924in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.277746in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.277746in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.243861in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.243861in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.988945in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.754122in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.757557in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.522734in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.546217in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.308006in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.287912in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.495864in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.143630in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.673984in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-1.663649in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-1.891695in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.891695in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.912433in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.170738in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.546217in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.542828in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.412100in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.412100in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.415489in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.475770in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.479158in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.261299in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.029865in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.049959in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.026477in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.023088in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.023088in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.760946in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.734075in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.754169in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.777651in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.519346in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.261041in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.026218in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.026218in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.264429in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.499252in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.737463in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.717370in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.740852in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.667017in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.690499in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.687110in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.445511in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.999348in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.750780in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.797745in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-0.982901in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.264688in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.210688in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.670596in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.412291in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-2.462284in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-2.227461in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-2.039603in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.083539in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.609887in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.435773in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.435773in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.506220in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.647113in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-2.415319in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-2.368355in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-2.368355in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.271397in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{2.116759in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.586404in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.187206in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.093277in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.928901in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.194241in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-1.476028in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{-1.476028in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.734333in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.804780in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.351582in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.328099in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{2.022830in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.811489in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.281135in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.234170in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.257652in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.304617in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.553184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.871534in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.888476in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.379071in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-15.270523in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-4.663077in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-2.658342in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-5.037777in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-8.516541in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-8.429389in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-7.259376in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-6.805724in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-7.894888in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-4.489959in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-4.446383in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-4.236703in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-3.877217in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-3.924182in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-4.081781in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-4.612182in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.805064in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-2.738005in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-2.650853in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-2.523514in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-2.117301in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-4.542752in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-4.593105in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-1.161305in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-1.013634in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-0.839093in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.640641in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-2.066948in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-2.160877in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-2.177582in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-2.180971in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{0.868878in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.516644in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-2.868191in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-3.046121in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-3.177086in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-6.139783in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-8.907065in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-5.424912in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-8.745841in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-11.922487in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-10.683450in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-9.444175in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-9.736365in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-9.736365in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-6.304565in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-4.299661in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-5.485194in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-5.293710in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-5.260299in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-8.685322in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-12.016416in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-12.063381in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-12.059992in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-9.014074in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-5.639641in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-3.869729in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-0.505224in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-0.525318in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-0.263625in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-3.685022in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-1.915889in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-5.233429in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-5.354228in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-5.458086in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-5.464863in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.923533in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-8.970498in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-8.920382in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-8.662077in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-8.608336in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-5.237054in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-2.208079in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-4.510764in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-7.972823in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-4.645118in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-4.873401in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-4.837313in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-5.774944in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-2.460793in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-5.835462in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-9.058836in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-12.083712in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-12.090489in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-13.426775in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-13.433552in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-13.433552in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-9.907823in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-9.948011in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-11.966063in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-10.058171in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-6.727314in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-10.206079in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-6.865057in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-6.858280in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-8.719207in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-8.796194in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.630989in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.630989in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-4.704824in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-2.588031in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-2.098292in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-5.387301in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-2.985264in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-5.372967in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-6.431161in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-5.741195in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-3.629451in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-5.407089in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-5.446091in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-5.440026in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-4.738946in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-5.181721in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-3.652222in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-1.329375in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.134794in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-1.297150in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-0.082137in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-0.179455in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-0.048727in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-2.416641in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-0.880603in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-0.522540in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-1.978441in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-3.519834in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-3.345698in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-3.402828in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-3.543485in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-5.237360in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-3.649002in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-3.689970in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-3.689970in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-3.448607in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-0.110974in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-0.747197in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.554607in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.551219in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.494089in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.514387in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-3.846857in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-5.468862in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-5.894220in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-5.927630in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-4.559525in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-1.684760in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-0.086237in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-0.274570in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-0.405535in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.302559in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.088067in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-0.880772in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-3.271863in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-3.084005in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-5.313160in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-5.346808in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-4.304134in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-1.325986in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-3.609357in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-0.578653in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-0.260067in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-0.286938in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-0.233434in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.073420in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.220853in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.527453in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{0.460395in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.527453in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.527453in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{0.621382in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{2.267818in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.177277in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{2.160572in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.795258in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.822129in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.597472in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.423168in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-1.544103in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-1.550880in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.572275in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-2.401122in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-2.334063in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-1.095806in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-1.347334in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-0.261795in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-0.191349in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-2.166773in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-0.119411in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-0.525149in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-0.367787in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-0.535552in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.449801in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.527025in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-0.750992in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.024016in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.604012in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.274595in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.526360in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-15.236638in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-4.340865in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{-4.199972in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-7.722312in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-8.520709in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-4.904440in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-4.646135in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-4.998369in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-1.311652in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-0.489773in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-2.485766in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-2.157014in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-3.331128in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-4.622652in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-2.931929in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-2.955411in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{0.167730in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{0.308624in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.036574in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{-0.583702in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.499511in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.569957in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.522993in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.429064in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.834972in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-1.757816in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-5.162745in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-8.356333in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-4.833993in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-8.168475in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-11.808227in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-8.215440in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-5.491496in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-6.172482in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-2.673624in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{0.801752in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.496482in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.318362in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-2.274426in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-2.908447in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-5.702837in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-8.661603in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-8.661603in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-5.186227in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-5.021851in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.922191in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.482738in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.600149in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.717560in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.335135in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{-1.452546in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-4.904440in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-5.162745in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-5.303638in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-5.397567in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.966872in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-7.158738in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-7.323113in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-7.158738in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-3.401574in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.191213in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.975865in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.952383in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.858454in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{0.566929in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-0.466291in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-4.082560in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{-4.129525in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-7.698830in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{-9.553929in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-11.526440in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-8.614638in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-9.906163in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-10.000092in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-10.446255in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-6.806504in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-9.718305in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-11.925638in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-8.849461in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-5.350603in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-5.327121in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-1.710851in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.129525in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{-4.129525in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{-4.434794in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{-2.838000in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{-1.781298in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{-5.021851in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{-4.622652in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{-4.340865in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{-7.229184in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{-7.158738in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{-7.205702in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{-8.051064in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{-8.051064in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-6.219447in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{-3.965149in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.278433in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-1.006383in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{0.543447in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-2.744071in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{-4.035596in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{-0.583702in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{-0.771560in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{-4.317383in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{-6.360340in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{-7.182220in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{-7.370078in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{-8.144993in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{-8.051064in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{-5.984624in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{-2.978894in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{-2.697106in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-1.757816in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.694078in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{-1.851745in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{-1.288170in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-5.092298in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{-5.092298in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-8.708567in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{-10.164468in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-10.000092in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{-9.201695in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-5.632390in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{-1.969156in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-4.059078in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{-4.223454in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-3.495504in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{-3.777291in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-7.393560in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{-7.487489in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-7.440525in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{-8.779014in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-12.019567in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{-8.379816in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-5.233191in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{-8.732050in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-6.313376in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{-2.767553in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-2.791035in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{-2.391837in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.919163in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{2.069794in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-1.429064in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{-1.640404in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-1.687369in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-1.710851in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.764525in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{-1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-1.969156in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{-1.476028in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-1.358617in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-1.405582in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{-2.767553in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-3.072823in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{-2.978894in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-2.931929in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{-3.260681in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-1.476028in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{-1.170759in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-4.904440in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{-1.382099in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-1.217723in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{-1.241206in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-1.593440in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.905418in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.046312in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{-0.724596in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.200950in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.788007in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-12.183943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.911120in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.598145in}}%
\pgfpathlineto{\pgfqpoint{0.925917in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{0.978851in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.419680in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.480734in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.407939in}}%
\pgfpathlineto{\pgfqpoint{1.054613in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.180366in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{2.391501in}}%
\pgfpathlineto{\pgfqpoint{1.193223in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.205292in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.214383in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.113883in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.429073in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.382109in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{2.405591in}}%
\pgfpathlineto{\pgfqpoint{2.163260in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.307338in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.410287in}}%
\pgfpathlineto{\pgfqpoint{2.314773in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.884217in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.844709in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{2.962121in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.774262in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{2.727298in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.703816in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{2.422028in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{2.468993in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.058901in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.451191in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{2.562922in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{2.398546in}}%
\pgfpathlineto{\pgfqpoint{1.566212in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.935916in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.492475in}}%
\pgfpathlineto{\pgfqpoint{1.967955in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.111386in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.131182in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.155372in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.177368in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.198369in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.539440in}}%
\pgfpathlineto{\pgfqpoint{2.233817in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.243822in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{2.515957in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904241in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.904463in}{2.365064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{4.016148in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{4.016148in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.289515in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287772in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.433099in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{4.016148in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{4.016148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{5.016818in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{5.016818in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.633233in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287571in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.288511in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.288511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.287337in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.287337in}}{\pgfqpoint{4.320608in}{3.287337in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.857161in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.412264in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.864770in}{3.794000in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.634172in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{3.287337in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.287337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761254in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.655568in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.746653in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.741043in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.610359in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.609856in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.612122in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.733710in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.733341in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.737198in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.737115in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.736241in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.736610in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.736627in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.755346in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.755698in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756841in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756841in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.634498in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.615679in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.615461in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.493605in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.493588in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.594358in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.616332in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.613244in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.735084in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.731075in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.752530in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.752412in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755382in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.755886in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.759844in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.756673in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.755968in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.754288in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.631946in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.509788in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.513077in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.513781in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.514402in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.636745in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.636493in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.636241in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.758584in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.759307in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.758819in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759037in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759306in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.757260in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.757479in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.757395in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757613in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.757311in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759793in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.759189in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758988in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.756957in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.757343in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757326in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.756991in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.757530in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757782in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756572in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756086in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756690in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.635991in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.634951in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.636261in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.636865in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.634348in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.752648in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.751723in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.751640in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.757914in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759291in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.759408in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759526in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.759542in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.756438in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.755347in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.755330in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.755718in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.755970in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759526in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760382in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.758652in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.736862in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.736845in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.736744in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.733304in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755404in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755404in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.757232in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757332in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757315in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.761254in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760785in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.758336in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.758218in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.758018in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.758018in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.758470in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.760818in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.760449in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757483in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.756946in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.756275in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756828in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756492in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755470in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.755939in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.758638in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.758169in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.758387in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759393in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.759023in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759258in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.759091in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760282in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.760299in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760316in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.760434in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760601in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.759292in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.759627in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.759610in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.759728in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761036in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760919in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.760835in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.760148in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.758085in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.758085in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.758186in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.757314in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.756242in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.757265in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.756929in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.755537in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.756392in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.758269in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759192in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.759644in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.759428in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.759310in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757048in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.756931in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.754264in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.755638in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.752166in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.754429in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.750943in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.750357in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.750239in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.753493in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.753711in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.755487in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.759074in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.758622in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.758320in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.758019in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.758036in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.757918in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.758471in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.758438in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.758051in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755723in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755739in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.753476in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.752755in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.754230in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.749443in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760500in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.748511in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756391in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.580674in}}{\pgfqpoint{2.341216in}{1.760415in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.580674in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.035097in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.252487in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.235951in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.235951in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.219652in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.106786in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.003002in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.103532in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.200032in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.199947in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.321317in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.242107in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.258711in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.137341in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.251181in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.132183in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.251439in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.135990in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.152441in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.033253in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.132014in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.019314in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.002795in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.986378in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.003066in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.115766in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.132285in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.036205in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.036205in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.019856in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.019856in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.003337in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.115834in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.099264in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.098993in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{0.983945in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.984029in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.868546in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.769918in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.672580in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.787628in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.787611in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.903095in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.018292in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.132251in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.019067in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.035518in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.155730in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.154437in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.038686in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.918473in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{0.804664in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.806510in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.905658in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.019467in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.132099in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.132336in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.019436in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.002866in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.002934in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.220422in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.203920in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.088420in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.104990in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.121288in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.016700in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{0.919681in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.035181in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.266484in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.388961in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.388961in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.288596in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.305591in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.423976in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.406559in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.508186in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.387586in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.407583in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.526941in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.406795in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.389548in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.268060in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.387266in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.508569in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.508569in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.510968in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.391929in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.287907in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.304952in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.200123in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.318092in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.300811in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.283767in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.266672in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.387220in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.269251in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.388225in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.284686in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.406225in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.287251in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.389466in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.285123in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.406309in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.304264in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.287067in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.165882in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.183316in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.200750in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.183570in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.200699in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.183265in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.285054in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.406308in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.406409in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.408271in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.287018in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.269787in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.391459in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.512326in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.391241in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.513467in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.391795in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.392969in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.512880in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.407715in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.528800in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.406759in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.286848in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.269787in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.270928in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.288039in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.410315in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.532004in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.529406in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.633916in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.633983in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.633983in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.512294in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.746834in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.756814in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.562820in}}{\pgfqpoint{2.341216in}{1.761590in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.581605in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761590in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.564581in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.739281in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.159152in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.277737in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.277972in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.282082in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.047963in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.163966in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.042445in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.035753in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.391274in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.395031in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.275154in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.274802in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.269519in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.276211in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.038218in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{0.921629in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.043971in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.158917in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.270106in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.392448in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.276681in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.273863in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.273393in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.387517in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.507511in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.508451in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.628328in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.631615in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.511621in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.274332in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.802691in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.915993in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.915993in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.150581in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.153047in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.268814in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.154455in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.512208in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.394092in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.395853in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.158330in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.037279in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.923038in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.040332in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.156921in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.034344in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.033170in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.267288in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.389983in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.034226in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.152812in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.270693in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.385169in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.387987in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.271515in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.153634in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{0.803983in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.039979in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.039392in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.042210in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.162439in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.162674in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.276328in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.153516in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.274685in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.395971in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.515143in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.394562in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.631733in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.395736in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.274450in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.039627in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.154573in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.276915in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.278911in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.281142in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.402076in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.279733in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.157156in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.152459in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{0.916110in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.156451in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.275037in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.397614in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.399258in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.392096in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.513969in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.511503in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.273980in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.393740in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.157743in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.158565in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.038805in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.275389in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.153399in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.033991in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.156569in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.040097in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.154808in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{0.915054in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{0.566342in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{0.562820in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.148702in}}{\pgfqpoint{2.341216in}{1.761002in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.638308in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.635138in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.633376in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.633259in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.633846in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.638660in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.638190in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.632320in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.636429in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.637838in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.515965in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.393857in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.516317in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.514321in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.755132in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.633494in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.638425in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760768in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.754780in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.751610in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760885in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.637486in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.635725in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.757480in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.637368in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.637251in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.759124in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758067in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.757245in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.758772in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.636664in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.514791in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.632437in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.629267in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.627623in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.750083in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.752314in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.757950in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.759594in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.637134in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.636312in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.634668in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.513030in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.513147in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.512325in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.635372in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.634198in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.753958in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.755602in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.510799in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.747500in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608108in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.608108in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341216in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.341216in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.571207in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.631850in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.510094in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760122in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.688560in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.632367in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.631780in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.656553in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.706101in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.705596in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.719838in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.720026in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.720719in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.719650in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.720190in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.720378in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.733235in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.734808in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.734714in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.672251in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.658796in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.658432in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.596509in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.596556in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.620555in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.659489in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.633670in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.695663in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.719909in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.719885in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.745762in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.746103in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.745821in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.745058in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.731626in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.681844in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.635607in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.599914in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.636335in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.697084in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.696908in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.696661in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.746702in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.759523in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.758995in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.759335in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.759464in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.757926in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.758020in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.757962in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.758232in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.757832in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759734in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.747547in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.747535in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.747477in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.721834in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.734068in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.734127in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.734080in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.733634in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.757973in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.756870in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.756459in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.707827in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.707017in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.708297in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.708801in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.695299in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.719286in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.694912in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.695006in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.694970in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.708414in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.734984in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.759875in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.759969in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760004in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.759793in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.759547in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.745340in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.744354in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.744389in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.744905in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.745187in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759817in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760674in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.759136in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.720496in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.720531in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.720355in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.694019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.038688in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.209932in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.399845in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.337969in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.391157in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.275518in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.370539in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.346857in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.382081in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.345660in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.347409in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.263883in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.241645in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.156592in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.132770in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.071633in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.131713in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.166784in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.226863in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.226429in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.334846in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.228378in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.300691in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.217693in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.168827in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.275143in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.178901in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.202453in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.286449in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.238452in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.177820in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.202066in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.297674in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.262122in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.249371in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.214100in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.236596in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.129142in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.129012in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.165692in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.201631in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.155759in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.167981in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.132441in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.108689in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.191769in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.226945in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.273828in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.262744in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.263131in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.180450in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.216226in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.169226in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.202993in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.178724in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.202535in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.095280in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.119901in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.085324in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.073676in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.025984in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.131971in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.083562in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.141658in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.165974in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.201526in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.262955in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.240812in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.287412in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.228460in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.179957in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.097241in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.073289in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.132593in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.073125in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.155935in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.203181in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.262838in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.261875in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.273276in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.272043in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.247527in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.212480in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.165974in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.227168in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.203710in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.216425in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.180380in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.300151in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.203897in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.157039in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.179793in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.105683in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.106505in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.129142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{0.583367in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.749848in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.278090in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.155864in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.040214in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{0.924447in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.916345in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{0.918693in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.039040in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.042680in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.157978in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.393270in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.271045in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.388809in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.509273in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.386930in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.506337in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.628093in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.630206in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.509742in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.268579in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{0.800225in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{0.917989in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.918224in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.031995in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.154338in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.154690in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.032348in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.916815in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{0.915876in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.152225in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.268227in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.389748in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.510916in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.514086in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.514673in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.277150in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.161970in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.039275in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{0.917167in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.035283in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.156334in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.269753in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.266583in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.388926in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.508685in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.630793in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.270810in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.389513in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.276094in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.276094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.889662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.751023in}}%
\pgfpathlineto{\pgfqpoint{0.918986in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.748087in}}%
\pgfpathlineto{\pgfqpoint{0.948311in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.511386in}}%
\pgfpathlineto{\pgfqpoint{0.977635in}{1.633963in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.006959in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.636194in}}%
\pgfpathlineto{\pgfqpoint{1.036284in}{1.755484in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.065608in}{1.750788in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.094932in}{1.751844in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.124257in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.153581in}{1.761002in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.638542in}}%
\pgfpathlineto{\pgfqpoint{1.182905in}{1.633611in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.633142in}}%
\pgfpathlineto{\pgfqpoint{1.212230in}{1.510564in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.241554in}{1.510329in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.515261in}}%
\pgfpathlineto{\pgfqpoint{1.270878in}{1.512912in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{1.300203in}{1.631028in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.753488in}}%
\pgfpathlineto{\pgfqpoint{1.329527in}{1.753723in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.358851in}{1.756658in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.388176in}{1.759946in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.759476in}}%
\pgfpathlineto{\pgfqpoint{1.417500in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.446824in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.476149in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.753253in}}%
\pgfpathlineto{\pgfqpoint{1.505473in}{1.754075in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.755367in}}%
\pgfpathlineto{\pgfqpoint{1.534797in}{1.754427in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.754545in}}%
\pgfpathlineto{\pgfqpoint{1.564122in}{1.759006in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.593446in}{1.758185in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.758537in}}%
\pgfpathlineto{\pgfqpoint{1.622770in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.652095in}{1.753019in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.754897in}}%
\pgfpathlineto{\pgfqpoint{1.681419in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.755719in}}%
\pgfpathlineto{\pgfqpoint{1.710743in}{1.755249in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.740068in}{1.759828in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{1.769392in}{1.760181in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.759711in}}%
\pgfpathlineto{\pgfqpoint{1.798716in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.828041in}{1.756893in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.857365in}{1.756541in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{1.886689in}{1.757598in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.916014in}{1.755836in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{1.945338in}{1.754310in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.753840in}}%
\pgfpathlineto{\pgfqpoint{1.974662in}{1.754193in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.003986in}{1.753371in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.756423in}}%
\pgfpathlineto{\pgfqpoint{2.033311in}{1.756189in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.755954in}}%
\pgfpathlineto{\pgfqpoint{2.062635in}{1.756071in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.757715in}}%
\pgfpathlineto{\pgfqpoint{2.091959in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.121284in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760063in}}%
\pgfpathlineto{\pgfqpoint{2.150608in}{1.761237in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.179932in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.759241in}}%
\pgfpathlineto{\pgfqpoint{2.209257in}{1.758889in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.758654in}}%
\pgfpathlineto{\pgfqpoint{2.238581in}{1.758419in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.759359in}}%
\pgfpathlineto{\pgfqpoint{2.267905in}{1.760650in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760533in}}%
\pgfpathlineto{\pgfqpoint{2.297230in}{1.757010in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.757363in}}%
\pgfpathlineto{\pgfqpoint{2.326554in}{1.757128in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.755954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.628210in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.266936in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.267875in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.389396in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.388221in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.508803in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.628210in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.509038in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.388456in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159622in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.751283in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.654563in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.249874in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.251482in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.268110in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.267940in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.267940in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.269853in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.390335in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.372030in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.251683in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.371524in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.491870in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.388890in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.266701in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.391543in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.269184in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.287284in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.426001in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.304481in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.406963in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.511086in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.389565in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269385in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.390739in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.390705in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.511221in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.389701in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.269218in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.751283in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.148702in}}{\pgfqpoint{4.320608in}{1.175707in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.174533in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159269in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153868in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153986in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159387in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175120in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.587500in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.587500in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.320608in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.320608in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.756306in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.391744in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.269049in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.389630in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.511151in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.509977in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.512090in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.390570in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.269284in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.390805in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.270223in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.512795in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.391509in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.269988in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159504in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.154103in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.569094in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.232781in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.281224in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.354137in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.270059in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.342525in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.294081in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.221169in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.221169in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.233274in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.221028in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.221356in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.281342in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.354113in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.317469in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.293236in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.378042in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.305270in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.269260in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.233509in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.257085in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.245097in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.354184in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.257789in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.257789in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.220981in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.341633in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.269354in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.257648in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.354489in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.245543in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.269472in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.354278in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.257437in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.353949in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.450884in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.426955in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.342149in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.245637in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.244933in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.175824in}}%
\pgfpathlineto{\pgfqpoint{2.869054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.174826in}}%
\pgfpathlineto{\pgfqpoint{2.898378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.927703in}{1.159352in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{2.957027in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{2.986351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.015676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.045000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.074324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.103649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.132973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.162297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.191622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.220946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.250270in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.279595in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.308919in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.338243in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.367568in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.396892in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.426216in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.455541in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.484865in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.514189in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.543514in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.572838in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.602162in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.631486in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.660811in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.690135in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.719459in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.748784in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.778108in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.807432in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.836757in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.866081in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.895405in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.924730in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.954054in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.983378in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.012703in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.042027in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.071351in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.100676in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.130000in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.159324in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.188649in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.217973in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.247297in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.276622in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.305946in}{1.148702in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.148702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.762764in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.588650in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.801047in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.589824in}}{\pgfqpoint{6.300000in}{1.119349in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.042854in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.998145in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907170in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.785631in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.891771in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.967296in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.982595in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.876472in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.982612in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.088734in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.891955in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.907271in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.013310in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.695125in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.891871in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.982578in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.088718in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{0.998028in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.104050in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{0.997894in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.891854in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.998011in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.088751in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.967396in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.982695in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{0.997994in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.907288in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.119349in}}{\pgfqpoint{6.300000in}{1.762764in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.248032in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.762764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.566892in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.566892in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 50000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.300000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.300000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 100000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.589824in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588650in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.800812in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.906952in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{0.907305in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{0.801165in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.907187in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.013327in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.800930in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.907070in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.013327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.854587in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.013268in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{0.949549in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{0.960163in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{0.991993in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{0.981379in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{0.917719in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.938959in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{0.938947in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.066303in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.013233in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.023835in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.023871in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.002654in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.013245in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.002631in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.013221in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.002607in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{0.992005in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{0.970824in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{0.949596in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{0.960198in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{0.949584in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{0.970777in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.981368in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.002596in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.023824in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.034438in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.023847in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.023859in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.034485in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.013257in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.045075in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.034449in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.013210in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{0.981415in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{0.981426in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{0.992017in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{0.960175in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.970789in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.002619in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.992029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.376715in}}%
\pgfpathlineto{\pgfqpoint{4.848446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.877770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.907095in}{1.170823in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.936419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.965743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{4.995068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.024392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.053716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.083041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.112365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.141689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.171014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.200338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.229662in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.258986in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.288311in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.317635in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.346959in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.376284in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.405608in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.434932in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.464257in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.493581in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.522905in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.552230in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.581554in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.610878in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.640203in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.669527in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.698851in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.728176in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.757500in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.786824in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.816149in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.845473in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.874797in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.904122in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.933446in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.962770in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{5.992095in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.021419in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.050743in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.080068in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.109392in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.138716in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.168041in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.197365in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.226689in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.256014in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.285338in}{1.119349in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.119349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/full_obs_DQN.tex <==
\pgfplotstableread{
0.000000000000000000e+00 -1.169999980926513672e+01 -9.298699999999998411e+00 -8.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -1.609017057874167023e+01 -7.309829039788604099e+00
1.000000000000000000e+03 -1.899999976158142090e+00 -8.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.088987827301025391e+00 -6.290170745634674709e+00 2.490170793318390530e+00
2.000000000000000000e+03 -8.999999761581420898e-01 5.570000000000012719e-01 2.000000000000000000e+00 0.000000000000000000e+00 3.757252216339111328e+00 -5.290170745634674709e+00 3.490170793318390530e+00
3.000000000000000000e+03 6.999999880790710449e-01 0.000000000000000000e+00 2.144299999999999429e+00 0.000000000000000000e+00 3.832092046737670898e+00 -3.690170781397461575e+00 5.090170757555603664e+00
4.000000000000000000e+03 -1.799999952316284180e+00 -8.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 3.275430917739868164e+00 -6.190170721792816799e+00 2.590170817160248440e+00
5.000000000000000000e+03 -3.119999945163726807e+00 -4.948339999999999073e+00 2.885999999999988574e-02 0.000000000000000000e+00 2.790752601623535334e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -8.999999880790710005e-01 -2.977199999999998958e+00 2.057719999999999771e+00 0.000000000000000000e+00 3.647277069091797053e+00 0.000000000000000000e+00 1.933372501598260795e+00
7.000000000000000000e+03 -1.400000011920929044e+00 -2.121499999999999275e+00 1.373159999999999270e+00 0.000000000000000000e+00 3.654670619964599521e+00 0.000000000000000000e+00 3.701764471611439955e+00
8.000000000000000000e+03 -1.160000014305114791e+00 -1.832899999999999752e+00 1.402019999999999156e+00 0.000000000000000000e+00 3.797726058959960849e+00 0.000000000000000000e+00 4.341054515262025681e+00
9.000000000000000000e+03 -7.800000309944152832e-01 -1.432899999999999618e+00 1.573159999999999226e+00 4.220203876495361439e-01 3.649287223815917969e+00 0.000000000000000000e+00 6.161354299264337087e+00
1.000000000000000000e+04 -9.200000405311584695e-01 -1.432899999999999618e+00 1.773159999999999403e+00 4.220203876495361439e-01 3.597831392288207919e+00 0.000000000000000000e+00 6.253451012564416267e+00
1.100000000000000000e+04 -7.600000351667404175e-01 -1.144299999999999873e+00 1.744299999999999518e+00 4.220203876495361439e-01 3.604957246780395419e+00 0.000000000000000000e+00 6.540794452553095439e+00
1.200000000000000000e+04 1.999998390674590995e-02 -2.885999999999997456e-01 2.457719999999999683e+00 4.220203876495361439e-01 3.872741460800170898e+00 0.000000000000000000e+00 4.929012015688170933e+00
1.300000000000000000e+04 -1.640000018477439925e+00 -2.288599999999999746e+00 4.288599999999999079e-01 4.220203876495361439e-01 2.978235578536987394e+00 0.000000000000000000e+00 9.080708846334280437e+00
1.400000000000000000e+04 -3.140000018477439703e+00 -4.288599999999999746e+00 -1.482540000000001301e+00 0.000000000000000000e+00 2.360256004333495916e+00 0.000000000000000000e+00 5.885164835423144503e+00
1.500000000000000000e+04 -4.479999980330466869e+00 -4.746319999999998984e+00 -3.853680000000001549e+00 0.000000000000000000e+00 1.756625652313232422e+00 0.000000000000000000e+00 6.950590422332021845e+00
1.600000000000000000e+04 -1.243999967575073207e+01 -1.720403999999999911e+01 -7.393940000000002399e+00 0.000000000000000000e+00 8.929753303527832031e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -4.430000028610229634e+01 -4.951543999999999812e+01 -3.962279999999999802e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -4.344000029563903809e+01 -4.900202000000000169e+01 -3.802280000000000371e+01 0.000000000000000000e+00 3.773182392120361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -4.376000027656554892e+01 -4.923087999999999909e+01 -3.793824000000000041e+01 0.000000000000000000e+00 3.773182392120361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -4.318000035285949423e+01 -4.897315999999999292e+01 -3.688052000000000419e+01 0.000000000000000000e+00 3.773182392120361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -3.648000063896179057e+01 -3.820201999999999032e+01 -3.485368000000000421e+01 0.000000000000000000e+00 3.773182392120361106e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -8.320000028610229137e+00 -1.163087999999999944e+01 -4.709380000000001232e+00 0.000000000000000000e+00 3.773182392120361106e-01 0.000000000000000000e+00 7.986759262618578603e+00
2.300000000000000000e+04 -8.960000038146972656e+00 -1.237316000000000216e+01 -6.107360000000002564e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.120901740201071917e+00
2.400000000000000000e+04 -9.060000038146972301e+00 -1.217316000000000109e+01 -6.451660000000002171e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.885420610985548251e+00
2.500000000000000000e+04 -9.160000038146971946e+00 -1.217316000000000109e+01 -6.738240000000002006e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.630456298767549939e+00
2.600000000000000000e+04 -1.792000036239624094e+01 -2.069062000000000268e+01 -1.188052000000000064e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -1.556000032424926793e+01 -1.706175999999999959e+01 -1.173824000000000112e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -1.504000034332275426e+01 -1.703290000000000148e+01 -1.054025999999999996e+01 0.000000000000000000e+00 4.796476364135741910e-02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -1.508000030517578161e+01 -1.700403999999999627e+01 -1.056912000000000162e+01 0.000000000000000000e+00 4.796476364135741910e-02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.474000024795532227e+01 -1.683289999999999864e+01 -1.011139999999999972e+01 0.000000000000000000e+00 4.796476364135741910e-02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -6.019999980926513672e+00 -8.628859999999999530e+00 -5.397980000000001333e+00 0.000000000000000000e+00 4.796476364135741910e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -5.619999980926513317e+00 -7.886580000000000368e+00 -4.684560000000000279e+00 0.000000000000000000e+00 4.796476364135741910e-02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -5.899999904632568182e+00 -7.886580000000000368e+00 -5.197980000000001155e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -5.639999961853026988e+00 -7.430879999999999264e+00 -4.397980000000001333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -5.880000019073486683e+00 -7.602019999999998667e+00 -4.626839999999999620e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -6.319999980926513494e+00 -8.002019999999998134e+00 -4.884560000000000457e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -3.708000001907348775e+01 -3.854429999999999978e+01 -3.588456000000000046e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -3.628000006675720357e+01 -3.720201999999999742e+01 -3.534228000000000236e+01 0.000000000000000000e+00 1.337087631225585826e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -3.602000002861022665e+01 -3.717316000000000287e+01 -3.471342000000000638e+01 0.000000000000000000e+00 1.337087631225585826e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -3.638000006675720499e+01 -3.703088000000000335e+01 -3.545570000000000732e+01 0.000000000000000000e+00 1.337087631225585826e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -3.695999999046325968e+01 -3.683290000000000219e+01 -3.525570000000000448e+01 0.000000000000000000e+00 1.337087631225585826e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -6.420000028610229670e+00 -6.832899999999999530e+00 -4.626839999999999620e+00 0.000000000000000000e+00 1.337087631225585826e-01 0.000000000000000000e+00 3.368278430871217033e+00
4.300000000000000000e+04 -9.739999866485595348e+00 -1.100605999999999973e+01 -6.397980000000000445e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 4.770326503380017513e+00
4.400000000000000000e+04 -1.027999992370605398e+01 -1.169061999999999912e+01 -7.397980000000001333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.799998878339025055e+00
4.500000000000000000e+04 -9.559999847412109730e+00 -1.186176000000000030e+01 -5.884560000000000457e+00 0.000000000000000000e+00 3.369317054748535156e-01 0.000000000000000000e+00 5.204876368721082613e+00
4.600000000000000000e+04 -8.819999885559081321e+00 -1.205973999999999968e+01 -5.284560000000000812e+00 0.000000000000000000e+00 3.369317054748535156e-01 0.000000000000000000e+00 5.781588108813263460e+00
4.700000000000000000e+04 -9.019999885559082387e+00 -1.234632000000000041e+01 -5.255700000000000927e+00 0.000000000000000000e+00 3.369317054748535156e-01 0.000000000000000000e+00 5.317865124826228751e+00
4.800000000000000000e+04 -6.880000019073486683e+00 -1.031544000000000061e+01 -4.084560000000000635e+00 0.000000000000000000e+00 3.369317054748535156e-01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -6.700000000000000178e+00 -1.060202000000000133e+01 -3.113420000000000520e+00 0.000000000000000000e+00 3.369317054748535156e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -6.700000000000000178e+00 -1.060202000000000133e+01 -3.313420000000000698e+00 0.000000000000000000e+00 6.020832061767578125e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -6.120000076293945490e+00 -1.040202000000000027e+01 -2.513420000000000432e+00 0.000000000000000000e+00 6.020832061767578125e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -5.980000019073486328e+00 -1.014429999999999943e+01 -2.342280000000000140e+00 0.000000000000000000e+00 6.020832061767578125e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -5.760000038146972479e+00 -9.373160000000000380e+00 -2.342280000000000140e+00 0.000000000000000000e+00 6.020832061767578125e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -5.220000028610229492e+00 -8.402020000000000266e+00 -2.342280000000000140e+00 0.000000000000000000e+00 1.103981494903564509e-01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -5.659999990463257191e+00 -8.373160000000000380e+00 -3.113420000000000520e+00 0.000000000000000000e+00 5.018982887268066267e-02 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -1.039999995231628382e+01 -1.317316000000000109e+01 -7.769120000000000914e+00 0.000000000000000000e+00 5.018982887268066267e-02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.292000012397766184e+01 -1.451745999999999981e+01 -8.711400000000001143e+00 0.000000000000000000e+00 5.018982887268066267e-02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -1.322000012397766078e+01 -1.428859999999999886e+01 -9.540259999999999962e+00 0.000000000000000000e+00 5.018982887268066267e-02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -1.340000009536743164e+01 -1.437316000000000216e+01 -9.911400000000000432e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -1.336000013351440430e+01 -1.420201999999999920e+01 -9.711400000000001143e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -1.056000013351440359e+01 -1.088860000000000028e+01 -6.455700000000000216e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.802078761805507412e+00
6.200000000000000000e+04 -8.219999980926512961e+00 -9.715440000000000964e+00 -5.884560000000000457e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.826014215899428805e+00
6.300000000000000000e+04 -1.097999982833862376e+01 -1.271543999999999919e+01 -7.938240000000002183e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.104715848673240686e+00
6.400000000000000000e+04 -1.187999992370605540e+01 -1.411544000000000132e+01 -9.138240000000001473e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 5.150278081545607733e+00
6.500000000000000000e+04 -1.157999992370605469e+01 -1.411544000000000132e+01 -8.538240000000001828e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 6.373338721910009497e+00
6.600000000000000000e+04 -9.839999961853028054e+00 -1.228658000000000072e+01 -7.909380000000001409e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.595334680094676827e+00
6.700000000000000000e+04 -9.759999942779540305e+00 -1.288658000000000037e+01 -7.251660000000001105e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 8.772716108002221347e+00
6.800000000000000000e+04 -8.400000095367431641e+00 -1.063088000000000122e+01 -5.053680000000001726e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.338156153372164425e+00
6.900000000000000000e+04 -7.580000019073485973e+00 -9.659739999999999327e+00 -4.053680000000001726e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.785843501869692318e+00
7.000000000000000000e+04 -7.680000019073486506e+00 -9.288599999999998857e+00 -4.882540000000001434e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.495795205796809135e+00
7.100000000000000000e+04 -8.219999980926512961e+00 -9.917460000000000164e+00 -5.682540000000001257e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.602310326236255023e+00
7.200000000000000000e+04 -8.460000038146972656e+00 -9.317460000000000520e+00 -6.769120000000000914e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 2.233811251105178641e+00
7.300000000000000000e+04 -7.000000000000000000e+00 -8.973160000000000025e+00 -6.484560000000000102e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -7.599999999999999645e+00 -9.173159999999999314e+00 -7.284560000000000812e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.220000076293946023e+00 -1.111543999999999954e+01 -8.940260000000000318e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -8.280000066757201793e+00 -1.022886000000000095e+01 -7.169120000000001269e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.091147594385420305e+00
7.700000000000000000e+04 -8.080000066757202504e+00 -1.022886000000000095e+01 -6.397980000000001333e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.363855503962801308e+00
7.800000000000000000e+04 -7.940000104904174627e+00 -1.005771999999999977e+01 -6.226840000000001041e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.591505969376656004e+00
7.900000000000000000e+04 -7.380000066757202326e+00 -9.602019999999999555e+00 -4.826839999999999797e+00 0.000000000000000000e+00 1.492856025695800670e-01 0.000000000000000000e+00 2.696428397652883113e+00
8.000000000000000000e+04 -6.199999952316284535e+00 -8.202020000000000977e+00 -3.171140000000000292e+00 0.000000000000000000e+00 1.492856025695800670e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -6.739999961853027521e+00 -8.802020000000000621e+00 -3.971139999999999670e+00 0.000000000000000000e+00 1.492856025695800670e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -6.499999904632568715e+00 -8.602019999999999555e+00 -4.026840000000000863e+00 0.000000000000000000e+00 1.492856025695800670e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -6.519999885559082387e+00 -8.773160000000000736e+00 -3.997980000000000977e+00 0.000000000000000000e+00 1.492856025695800670e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -6.159999942779540660e+00 -8.486580000000000013e+00 -3.826840000000000686e+00 0.000000000000000000e+00 2.063407897949218750e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -5.659999942779540660e+00 -8.686580000000001078e+00 -3.340260000000000673e+00 0.000000000000000000e+00 2.124765396118163951e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -5.879999923706054510e+00 -8.715440000000000964e+00 -3.711400000000001143e+00 0.000000000000000000e+00 2.124765396118163951e-01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -5.179999923706054332e+00 -7.602019999999998667e+00 -2.826840000000000686e+00 0.000000000000000000e+00 4.035321235656738059e-01 0.000000000000000000e+00 7.244389802800492717e-01
8.800000000000000000e+04 -5.480000019073486328e+00 -7.602019999999998667e+00 -3.626840000000000508e+00 0.000000000000000000e+00 4.035321235656738059e-01 0.000000000000000000e+00 1.482068927995555896e+00
8.900000000000000000e+04 -6.180000019073486506e+00 -8.515440000000001675e+00 -4.597980000000001510e+00 0.000000000000000000e+00 1.971913337707519587e-01 0.000000000000000000e+00 1.368350258716297674e-01
9.000000000000000000e+04 -6.320000076293945668e+00 -8.173159999999999314e+00 -4.969120000000001092e+00 0.000000000000000000e+00 1.910555839538574108e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -6.420000171661376598e+00 -8.259739999999998972e+00 -4.969120000000001092e+00 0.000000000000000000e+00 1.910555839538574108e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -7.220000171661377308e+00 -9.373160000000000380e+00 -5.797980000000000800e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -8.260000133514404652e+00 -9.859739999999998616e+00 -5.569120000000000736e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 3.193706404436067459e-01
9.400000000000000000e+04 -8.360000133514404297e+00 -9.917460000000000164e+00 -5.482540000000001967e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 9.680794095319278370e-02
9.500000000000000000e+04 -7.860000133514404297e+00 -9.346320000000000405e+00 -4.769120000000000914e+00 0.000000000000000000e+00 1.159899234771728516e-01 0.000000000000000000e+00 2.272008707367206171e+00
9.600000000000000000e+04 -7.140000057220459162e+00 -8.488599999999999923e+00 -3.797980000000001244e+00 0.000000000000000000e+00 2.249497890472412220e-01 0.000000000000000000e+00 3.732423939464470486e+00
9.700000000000000000e+04 -7.280000114440918324e+00 -8.688599999999999213e+00 -3.940260000000000762e+00 0.000000000000000000e+00 2.249497890472412220e-01 0.000000000000000000e+00 3.562250721975296130e+00
9.800000000000000000e+04 -6.000000095367431285e+00 -8.259739999999998972e+00 -3.111400000000001054e+00 0.000000000000000000e+00 2.249497890472412220e-01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -5.840000057220459340e+00 -8.002019999999998134e+00 -3.369120000000001003e+00 0.000000000000000000e+00 2.249497890472412220e-01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -6.360000038146973012e+00 -8.202019999999999200e+00 -3.997980000000000977e+00 0.000000000000000000e+00 1.089598655700683566e-01 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSDQNOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -1.710000038146972656e+01 -1.514429999999999943e+01 -1.500000000000000000e+01 -2.419154357910156250e+01 -1.000845623016357422e+01 -3.688241672400318549e+01 2.682415961063732368e+00
1.000000000000000000e+03 -2.400000095367431641e+00 -3.000000000000000000e+00 -2.711400000000001143e+00 -3.316515207290649414e+00 -1.483484983444213867e+00 -2.218241643790089057e+01 1.738241624716602729e+01
2.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.878241634253345183e+01 -2.921758365746654107e+01
3.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.878241634253345183e+01 -2.921758365746654107e+01
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -6.878241634253345183e+01 -2.921758365746654107e+01
5.000000000000000000e+03 -3.330000009536743022e+01 -3.302885999999999456e+01 -3.294227999999999668e+01 -3.490161175727844522e+01 -3.169838824272155620e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -3.968000001907348917e+01 -3.979999999999999716e+01 -3.974228000000000094e+01 -3.986330304145813130e+01 -3.949669699668883993e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSDQNOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 8.873934745788574219e+00 8.808489675712586120e+00 8.931378488349913880e+00 8.737462043762207031e+00 9.010407447814941406e+00 8.032315254211425781e+00 9.715554237365722656e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.928266525268554688e+00 7.611505508422851562e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.928266525268554688e+00 7.611505508422851562e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.928266525268554688e+00 7.611505508422851562e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 5.928266525268554688e+00 7.611505508422851562e+00
5.000000000000000000e+03 7.190695762634277344e+00 7.177606748619079546e+00 7.202184511146545454e+00 7.163401222229003551e+00 7.217990303039551137e+00 4.665837287902832031e+00 9.715554237365722656e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\FULLOBSDQNOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
1.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
2.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
3.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
4.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01
5.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -5.516000061035155966e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.428400024414062557e+02 3.251999511718749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -5.516000061035155966e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.428400024414062557e+02 3.251999511718749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -5.516000061035155966e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.428400024414062557e+02 3.251999511718749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -5.516000061035155966e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.428400024414062557e+02 3.251999511718749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -5.516000061035155966e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -1.428400024414062557e+02 3.251999511718749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 -9.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSDQNOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.589299975573430856e+02 3.609299975573430856e+02
1.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.589299975573430856e+02 3.609299975573430856e+02
2.000000000000000000e+03 4.635000000000000000e+02 -4.900000000000000000e+01 9.760000000000000000e+02 -4.904760742187500000e+01 9.760476074218750000e+02 5.357000244265691435e+01 8.734299975573430856e+02
3.000000000000000000e+03 9.757999877929687500e+02 9.711341999999999643e+02 9.860000000000000000e+02 9.643649291992187500e+02 9.872350463867187500e+02 5.658699902356256644e+02 1.385729985350311836e+03
4.000000000000000000e+03 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.589299975573430856e+02 3.609299975573430856e+02
5.000000000000000000e+03 2.584599975585937273e+02 1.550268399999999929e+02 3.630000000000000000e+02 1.536634643554687614e+02 3.632565307617187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 2.996199981689453011e+02 1.550268399999999929e+02 3.630000000000000000e+02 1.125026885986328153e+02 4.867373046875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 4.021600006103515739e+02 1.550268399999999929e+02 5.680577200000000175e+02 1.124931060791015653e+02 6.918268920898437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 4.221400054931640398e+02 1.550268399999999929e+02 5.663463199999999915e+02 1.349614288330078011e+02 6.966173706054687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 2.171800079345703125e+02 -4.900000000000000000e+01 3.593463199999999915e+02 -6.771155700683593182e+01 4.893703613281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.579800079345703239e+02 -4.900000000000000000e+01 3.593463199999999915e+02 -1.085127838134765597e+02 6.117715820312499773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.168200073242187500e+02 -4.900000000000000000e+01 3.593463199999999915e+02 -6.735200805664062784e+01 4.882908081054687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 2.169800048828124943e+02 -4.900000000000000000e+01 3.581503599999999778e+02 -6.734896850585937500e+01 4.886077636718749773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 9.450000000000000000e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -8.980776977539062500e+01 2.788077636718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 9.450000000000000000e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -8.980776977539062500e+01 2.788077636718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 5.370000000000000284e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -4.900654296874999716e+01 1.564065429687499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 5.370000000000000284e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -4.900654296874999716e+01 1.564065429687499886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 9.454000244140624432e+01 1.233379800000000159e+02 1.562308800000000133e+02 5.571533203124999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 9.454000244140624432e+01 1.233379800000000159e+02 1.562308800000000133e+02 5.571533203124999778e-01 1.608000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 2.387599975585937386e+02 2.953336800000000721e+02 3.632308799999999565e+02 5.034725952148437500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 2.387599975585937386e+02 2.953336800000000721e+02 3.632308799999999565e+02 5.034725952148437500e+01 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 3.205599975585937500e+02 2.953336800000000721e+02 5.662308799999999565e+02 3.195764160156250000e+01 5.525896240234375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 1.770199951171875057e+02 1.229957000000000278e+02 3.610000000000000000e+02 -1.759951171875000142e+01 3.427896240234375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 1.770199951171875057e+02 1.229957000000000278e+02 3.610000000000000000e+02 -1.759951171875000142e+01 3.427896240234375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 3.279999999999999716e+01 -4.900000000000000000e+01 1.540000000000000000e+02 -6.738961791992187500e+01 1.329896240234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 3.279999999999999716e+01 -4.900000000000000000e+01 1.540000000000000000e+02 -6.738961791992187500e+01 1.329896240234375000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 1.245999755859375036e+01 -4.900000000000000000e+01 -1.964938000000011442e+01 -8.142448730468750284e+01 1.063444824218750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 9.409999999999999432e+01 -4.900000000000000000e+01 1.820392199999998866e+02 -9.978007812500000284e+01 2.879800781249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 9.409999999999999432e+01 -4.900000000000000000e+01 1.820392199999998866e+02 -9.978007812500000284e+01 2.879800781249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 9.409999999999999432e+01 -4.900000000000000000e+01 1.820392199999998866e+02 -9.978007812500000284e+01 2.879800781249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 1.147599998474121037e+02 -4.900000000000000000e+01 1.820392199999998866e+02 -1.411000762939453068e+02 3.706200744628906136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 5.330000228881836222e+01 -4.900000000000000000e+01 1.526886000000000081e+02 -1.086755889892578182e+02 2.152755920410156136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 7.431999740600585369e+01 -4.900000000000000000e+01 1.560577199999999891e+02 -9.032427062988281818e+01 2.389642639160156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 7.431999740600585369e+01 -4.900000000000000000e+01 1.560577199999999891e+02 -9.032427062988281818e+01 2.389642639160156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 7.431999740600585369e+01 -4.900000000000000000e+01 1.560577199999999891e+02 -9.032427062988281818e+01 2.389642639160156250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 1.348199951171874886e+02 -4.900000000000000000e+01 3.571154399999999782e+02 -6.725444335937500284e+01 3.368944335937500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 2.369599975585937557e+02 -4.900000000000000000e+01 5.601731600000000526e+02 -6.726030273437500284e+01 5.411802978515625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 1.548000000000000114e+02 -4.900000000000000000e+01 3.551154399999999782e+02 -1.082560302734375028e+02 4.178560302734375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 1.548000000000000114e+02 -4.900000000000000000e+01 3.551154399999999782e+02 -1.082560302734375028e+02 4.178560302734375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 1.548000000000000114e+02 -4.900000000000000000e+01 3.551154399999999782e+02 -1.082560302734375028e+02 4.178560302734375114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 1.765000000000000000e+02 -4.900000000000000000e+01 3.592885999999999740e+02 -9.001168212890624432e+01 4.430116821289062727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 1.151599975585937443e+02 -4.900000000000000000e+01 1.562308800000000133e+02 -1.308070495605468864e+02 3.611270385742187727e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.559599975585937557e+02 -4.900000000000000000e+01 1.855814999999998918e+02 -1.221450866699218807e+02 4.340650756835937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 2.990599975585937500e+02 1.233379800000000159e+02 3.902392199999998752e+02 -7.273881225585937216e+01 6.438650756835937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 3.391799987792968523e+02 1.233379800000000159e+02 3.902392199999998184e+02 -1.128590148925781307e+02 7.642252807617187500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 2.363200012207031193e+02 1.233379800000000159e+02 1.850083399999998903e+02 -1.128531921386718722e+02 5.584994628906249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.980600036621093523e+02 1.233379800000000159e+02 3.888700999999998658e+02 -7.206263427734374716e+01 6.411889160156249545e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 2.367600036621093693e+02 1.233379800000000159e+02 3.595194800000000441e+02 -3.972459716796875284e+01 4.862508789062500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 9.366000366210937500e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -8.913087158203124716e+01 2.764508789062500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 5.354000244140625142e+01 -4.900000000000000000e+01 1.548617600000000039e+02 -4.901066894531250284e+01 1.560906738281250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 1.554000000000000057e+02 -4.900000000000000000e+01 3.568926400000000285e+02 -4.902125854492187784e+01 3.598212646484374773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 1.560000000000000000e+02 -4.900000000000000000e+01 3.586617600000000152e+02 -4.901251831054687358e+01 3.610125244140625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 2.175799987792968864e+02 -4.900000000000000000e+01 3.880123799999998937e+02 -8.150097656250000000e+01 5.166609863281249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 3.817799987792968750e+02 1.543422800000000166e+02 5.932432599999999638e+02 5.889038085937500222e-01 7.264609863281250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 5.463399963378906250e+02 3.576845600000000331e+02 7.999009799999998904e+02 8.285689697265624432e+01 9.362609863281250000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 4.444799987792968636e+02 3.576845600000000331e+02 5.978700999999998658e+02 8.286748657226561932e+01 7.325303955078125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 3.413399963378906250e+02 3.576845600000000331e+02 3.922392199999998184e+02 8.286941528320312500e+01 5.262484619140625455e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 2.797599975585937386e+02 3.576845600000000331e+02 3.628885999999999967e+02 1.153578735351562443e+02 3.706000000000000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.978799987792968693e+02 1.543422800000000166e+02 3.623731599999999844e+02 1.476556396484375000e+01 3.439424316406249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 3.332000122070312642e+01 -4.900000000000000000e+01 1.557154400000000010e+02 -6.750242919921875284e+01 1.341424316406250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 3.332000122070312642e+01 -4.900000000000000000e+01 1.557154400000000010e+02 -6.750242919921875284e+01 1.341424316406250057e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 7.376000061035156818e+01 -4.900000000000000000e+01 1.557154400000000010e+02 -1.079432159423828068e+02 2.554632202148437443e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 1.356199981689453011e+02 -4.900000000000000000e+01 1.852969399999998643e+02 -1.405771148681640739e+02 4.118171142578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 1.760999969482421932e+02 -4.900000000000000000e+01 1.855814999999998633e+02 -9.954707336425781250e+01 4.384746826171875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 1.760999969482421932e+02 -4.900000000000000000e+01 1.855814999999998633e+02 -9.954707336425781250e+01 4.384746826171875114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 2.170999969482421932e+02 -4.900000000000000000e+01 1.855814999999998633e+02 -1.405470733642578125e+02 5.614746826171874545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 1.766599975585937443e+02 -4.900000000000000000e+01 1.855814999999998633e+02 -1.001062866210937443e+02 4.401538940429687727e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 1.147999999999999972e+02 -4.900000000000000000e+01 1.560000000000000000e+02 -6.747238769531250568e+01 2.838000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -8.000000000000000000e+00 -4.900000000000000000e+01 -4.900000000000000000e+01 -9.000000000000000000e+01 7.400000000000000000e+01 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 1.147999999999999972e+02 -4.900000000000000000e+01 1.556577199999999834e+02 -6.747877197265624716e+01 2.838000000000000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 1.561599975585937443e+02 -4.900000000000000000e+01 3.606577199999999834e+02 -4.499041137695312642e+01 3.440316406250000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 1.561599975585937443e+02 -4.900000000000000000e+01 3.606577199999999834e+02 -4.499041137695312642e+01 3.440316406250000227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 2.998599975585937614e+02 1.233379800000000159e+02 5.672577199999999493e+02 4.620941162109375000e+00 5.538316406249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 2.998599975585937614e+02 1.233379800000000159e+02 5.672577199999999493e+02 4.620941162109375000e+00 5.538316406249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 2.390799987792968864e+02 1.233379800000000159e+02 3.924123799999998710e+02 -5.061745605468750142e+01 5.007888183593750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 1.979200012207031136e+02 1.233379800000000159e+02 1.874123799999998994e+02 -7.330703124999999432e+01 4.411583984375000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 1.979200012207031136e+02 1.233379800000000159e+02 1.874123799999998994e+02 -7.330703124999999432e+01 4.411583984375000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 7.456000137329101562e+01 -4.900000000000000000e+01 -1.918762000000011625e+01 -1.635983795166015682e+02 3.127183959960937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 7.456000137329101562e+01 -4.900000000000000000e+01 -1.918762000000011625e+01 -1.635983795166015682e+02 3.127183959960937614e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 7.368000259399414631e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -1.631387298583984489e+02 3.104987426757812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 3.248000259399414347e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -1.219375152587890625e+02 1.868975219726562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 9.350000381469726562e+01 -4.900000000000000000e+01 9.008599999999773900e+00 -1.541368865966796875e+02 3.411369018554687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 7.316000366210937500e+01 -4.900000000000000000e+01 9.008599999999773900e+00 -1.134568908691406222e+02 2.597769042968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 7.316000366210937500e+01 -4.900000000000000000e+01 9.008599999999773900e+00 -1.134568908691406222e+02 2.597769042968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 1.202000122070312571e+01 -4.900000000000000000e+01 -2.005342000000011282e+01 -8.119937133789062500e+01 1.052393798828125000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 7.296000061035155682e+01 -4.900000000000000000e+01 9.008599999999773900e+00 -1.133502532958984403e+02 2.592702636718750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 1.193999938964843821e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.115088195800781534e+01 1.050308837890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 1.193999938964843821e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -8.115088195800781534e+01 1.050308837890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 3.243999938964843466e+01 -4.900000000000000000e+01 -1.993798000000011328e+01 -1.221508819580078153e+02 1.870308837890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 1.338600006103515625e+02 -4.900000000000000000e+01 1.810620199999999045e+02 -1.221684906005859403e+02 3.898885009765625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 7.292000122070312784e+01 -4.900000000000000000e+01 1.520000000000000000e+02 -9.001760864257812500e+01 2.358576171875000114e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 1.340200012207031364e+02 -4.900000000000000000e+01 1.810620199999999045e+02 -1.222570007324218722e+02 3.902970092773437614e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.752200012207031250e+02 -4.900000000000000000e+01 1.810620199999999045e+02 -1.634582153320312443e+02 5.138982299804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.547200012207031250e+02 -4.900000000000000000e+01 1.810620199999999045e+02 -1.224582153320312443e+02 4.318982299804687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSDQNOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 6.773886203765869141e+00 6.769886016845703125e+00 6.779886245727539062e+00 6.768987178802490234e+00 6.778785228729248047e+00 6.772286128997802912e+00 6.775486278533935369e+00
1.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.768285942077636896e+00 6.771486091613769354e+00
2.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.768285942077636896e+00 6.771486091613769354e+00
3.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.768285942077636896e+00 6.771486091613769354e+00
4.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.768285942077636896e+00 6.771486091613769354e+00
5.000000000000000000e+03 6.770686054229736683e+00 6.769886016845703125e+00 6.771886062622070490e+00 6.769706249237060547e+00 6.771665859222411932e+00 6.765885829925537109e+00 6.775486278533936257e+00
6.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+03 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
2.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
3.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
4.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
5.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
6.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
7.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
8.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.000000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.100000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.200000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.300000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.400000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.500000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.600000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.700000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.800000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
9.900000000000000000e+04 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
1.000000000000000000e+05 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00 6.769886016845703125e+00
}\FULLOBSDQNOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 2.618999938964843750e+02 -4.900000000000000000e+01 9.587417000000000371e+02 -3.866828308105468750e+02 9.104827880859375000e+02 3.562839640019998910e+01 4.881715913927687325e+02
1.000000000000000000e+03 2.692999877929687500e+02 -4.900000000000000000e+01 9.691544000000000096e+02 -5.118984375000000000e+02 1.000000000000000000e+03 4.302839029668436410e+01 4.955715852892531075e+02
2.000000000000000000e+03 -4.470000076293945312e+01 -4.900000000000000000e+01 -4.900000000000000000e+01 -4.980325622558593750e+02 4.086325378417968750e+02 -2.709715982592238106e+02 1.815715967333449328e+02
3.000000000000000000e+03 7.509999847412109375e+01 -1.030298700000000053e+03 9.832986999999999398e+02 -8.805206909179687500e+02 1.000000000000000000e+03 -1.511715990221632921e+02 3.013715959704054512e+02
4.000000000000000000e+03 -3.418999938964843750e+02 -1.026442999999999984e+03 -4.900000000000000000e+01 -9.779215087890625000e+02 2.941214904785156250e+02 -5.681715913927687325e+02 -1.156283964001999891e+02
5.000000000000000000e+03 4.393999710083007670e+01 -4.407483399999999847e+02 5.626389599999999973e+02 -6.510112060546874773e+02 7.226473632812500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 5.119998931884765625e+00 -4.687425400000000195e+02 5.622698399999999310e+02 -7.269286926269530795e+02 7.209248535156250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 -9.631999740600585369e+01 -6.626022800000000643e+02 3.586389599999999405e+02 -8.218495178222656250e+02 6.230653747558593523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+03 2.843999786376953054e+01 -4.887240400000000591e+02 5.667255400000000236e+02 -7.410562988281250227e+02 7.413388671875000000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+03 -3.366000061035155966e+01 -4.867529000000000678e+02 3.602658000000000129e+02 -7.621273559570312273e+02 6.443540771484374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+04 2.579999847412109304e+01 -2.912642999999999347e+02 3.602658000000000129e+02 -6.667116088867187500e+02 6.678583312988281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+04 2.513999786376952983e+01 -2.911777199999999652e+02 3.598637800000000198e+02 -6.669400268554687727e+02 6.667667541503906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -1.574000091552734304e+01 -2.951468399999999406e+02 3.598637800000000198e+02 -6.696395141601562955e+02 6.088926025390625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -1.413599960327148324e+02 -4.690250800000000027e+02 1.517771999999999935e+02 -6.606262207031250000e+02 3.990926025390625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -1.024999969482421847e+02 -2.747364799999999150e+02 1.517771999999999935e+02 -5.981564208984375455e+02 4.143427978515625227e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -1.018199974060058537e+02 -3.029326999999999543e+02 1.806949199999998541e+02 -6.609548583984375227e+02 4.785012329101562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -2.034599998474121207e+02 -4.706250799999999685e+02 -2.008228000000011804e+01 -6.929003417968749545e+02 3.071667114257812727e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -1.822400047302245980e+02 -4.655962200000000166e+02 -2.008228000000011804e+01 -6.871193237304687500e+02 3.226393188476562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.818000045776367131e+02 -4.655962200000000166e+02 -2.008228000000011804e+01 -8.132994018554687727e+02 4.496994018554687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.005400054931640739e+02 -6.593405199999999695e+02 9.326059999999767314e+00 -8.722892456054687500e+02 4.712092407226562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -2.219200065612793082e+02 -6.311443000000000438e+02 -1.959166000000011465e+01 -7.984022583007812273e+02 3.545622558593750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -1.222400039672851619e+02 -4.355443000000000211e+02 -1.959166000000011465e+01 -7.109104492187500455e+02 4.664304565429687273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -8.232000274658203409e+01 -2.704787600000000225e+02 -1.959166000000011465e+01 -6.823857055664062727e+02 5.177457031249999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -5.920000228881836080e+01 -2.988770000000000095e+02 1.868680799999998783e+02 -7.014952026367187727e+02 5.830951904296874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 4.181999588012695312e+01 -1.051326999999999288e+02 3.622369399999999473e+02 -5.946746093750000455e+02 6.433199462890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -1.676000289916992259e+01 -2.985635799999999449e+02 3.622369399999999473e+02 -6.898246337890625455e+02 6.213099792480468295e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 8.915999450683594318e+01 -9.130787999999995463e+01 5.706369399999999814e+02 -6.377101928710937955e+02 7.014938293457031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 6.801999511718750568e+01 -9.156761999999994828e+01 5.706369399999999814e+02 -6.397700195312500000e+02 6.612736755371093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -3.426000671386718466e+01 -2.598848199999999338e+02 3.641771999999999707e+02 -6.846804443359375227e+02 5.218376586914062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -9.566000442504882528e+01 -2.880233199999998988e+02 3.621154399999999782e+02 -7.521747680664062727e+02 5.015266235351562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -1.726000442504882670e+01 -9.459243999999993946e+01 3.621154399999999782e+02 -5.777447387695312955e+02 4.838965881347656364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -8.197999954223632812e+01 -3.018481399999999439e+02 1.832680799999998840e+02 -5.744025207519531477e+02 4.306560852050781136e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 2.090000228881836009e+01 -2.738539399999999659e+02 3.914680799999998726e+02 -5.103503356933593977e+02 5.598220153808593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 4.256000595092773153e+01 -2.732250799999999913e+02 3.914680799999998726e+02 -5.103503356933593977e+02 6.065104125976562273e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -1.903999328613281250e+01 -2.450865799999999979e+02 1.887526399999998716e+02 -4.832136413574218636e+02 4.561737213134765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -3.621999206542968608e+01 -2.727921799999999735e+02 1.887526399999998716e+02 -6.399993103027343295e+02 5.785993804931640625e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -1.567799957275390739e+02 -3.004400599999999599e+02 1.591999999999999886e+02 -7.554963623046875227e+02 4.529764129638671761e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -2.397799957275390739e+02 -3.004400599999999599e+02 -4.900000000000000000e+01 -7.876933837890625227e+02 3.317153228759765398e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.389199981689453125e+02 -1.326074199999999053e+02 1.563154399999999953e+02 -7.296689453125000000e+02 4.418533721923828352e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+04 -1.178399993896484403e+02 -1.607170599999998899e+02 1.563154399999999953e+02 -7.703380859374999545e+02 5.246825195312500227e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+04 -5.838000183105468466e+01 -1.330114599999999143e+02 1.856660599999998738e+02 -6.914850402832031477e+02 5.647494873046874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -9.751999816894530682e+01 -2.995964799999999855e+02 1.856660599999998738e+02 -7.335085021972656705e+02 5.338269775390624545e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 4.641999816894531250e+01 -1.253759599999999352e+02 3.933814999999998463e+02 -6.176201110839843977e+02 6.550880676269531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -3.702000122070312216e+01 -9.712201999999993518e+01 1.880660599999998794e+02 -6.043686340332030795e+02 4.849321563720703239e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 6.331999816894531108e+01 -6.901237999999993633e+01 3.893546599999998534e+02 -4.984997314453124773e+02 5.727507354736328580e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 4.121999969482421733e+01 -6.901237999999996475e+01 3.600040399999999750e+02 -4.609271118164062386e+02 4.909781097412109148e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 2.417199996948242244e+02 1.252205200000000360e+02 5.644060600000000250e+02 -2.707325805664062273e+02 6.964495635986328352e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 9.792000274658202841e+01 -4.900000000000000000e+01 3.566906199999999671e+02 -3.847540649414062273e+02 5.736015533447265398e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 2.231600021362304744e+02 -4.900000000000000000e+01 5.647483399999999847e+02 -3.423989013671874773e+02 7.437574645996094205e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+04 1.818600021362304631e+02 -4.900000000000000000e+01 3.926371999999998366e+02 -3.697646362304687386e+02 6.955157165527343750e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+04 1.033200042724609347e+02 -7.670559999999997558e+01 3.926371999999998366e+02 -4.769175231933593864e+02 6.455886108398437955e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.100000000000000000e+04 8.482000427246093466e+01 -7.670559999999997558e+01 3.936660599999998453e+02 -5.544204772949218523e+02 6.499031372070312500e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.200000000000000000e+04 8.506000366210938068e+01 -7.670559999999997558e+01 3.936660599999998453e+02 -5.568532287597656705e+02 6.528158935546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 2.338000335693359233e+01 -2.695136799999999653e+02 3.912083399999998505e+02 -6.459193542480468295e+02 6.528158935546874773e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -7.607999420166015625e+01 -2.974501599999999826e+02 3.620308799999999678e+02 -7.141338745117187727e+02 5.221104187011718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -1.495999679565429652e+01 -2.977098999999999478e+02 3.911794799999998986e+02 -7.193243896484375455e+02 6.495409240722656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -1.363200004577636832e+02 -4.906253399999999374e+02 1.857485999999998967e+02 -8.286550537109375227e+02 5.523399963378906250e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -1.173600006103515625e+02 -4.906253399999999374e+02 1.857485999999998967e+02 -7.907906066894531705e+02 5.523955444335937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.893999786376953409e+01 -2.978172599999999193e+02 1.844640399999998976e+02 -6.251580871582031023e+02 5.472780761718750000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 6.286000213623047017e+01 -2.698807799999999588e+02 3.913794799999998872e+02 -5.865081359863281705e+02 7.122281311035155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 8.272000198364257528e+01 -2.702270999999999503e+02 5.646637799999999743e+02 -5.784829406738281250e+02 7.439229309082031705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 2.436400032043457031e+02 -7.731165999999998917e+01 7.710657999999999674e+02 -3.689410766601562273e+02 8.411238586425781705e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 1.648200057983398494e+02 -2.713982399999999870e+02 7.710657999999999674e+02 -4.542542541503906364e+02 7.687970397949218295e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 1.040000045776367159e+02 -2.713982399999999870e+02 7.674966799999999694e+02 -5.629085388183593750e+02 7.558113098144531250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.400000000000000000e+04 8.256000366210938068e+01 -2.713982399999999870e+02 5.895278199999999060e+02 -5.723671936035156023e+02 7.223899597167968523e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.500000000000000000e+04 1.858000015258789119e+02 -6.647009999999997376e+01 5.953237799999999424e+02 -4.375580993652343977e+02 7.422717590332031250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 2.298000030517578196e+01 -6.647009999999997376e+01 3.889217599999998924e+02 -5.773209960937499545e+02 5.714918762207031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.700000000000000000e+04 6.423999786376953125e+01 -6.658755999999998210e+01 3.889217599999998924e+02 -5.905959960937500455e+02 6.672868774414062045e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.588000335693359411e+01 -9.458175999999996009e+01 1.881754399999998952e+02 -6.394209106445312045e+02 5.558718017578124773e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.550000381469726562e+01 -9.458175999999996009e+01 1.592288599999999974e+02 -6.457399414062499545e+02 5.229508178710937045e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -2.202000038146972543e+02 -2.991347199999999589e+02 -4.900000000000000000e+01 -7.846011474609374545e+02 3.442011413574218750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -1.766600025177002067e+02 -4.950212999999999965e+02 1.580308799999999962e+02 -8.441587890624999773e+02 4.908387756347656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 3.420002365112304599e+00 -1.279658599999999780e+02 3.609194800000000214e+02 -6.073833496093750455e+02 5.872502990722656477e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 4.380002975463867188e+00 -2.924622799999999643e+02 3.609194800000000214e+02 -6.371151000976562955e+02 6.189020446777343523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -7.657999687194823935e+01 -4.853508799999999610e+02 3.609194800000000214e+02 -6.872836547851562727e+02 5.071506042480468750e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.500000000000000000e+04 -3.653999443054199503e+01 -4.574144000000000005e+02 3.609194800000000214e+02 -6.645660156249999773e+02 5.645129638671875227e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 2.150000305175781179e+01 -2.615278199999999629e+02 3.548121199999999931e+02 -5.549697387695312045e+02 5.709966918945312955e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -7.932000122070311932e+01 -4.343792199999999752e+02 3.527523800000000165e+02 -7.120194824218749545e+02 5.533794677734374545e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -1.004000030517578068e+02 -2.697384999999999877e+02 3.527523800000000165e+02 -6.732379150390625000e+02 4.724379028320312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 2.181999816894531108e+01 -7.684989999999997679e+01 5.563852799999999661e+02 -6.053954101562500227e+02 6.490354125976562045e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 4.349999847412109233e+01 -1.049883999999999560e+02 5.859667799999998579e+02 -6.327351196289062045e+02 7.197351318359375227e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 3.160000610351562322e+00 -1.049883999999999560e+02 4.142784399999997618e+02 -6.853411743164062955e+02 6.916611816406250455e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -7.826000061035156818e+01 -1.049883999999999560e+02 2.134495799999997985e+02 -6.951602294921874545e+02 5.386402435302734375e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.300000000000000000e+04 -1.179399993896484347e+02 -2.722848199999999679e+02 2.134495799999997985e+02 -7.369283203124999773e+02 5.076588653564452898e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.400000000000000000e+04 -2.398800018310546989e+02 -4.665157000000000380e+02 9.816679999999763595e+00 -8.041302734375000227e+02 3.309808074951171761e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.500000000000000000e+04 -1.801600021362304744e+02 -4.383772000000000162e+02 1.819814999999998690e+02 -7.169313842773437955e+02 3.632219085693359375e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -2.409200012207031136e+02 -4.661693799999999896e+02 1.527463199999999972e+02 -7.559939941406249773e+02 2.807645233154296989e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -1.200399993896484432e+02 -4.661693799999999896e+02 3.531792199999999866e+02 -6.568991088867187500e+02 4.234296386718750114e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -1.873999938964843892e+01 -4.670519199999998818e+02 5.556369399999999814e+02 -6.434821899414062045e+02 6.060021911621093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 8.118000183105468182e+01 -2.728210399999999254e+02 5.556369399999999814e+02 -5.561122192382812273e+02 7.184722167968750455e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.929999694824218892e+01 -4.678787599999999429e+02 3.538906200000000126e+02 -6.752882324218750227e+02 5.966882263183593977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -7.975999755859375284e+01 -6.351194799999999532e+02 3.538906200000000126e+02 -6.923605590820312727e+02 5.328405578613280795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -1.583599990844726619e+02 -8.301214999999999691e+02 3.563194799999999987e+02 -8.511413452148437955e+02 5.344213317871093523e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.188800003051757699e+02 -8.302080799999999954e+02 1.538617600000000039e+02 -8.645582641601562273e+02 4.509724975585937727e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -1.352000015258789176e+02 -8.302080799999999954e+02 3.609194800000000214e+02 -8.083095886230469205e+02 5.306739624023437045e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.500000000000000000e+04 -1.158200027465820341e+02 -6.634908800000000610e+02 3.609194800000000214e+02 -7.821026672363281023e+02 5.432270446777343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.600000000000000000e+04 -3.544000244140625000e+01 -4.684579800000000205e+02 3.609194800000000214e+02 -6.937749877929687727e+02 6.156593627929687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.700000000000000000e+04 4.425999908447265341e+01 -2.734559599999999477e+02 3.610020200000000159e+02 -5.940213928222656250e+02 6.420516357421875000e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 2.469999954223632699e+02 9.653772000000006415e+01 5.690308800000000247e+02 -3.537181213378906364e+02 7.527173889160155795e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 1.432999969482421818e+02 6.793746000000007257e+01 3.908908799999998678e+02 -4.770966552734374773e+02 7.001057922363281705e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 1.854999969482421989e+02 -9.681061999999994327e+01 5.935217599999998583e+02 -4.931539794921874886e+02 8.005631164550781023e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSDQNOBSNOSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.600000000000000000e+02 -1.610000000000000000e+02 -1.590000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.187638800600711022e+02 -1.012361199399288978e+02
1.000000000000000000e+03 -4.000000059604644775e-01 -2.000000000000000000e+00 2.885999999999988574e-01 0.000000000000000000e+00 1.559592008590698242e+00 -5.916388006603156668e+01 5.836388005411063773e+01
2.000000000000000000e+03 -2.150000000000000000e+01 -2.118469999999999587e+01 -5.671000000000017138e-01 0.000000000000000000e+00 8.842214584350585938e+00 -8.026388006007110221e+01 3.726388006007110221e+01
3.000000000000000000e+03 -1.720000076293945312e+01 -2.343290000000000006e+01 -6.855700000000000571e+00 0.000000000000000000e+00 0.000000000000000000e+00 -7.596388082301055533e+01 4.156387929713164908e+01
4.000000000000000000e+03 -1.779999923706054688e+01 -1.901009999999999778e+01 -2.855700000000000571e+00 0.000000000000000000e+00 4.795576095581054688e+00 -7.656387929713164908e+01 4.096388082301055533e+01
5.000000000000000000e+03 -4.338000000119209432e+01 -4.532553999999999661e+01 -3.379798000000000968e+01 0.000000000000000000e+00 3.039476537704467685e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 -1.311999996304512095e+01 -1.435439999999999827e+01 -2.369120000000001003e+00 0.000000000000000000e+00 3.898014593124389471e+00 0.000000000000000000e+00 9.731573311328890696e+00
7.000000000000000000e+03 -1.656000003814697408e+01 -1.961413999999999902e+01 -3.482540000000001523e+00 0.000000000000000000e+00 3.586096191406249911e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -1.558000011444091726e+01 -1.900605999999999796e+01 -4.309380000000001765e+00 0.000000000000000000e+00 2.871393203735351562e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -1.390000000000000036e+01 -1.569263999999999726e+01 -3.280520000000001879e+00 0.000000000000000000e+00 3.732538032531738104e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -1.344000015258789027e+01 -1.577719999999999878e+01 -4.909380000000001409e+00 0.000000000000000000e+00 2.773422813415527433e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -1.460000019073486399e+01 -1.712149999999999750e+01 -4.480520000000002057e+00 0.000000000000000000e+00 3.914884757995605646e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 -1.280000019073486328e+01 -1.486175999999999853e+01 -3.538240000000001828e+00 0.000000000000000000e+00 4.380656814575194957e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 -3.456000041961669922e+01 -3.623290000000000077e+01 -2.759797999999999973e+01 0.000000000000000000e+00 3.326916885375976740e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -3.840000038146972372e+01 -3.984703999999999979e+01 -2.854025999999999996e+01 0.000000000000000000e+00 3.428088951110839666e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -3.544000037908553935e+01 -3.616046000000000049e+01 -2.634026000000000067e+01 0.000000000000000000e+00 3.541860496997833341e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -3.268000037670135782e+01 -3.398729999999999762e+01 -2.656912000000000518e+01 0.000000000000000000e+00 1.760189974308013827e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+04 -3.102000030279159404e+01 -3.078729999999999833e+01 -2.645570000000000022e+01 0.000000000000000000e+00 1.503490364551544278e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+04 -1.013999999761581350e+01 -1.107387999999999906e+01 -2.569120000000000736e+00 0.000000000000000000e+00 2.048171532154083430e+00 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+04 -2.953999999761581563e+01 -3.108657999999999788e+01 -2.628455999999999904e+01 0.000000000000000000e+00 1.085854637622833296e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+04 -3.714000015258788778e+01 -4.051948000000000150e+01 -2.982683999999999713e+01 0.000000000000000000e+00 9.720830917358398438e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -4.012000023126601889e+01 -4.449264000000000152e+01 -3.005570000000000164e+01 0.000000000000000000e+00 7.537536144256591353e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -4.426000022888183594e+01 -5.120807999999999538e+01 -3.125570000000000093e+01 0.000000000000000000e+00 5.446811676025390403e-01 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -4.562000007629394815e+01 -5.369465999999999894e+01 -3.294026000000000209e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -4.565999946594238423e+01 -5.369465999999999894e+01 -3.294026000000000209e+01 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -4.215999946594238423e+01 -4.860605999999999938e+01 -2.948254000000000019e+01 0.000000000000000000e+00 1.652910614013671786e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+04 -4.189999942779540731e+01 -4.691947999999999297e+01 -3.050938000000000017e+01 0.000000000000000000e+00 1.980448913574218706e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -3.969999942779541158e+01 -4.229466000000000037e+01 -2.870937999999999946e+01 0.000000000000000000e+00 3.012280082702636808e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -5.913999958038330362e+01 -5.952149999999998897e+01 -5.091140000000000043e+01 0.000000000000000000e+00 3.012280082702636808e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -3.830000019073486328e+01 -3.861010000000000275e+01 -2.548254000000000374e+01 0.000000000000000000e+00 5.012280082702636363e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -3.603999996185302734e+01 -3.583896000000000015e+01 -2.596911999999999665e+01 0.000000000000000000e+00 3.515628051757812678e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+04 -3.597999992370605327e+01 -3.658124000000000109e+01 -2.594228000000000023e+01 0.000000000000000000e+00 3.188089752197265536e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+04 -3.732000007629394389e+01 -3.989264000000000010e+01 -2.662683999999999784e+01 0.000000000000000000e+00 2.946197700500488459e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+04 -4.448000068664551065e+01 -4.709264000000000294e+01 -3.382683999999999713e+01 0.000000000000000000e+00 2.946197700500488459e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+04 -4.288000068664550923e+01 -4.683289999999999509e+01 -3.605166000000000537e+01 0.000000000000000000e+00 9.461977005004882368e-01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+04 -4.390000076293945597e+01 -4.868859999999999388e+01 -3.468052000000000135e+01 0.000000000000000000e+00 2.789939117431640803e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+04 -4.184000077247619487e+01 -4.494632000000000005e+01 -3.248051999999999850e+01 0.000000000000000000e+00 4.789939117431640803e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+04 -4.274000077247619345e+01 -4.483289999999999509e+01 -3.485166000000000253e+01 0.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+04 -1.542000031471252441e+01 -1.672149999999999892e+01 -4.022800000000001930e+00 0.000000000000000000e+00 6.000000000000000000e+00 0.000000000000000000e+00 5.957521477543103572e+00
3.900000000000000000e+04 -1.576000027656555247e+01 -1.546580000000000155e+01 -2.769120000000000914e+00 0.000000000000000000e+00 7.921317100524902344e+00 0.000000000000000000e+00 5.366988074360570238e+00
4.000000000000000000e+04 -3.776000027656554892e+01 -3.683693999999999846e+01 -2.856911999999999807e+01 0.000000000000000000e+00 5.921317100524902344e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+04 -4.016000022888183452e+01 -4.061010000000000275e+01 -3.045367999999999853e+01 0.000000000000000000e+00 4.375812911987305043e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -6.779999885559081463e+01 -6.697921999999999798e+01 -5.979798000000000968e+01 0.000000000000000000e+00 4.375812911987305043e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -8.799999809265136719e+01 -8.789061999999999841e+01 -8.342683999999999855e+01 0.000000000000000000e+00 2.375812911987304599e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -8.631999816894531818e+01 -8.694834000000000174e+01 -8.348254000000000019e+01 0.000000000000000000e+00 6.778702735900878906e-01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -6.341999816894531250e+01 -6.366580000000001149e+01 -5.805367999999999995e+01 0.000000000000000000e+00 2.677870273590087891e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -6.539999828338622478e+01 -6.377921999999999514e+01 -5.876912000000000091e+01 0.000000000000000000e+00 3.963228511810302557e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -3.931999950408935263e+01 -3.752352000000000487e+01 -3.011139999999999617e+01 0.000000000000000000e+00 3.963228511810302557e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+04 -1.788000011444091797e+01 -1.624299999999999855e+01 -5.367100000000002424e+00 0.000000000000000000e+00 5.237651729583740590e+00 0.000000000000000000e+00 7.990647396791803914e+00
4.900000000000000000e+04 -2.076000022888183594e+01 -1.647185999999999950e+01 -5.395960000000001422e+00 0.000000000000000000e+00 7.014277267456054510e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -2.342000007629394531e+01 -1.872957999999999856e+01 -7.109380000000001587e+00 0.000000000000000000e+00 6.666016769409179865e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -2.162000007629394460e+01 -1.907791999999999888e+01 -5.480520000000002945e+00 0.000000000000000000e+00 5.800635147094726385e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -4.093999977111816690e+01 -3.847590000000000288e+01 -2.733824000000000254e+01 0.000000000000000000e+00 5.800635147094726385e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.300000000000000000e+04 -3.885999975204467916e+01 -3.667186000000000234e+01 -2.648254000000000019e+01 0.000000000000000000e+00 5.962155055999756037e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.400000000000000000e+04 -3.903999967575073526e+01 -4.067387999999999693e+01 -2.725570000000000093e+01 0.000000000000000000e+00 3.962155055999756037e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.500000000000000000e+04 -3.639999990463256552e+01 -3.927185999999999666e+01 -2.637114000000000402e+01 0.000000000000000000e+00 2.662984943389892667e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.600000000000000000e+04 -3.925999975204467773e+01 -3.924501999999999668e+01 -2.865570000000000306e+01 0.000000000000000000e+00 2.911361408233642756e+00 0.000000000000000000e+00 1.000000000000000000e+01
5.700000000000000000e+04 -2.049999990463256694e+01 -2.401818000000000097e+01 -6.111400000000000610e+00 0.000000000000000000e+00 2.911361408233642756e+00 0.000000000000000000e+00 9.544366406296688865e+00
5.800000000000000000e+04 -2.147999992370605327e+01 -2.390475999999999956e+01 -7.338240000000001650e+00 0.000000000000000000e+00 2.681899070739746094e+00 0.000000000000000000e+00 5.159863888675992882e+00
5.900000000000000000e+04 -1.967999992370605611e+01 -2.204501999999999740e+01 -6.338240000000001650e+00 0.000000000000000000e+00 2.714074516296386630e+00 0.000000000000000000e+00 8.998115933349815521e+00
6.000000000000000000e+04 -1.969999980926513672e+01 -2.252957999999999927e+01 -6.907360000000002387e+00 0.000000000000000000e+00 2.889912796020507990e+00 0.000000000000000000e+00 8.921320003331601356e+00
6.100000000000000000e+04 -1.641999988555908274e+01 -2.409263999999999939e+01 -5.222800000000002107e+00 0.000000000000000000e+00 1.767063903808593794e+00 0.000000000000000000e+00 6.930253998268611326e+00
6.200000000000000000e+04 -1.523999996185302663e+01 -1.841413999999999618e+01 -3.736220000000002983e+00 0.000000000000000000e+00 3.618109512329101385e+00 0.000000000000000000e+00 1.151753600612480000e+00
6.300000000000000000e+04 -1.698000011444091939e+01 -2.404097999999999757e+01 -4.680520000000002234e+00 0.000000000000000000e+00 2.411628723144531250e+00 0.000000000000000000e+00 1.040976854998483248e-01
6.400000000000000000e+04 -2.190000019073486470e+01 -2.906781999999999400e+01 -1.110736000000000345e+01 0.000000000000000000e+00 2.379453277587890714e+00 0.000000000000000000e+00 5.946077491720977548e+00
6.500000000000000000e+04 -2.090000019073486470e+01 -2.743895999999999802e+01 -1.110938000000000159e+01 0.000000000000000000e+00 1.851045608520507812e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -2.216000003814697195e+01 -2.758326000000000278e+01 -9.909380000000002298e+00 0.000000000000000000e+00 3.207421112060546697e+00 0.000000000000000000e+00 8.253905475175496775e+00
6.700000000000000000e+04 -1.894000015258789205e+01 -2.551947999999999794e+01 -9.140260000000001384e+00 0.000000000000000000e+00 2.052387428283691584e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -1.657999992370605469e+01 -1.969061999999999912e+01 -7.140260000000000495e+00 0.000000000000000000e+00 3.409917259216308505e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -3.422000007629394247e+01 -3.566176000000000101e+01 -2.531342000000000070e+01 0.000000000000000000e+00 3.409917259216308505e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+04 -3.600000019073486612e+01 -3.752352000000000487e+01 -2.554227999999999810e+01 0.000000000000000000e+00 3.480836677551269354e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.100000000000000000e+04 -3.414000034332275391e+01 -3.426579999999999870e+01 -2.625570000000000093e+01 0.000000000000000000e+00 3.319886970520019354e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.200000000000000000e+04 -3.460000038146972656e+01 -3.563492000000000104e+01 -2.545570000000000022e+01 0.000000000000000000e+00 4.524477005004882812e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.300000000000000000e+04 -3.420000047683716105e+01 -3.726377999999999702e+01 -2.548455999999999833e+01 0.000000000000000000e+00 3.622302341461181463e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.400000000000000000e+04 -1.164000024795532262e+01 -1.369264000000000081e+01 -5.570000000000056850e-02 0.000000000000000000e+00 5.622302341461181463e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -3.383999986648559855e+01 -3.545973999999999648e+01 -2.385570000000000235e+01 0.000000000000000000e+00 5.551382923126221058e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.600000000000000000e+04 -3.475999994277954386e+01 -3.651543999999999812e+01 -2.491341999999999857e+01 0.000000000000000000e+00 4.487911701202392578e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.700000000000000000e+04 -5.733999986648559855e+01 -5.811543999999999954e+01 -5.051341999999999643e+01 0.000000000000000000e+00 2.587309741973876864e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.800000000000000000e+04 -6.085999984741211222e+01 -6.123087999999999909e+01 -5.119798000000000116e+01 0.000000000000000000e+00 4.131954574584961293e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.900000000000000000e+04 -6.025999984741211080e+01 -6.157719999999999061e+01 -5.174025999999999925e+01 0.000000000000000000e+00 3.364350509643554865e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+04 -3.894000015258789205e+01 -4.200605999999999796e+01 -2.711140000000000327e+01 0.000000000000000000e+00 3.364350509643554865e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.100000000000000000e+04 -3.736000003814697124e+01 -3.980605999999999511e+01 -2.514025999999999783e+01 0.000000000000000000e+00 5.053956031799316406e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.200000000000000000e+04 -1.468000011444091868e+01 -1.823491999999999891e+01 -1.367100000000001758e+00 0.000000000000000000e+00 5.053956031799316406e+00 0.000000000000000000e+00 4.409431339727870380e+00
8.300000000000000000e+04 -1.210000019073486399e+01 -1.471947999999999901e+01 -1.453680000000001415e+00 0.000000000000000000e+00 3.629218864440917791e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -1.412000026702880895e+01 -1.691745999999999839e+01 -3.424820000000001308e+00 0.000000000000000000e+00 2.396822929382324219e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -3.535999965667724609e+01 -3.643088000000000193e+01 -2.805368000000000350e+01 0.000000000000000000e+00 2.396822929382324219e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.600000000000000000e+04 -3.427999968528747843e+01 -3.511948000000000292e+01 -2.808254000000000161e+01 0.000000000000000000e+00 1.924817848205566451e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.700000000000000000e+04 -5.692000021934509135e+01 -5.669062000000000268e+01 -5.185569999999999879e+01 0.000000000000000000e+00 1.924817848205566451e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -5.674000010490417623e+01 -5.689061999999999841e+01 -5.108455999999999619e+01 0.000000000000000000e+00 2.586104965209961026e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.900000000000000000e+04 -5.672000002861022949e+01 -5.660807999999999396e+01 -5.039999999999999858e+01 0.000000000000000000e+00 3.035269165039062411e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.624000048637390137e+01 -3.689870000000000516e+01 -2.580000000000000071e+01 0.000000000000000000e+00 4.455770874023437855e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -4.052000064849853800e+01 -4.355440000000000111e+01 -2.851140000000000185e+01 0.000000000000000000e+00 3.106215858459472567e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -2.033999996185302805e+01 -2.478527999999999665e+01 -2.911400000000001320e+00 0.000000000000000000e+00 5.106215858459473012e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 -2.269999999999999929e+01 -2.498527999999999949e+01 -5.851660000000002526e+00 0.000000000000000000e+00 5.445101165771484730e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 -2.163999996185302876e+01 -2.506782000000000110e+01 -5.420780000000003263e+00 0.000000000000000000e+00 5.257539176940918324e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -2.300000019073486257e+01 -2.906377999999999773e+01 -7.447620000000003238e+00 0.000000000000000000e+00 3.837037467956542880e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -2.201999988555908061e+01 -2.794833999999999463e+01 -7.849640000000003504e+00 0.000000000000000000e+00 3.837037467956542880e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -4.936000118255615376e+01 -5.391746000000000549e+01 -4.024963999999999942e+01 0.000000000000000000e+00 1.837037467956542880e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -6.984000148773193928e+01 -7.568859999999999388e+01 -6.270937999999999590e+01 0.000000000000000000e+00 2.616022109985351451e-01 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -6.890000152587890625e+01 -7.397720000000001050e+01 -6.268052000000000135e+01 0.000000000000000000e+00 3.466274261474609486e-01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -6.414000148773193644e+01 -6.591947999999999297e+01 -6.019595999999999947e+01 0.000000000000000000e+00 1.431265449523925870e+00 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSDQNOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 6.000000000000000000e+00 1.400000000000000000e+01
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.000000000000000000e+00 4.000000000000000000e+00
5.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+03 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSDQNOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.100000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.200000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.300000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.400000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.800000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.900000000000000000e+04 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+05 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSDQNOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 4.702999877929687500e+02 -4.900000000000000000e+01 9.885771999999999480e+02 -4.901342773437500000e+01 9.896134033203125000e+02 2.795914011382812987e+02 6.610085744476562013e+02
1.000000000000000000e+03 8.804000244140625000e+02 9.829899000000000342e+02 9.870000000000000000e+02 5.704735107421875000e+02 1.000000000000000000e+03 6.896914377593750487e+02 1.071108611068749951e+03
2.000000000000000000e+03 9.907999877929687500e+02 9.907114000000000260e+02 9.930000000000000000e+02 9.868049926757812500e+02 9.947949829101562500e+02 8.000914011382812987e+02 1.181508574447656201e+03
3.000000000000000000e+03 7.805999755859375000e+02 9.794026000000000067e+02 9.930000000000000000e+02 3.657064208984375000e+02 1.000000000000000000e+03 5.898913889312500487e+02 9.713085622406249513e+02
4.000000000000000000e+03 9.787000122070312500e+02 9.774228000000000520e+02 9.851443000000000438e+02 9.666829223632812500e+02 9.907171020507812500e+02 7.879914255523437987e+02 1.169408598861718701e+03
5.000000000000000000e+03 8.201599975585937727e+02 7.763053400000001147e+02 9.893442999999999756e+02 5.681308837890625227e+02 9.950250976562499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+03 9.016000000000000227e+02 9.809321800000001303e+02 9.891731599999999389e+02 6.916337402343749545e+02 9.971024169921875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+03 9.241399902343749773e+02 9.829053399999999101e+02 9.905731599999999162e+02 7.759318725585937955e+02 9.959495727539062955e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+03 9.240599975585937500e+02 9.830764800000000605e+02 9.905731599999999162e+02 7.757034667968749773e+02 9.960179931640625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+03 9.228800048828125000e+02 9.788516600000000381e+02 9.896020200000000386e+02 7.750927185058593523e+02 9.960179931640625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+04 9.240800048828125455e+02 9.794805199999998422e+02 9.911731599999999389e+02 7.764996887207031477e+02 9.970110229492187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+04 8.819800048828125227e+02 9.473628000000001066e+02 9.884597400000000107e+02 7.024399963378906477e+02 9.970110229492187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+04 7.563400085449218295e+02 7.389916600000000244e+02 9.820657999999999674e+02 4.437453735351562614e+02 9.981638671875000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+04 7.331200012207031023e+02 7.334184999999999945e+02 9.806657999999999902e+02 3.598668090820312386e+02 9.991364501953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+04 7.537600036621093977e+02 7.374164800000000923e+02 9.803235199999999168e+02 4.010856384277343523e+02 9.991364501953124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+04 7.549399963378906477e+02 7.391030600000000277e+02 9.801235199999998713e+02 4.039020812988281364e+02 9.986799926757812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+04 8.198799987792968977e+02 7.747939400000000205e+02 9.838926400000000285e+02 5.621539489746094205e+02 9.974676513671875000e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+04 9.428400024414062273e+02 9.801342000000000780e+02 9.888020199999998567e+02 8.162508911132812273e+02 9.955525024414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+04 9.012000000000000455e+02 9.487339399999998477e+02 9.866597399999998288e+02 7.425695861816406023e+02 9.955525024414062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+04 9.221799926757812500e+02 9.499359600000000228e+02 9.877731599999999617e+02 8.225890930175780795e+02 9.949036254882812500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+04 9.215400024414062727e+02 9.489071000000000140e+02 9.876020200000000386e+02 8.215744323730468750e+02 9.946383056640625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+04 8.355599975585937500e+02 7.407070999999999685e+02 9.832308800000000701e+02 6.362791687011718977e+02 9.958506469726562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+04 7.529199951171874545e+02 5.353668400000000247e+02 9.811442999999999302e+02 4.552575927734375227e+02 9.977657958984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+04 7.968999999999999773e+02 5.717113999999999123e+02 9.843154399999999669e+02 5.305488098144530795e+02 9.977657958984375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+04 7.970000000000000000e+02 5.708268399999999474e+02 9.845154399999998986e+02 5.309100402832031023e+02 9.976045654296874545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+04 7.966199951171875000e+02 5.706268400000000156e+02 9.841154400000001488e+02 5.303184020996093295e+02 9.974361938476562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+04 8.823400024414062273e+02 7.782268400000000383e+02 9.884865800000000036e+02 7.150360778808593523e+02 9.962814453124999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+04 9.672999999999999545e+02 9.861691199999999071e+02 9.920865799999999126e+02 8.997373901367187727e+02 9.953265502929687045e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+04 9.879400024414062500e+02 9.860557000000001153e+02 9.920577200000000175e+02 9.822251953124999773e+02 9.936548095703125227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+04 9.862000000000000455e+02 9.830268400000001066e+02 9.902020199999999477e+02 9.802062499999999545e+02 9.921937500000000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+04 9.877400024414062045e+02 9.850557000000001153e+02 9.912020200000000614e+02 9.822938842773437500e+02 9.931861206054687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+04 9.883199951171875455e+02 9.858557000000000698e+02 9.914020199999998795e+02 9.834829223632812045e+02 9.931570678710937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+04 9.648599975585937045e+02 9.810845600000000104e+02 9.883751800000000003e+02 8.992468017578124773e+02 9.941119628906250227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+04 9.213399902343750227e+02 9.754536799999999630e+02 9.876906199999999671e+02 7.741098937988281250e+02 9.957837036132812045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+04 8.400799926757812273e+02 7.727113999999999123e+02 9.877194800000000896e+02 5.948336181640625000e+02 9.980548706054687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+04 7.977199951171875227e+02 7.708764800000000150e+02 9.876906200000000808e+02 4.700153381347656136e+02 9.988161987304687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+04 7.322599975585937955e+02 7.343010400000000573e+02 9.840349199999998291e+02 3.110736450195312273e+02 1.000000000000000000e+03 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+04 7.559799926757812045e+02 7.394433199999999715e+02 9.870617600000001630e+02 3.957469238281249773e+02 9.991279418945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+04 7.564199951171874545e+02 7.412721800000000485e+02 9.858906199999998989e+02 3.959947814941406250e+02 9.991279418945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+04 7.770000000000000000e+02 9.141235800000000609e+02 9.867751799999999776e+02 4.230729431152343523e+02 9.991279418945312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+04 8.192999999999999545e+02 9.159296399999999494e+02 9.866040399999999408e+02 5.480254150390625227e+02 9.981124267578125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+04 7.781000000000000227e+02 7.441050800000000436e+02 9.823771999999999025e+02 4.986360046386718636e+02 9.919397338867187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+04 7.758400024414062273e+02 7.416762200000000576e+02 9.808926400000000285e+02 4.945989196777343864e+02 9.914568237304687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+04 8.190200073242187955e+02 7.457070999999999685e+02 9.827772000000001071e+02 6.195859191894530795e+02 9.898871337890625455e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+04 7.767800048828124773e+02 5.728556999999999562e+02 9.770926400000000740e+02 5.698535827636718523e+02 9.837064208984375000e+02 7.473729889828746309e-01 1.000000000000000000e+01
4.500000000000000000e+04 7.755800048828125455e+02 5.721979800000000296e+02 9.770637800000000652e+02 5.668409484863281023e+02 9.843190551757812727e+02 2.527423655514212442e+00 1.000000000000000000e+01
4.600000000000000000e+04 8.815200073242187955e+02 7.799113999999999578e+02 9.845751800000000458e+02 7.736120666503906023e+02 9.894279418945312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+04 8.622600097656250000e+02 7.813979799999999614e+02 9.854886000000000195e+02 6.944583679199218977e+02 9.907829101562499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+04 8.394200073242187727e+02 7.778536799999999403e+02 9.839174600000000055e+02 6.104396057128906250e+02 9.923526000976562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+04 9.243600097656250227e+02 9.852248200000000224e+02 9.901442999999999302e+02 7.349419555664062500e+02 9.985333129882812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+04 9.250200073242187955e+02 9.854536799999999630e+02 9.899731600000001208e+02 7.370250854492187500e+02 9.977701782226562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.100000000000000000e+04 9.236600097656249773e+02 9.842248200000000224e+02 9.888597399999998743e+02 7.350701782226562955e+02 9.970050903320312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.200000000000000000e+04 9.445400146484374773e+02 9.848248200000000452e+02 9.890308799999999110e+02 8.167861450195312045e+02 9.963278686523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.300000000000000000e+04 9.234200195312499773e+02 9.835959599999999909e+02 9.881731599999999389e+02 7.754286132812500227e+02 9.963278686523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.400000000000000000e+04 9.234000122070312955e+02 9.831382399999999961e+02 9.878597400000001016e+02 7.754216308593750000e+02 9.963278686523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.500000000000000000e+04 9.225400146484374773e+02 9.824784999999999400e+02 9.878885999999999967e+02 7.731657348632812727e+02 9.968637695312500000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.600000000000000000e+04 8.390400146484374773e+02 7.759939399999999523e+02 9.850597399999999197e+02 5.909137390136718295e+02 9.986926635742187273e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.700000000000000000e+04 8.175000122070312045e+02 7.742228000000000065e+02 9.840308800000000247e+02 5.087542907714843636e+02 9.993698852539062045e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.800000000000000000e+04 8.606600097656249773e+02 7.787093800000000101e+02 9.862597400000000789e+02 6.320141296386718750e+02 9.983166503906250000e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.900000000000000000e+04 8.813600097656250227e+02 7.793671000000000504e+02 9.866308800000000474e+02 7.135482238769531023e+02 9.973464721679687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+04 8.828600097656250227e+02 7.802845599999999422e+02 9.870020200000001296e+02 7.169010559082031477e+02 9.969936401367187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.100000000000000000e+04 9.659800048828125227e+02 9.851402599999998984e+02 9.905154399999998986e+02 8.981714355468750455e+02 9.953863525390625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.200000000000000000e+04 9.241400024414062955e+02 9.505936799999999494e+02 9.901731600000000526e+02 8.239016113281250000e+02 9.953863525390625000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.300000000000000000e+04 9.249199951171874545e+02 9.510513999999999442e+02 9.905442999999999074e+02 8.254835815429687500e+02 9.953643676757812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.400000000000000000e+04 9.010000000000000000e+02 9.452513999999998759e+02 9.871174600000000510e+02 7.417750244140625000e+02 9.963345458984374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.500000000000000000e+04 9.008799926757812955e+02 9.454225399999999127e+02 9.870885999999998148e+02 7.415744506835937955e+02 9.962951049804687500e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.600000000000000000e+04 8.581799926757812500e+02 9.422802600000001121e+02 9.832369400000000041e+02 6.193824890136718295e+02 9.979023925781250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.700000000000000000e+04 9.221999877929687273e+02 9.788268399999999474e+02 9.848080800000000181e+02 7.776383972167968750e+02 9.966785156250000455e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.800000000000000000e+04 9.198599975585937045e+02 9.759382400000000644e+02 9.830369399999999587e+02 7.740896911621093750e+02 9.955472412109375000e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.900000000000000000e+04 9.445799926757812273e+02 9.823093799999999192e+02 9.870349200000000565e+02 8.593727844238280795e+02 9.946025268554687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+04 9.432000000000000455e+02 9.811382399999999961e+02 9.864349200000000337e+02 8.563955627441406477e+02 9.948197631835937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.100000000000000000e+04 9.457199951171875227e+02 9.858207800000000134e+02 9.906865799999999354e+02 8.576806335449218750e+02 9.948197631835937500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.200000000000000000e+04 9.455199951171874773e+02 9.857919200000000046e+02 9.906865799999999354e+02 8.570090270996093977e+02 9.950913696289062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.300000000000000000e+04 9.076799926757812500e+02 9.889093800000000556e+02 9.926577199999999266e+02 6.999980529785156023e+02 9.972978637695312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.400000000000000000e+04 9.076199951171875000e+02 9.889671000000000731e+02 9.924288599999999860e+02 7.001654235839844205e+02 9.970104980468750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.500000000000000000e+04 8.844599853515625227e+02 9.837093800000000101e+02 9.895154399999998986e+02 6.177144958496094205e+02 9.978156494140624773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.600000000000000000e+04 9.270599853515625455e+02 9.857134200000000419e+02 9.899442999999998847e+02 7.428825317382812727e+02 9.967872070312499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.700000000000000000e+04 9.273199951171875455e+02 9.857422800000000507e+02 9.901154399999999214e+02 7.434860839843750000e+02 9.967036743164062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.800000000000000000e+04 9.680599975585937500e+02 9.861422800000000279e+02 9.901443000000001575e+02 9.050798950195312500e+02 9.957143432617187955e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.900000000000000000e+04 8.826800048828124545e+02 7.779422799999999825e+02 9.871442999999999302e+02 7.198426757812500227e+02 9.969464233398437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+04 9.062600097656250000e+02 7.831422800000000279e+02 9.904865800000000036e+02 8.031587280273437273e+02 9.961161376953125455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.100000000000000000e+04 8.002400146484375227e+02 5.747422800000000507e+02 9.854886000000000195e+02 5.950784179687500455e+02 9.921564575195312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.200000000000000000e+04 7.992800048828124773e+02 5.735422800000000052e+02 9.845463200000000370e+02 5.938426025390624545e+02 9.914722534179687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.300000000000000000e+04 7.766400024414062955e+02 5.707134200000000419e+02 9.828328999999999951e+02 5.098392333984375000e+02 9.924615844726562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.400000000000000000e+04 8.623400024414062273e+02 7.791134200000000192e+02 9.860328999999999269e+02 6.956004272460937727e+02 9.913455444335937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.500000000000000000e+04 8.632400024414062045e+02 7.801711400000000367e+02 9.860328999999999269e+02 6.977208618164062273e+02 9.910251098632812727e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.600000000000000000e+04 9.694800048828125227e+02 9.887422800000000507e+02 9.912308800000000701e+02 9.060788085937499545e+02 9.951471679687499545e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.700000000000000000e+04 9.700000122070312045e+02 9.896845600000000331e+02 9.920020200000001296e+02 9.063731445312499773e+02 9.958928466796875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.800000000000000000e+04 9.915600097656249545e+02 9.908557000000000698e+02 9.931154399999999214e+02 9.888113037109375227e+02 9.943087158203125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.900000000000000000e+04 9.068600097656250227e+02 7.824557000000000926e+02 9.909731600000001208e+02 8.032379638671875455e+02 9.954247558593749545e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+04 9.064800048828125227e+02 7.824268399999999701e+02 9.909442999999998847e+02 8.023208984374999773e+02 9.955818115234375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.100000000000000000e+04 9.056800048828124545e+02 7.814268399999999701e+02 9.903154399999999669e+02 8.013348266601562955e+02 9.949678833007812955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.200000000000000000e+04 9.055599975585937500e+02 7.810268399999999929e+02 9.901154399999999214e+02 8.015246459960937955e+02 9.945380493164062727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.300000000000000000e+04 9.061400024414062955e+02 7.818845599999999649e+02 9.902865799999999581e+02 8.026692993164062955e+02 9.945534057617187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.400000000000000000e+04 9.906599975585937727e+02 9.902556999999999334e+02 9.924288599999999860e+02 9.877206909179687955e+02 9.935993041992187500e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.500000000000000000e+04 9.892400024414062045e+02 9.895114000000000942e+02 9.922865799999999581e+02 9.840130737304687045e+02 9.944669311523437045e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.600000000000000000e+04 9.880599975585937500e+02 9.885382400000000871e+02 9.915154399999998986e+02 9.822621704101562727e+02 9.938578247070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.700000000000000000e+04 9.884800048828125227e+02 9.889959599999999682e+02 9.917154399999999441e+02 9.827864257812500455e+02 9.941735839843750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.800000000000000000e+04 9.884400024414062500e+02 9.890516600000000835e+02 9.919442999999998847e+02 9.824176391601562273e+02 9.944623657226562727e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.900000000000000000e+04 9.868400024414062273e+02 9.878805199999999331e+02 9.915731600000001436e+02 9.787646972656250455e+02 9.949153076171875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+05 9.661000000000000227e+02 9.869939399999999523e+02 9.907154399999999441e+02 8.992530883789062273e+02 9.950413452148437727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\FULLOBSDQNOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.605999755859375000e+02 8.179998779296875000e+01 -2.779490612206220703e+02 -1.008509265723466797e+02
1.000000000000000000e+03 -3.701000061035156250e+02 -2.293028999999998803e+02 -9.900000000000000000e+01 -7.842121582031250000e+02 4.401217651367187500e+01 -4.586490734276533203e+02 -2.815509387793779297e+02
2.000000000000000000e+03 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.606000061035156250e+02 8.180001831054687500e+01 -2.779490612206220703e+02 -1.008509265723466797e+02
3.000000000000000000e+03 -1.893999938964843750e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.606000061035156250e+02 8.180001831054687500e+01 -2.779490612206220703e+02 -1.008509265723466797e+02
4.000000000000000000e+03 -3.702000122070312500e+02 -2.294471999999998957e+02 -9.900000000000000000e+01 -7.844648437500000000e+02 4.406481933593750000e+01 -4.587490795311689453e+02 -2.816509448828935547e+02
5.000000000000000000e+03 -2.616999999999999886e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.900953979492187500e+02 6.669540405273437500e+01 0.000000000000000000e+00 3.947201972413097337e+00
6.000000000000000000e+03 -2.797799987792968750e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.262553955078125227e+02 6.669540405273437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+03 -2.616999999999999886e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976329833984375455e+02 7.423298339843749716e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+03 -2.978400024414062273e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.623554138183593523e+02 6.667541503906250000e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+03 -3.340000061035156023e+02 -1.772394599999999230e+02 -9.900000000000000000e+01 -7.271283813476562727e+02 5.912837524414062784e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+04 -3.159200012207031136e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.985154052734375227e+02 6.667540893554686932e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+04 -2.797600036621093977e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.900354125976562045e+02 3.051541137695312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+04 -2.797600036621093977e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.900354125976562045e+02 3.051541137695312500e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+04 -2.797400024414062614e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.899848632812500000e+02 3.050485839843749858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+04 -2.978000000000000114e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.137409667968750000e+02 1.814096679687499858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+04 -2.978000000000000114e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.137409667968750000e+02 1.814096679687499858e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+04 -3.520400024414062727e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -7.508339355468749545e+02 4.675393066406250142e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+04 -3.520400024414062727e+02 -3.317788799999999583e+02 -9.900000000000000000e+01 -7.508339355468749545e+02 4.675393066406250142e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+04 -3.340000000000000000e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -7.223220458984375227e+02 5.432204589843750142e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+04 -3.159400024414062500e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -6.985659423828125227e+02 6.668593749999999432e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+04 -2.797800048828124773e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -5.900859497070312045e+02 3.052593994140625000e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+04 -2.978400024414062273e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -6.138420532226562045e+02 1.816204833984375000e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+04 -3.339799987792968636e+02 -4.863183000000000220e+02 -9.900000000000000000e+01 -6.662266113281250455e+02 -1.733386230468749956e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+04 -3.339799987792968636e+02 -4.863183000000000220e+02 -9.900000000000000000e+01 -6.662266113281250455e+02 -1.733386230468749956e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+04 -3.701200012207031023e+02 -6.410288600000000088e+02 -9.900000000000000000e+01 -7.093336425781250227e+02 -3.034634399414062500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+04 -4.243600036621093636e+02 -6.671182999999999765e+02 -9.900000000000000000e+01 -8.464266113281249773e+02 -1.733380126953125044e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+04 -3.520600036621093523e+02 -4.864894400000000019e+02 -9.900000000000000000e+01 -6.855775390625000227e+02 -1.798245239257812500e+01 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+04 -3.159400024414062500e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -6.332529541015625227e+02 1.932965087890625044e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+04 -2.978400054931640852e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -5.970129638671875227e+02 1.892965698242187411e+00 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+04 -2.255200012207031364e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -4.890529663085937386e+02 3.801295776367187784e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+04 -2.074200012207031136e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -4.603800170898437614e+02 4.554000854492187500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+04 -2.616400024414062386e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.974224487304687727e+02 7.414244384765625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+04 -2.616400024414062386e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.974224487304687727e+02 7.414244384765625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+04 -2.797399993896484602e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -6.336624389648437727e+02 7.418244323730468182e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+04 -2.797599975585937386e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -6.337424377441406023e+02 7.422244873046875568e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+04 -2.616999938964843864e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.976424194335937727e+02 7.424243774414063068e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976929565429687727e+02 7.425296630859375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976929565429687727e+02 7.425296630859375568e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+04 -2.797799987792968750e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.262553955078125227e+02 6.669540405273437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+04 -2.978599975585937614e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.624153991699218977e+02 6.669540405273437500e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+04 -3.340000000000000000e+02 -1.772105999999999426e+02 -9.900000000000000000e+01 -7.271378295898437045e+02 5.913783569335937784e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+04 -2.797599975585937386e+02 -1.511211599999999748e+02 -9.900000000000000000e+01 -5.900448608398437500e+02 3.052487182617187500e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+04 -3.158599975585937614e+02 -3.317211599999999407e+02 -9.900000000000000000e+01 -6.423249511718750000e+02 1.060495605468750036e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+04 -2.797199951171875227e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -5.776025207519530795e+02 1.816252441406249929e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+04 -2.616199981689453011e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -5.413625183105468750e+02 1.812251892089843608e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+04 -2.435599945068359489e+02 -2.796000000000000227e+02 -9.900000000000000000e+01 -5.128000793457031250e+02 2.568008117675781321e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+04 -2.977799957275390739e+02 -3.056605799999999817e+02 -9.900000000000000000e+01 -6.498425109863280795e+02 5.428251647949218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+04 -2.616600006103515739e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.975024475097656023e+02 7.418244934082031250e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+04 -2.797399993896484602e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -6.336624389648437727e+02 7.418244323730468182e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+04 -2.978200012207031477e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -6.698424560546875455e+02 7.420245971679688068e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+04 -3.159000061035156364e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.984554321289062955e+02 6.665542602539062500e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.100000000000000000e+04 -2.978400024414062273e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.698929931640625455e+02 7.421298828125000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.200000000000000000e+04 -2.978599975585937614e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.699529663085937727e+02 7.423297119140625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.300000000000000000e+04 -2.797799987792968750e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -6.337929748535156023e+02 7.423297729492188068e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.400000000000000000e+04 -2.978599975585937614e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.624153869628905795e+02 6.669539794921874432e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.500000000000000000e+04 -3.159199951171875114e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.861714904785155795e+02 5.433150634765625142e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.600000000000000000e+04 -3.520799987792968864e+02 -4.864894400000000019e+02 -9.900000000000000000e+01 -7.385850524902343750e+02 3.442505493164062358e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.700000000000000000e+04 -3.339800018310546648e+02 -4.864894400000000019e+02 -9.900000000000000000e+01 -7.023450622558593750e+02 3.438505554199218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.800000000000000000e+04 -3.339800018310546648e+02 -4.864894399999999450e+02 -9.900000000000000000e+01 -7.023450622558593750e+02 3.438505554199218750e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.900000000000000000e+04 -3.159199981689453125e+02 -4.604288599999999860e+02 -9.900000000000000000e+01 -6.737826232910156250e+02 4.194261779785156108e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+04 -3.159199981689453125e+02 -4.604288599999999860e+02 -9.900000000000000000e+01 -6.737826232910156250e+02 4.194261779785156108e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.100000000000000000e+04 -2.616799957275390511e+02 -2.796288599999999747e+02 -9.900000000000000000e+01 -5.852090698242187727e+02 6.184907531738281250e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.200000000000000000e+04 -2.978199951171874886e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -6.499609497070312045e+02 5.432095947265624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.300000000000000000e+04 -3.519999938964843977e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -7.384010314941406250e+02 3.440103759765624858e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.400000000000000000e+04 -4.062399963378906023e+02 -6.670894399999999678e+02 -9.900000000000000000e+01 -8.101210388183593523e+02 -1.758959960937499956e+00 0.000000000000000000e+00 0.000000000000000000e+00
6.500000000000000000e+04 -3.700999938964843636e+02 -4.864605799999999363e+02 -9.900000000000000000e+01 -7.577519592285156023e+02 1.815196533203124929e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.600000000000000000e+04 -3.881799926757812500e+02 -4.864605799999999363e+02 -9.900000000000000000e+01 -7.939119506835937727e+02 1.815195922851562571e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.700000000000000000e+04 -3.520599914550781477e+02 -4.603999999999999773e+02 -9.900000000000000000e+01 -7.292400695800781705e+02 2.572008056640624929e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.800000000000000000e+04 -3.340399963378906136e+02 -3.058894399999999791e+02 -9.900000000000000000e+01 -7.055729553222656705e+02 3.809296264648437358e+01 0.000000000000000000e+00 1.000000000000000000e+01
6.900000000000000000e+04 -2.978799987792968977e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -6.624659240722655795e+02 6.670592651367186932e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+04 -2.978799987792968977e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.624659240722655795e+02 6.670592651367186932e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.100000000000000000e+04 -3.159600036621093864e+02 -1.772683199999999601e+02 -9.900000000000000000e+01 -6.910789001464843295e+02 5.915889282226562784e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.200000000000000000e+04 -3.159600036621093864e+02 -1.772683199999999601e+02 -9.900000000000000000e+01 -6.910789001464843295e+02 5.915889282226562784e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.300000000000000000e+04 -2.798000000000000114e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -6.263059326171875227e+02 6.670593261718750000e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.400000000000000000e+04 -2.436399963378906364e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.615329650878906023e+02 7.425297241210937216e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.500000000000000000e+04 -2.617200012207031250e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -5.901459411621093523e+02 6.670593872070313068e+01 0.000000000000000000e+00 4.000672987314089823e+00
7.600000000000000000e+04 -2.617200012207031250e+02 -1.511788799999999355e+02 -9.900000000000000000e+01 -5.901459411621093523e+02 6.670593872070313068e+01 0.000000000000000000e+00 4.000672987314089823e+00
7.700000000000000000e+04 -2.617200012207031250e+02 -1.511788799999999640e+02 -9.900000000000000000e+01 -5.901459411621093523e+02 6.670593872070313068e+01 0.000000000000000000e+00 4.000672987314089823e+00
7.800000000000000000e+04 -2.978600036621093636e+02 -1.772394599999999514e+02 -9.900000000000000000e+01 -6.548683715820312727e+02 5.914837036132812642e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.900000000000000000e+04 -2.978400054931640852e+02 -1.772394599999999514e+02 -9.900000000000000000e+01 -6.547883728027343295e+02 5.910836486816405966e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+04 -2.797400054931640625e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -6.261154235839843523e+02 6.663541564941405682e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.100000000000000000e+04 -2.616400054931640398e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -5.974424743652343750e+02 7.416246643066406818e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.200000000000000000e+04 -2.797200042724609261e+02 -1.250605799999999874e+02 -9.900000000000000000e+01 -6.336024658203125455e+02 7.416246032714843750e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.300000000000000000e+04 -2.435800018310546875e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.688800354003906250e+02 8.172002868652343466e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.400000000000000000e+04 -2.435999999999999943e+02 -9.900000000000000000e+01 -9.900000000000000000e+01 -5.689600280761718523e+02 8.176002807617187784e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.500000000000000000e+04 -2.616999999999999886e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976329772949218295e+02 7.423297729492188068e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.600000000000000000e+04 -2.617199951171875227e+02 -1.250894399999999678e+02 -9.900000000000000000e+01 -5.976929504394531705e+02 7.425296020507812500e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.700000000000000000e+04 -2.978599975585937614e+02 -3.057182999999999993e+02 -9.900000000000000000e+01 -6.500620300292969205e+02 5.434203491210937642e+01 0.000000000000000000e+00 1.000000000000000000e+01
8.800000000000000000e+04 -3.520599975585937500e+02 -4.863183000000000220e+02 -9.900000000000000000e+01 -7.385466064453124773e+02 3.442661132812499858e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.900000000000000000e+04 -3.339799987792968636e+02 -4.863183000000000220e+02 -9.900000000000000000e+01 -6.662266113281250455e+02 -1.733386230468749956e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+04 -3.158799987792968977e+02 -4.602288599999999974e+02 -9.900000000000000000e+01 -6.375536621093749545e+02 5.793664550781249645e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.100000000000000000e+04 -3.520200012207031364e+02 -6.408577199999999721e+02 -9.900000000000000000e+01 -6.899227416992187045e+02 -1.411726074218750071e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.200000000000000000e+04 -3.339400024414062500e+02 -4.862894399999998996e+02 -9.900000000000000000e+01 -6.661161010742187045e+02 -1.763897705078125044e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.300000000000000000e+04 -2.797400024414062614e+02 -3.056894399999999905e+02 -9.900000000000000000e+01 -5.776315246582031477e+02 1.815152587890624858e+01 0.000000000000000000e+00 1.000000000000000000e+01
9.400000000000000000e+04 -3.520600036621093523e+02 -4.864894399999999450e+02 -9.900000000000000000e+01 -7.385250793457031477e+02 3.440507202148437216e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.500000000000000000e+04 -3.882200012207031250e+02 -6.671182999999998628e+02 -9.900000000000000000e+01 -7.909541320800781250e+02 1.451412963867187500e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.600000000000000000e+04 -3.520600036621093523e+02 -4.864894400000000019e+02 -9.900000000000000000e+01 -7.385250793457031477e+02 3.440507202148437216e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.700000000000000000e+04 -2.978400024414062273e+02 -4.604288599999999860e+02 -9.900000000000000000e+01 -6.014826477050780795e+02 5.802636718749999645e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.800000000000000000e+04 -3.158800048828125000e+02 -4.604288599999999860e+02 -9.900000000000000000e+01 -6.375226562499999545e+02 5.762634277343750000e+00 0.000000000000000000e+00 1.000000000000000000e+01
9.900000000000000000e+04 -2.978000061035156136e+02 -3.057182999999999424e+02 -9.900000000000000000e+01 -6.137220703125000227e+02 1.812205200195312571e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+05 -2.797200073242187273e+02 -1.511500199999999552e+02 -9.900000000000000000e+01 -5.899154296875000227e+02 3.047541503906250071e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSDQNOBSNOSHIELDOBSTACLE

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDEVADE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (100000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (100000, 8)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
xmax=100000,
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDINTERCEPT}{6}{7}
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
xmax=100000,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
xmax=100000,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\FULLOBSDQNOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\FULLOBSDQNOBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:FULLOBSDQN_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:FULLOBSDQN_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:FULLOBSDQN_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:FULLOBSDQN_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:FULLOBSDQN_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:FULLOBSDQN_obstacle}}};
\end{tikzpicture}

==> figs/full_obs_REINFORCE.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/carlasim/POMDP/storm_env/lib/python3.8/site-packages/matplotlib-3.5.1-py3.8-linux-x86_64.egg/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.300000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.629502in}}{\pgfqpoint{2.341216in}{2.933050in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.629502in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.652702in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.650462in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.905778in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.650128in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.097714in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.302009in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.502668in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.702323in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.652311in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.452434in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.252444in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.051059in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.052064in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.086283in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.285490in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.285769in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.486985in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.285878in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.251880in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.305027in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.539571in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.573848in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.773728in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.772558in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.519308in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.519139in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.283364in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.283864in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.319646in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.319646in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.285987in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.285038in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.320432in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.318980in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.319258in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.118655in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.119829in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.119773in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.084661in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.319932in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.520252in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.520309in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.283194in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.083596in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.048876in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.848108in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.847603in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.849952in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.051281in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.052285in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.889192in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.869567in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.849885in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.851616in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.854327in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.853488in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.872721in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.873504in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.869676in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.872302in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.852286in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.832604in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.832661in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.835372in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.830426in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.850498in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.870180in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.889805in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.890753in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.890362in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.875570in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.855332in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.836041in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.832552in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.835932in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.851003in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.872863in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.892880in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.893606in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.894389in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.875211in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.875098in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.876216in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.878592in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.874707in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.874037in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.872698in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.851172in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.867695in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.868086in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.869148in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.849297in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.870096in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.848627in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.851620in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{2.611710in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.827098in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.933050in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.820682in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.844020in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.633698in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.633698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{-15.815576in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-16.054878in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-11.534266in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-11.536503in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-11.571741in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-11.529263in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-12.445330in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-11.539146in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-11.537636in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-11.536688in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-11.530593in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-11.530702in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-11.534777in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-11.533212in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-11.530921in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-11.523315in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-11.521301in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-11.520635in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-11.519800in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-11.523491in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-11.528414in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-11.534450in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-11.530533in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-11.528576in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-11.525667in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-11.525611in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-11.521588in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-11.525449in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-9.082957in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-6.436670in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-4.452315in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-1.915651in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.356481in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.221774in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{-0.033381in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.421317in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{0.242353in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.431901in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{0.092406in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{0.146452in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{0.162094in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{-0.202918in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{-0.452549in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{-0.018024in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{-0.243345in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{-0.074883in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{0.355778in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{0.879682in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{0.857418in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{0.213657in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.498398in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.090491in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.090491in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.868506in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.147875in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.108785in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{2.285424in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{2.045686in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.875766in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.817122in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.902251in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.883018in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.923942in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.218510in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.021117in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.999765in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.117984in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.984325in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.320922in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.383352in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{-0.487299in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{-3.189998in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{-5.929474in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{-8.801384in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{-11.509985in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{-11.507359in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{-11.506184in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{-11.505741in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{-11.507023in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{-11.509323in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{-11.511223in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{-11.510663in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{-11.500258in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{-11.499366in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{-11.495897in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{-11.500758in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{-11.502328in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{-11.509993in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{-11.511893in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{-11.514302in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{-11.508488in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{-11.508484in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{-11.513067in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{-11.509097in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{-11.512115in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{-12.373691in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{-11.514677in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{-11.521960in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{-11.502109in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{-11.514132in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-15.815576in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{-15.815576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.556898in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468533in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.903465in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{2.387196in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{2.383087in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{2.681703in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{2.481517in}}%
\pgfpathlineto{\pgfqpoint{1.012575in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{1.030455in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{2.485587in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{2.503160in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{2.531299in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{2.491692in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{2.478855in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{2.454512in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{2.387627in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{2.385709in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{2.465197in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{2.486292in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{2.487074in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{2.561670in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{2.533961in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{2.462614in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{2.493258in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{2.546641in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{2.568010in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{2.589418in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{2.581434in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{2.495332in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{2.516818in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{2.418310in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{2.424103in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{2.477525in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{2.485626in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.442458in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{2.470245in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{2.494589in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{2.466723in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{2.484022in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{2.450011in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{2.450520in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{2.446293in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{2.422341in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{2.476038in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{2.505625in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{2.483669in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{2.438153in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{2.390954in}}%
\pgfpathlineto{\pgfqpoint{2.189101in}{2.365064in}}%
\pgfpathmoveto{\pgfqpoint{2.243473in}{2.365064in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{2.378664in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{2.431656in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.440345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.380179in}}{\pgfqpoint{4.320608in}{3.404272in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.380179in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.394565in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.383401in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.385553in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.386197in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.386197in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.384246in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.382294in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.382294in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.382576in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.384527in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.388430in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.388430in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.388430in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.388148in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.386478in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.385915in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.385915in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.385634in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.387585in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.385915in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.385915in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.396777in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.396777in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.398438in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.402330in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.402610in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.402610in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.400949in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.400669in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.399008in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.397067in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.395117in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.395397in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.394845in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.392895in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.393736in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.393736in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.395686in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.395405in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.395125in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.392894in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.392894in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.392614in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.392614in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.392894in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.395125in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.393456in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.393176in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.394845in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.395125in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.395125in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.394845in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.395125in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.393174in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.394835in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.396777in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.397057in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.384809in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.404272in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.404272in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{3.376577in}}{\pgfqpoint{4.320608in}{3.550386in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.381832in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.376577in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.543317in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.542857in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.540011in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.476919in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.509014in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.541719in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.541404in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.542006in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.541687in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.541834in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.542505in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.541509in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.539418in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.539205in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.538849in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.538178in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.538811in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.540152in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.540477in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.539589in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.539631in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.539717in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.539874in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.540930in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.542208in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.542072in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.542452in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.541655in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.540241in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.539522in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.539264in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.538819in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.539213in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.538998in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.539275in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.539700in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.540303in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.540381in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.541094in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.540803in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.539965in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.540051in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.539550in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.539595in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.539940in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.541104in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.540953in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.540840in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.541411in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.546721in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.546721in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.546615in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.547395in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.546690in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.546393in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.546505in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.547379in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.547738in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.547936in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.548444in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.548308in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.547327in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.547771in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.547881in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.546602in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.545913in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.546464in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.545097in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.544646in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.546379in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.547897in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.547981in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.548299in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.548610in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.547584in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.545997in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.545814in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.546083in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.546051in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.545831in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.546416in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.545863in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.545489in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.545040in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.545791in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.546357in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.546122in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.547193in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.547718in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.548865in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.549435in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.549768in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.549502in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.550134in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.517363in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.486155in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.545258in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.549027in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.550386in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.390136in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.395966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.492475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.439714in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{2.786004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=2.733242in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.079532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.026770in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.373060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.536290in, y=3.320299in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 7.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{3.666589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.447925in, y=3.613827in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10.0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.381155in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.392593in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.397472in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.385779in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.389671in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.389334in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.390648in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.390455in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.389090in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.389870in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.389481in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.390455in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.389871in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.389482in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.388702in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.389481in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.389286in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.389090in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.388702in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.389677in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.388119in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.387535in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.387536in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.388314in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.388509in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.390262in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.390650in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.391234in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.389676in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.389090in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.388117in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.388118in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.388120in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.389678in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.389483in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.390066in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.389870in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.390258in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.390844in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.392405in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.393183in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.393572in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.393182in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.392986in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.392399in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.392398in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.391621in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.392790in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.392789in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.391425in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.390841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.384935in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{3.380226in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{3.546441in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{3.544664in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{3.543610in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{3.479975in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{3.512357in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{3.545889in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{3.545465in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{3.546219in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{3.545634in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{3.545735in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{3.544593in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{3.542938in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{3.543042in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{3.542299in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{3.541934in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{3.542104in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{3.543257in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{3.543357in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{3.542762in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{3.543103in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{3.543527in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{3.543009in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{3.543740in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{3.545032in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{3.544954in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{3.544587in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{3.544383in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{3.543702in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{3.542670in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{3.541874in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{3.541988in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{3.542574in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{3.542392in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{3.542607in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{3.543601in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{3.543579in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{3.543831in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{3.544199in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{3.544156in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{3.543412in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{3.543803in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{3.543204in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{3.543290in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{3.543514in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{3.543821in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{3.543686in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{3.543102in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.543468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.932034in}}{\pgfqpoint{6.300000in}{4.169989in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.367924in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.367288in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.932034in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.562716in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.447176in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.447176in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.351278in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.367255in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.493392in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.470284in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.441854in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.413423in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.426632in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.300496in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.284645in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.210047in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.210047in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.180988in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{3.255586in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{3.255586in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{3.367630in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{3.380210in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{3.405076in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{3.330478in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{3.355344in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{3.355344in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{3.355344in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{3.330478in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{3.417656in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{3.417656in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{3.421849in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{3.334671in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{3.334671in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{3.322091in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{3.322091in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{3.205854in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{3.305612in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{3.280746in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{3.280746in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{3.280746in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{3.280746in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{3.293032in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{3.280452in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{3.280452in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{3.309511in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{3.309511in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{3.297225in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{3.322091in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{3.409269in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.367630in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{3.557249in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{3.517706in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{3.473971in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{3.604738in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{3.691769in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{3.691769in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{3.706445in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{3.833019in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{3.833019in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{3.745987in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{3.716928in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{3.716928in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{3.615221in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{3.658956in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.629603in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.644280in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.542572in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.558656in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.572452in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.588535in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.579223in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.710577in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.710577in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.683572in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.623753in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.466660in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{4.169989in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.667018in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.447176in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.367924in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.367924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{2.859386in}}{\pgfqpoint{6.300000in}{2.859386in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{2.375064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=2.277842in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.419093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.451806in, y=2.366332in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{2.859386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=2.806624in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.299678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.246917in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{3.739971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.559831in, y=3.687209in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.372253in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{3.385682in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{3.666515in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{3.646775in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{3.546462in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{3.523537in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{3.566686in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{3.621400in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{3.615999in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{3.571852in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{3.544862in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{3.557513in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{3.487624in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{3.469631in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{3.475443in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{3.472537in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{3.433307in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{3.466725in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{3.458007in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{3.492878in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{3.487066in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{3.520485in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{3.472537in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{3.478349in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{3.478349in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{3.546638in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{3.532108in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{3.581509in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{3.601851in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{3.607663in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{3.523391in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{3.494331in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{3.479802in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{3.468178in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{3.382453in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{3.408606in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{3.423136in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{3.427495in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{3.418777in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{3.436213in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{3.443478in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{3.447836in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{3.459460in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{3.437666in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{3.458007in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{3.485613in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{3.475443in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{3.471084in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{3.484160in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{3.504502in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.468178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{2.375064in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{2.859386in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.859386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{2.375064in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{2.375064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{3.784000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{3.784000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{0.790773in}}{\pgfqpoint{2.341216in}{1.746017in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.151655in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.151426in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.068836in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.118460in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.101892in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.004935in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{0.988567in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{0.988568in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.021697in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.135328in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.037081in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.020369in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.003972in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{0.987313in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.873398in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{0.987960in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{0.988352in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{0.890449in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.020995in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{0.907918in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{0.810650in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{0.924947in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{0.908583in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{0.908614in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{0.907533in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.004752in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{0.888226in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.790821in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{0.790773in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{0.904960in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{0.921451in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.038001in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.135320in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.021009in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.020930in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.020896in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.037271in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.037284in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.151547in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.134753in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.134735in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.134786in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.134872in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.134911in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.151686in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.037289in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.270068in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.152038in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.152037in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.151920in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.151968in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.151933in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.151833in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.151862in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.151834in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.151859in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.152093in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.152121in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.152076in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.151955in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.151877in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.168833in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.168906in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.168957in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.169059in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.169145in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.152120in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.152103in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.152041in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.151972in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.151879in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.151901in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.151996in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.152009in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.151936in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.152016in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.151949in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.151893in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.151870in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.151956in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.151917in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.169140in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.169117in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.169146in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.169168in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.169126in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.270751in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.152050in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.152096in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.746017in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.746017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.875000in}{1.658943in}}{\pgfqpoint{2.341216in}{1.761960in}}{%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.757144in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.658943in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760498in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760439in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.760490in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.760860in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.740246in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.760638in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760502in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760605in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760780in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760717in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760860in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760840in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760573in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760566in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760467in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760456in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760461in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760558in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760619in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760720in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.760902in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.760900in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760802in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.760721in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760617in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.760618in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.760634in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.760701in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.760706in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.760716in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.760809in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760643in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760640in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.760642in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760733in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760637in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760641in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760549in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760652in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.760644in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.760844in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.760938in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761015in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761128in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761587in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761602in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761792in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761711in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761714in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761516in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.761517in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.761306in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.761407in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.761422in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.761400in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.761422in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.761339in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761444in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.761547in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761569in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761564in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761546in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761549in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761521in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.761393in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.761385in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.761407in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.761394in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761387in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761426in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761434in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.761432in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.761350in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.761355in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.761331in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.761116in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.761018in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.761196in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.761106in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.761197in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.761402in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.761308in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.761407in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.761506in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.761437in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.761429in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761529in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.760662in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761960in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761146in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.761508in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.761551in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.757144in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.757144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875000in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461486in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.461486in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047973in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047973in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316291in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.404657in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.689412in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.512682in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875000in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.424316in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.332736in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.037455in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.036362in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.214263in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.119821in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.085000in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.073738in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.074234in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.062345in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.109384in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.108671in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.154786in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.142891in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.072436in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.060984in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.002834in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.037729in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.050091in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.060841in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.119454in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.097278in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.085932in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.110125in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.074353in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.097787in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.040230in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.005314in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.029292in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.052143in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.109045in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.131862in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.120130in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.085247in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.073590in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.084415in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.130642in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.119244in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.119935in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.120057in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.131771in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.119869in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.131341in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.143753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875000in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.573081in}}%
\pgfpathlineto{\pgfqpoint{0.904324in}{1.760842in}}%
\pgfpathlineto{\pgfqpoint{0.933649in}{1.760888in}}%
\pgfpathlineto{\pgfqpoint{0.962973in}{1.761136in}}%
\pgfpathlineto{\pgfqpoint{0.992297in}{1.761264in}}%
\pgfpathlineto{\pgfqpoint{1.021622in}{1.723442in}}%
\pgfpathlineto{\pgfqpoint{1.050946in}{1.761013in}}%
\pgfpathlineto{\pgfqpoint{1.080270in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{1.109595in}{1.760931in}}%
\pgfpathlineto{\pgfqpoint{1.138919in}{1.760979in}}%
\pgfpathlineto{\pgfqpoint{1.168243in}{1.760826in}}%
\pgfpathlineto{\pgfqpoint{1.197568in}{1.760775in}}%
\pgfpathlineto{\pgfqpoint{1.226892in}{1.760985in}}%
\pgfpathlineto{\pgfqpoint{1.256216in}{1.760935in}}%
\pgfpathlineto{\pgfqpoint{1.285541in}{1.760709in}}%
\pgfpathlineto{\pgfqpoint{1.314865in}{1.760737in}}%
\pgfpathlineto{\pgfqpoint{1.344189in}{1.760795in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{1.760760in}}%
\pgfpathlineto{\pgfqpoint{1.402838in}{1.760722in}}%
\pgfpathlineto{\pgfqpoint{1.432162in}{1.760843in}}%
\pgfpathlineto{\pgfqpoint{1.461486in}{1.760825in}}%
\pgfpathlineto{\pgfqpoint{1.490811in}{1.760854in}}%
\pgfpathlineto{\pgfqpoint{1.520135in}{1.760946in}}%
\pgfpathlineto{\pgfqpoint{1.549459in}{1.761057in}}%
\pgfpathlineto{\pgfqpoint{1.578784in}{1.761093in}}%
\pgfpathlineto{\pgfqpoint{1.608108in}{1.761078in}}%
\pgfpathlineto{\pgfqpoint{1.637432in}{1.760993in}}%
\pgfpathlineto{\pgfqpoint{1.666757in}{1.760933in}}%
\pgfpathlineto{\pgfqpoint{1.696081in}{1.760880in}}%
\pgfpathlineto{\pgfqpoint{1.725405in}{1.760907in}}%
\pgfpathlineto{\pgfqpoint{1.754730in}{1.761001in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.761070in}}%
\pgfpathlineto{\pgfqpoint{1.813378in}{1.761126in}}%
\pgfpathlineto{\pgfqpoint{1.842703in}{1.761120in}}%
\pgfpathlineto{\pgfqpoint{1.872027in}{1.761095in}}%
\pgfpathlineto{\pgfqpoint{1.901351in}{1.760998in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.761014in}}%
\pgfpathlineto{\pgfqpoint{1.960000in}{1.760917in}}%
\pgfpathlineto{\pgfqpoint{1.989324in}{1.760991in}}%
\pgfpathlineto{\pgfqpoint{2.018649in}{1.760949in}}%
\pgfpathlineto{\pgfqpoint{2.047973in}{1.760950in}}%
\pgfpathlineto{\pgfqpoint{2.077297in}{1.760892in}}%
\pgfpathlineto{\pgfqpoint{2.106622in}{1.760893in}}%
\pgfpathlineto{\pgfqpoint{2.135946in}{1.760806in}}%
\pgfpathlineto{\pgfqpoint{2.165270in}{1.760957in}}%
\pgfpathlineto{\pgfqpoint{2.194595in}{1.761005in}}%
\pgfpathlineto{\pgfqpoint{2.223919in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{2.253243in}{1.761176in}}%
\pgfpathlineto{\pgfqpoint{2.282568in}{1.761183in}}%
\pgfpathlineto{\pgfqpoint{2.311892in}{1.761135in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.761290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.341216in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{1.151761in}}{\pgfqpoint{4.320608in}{1.757149in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.151843in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.660827in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.752824in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.751132in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.755478in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.733444in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.750640in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.630432in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.510562in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.389824in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.270793in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.151787in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.151781in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.151779in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.151781in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.151779in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.151783in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.151778in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.151776in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.151777in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.151769in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.151768in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.151772in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.151768in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.151766in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.151763in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.151761in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.151765in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.151770in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.151771in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.151775in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.151773in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.151780in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.151800in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.151806in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.151809in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.151805in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.151813in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.151815in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.151825in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.151819in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.151817in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.151808in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.151807in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.151811in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.151820in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.151822in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.151827in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.272705in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.392750in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.513812in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.634675in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.755734in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.755909in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.635869in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.757149in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.756110in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.757121in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.757120in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.151843in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.151843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.806900in}}{\pgfqpoint{4.320608in}{1.176764in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176209in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.924311in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.806900in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.807017in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.924428in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941454in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{0.941437in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.159217in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.159200in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.159100in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176126in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176143in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.159016in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.158899in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.158781in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.141956in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.125031in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.142057in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.142174in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.142275in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.142292in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.125249in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.108323in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.007955in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.907586in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{0.924411in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176362in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176479in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176462in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.176428in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.176764in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.176663in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.176546in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176445in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176345in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.176328in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.176311in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176379in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.854392in}{0.589237in}}{\pgfqpoint{4.320608in}{1.176881in}}{%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.175707in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941706in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.059117in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.059235in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.176646in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{0.823943in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.589237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854392in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.440878in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.440878in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.027365in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027365in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.295683in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384049in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668804in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.492074in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854392in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.403708in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.151809in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.574277in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.693877in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.693056in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.754210in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.573446in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.681023in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.692733in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.584321in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.476065in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.355584in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.248007in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.151809in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.151802in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.151801in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.151796in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.151799in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.151791in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.151797in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.151798in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.151794in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.151795in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.151786in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.151782in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.151787in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.151789in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.151788in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.151781in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.151784in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.151785in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.151790in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.151792in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.151797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.058824in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.117764in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.070647in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.035436in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{0.965047in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{0.988553in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.023812in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.023765in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.035506in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.023788in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.058988in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.082447in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{1.070694in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{1.058965in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{1.070741in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{1.070729in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{1.094200in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.094153in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.094176in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.082435in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.070682in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.035459in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{1.023706in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{1.047212in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{1.047306in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.070753in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.047224in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{1.012024in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{1.000306in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.988565in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{1.000271in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.012000in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.035471in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.035447in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.035447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.854392in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.883716in}{0.589237in}}%
\pgfpathlineto{\pgfqpoint{2.913041in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.942365in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{2.971689in}{1.176881in}}%
\pgfpathlineto{\pgfqpoint{3.001014in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.030338in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.059662in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.088986in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.118311in}{1.176294in}}%
\pgfpathlineto{\pgfqpoint{3.147635in}{1.176059in}}%
\pgfpathlineto{\pgfqpoint{3.176959in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{3.206284in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.235608in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.264932in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.294257in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.323581in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.352905in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.382230in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.411554in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.440878in}{1.176411in}}%
\pgfpathlineto{\pgfqpoint{3.470203in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{3.499527in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.528851in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.558176in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.587500in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.616824in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.646149in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.675473in}{1.058530in}}%
\pgfpathlineto{\pgfqpoint{3.704797in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{3.734122in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{3.763446in}{1.058765in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{3.822095in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.851419in}{0.824177in}}%
\pgfpathlineto{\pgfqpoint{3.880743in}{0.824060in}}%
\pgfpathlineto{\pgfqpoint{3.910068in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.939392in}{0.941589in}}%
\pgfpathlineto{\pgfqpoint{3.968716in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{3.998041in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.027365in}{1.059000in}}%
\pgfpathlineto{\pgfqpoint{4.056689in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.086014in}{1.058883in}}%
\pgfpathlineto{\pgfqpoint{4.115338in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.144662in}{0.941471in}}%
\pgfpathlineto{\pgfqpoint{4.173986in}{0.941354in}}%
\pgfpathlineto{\pgfqpoint{4.203311in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{4.232635in}{1.058648in}}%
\pgfpathlineto{\pgfqpoint{4.261959in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.291284in}{1.176177in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.176294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854392in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.320608in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{0.587672in}}{\pgfqpoint{6.300000in}{1.129026in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.127059in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.587672in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.121316in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.016119in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.014971in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.908306in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.015035in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.015040in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.908760in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.908761in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.015042in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.999706in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.999702in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.105983in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.105985in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.999704in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.984363in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.984363in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.999699in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.999699in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.999699in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{0.999704in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.015051in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.121332in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.105991in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.105986in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.105994in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.090658in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.090658in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.105994in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.090648in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.090643in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.105980in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.105981in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.121323in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.121328in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.015047in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.999711in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.999709in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.121350in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.121350in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.121356in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.121353in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.121365in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.121359in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.121348in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.121352in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.121358in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.121352in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.121356in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.121361in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.121366in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.121362in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.121344in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.121337in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.121341in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.121346in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.121339in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.121343in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.121349in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.121352in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.014738in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.016861in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.121345in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.121385in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588278in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.124271in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.129026in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.129026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.833784in}{1.123234in}}{\pgfqpoint{6.300000in}{1.761576in}}{%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.761576in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.123276in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.250678in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.123246in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.123255in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.123252in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.123243in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.123237in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.123238in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.123521in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.123526in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.123499in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.123505in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.123500in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.123682in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.123655in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.123661in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.123702in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.123566in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.123394in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.123559in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.123587in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.123759in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.123760in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.123731in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.123538in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.123329in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.123497in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.123489in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.123488in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.123525in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.123358in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.123747in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.123720in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.123692in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.123491in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.123482in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.123662in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.123863in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.124054in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.124059in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.124050in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.251512in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.124264in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.124291in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.123234in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.761576in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.761576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.833784in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420270in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.420270in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006757in}{0.473000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.006757in,y=0.375778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.590411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.275075in, y=0.537650in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{0.883940in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.363440in, y=0.831178in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont \ensuremath{-}500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.177468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.648196in, y=1.124707in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.470996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.471466in, y=1.418235in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.833784in}{1.764525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.383100in, y=1.711763in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.074015in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.016872in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{0.588381in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.068213in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.068191in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{0.963134in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{0.951344in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{0.929723in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.025686in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{0.993806in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{0.993803in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.015062in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.015064in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{0.972554in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{0.983182in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{0.993808in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{0.993804in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.004434in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.015063in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.036324in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.057581in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.036320in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.025689in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.025687in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{0.993798in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.004430in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.015061in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.004433in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.015065in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.025696in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.004435in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.015060in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.046944in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.036313in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.046941in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.068201in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.057577in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{0.993807in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{0.983181in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.972556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.833784in}{0.473000in}}{\pgfqpoint{1.466216in}{1.408936in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.697901in}}%
\pgfpathlineto{\pgfqpoint{4.863108in}{1.123341in}}%
\pgfpathlineto{\pgfqpoint{4.892432in}{1.123661in}}%
\pgfpathlineto{\pgfqpoint{4.921757in}{1.123643in}}%
\pgfpathlineto{\pgfqpoint{4.951081in}{1.123758in}}%
\pgfpathlineto{\pgfqpoint{4.980405in}{1.238461in}}%
\pgfpathlineto{\pgfqpoint{5.009730in}{1.123614in}}%
\pgfpathlineto{\pgfqpoint{5.039054in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{5.068378in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{5.097703in}{1.123577in}}%
\pgfpathlineto{\pgfqpoint{5.127027in}{1.123516in}}%
\pgfpathlineto{\pgfqpoint{5.156351in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{5.185676in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{5.215000in}{1.123513in}}%
\pgfpathlineto{\pgfqpoint{5.244324in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{5.273649in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{5.302973in}{1.123600in}}%
\pgfpathlineto{\pgfqpoint{5.332297in}{1.123619in}}%
\pgfpathlineto{\pgfqpoint{5.361622in}{1.123617in}}%
\pgfpathlineto{\pgfqpoint{5.390946in}{1.123634in}}%
\pgfpathlineto{\pgfqpoint{5.420270in}{1.123556in}}%
\pgfpathlineto{\pgfqpoint{5.449595in}{1.123514in}}%
\pgfpathlineto{\pgfqpoint{5.478919in}{1.123534in}}%
\pgfpathlineto{\pgfqpoint{5.508243in}{1.123493in}}%
\pgfpathlineto{\pgfqpoint{5.537568in}{1.123494in}}%
\pgfpathlineto{\pgfqpoint{5.566892in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{5.596216in}{1.123492in}}%
\pgfpathlineto{\pgfqpoint{5.625541in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{5.654865in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{5.684189in}{1.123536in}}%
\pgfpathlineto{\pgfqpoint{5.713514in}{1.123577in}}%
\pgfpathlineto{\pgfqpoint{5.742838in}{1.123598in}}%
\pgfpathlineto{\pgfqpoint{5.772162in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{5.801486in}{1.123576in}}%
\pgfpathlineto{\pgfqpoint{5.830811in}{1.123554in}}%
\pgfpathlineto{\pgfqpoint{5.860135in}{1.123532in}}%
\pgfpathlineto{\pgfqpoint{5.889459in}{1.123572in}}%
\pgfpathlineto{\pgfqpoint{5.918784in}{1.123552in}}%
\pgfpathlineto{\pgfqpoint{5.948108in}{1.123573in}}%
\pgfpathlineto{\pgfqpoint{5.977432in}{1.123531in}}%
\pgfpathlineto{\pgfqpoint{6.006757in}{1.123513in}}%
\pgfpathlineto{\pgfqpoint{6.036081in}{1.123492in}}%
\pgfpathlineto{\pgfqpoint{6.065405in}{1.123511in}}%
\pgfpathlineto{\pgfqpoint{6.094730in}{1.123470in}}%
\pgfpathlineto{\pgfqpoint{6.124054in}{1.123512in}}%
\pgfpathlineto{\pgfqpoint{6.153378in}{1.123514in}}%
\pgfpathlineto{\pgfqpoint{6.182703in}{1.123530in}}%
\pgfpathlineto{\pgfqpoint{6.212027in}{1.123533in}}%
\pgfpathlineto{\pgfqpoint{6.241351in}{1.123549in}}%
\pgfpathlineto{\pgfqpoint{6.270676in}{1.123529in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.123529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{0.473000in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{0.473000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.833784in}{1.881936in}}%
\pgfpathlineto{\pgfqpoint{6.300000in}{1.881936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/full_obs_REINFORCE.tex <==
\pgfplotstableread{
0.000000000000000000e+00 1.431832695007324219e+01 1.062785176630020345e+01 2.643331909179687500e+01 3.347270965576171875e+00 1.000000000000000000e+01 8.471669054717985148e+00 2.016498484542849923e+01
1.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -5.846657895355257928e+00 5.846657895355257928e+00
2.000000000000000000e+02 1.253999519348144531e+01 1.012143486690521321e+01 1.484998607635498047e+01 3.834002494812011719e+00 1.000000000000000000e+01 6.693337298126187385e+00 1.838665308883670235e+01
3.000000000000000000e+02 1.633499145507812500e+01 1.437379893875122150e+01 1.651665110387801505e+01 8.757560729980468750e+00 1.000000000000000000e+01 1.048833355972286796e+01 2.218164935043338204e+01
4.000000000000000000e+02 7.589996337890625000e+00 1.649999141693115234e+00 1.202619305038451891e+01 1.541000366210937500e+00 1.000000000000000000e+01 1.743338442535367072e+00 1.343665423324588204e+01
5.000000000000000000e+02 1.015666198730468750e+01 7.354616942729950146e+00 1.396522986448287895e+01 3.495966911315917969e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 1.009799594879150320e+01 7.539047772026061800e+00 1.141713766170501287e+01 3.846765327453613104e+00 8.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 1.244099559783935582e+01 9.849048954582213966e+00 1.382237627178191630e+01 4.866058540344238459e+00 1.000000000000000000e+01 3.772985759892877766e+00 1.000000000000000000e+01
8.000000000000000000e+02 1.171499557495117116e+01 8.154761809539795792e+00 1.382237627178191630e+01 4.671458053588867010e+00 1.000000000000000000e+01 2.080920373329032458e+00 1.000000000000000000e+01
9.000000000000000000e+02 1.138499622344970774e+01 7.590003204345703303e+00 1.382237627178191630e+01 4.089365577697753551e+00 1.000000000000000000e+01 3.060750432788754694e+00 1.000000000000000000e+01
1.000000000000000000e+03 1.306799564361572230e+01 9.570004558563232067e+00 1.472046788248061588e+01 5.441026496887206854e+00 1.000000000000000000e+01 5.564868642377022390e+00 1.000000000000000000e+01
1.100000000000000000e+03 1.250699539184570241e+01 7.590003204345703303e+00 1.495189348217010306e+01 4.816773986816405895e+00 1.000000000000000000e+01 4.893646629235298029e+00 1.000000000000000000e+01
1.200000000000000000e+03 1.389299430847168004e+01 8.154761809539795792e+00 1.782665212551116696e+01 5.797480773925781428e+00 1.000000000000000000e+01 3.531522506642081893e+00 1.000000000000000000e+01
1.300000000000000000e+03 1.372799415588378835e+01 8.154761809539795792e+00 1.782665212551116696e+01 5.225280761718750000e+00 1.000000000000000000e+01 2.631160323187113903e+00 1.000000000000000000e+01
1.400000000000000000e+03 1.415699329376220739e+01 8.814757842254639542e+00 1.980331915815353483e+01 5.585683631896972479e+00 1.000000000000000000e+01 2.445669123827826752e+00 1.000000000000000000e+01
1.500000000000000000e+03 1.286999416351318359e+01 6.834756488037109889e+00 1.880999011993408132e+01 3.951023483276367099e+00 1.000000000000000000e+01 4.613852651715895092e-01 1.000000000000000000e+01
1.600000000000000000e+03 1.270499382019042933e+01 6.834756488037109889e+00 1.880999011993408132e+01 4.030549240112304865e+00 1.000000000000000000e+01 6.164833325618701565e-02 1.000000000000000000e+01
1.700000000000000000e+03 1.125299396514892614e+01 5.984283673667907699e+00 1.649999008178711080e+01 2.813774871826171697e+00 1.000000000000000000e+01 2.280518533661734182e+00 1.000000000000000000e+01
1.800000000000000000e+03 1.306799392700195384e+01 7.964285027885436463e+00 1.880999011993408132e+01 4.587873840332031605e+00 1.000000000000000000e+01 3.290526769067117385e+00 1.000000000000000000e+01
1.900000000000000000e+03 1.220999469757080114e+01 7.018574785995483012e+00 1.649999008178711080e+01 3.824851799011230291e+00 1.000000000000000000e+01 4.209963493006107171e+00 1.000000000000000000e+01
2.000000000000000000e+03 1.240799484252929652e+01 8.998576140213012664e+00 1.659522750930786117e+01 4.975939655303955433e+00 1.000000000000000000e+01 4.924487011001430048e+00 1.000000000000000000e+01
2.100000000000000000e+03 1.286999454498291051e+01 1.097857749443054232e+01 1.659522750930786117e+01 5.688413238525390270e+00 1.000000000000000000e+01 6.018224151189763838e+00 1.000000000000000000e+01
2.200000000000000000e+03 1.379399452209472621e+01 1.126429170360565202e+01 1.692856051481246737e+01 6.565048599243164418e+00 1.000000000000000000e+01 6.514972876132605784e+00 1.000000000000000000e+01
2.300000000000000000e+03 1.201199531555175781e+01 9.284290349388122365e+00 1.395856444395065310e+01 5.336558341979980469e+00 1.000000000000000000e+01 4.309063203808227271e+00 1.000000000000000000e+01
2.400000000000000000e+03 1.247399520874023438e+01 9.284290349388122365e+00 1.626856448209762362e+01 5.463116264343261363e+00 1.000000000000000000e+01 4.023552521867282294e+00 1.000000000000000000e+01
2.500000000000000000e+03 1.273799514770507812e+01 8.998576140213012664e+00 1.626856448209762362e+01 4.936704158782958984e+00 1.000000000000000000e+01 4.686676855331320724e+00 1.000000000000000000e+01
2.600000000000000000e+03 1.362899513244628835e+01 8.998576140213012664e+00 1.857856452024459770e+01 5.522803306579589844e+00 1.000000000000000000e+01 3.991872039294001695e+00 1.000000000000000000e+01
2.700000000000000000e+03 1.389299507141113210e+01 8.998576140213012664e+00 2.055523155288696202e+01 5.352071571350097479e+00 1.000000000000000000e+01 3.564687480451262047e+00 1.000000000000000000e+01
2.800000000000000000e+03 1.435499496459960866e+01 1.097857749443054232e+01 2.065046898040771595e+01 5.982751464843749645e+00 1.000000000000000000e+01 6.143371123092810748e+00 1.000000000000000000e+01
2.900000000000000000e+03 1.392599506378173757e+01 9.284290349388122365e+00 1.867380194776534807e+01 5.569279479980468572e+00 1.000000000000000000e+01 5.545430664207172455e+00 1.000000000000000000e+01
3.000000000000000000e+03 1.359599437713623082e+01 7.590003204345703303e+00 1.923856055295944145e+01 5.031028556823730291e+00 1.000000000000000000e+01 4.305810170856565477e+00 1.000000000000000000e+01
3.100000000000000000e+03 1.260599517822265625e+01 7.304288995170592713e+00 1.692856051481246737e+01 3.963996124267578303e+00 1.000000000000000000e+01 4.984927316567676847e+00 1.000000000000000000e+01
3.200000000000000000e+03 1.234199485778808558e+01 7.304288995170592713e+00 1.495189348217010128e+01 4.134727478027343750e+00 1.000000000000000000e+01 6.164209498879802851e+00 1.000000000000000000e+01
3.300000000000000000e+03 1.290299453735351598e+01 7.018574785995483012e+00 1.584998509286880264e+01 3.699036407470702947e+00 1.000000000000000000e+01 7.290474911665658198e+00 1.000000000000000000e+01
3.400000000000000000e+03 1.313399543762207067e+01 8.998576140213012664e+00 1.495189348217010306e+01 4.581776618957519531e+00 1.000000000000000000e+01 7.424520950626653182e+00 1.000000000000000000e+01
3.500000000000000000e+03 1.326599597930908203e+01 8.998576140213012664e+00 1.438713487697600968e+01 4.815536880493164418e+00 1.000000000000000000e+01 8.135164255923665877e+00 1.000000000000000000e+01
3.600000000000000000e+03 1.352999553680419886e+01 9.284290349388122365e+00 1.438713487697601145e+01 5.226350975036621271e+00 1.000000000000000000e+01 8.649792740417606041e+00 1.000000000000000000e+01
3.700000000000000000e+03 1.240799598693847727e+01 7.304288995170592713e+00 1.405380187147140347e+01 4.042016029357910156e+00 1.000000000000000000e+01 8.031791247969305658e+00 1.000000000000000000e+01
3.800000000000000000e+03 1.329899444580078161e+01 7.869047600364685202e+00 1.603046890411376779e+01 4.642872810363769531e+00 1.000000000000000000e+01 5.356757732297570129e+00 1.000000000000000000e+01
3.900000000000000000e+03 1.293599414825439453e+01 5.889046246147155550e+00 1.636380190961837755e+01 3.638727378845215021e+00 1.000000000000000000e+01 4.926174489311456739e+00 1.000000000000000000e+01
4.000000000000000000e+03 1.346399345397949254e+01 7.869047600364685202e+00 1.692856051481246737e+01 4.411221694946289240e+00 1.000000000000000000e+01 6.064785264535606402e+00 1.000000000000000000e+01
4.100000000000000000e+03 1.432199268341064524e+01 8.529043633079528064e+00 1.923856055295943790e+01 5.269220733642578480e+00 1.000000000000000000e+01 5.251741864711025443e+00 1.000000000000000000e+01
4.200000000000000000e+03 1.481699237823486293e+01 1.022333077812194801e+01 1.923856055295943790e+01 5.622746467590332031e+00 1.000000000000000000e+01 7.326945622831579463e+00 1.000000000000000000e+01
4.300000000000000000e+03 1.481699237823486293e+01 1.060428241481780987e+01 1.923856055295943790e+01 6.257171058654785512e+00 1.000000000000000000e+01 7.326945622831579463e+00 1.000000000000000000e+01
4.400000000000000000e+03 1.626899032592773509e+01 1.324427980175018504e+01 2.177998619079589915e+01 7.898689842224120738e+00 1.000000000000000000e+01 8.552076003195068665e+00 1.000000000000000000e+01
4.500000000000000000e+03 1.547699108123779332e+01 1.295856559257507357e+01 2.121522758560180577e+01 7.622436618804931285e+00 1.000000000000000000e+01 4.468843107030474826e+00 1.000000000000000000e+01
4.600000000000000000e+03 1.422299175262451243e+01 1.031856820564270016e+01 1.890522754745483525e+01 6.095637989044189631e+00 1.000000000000000000e+01 3.046959793273146033e+00 1.000000000000000000e+01
4.700000000000000000e+03 1.501499252319336009e+01 1.060428241481780987e+01 2.121522758560180577e+01 6.944741344451903942e+00 1.000000000000000000e+01 3.692587358678952825e+00 1.000000000000000000e+01
4.800000000000000000e+03 1.455299263000488352e+01 1.022333077812194801e+01 2.121522758560180577e+01 6.019545650482177379e+00 1.000000000000000000e+01 3.943822064916620462e+00 1.000000000000000000e+01
4.900000000000000000e+03 1.319999389648437571e+01 9.277620536231994564e+00 1.890522754745483525e+01 4.786345767974853338e+00 1.000000000000000000e+01 5.279997730250750365e+00 1.000000000000000000e+01
5.000000000000000000e+03 1.508099212646484411e+01 1.022333077812194801e+01 2.177998619079589915e+01 5.944718742370605824e+00 1.000000000000000000e+01 6.883699710665858618e+00 1.000000000000000000e+01
}\FULLOBSREINFORCEOBSNOSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 5.864442138671875000e+02 9.805198710388183372e+02 9.873386656311034812e+02 -2.100034179687500000e+02 1.000000000000000000e+03 4.234918154660788332e+02 7.493966122682961668e+02
1.000000000000000000e+02 9.939599609375000000e+02 9.930694024353027771e+02 9.947734842651367444e+02 9.926436767578125000e+02 9.952762451171875000e+02 8.310075625363913332e+02 1.156912359338608667e+03
2.000000000000000000e+02 9.940657348632812500e+02 9.928507472595215404e+02 9.957041340576172388e+02 9.917709960937500000e+02 9.963604736328125000e+02 8.311133364621725832e+02 1.157018133264389917e+03
3.000000000000000000e+02 9.943142700195312500e+02 9.938744013854980039e+02 9.947877664916992444e+02 9.933892211914062500e+02 9.952393188476562500e+02 8.313618716184225832e+02 1.157266668420639917e+03
4.000000000000000000e+02 9.929542846679687500e+02 9.930008893066406017e+02 9.939857177734375000e+02 9.906597900390625000e+02 9.952487792968750000e+02 8.300018862668600832e+02 1.155906683069077417e+03
5.000000000000000000e+02 9.123476928710937273e+02 9.906630622851562293e+02 9.933179536437986599e+02 7.516920532226562273e+02 9.964249633789062273e+02 1.000000000000000000e+01 1.000000000000000000e+01
6.000000000000000000e+02 9.938034179687499545e+02 9.931437742456055275e+02 9.946675952746581970e+02 9.921094482421874545e+02 9.954973876953124545e+02 1.000000000000000000e+01 1.000000000000000000e+01
7.000000000000000000e+02 9.938582763671875000e+02 9.933233564978027061e+02 9.946827140783691448e+02 9.921696289062499545e+02 9.955469238281250455e+02 1.000000000000000000e+01 1.000000000000000000e+01
8.000000000000000000e+02 9.938334106445312273e+02 9.933633962719726469e+02 9.946753812976073732e+02 9.921748901367187727e+02 9.954919311523437955e+02 1.000000000000000000e+01 1.000000000000000000e+01
9.000000000000000000e+02 9.938471191406249545e+02 9.932068728173828731e+02 9.948549739953612061e+02 9.920635375976562500e+02 9.956307006835937727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.000000000000000000e+03 9.940368530273437955e+02 9.930558077636718508e+02 9.951937687316894880e+02 9.922521484374999545e+02 9.958215576171875227e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.100000000000000000e+03 9.940005859374999773e+02 9.930939547534178473e+02 9.953237580468751275e+02 9.922870971679687955e+02 9.957140747070312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.200000000000000000e+03 9.939934570312500455e+02 9.930715136145020097e+02 9.953460213244628676e+02 9.922233764648437955e+02 9.957635375976562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.300000000000000000e+03 9.939423217773437500e+02 9.930666250939941619e+02 9.951623356262207380e+02 9.922468505859375227e+02 9.956377929687499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.400000000000000000e+03 9.937931762695312727e+02 9.931978527258301028e+02 9.949827735400391475e+02 9.920322021484374773e+02 9.955541503906249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.500000000000000000e+03 9.938368774414062727e+02 9.935080708020019529e+02 9.949680975329589501e+02 9.920737426757812045e+02 9.956000122070312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.600000000000000000e+03 9.938428588867187727e+02 9.935084829870605745e+02 9.951497223059083126e+02 9.917847656249999773e+02 9.959009521484374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.700000000000000000e+03 9.937137084960937727e+02 9.933456185375977157e+02 9.948552486511229063e+02 9.916453002929687273e+02 9.957821166992187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.800000000000000000e+03 9.935019897460937273e+02 9.933015041674805161e+02 9.946821949755860715e+02 9.913195190429687500e+02 9.956844604492187045e+02 1.000000000000000000e+01 1.000000000000000000e+01
1.900000000000000000e+03 9.935277221679687045e+02 9.932986171105956146e+02 9.946887138317870267e+02 9.913362915039062955e+02 9.957191528320312273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.000000000000000000e+03 9.937197143554687955e+02 9.934696588769531900e+02 9.947260653015134721e+02 9.917572143554687045e+02 9.956822143554687727e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.100000000000000000e+03 9.938974487304687955e+02 9.936000805432129255e+02 9.947187220751953873e+02 9.921886962890624773e+02 9.956062011718750000e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.200000000000000000e+03 9.939094360351562045e+02 9.937431259753417407e+02 9.948442044433593310e+02 9.922075561523437273e+02 9.956113159179687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.300000000000000000e+03 9.942434204101562045e+02 9.939692773034666970e+02 9.950282734765623900e+02 9.928033935546875455e+02 9.956834472656249773e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.400000000000000000e+03 9.943999755859374545e+02 9.940127740148924431e+02 9.950558374597169404e+02 9.931378173828125000e+02 9.956621337890625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.500000000000000000e+03 9.943302490234375455e+02 9.940140105700684217e+02 9.950274491064452604e+02 9.929969726562500227e+02 9.956635253906249545e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.600000000000000000e+03 9.942699462890625455e+02 9.940529819299317751e+02 9.948893314904784120e+02 9.928641235351562955e+02 9.956757690429687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.700000000000000000e+03 9.942345336914062273e+02 9.939185075952148054e+02 9.948433922802735196e+02 9.928849121093750227e+02 9.955841552734375455e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.800000000000000000e+03 9.943171386718750000e+02 9.940785051538086918e+02 9.948766795996092469e+02 9.929363647460937727e+02 9.956979125976562273e+02 1.000000000000000000e+01 1.000000000000000000e+01
2.900000000000000000e+03 9.940360107421875000e+02 9.937511754943847109e+02 9.946905784912108857e+02 9.924559448242187045e+02 9.956160766601562955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.000000000000000000e+03 9.939594482421874773e+02 9.935970963000487473e+02 9.945479556896973463e+02 9.924236816406249773e+02 9.954952148437499773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.100000000000000000e+03 9.940043212890625455e+02 9.935889391491698461e+02 9.945199506713867095e+02 9.926778076171874545e+02 9.953308349609375227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.200000000000000000e+03 9.941963134765625227e+02 9.937774827563476947e+02 9.947101736303709458e+02 9.929277709960937273e+02 9.954648559570312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.300000000000000000e+03 9.940748779296875455e+02 9.936068837866210970e+02 9.946703779003906902e+02 9.927673583984375227e+02 9.953823974609374545e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.400000000000000000e+03 9.943400146484375455e+02 9.939236120349121393e+02 9.948585110839845811e+02 9.931936767578124545e+02 9.954863525390625227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.500000000000000000e+03 9.942154541015625000e+02 9.937509705444335850e+02 9.947062278796387318e+02 9.930450805664062273e+02 9.953858276367187727e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.600000000000000000e+03 9.941374389648437955e+02 9.935950353747559802e+02 9.947249968872071122e+02 9.926697998046875000e+02 9.956050781249999773e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.700000000000000000e+03 9.939423095703125455e+02 9.933707977221678220e+02 9.945327418530274599e+02 9.924367553710937955e+02 9.954478637695312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.800000000000000000e+03 9.937968627929687955e+02 9.931840299389648408e+02 9.944076104467773121e+02 9.921804931640624545e+02 9.954132324218750227e+02 1.000000000000000000e+01 1.000000000000000000e+01
3.900000000000000000e+03 9.937051391601562500e+02 9.931783170483398635e+02 9.943661642150879061e+02 9.921681030273437045e+02 9.952421752929687955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.000000000000000000e+03 9.936859741210937500e+02 9.933486615283203491e+02 9.945151683435058203e+02 9.919690551757812500e+02 9.954028930664062500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.100000000000000000e+03 9.936671264648437045e+02 9.936249256103516245e+02 9.945123118981933885e+02 9.920141479492187955e+02 9.953201049804687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.200000000000000000e+03 9.936148315429687727e+02 9.935132538220216247e+02 9.943921284741211366e+02 9.918419067382812955e+02 9.953877563476562500e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.300000000000000000e+03 9.937519775390625227e+02 9.935506254577636582e+02 9.945460604187012450e+02 9.920998657226562045e+02 9.954040893554687273e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.400000000000000000e+03 9.937960083007812955e+02 9.936827940979004552e+02 9.947280973767090018e+02 9.918331054687499773e+02 9.957589111328125000e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.500000000000000000e+03 9.939820068359374545e+02 9.937026437268066275e+02 9.947354694531250061e+02 9.922573608398437273e+02 9.957066528320312955e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.600000000000000000e+03 9.939599975585937273e+02 9.934027221166992376e+02 9.948832352648926189e+02 9.921953735351562500e+02 9.957246215820312045e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.700000000000000000e+03 9.940157226562499773e+02 9.935147483898927021e+02 9.950115758398438857e+02 9.923285888671874773e+02 9.957028564453124773e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.800000000000000000e+03 9.940980102539062955e+02 9.936743337634277395e+02 9.949974495471191176e+02 9.924702392578125227e+02 9.957257812499999545e+02 1.000000000000000000e+01 1.000000000000000000e+01
4.900000000000000000e+03 9.940874145507812045e+02 9.935674609460450029e+02 9.948403084338378903e+02 9.925767822265625000e+02 9.955980468750000227e+02 1.000000000000000000e+01 1.000000000000000000e+01
5.000000000000000000e+03 9.939860107421875455e+02 9.933478573242188077e+02 9.949780138647460035e+02 9.923038452148437045e+02 9.956681762695312727e+02 1.000000000000000000e+01 1.000000000000000000e+01
}\FULLOBSREINFORCEOBSSHIELDINTERCEPT

\pgfplotstableread{
0.000000000000000000e+00 1.755696678161621094e+01 1.169123567066192670e+01 2.155279544239044043e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.436187413119919576e+01 2.075205943203322789e+01
1.000000000000000000e+02 9.575025558471679688e+00 9.563014399433136248e+00 9.584886206817627041e+00 9.553067207336425781e+00 9.596983909606933594e+00 6.379932908054664509e+00 1.277011820888869487e+01
2.000000000000000000e+02 9.570726394653320312e+00 9.556579983520506971e+00 9.574749080753326425e+00 9.545886993408203125e+00 9.595565795898437500e+00 6.375633744236305134e+00 1.276581904507033549e+01
3.000000000000000000e+02 9.572309494018554688e+00 9.563297415065765250e+00 9.574007544517517232e+00 9.550540924072265625e+00 9.594078063964843750e+00 6.377216843601539509e+00 1.276740214443556987e+01
4.000000000000000000e+02 9.558926582336425781e+00 9.555917592716216546e+00 9.569237297725678104e+00 9.532349586486816406e+00 9.585503578186035156e+00 6.363833931919410603e+00 1.275401923275344096e+01
5.000000000000000000e+02 1.116679096221923828e+01 9.986009012279509989e+00 1.197113511444091749e+01 9.636368942260741477e+00 9.674426269531249289e+00 1.581513010968192745e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.567287635803221946e+00 9.558667730770110893e+00 9.573775804214477603e+00 9.545006370544433238e+00 9.589568901062012429e+00 9.547018068561484938e+00 9.587557203044958953e+00
7.000000000000000000e+02 9.566101264953612571e+00 9.557309758567809510e+00 9.573014693355560212e+00 9.545092201232909801e+00 9.587110328674317117e+00 9.548888372730594654e+00 9.583314157176630488e+00
8.000000000000000000e+02 9.568244743347168679e+00 9.559722039375305513e+00 9.575798258018492604e+00 9.547050285339356179e+00 9.589439201354981179e+00 9.542943849577405047e+00 9.593545637116932312e+00
9.000000000000000000e+02 9.569884872436523082e+00 9.562200475006104483e+00 9.577364743976593431e+00 9.549869537353515625e+00 9.589900207519530539e+00 9.540610703725388220e+00 9.599159041147657945e+00
1.000000000000000000e+03 9.574108695983886363e+00 9.565627739868164170e+00 9.582011979465486107e+00 9.555065727233886363e+00 9.593151664733886363e+00 9.548299865733058667e+00 9.599917526234714060e+00
1.100000000000000000e+03 9.573986816406250711e+00 9.565051091003416772e+00 9.582259488697051353e+00 9.554547309875488281e+00 9.593426322937011363e+00 9.547552201225681046e+00 9.600421431586820376e+00
1.200000000000000000e+03 9.572063827514648793e+00 9.564215942955016203e+00 9.580350467395783554e+00 9.552178192138672586e+00 9.591949462890625000e+00 9.540420787325210483e+00 9.603706867704087102e+00
1.300000000000000000e+03 9.568669891357421520e+00 9.560204666042327659e+00 9.578133275184631756e+00 9.550171089172362571e+00 9.587168693542480469e+00 9.539636648257790341e+00 9.597703134457052698e+00
1.400000000000000000e+03 9.568249702453613281e+00 9.558808012542725052e+00 9.581604888591765956e+00 9.547903633117675426e+00 9.588595771789551137e+00 9.540686451867026463e+00 9.595812953040200100e+00
1.500000000000000000e+03 9.564792633056640625e+00 9.555483415584564710e+00 9.578009866657257732e+00 9.544450187683105824e+00 9.585135078430175426e+00 9.543439690930087593e+00 9.586145575183193657e+00
1.600000000000000000e+03 9.569469261169434304e+00 9.558760869293212892e+00 9.583074403305055000e+00 9.549773788452148082e+00 9.589164733886718750e+00 9.542224564270863851e+00 9.596713958068004757e+00
1.700000000000000000e+03 9.573362350463867188e+00 9.560554461898805201e+00 9.587780226440429487e+00 9.552437973022460227e+00 9.594286727905274148e+00 9.549117675808323824e+00 9.597607025119410551e+00
1.800000000000000000e+03 9.575549697875976207e+00 9.564130880241394905e+00 9.588923880310058934e+00 9.553752708435059304e+00 9.597346687316894887e+00 9.555298880054753141e+00 9.595800515697199273e+00
1.900000000000000000e+03 9.575486373901366477e+00 9.563477469902039729e+00 9.585839563350678105e+00 9.554497146606445668e+00 9.596475601196289062e+00 9.555312612853958498e+00 9.595660134948774456e+00
2.000000000000000000e+03 9.579432868957519887e+00 9.567325496330260748e+00 9.588858226547241514e+00 9.560157966613768821e+00 9.598707771301269176e+00 9.571454331309473318e+00 9.587411406605566455e+00
2.100000000000000000e+03 9.580496406555175426e+00 9.568062524528503587e+00 9.588754645843506452e+00 9.559550666809082387e+00 9.601442146301270242e+00 9.567934259048255896e+00 9.593058554062094956e+00
2.200000000000000000e+03 9.579212570190430043e+00 9.569719986476897589e+00 9.586625382385253857e+00 9.557045745849610086e+00 9.601379394531250000e+00 9.563306158872082463e+00 9.595118981508777622e+00
2.300000000000000000e+03 9.580612564086914418e+00 9.569756686191558614e+00 9.588553991317748881e+00 9.559257888793945668e+00 9.601967239379883168e+00 9.565520506717767546e+00 9.595704621456061290e+00
2.400000000000000000e+03 9.578112983703613637e+00 9.568623867492675572e+00 9.586923463230132114e+00 9.558437347412109375e+00 9.597788619995117898e+00 9.554320650004472171e+00 9.601905317402755102e+00
2.500000000000000000e+03 9.577203369140624645e+00 9.567495152854920804e+00 9.585625723419189725e+00 9.555363655090332031e+00 9.599043083190917258e+00 9.554309046142957840e+00 9.600097692138291450e+00
2.600000000000000000e+03 9.572303771972656250e+00 9.562898021469116827e+00 9.583291075382232904e+00 9.550530242919922586e+00 9.594077301025389914e+00 9.550472311671184045e+00 9.594135232274128455e+00
2.700000000000000000e+03 9.575760269165039418e+00 9.562771988487243746e+00 9.583816983394623179e+00 9.553650665283203836e+00 9.597869873046875000e+00 9.545420794332168057e+00 9.606099743997910778e+00
2.800000000000000000e+03 9.572693252563476918e+00 9.562228568458555955e+00 9.579743872871398835e+00 9.550840187072754617e+00 9.594546318054199219e+00 9.542827400370921254e+00 9.602559104756032582e+00
2.900000000000000000e+03 9.573472404479980824e+00 9.562757544727324088e+00 9.579559989109039719e+00 9.551447486877441051e+00 9.595497322082518821e+00 9.544937018846955112e+00 9.602007790113006536e+00
3.000000000000000000e+03 9.572528457641601207e+00 9.562910118236541024e+00 9.580052467384337689e+00 9.550194740295410156e+00 9.594862174987792258e+00 9.544773176950915428e+00 9.600283738332286987e+00
3.100000000000000000e+03 9.573112106323241832e+00 9.564327197170257477e+00 9.577415992717742910e+00 9.551993179321289773e+00 9.594231033325195668e+00 9.546978335999499521e+00 9.599245876646984144e+00
3.200000000000000000e+03 9.571155357360840554e+00 9.566110062675473813e+00 9.578601082973481340e+00 9.551353836059570668e+00 9.590956878662108664e+00 9.555898349679980086e+00 9.586412365041701023e+00
3.300000000000000000e+03 9.573941993713379617e+00 9.565649179916380973e+00 9.584054515647888906e+00 9.552416419982909801e+00 9.595467567443847656e+00 9.556400708491588958e+00 9.591483278935170276e+00
3.400000000000000000e+03 9.575792121887207742e+00 9.566832593746184443e+00 9.586340787963866461e+00 9.554194259643555398e+00 9.597389984130860086e+00 9.558979135542886141e+00 9.592605108231529343e+00
3.500000000000000000e+03 9.574678993225097301e+00 9.562556219329833240e+00 9.585477313652038589e+00 9.554089355468750711e+00 9.595268630981445668e+00 9.555218321551508964e+00 9.594139664898685638e+00
3.600000000000000000e+03 9.575288009643553977e+00 9.563822459545134436e+00 9.586683519935608189e+00 9.555963325500488992e+00 9.594612693786620738e+00 9.558068539744674297e+00 9.592507479542433657e+00
3.700000000000000000e+03 9.574392127990723367e+00 9.563135273323059238e+00 9.584902025051118102e+00 9.554962539672851918e+00 9.593821716308593039e+00 9.558611262927451335e+00 9.590172993053995398e+00
3.800000000000000000e+03 9.572955703735351207e+00 9.563168051471709674e+00 9.580811815700531753e+00 9.554969787597656250e+00 9.590941619873046164e+00 9.560617393929087271e+00 9.585294013541615143e+00
3.900000000000000000e+03 9.573832893371582387e+00 9.564049072647094363e+00 9.583365796375275636e+00 9.553857231140137074e+00 9.593808555603027699e+00 9.557362249624015149e+00 9.590303537119149624e+00
4.000000000000000000e+03 9.578026199340820668e+00 9.569982004833221367e+00 9.586429368267058493e+00 9.557570838928223012e+00 9.598481559753418324e+00 9.557089973602494126e+00 9.598962425079147209e+00
4.100000000000000000e+03 9.580066108703613637e+00 9.572015075263976769e+00 9.588107596912383457e+00 9.558158493041991832e+00 9.601973724365233664e+00 9.564036242582977465e+00 9.596095974824249808e+00
4.200000000000000000e+03 9.578119277954101562e+00 9.567730159320831262e+00 9.586963685836792592e+00 9.556617164611816762e+00 9.599621391296386363e+00 9.554627629846555337e+00 9.601610926061647788e+00
4.300000000000000000e+03 9.577959251403807883e+00 9.566934031238556457e+00 9.587845353736877740e+00 9.556474113464355824e+00 9.599444389343261719e+00 9.554186496960561215e+00 9.601732005847054552e+00
4.400000000000000000e+03 9.577511596679688211e+00 9.567285061359404708e+00 9.586927262077331591e+00 9.556645393371582031e+00 9.598377799987792613e+00 9.554474294710542992e+00 9.600548898648833429e+00
4.500000000000000000e+03 9.574535179138184304e+00 9.563687069797516926e+00 9.585145320320128448e+00 9.554276847839355824e+00 9.594793510437011008e+00 9.558591887882764482e+00 9.590478470393604127e+00
4.600000000000000000e+03 9.577305412292480113e+00 9.565412355270385802e+00 9.587620437965393094e+00 9.556851768493652699e+00 9.597759056091309304e+00 9.549675909234430549e+00 9.604934915350529678e+00
4.700000000000000000e+03 9.578368568420410512e+00 9.566966730098725336e+00 9.588761538047791078e+00 9.558535575866699219e+00 9.598201560974121804e+00 9.554200435590850304e+00 9.602536701249970719e+00
4.800000000000000000e+03 9.577838134765624289e+00 9.568162359027862607e+00 9.586972842426300545e+00 9.558570480346679332e+00 9.597105789184571023e+00 9.552436734582267164e+00 9.603239534948981415e+00
4.900000000000000000e+03 9.576082611083984730e+00 9.567050925941467554e+00 9.583878603477478109e+00 9.556455421447754617e+00 9.595709800720214844e+00 9.550396416732839455e+00 9.601768805435130005e+00
5.000000000000000000e+03 9.576695442199707031e+00 9.568620782184600770e+00 9.583134152565003561e+00 9.556573295593262074e+00 9.596817588806151988e+00 9.551249387448413231e+00 9.602141496951000832e+00
}\FULLOBSREINFORCEOBSNOSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -3.599999904632568359e+00 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.539387226104736328e+00 -6.606125831604003906e-01 -1.010126779858672990e+02 9.381267817660216224e+01
1.000000000000000000e+02 -3.021000061035156250e+02 -1.471556999999998823e+02 -2.000000000000000000e+00 -7.602922363281250000e+02 1.560921936035156250e+02 -3.995126841847503556e+02 -2.046873280222808944e+02
2.000000000000000000e+02 -2.021999969482421875e+02 -3.000000000000000000e+00 -2.000000000000000000e+00 -6.021004028320312500e+02 1.977004241943359375e+02 -2.996126750294769181e+02 -1.047873188670074569e+02
3.000000000000000000e+02 -2.018000030517578125e+02 -2.144299999999999873e+00 -1.855700000000000571e+00 -6.019003906250000000e+02 1.983003997802734375e+02 -2.992126811329925431e+02 -1.043873249705230819e+02
4.000000000000000000e+02 -2.018999938964843750e+02 -3.000000000000000000e+00 -1.855700000000000571e+00 -6.019505615234375000e+02 1.981505737304687500e+02 -2.993126719777191056e+02 -1.044873158152496444e+02
5.000000000000000000e+02 -1.823199999809265250e+02 -3.165999999999997527e+01 -1.942280000000000229e+00 -5.145565957069396745e+02 1.499165957450866813e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -2.620000000000000000e+02 -2.314599999999999795e+02 -1.942280000000000229e+00 -6.916283569335937500e+02 1.676283508300781193e+02 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -2.819200012207031136e+02 -4.024288599999999860e+02 -1.913420000000000343e+00 -7.179385131835937273e+02 1.540985168457031307e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -3.218600006103515625e+02 -6.022288599999999406e+02 -1.913420000000000343e+00 -7.758944091796875000e+02 1.321744110107421761e+02 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -3.618599975585937614e+02 -8.022000000000000455e+02 -1.913420000000000343e+00 -8.338866455078125455e+02 1.101666503906249943e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -3.218199987888336295e+02 -8.020000000000000000e+02 -1.742280000000000273e+00 -7.139927381992340543e+02 7.035274063348769857e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -2.817400000095367432e+02 -6.020000000000000000e+02 -1.542280000000000317e+00 -6.559731581211090088e+02 9.249315811395645426e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 -2.618199987888336295e+02 -4.310311399999999367e+02 -1.571140000000000203e+00 -6.296630018711090315e+02 1.060229920983314571e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 -2.817600012302398795e+02 -4.310311399999999367e+02 -1.371140000000000025e+00 -6.512870253086090315e+02 8.816702896356582642e+01 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -2.418000036716461238e+02 -2.310599999999999454e+02 -1.399999999999999911e+00 -5.933147596836090543e+02 1.101147584557533321e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -2.618000030517578125e+02 -2.310599999999999454e+02 -1.571140000000000203e+00 -6.731786132812500227e+02 1.499786163330078068e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -2.618400024414062273e+02 -2.310888599999999258e+02 -1.742280000000000273e+00 -6.731986328125000227e+02 1.499186462402343807e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -2.218200012207031193e+02 -2.020865800000000263e+02 -1.742280000000000273e+00 -6.015403198242187273e+02 1.583003417968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -1.619200012207031136e+02 -2.115439999999999543e+00 -1.942280000000000229e+00 -5.219503417968750227e+02 1.981103454589843693e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -1.618800018310546989e+02 -2.115439999999999543e+00 -1.913420000000000343e+00 -5.219303833007812727e+02 1.981703887939453068e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.618800018310546989e+02 -2.115439999999999987e+00 -1.742280000000000273e+00 -5.219304565429687273e+02 1.981704559326171875e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -1.818600036621093636e+02 -3.094657999999997244e+01 -1.742280000000000273e+00 -5.535812133789062273e+02 1.898611999511718693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -2.018400024414062557e+02 -3.111771999999997362e+01 -1.713420000000000387e+00 -5.935711914062500227e+02 1.898911804199218807e+02 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -1.818000015258789119e+02 -3.111771999999997007e+01 -1.684560000000000501e+00 -5.535479980468750227e+02 1.899479919433593693e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -1.818199996948242188e+02 -3.111771999999997007e+01 -1.713420000000000387e+00 -5.535579711914062955e+02 1.899179718017578011e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -1.618400002956390438e+02 -3.111771999999997007e+01 -1.884560000000000457e+00 -4.736778393268585319e+02 1.499978417873382455e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -1.419399972438812370e+02 -2.457719999999999683e+00 -1.913420000000000343e+00 -4.420670849323272478e+02 1.581871026515960637e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -1.419199990749359017e+02 -2.457719999999999683e+00 -1.742280000000000273e+00 -4.420571117877960319e+02 1.582171288967132625e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -1.818599999904632512e+02 -3.128885999999997125e+01 -1.571140000000000203e+00 -5.136942089557647932e+02 1.499742211818694955e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -1.818599999904632512e+02 -3.145999999999997243e+01 -1.542280000000000317e+00 -5.136942577838897250e+02 1.499742639064788818e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -2.220000000000000000e+02 -3.165999999999997527e+01 -1.742280000000000273e+00 -6.336643066406250000e+02 1.896643127441406307e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -2.419000030517578068e+02 -6.031999999999995055e+01 -1.713420000000000387e+00 -6.652750610351562273e+02 1.814750518798828125e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -2.619200012207031136e+02 -8.915113999999991279e+01 -1.913420000000000343e+00 -6.969395874023437045e+02 1.730995788574218750e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -2.419399993896484489e+02 -6.031999999999995055e+01 -1.913420000000000343e+00 -6.652857543945312955e+02 1.814057525634765682e+02 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -2.219000000000000057e+02 -6.011999999999994770e+01 -1.742280000000000273e+00 -6.252557739257812273e+02 1.814557678222656136e+02 0.000000000000000000e+00 2.601374809831099810e+00
3.500000000000000000e+03 -2.217399993896484318e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -6.251758178710937273e+02 1.816958160400390625e+02 0.000000000000000000e+00 2.887828609623085185e+00
3.600000000000000000e+03 -2.217599945068359375e+02 -6.011999999999994770e+01 -1.371140000000000025e+00 -6.251827514648437045e+02 1.816627716064453182e+02 0.000000000000000000e+00 2.931914741180094097e+00
3.700000000000000000e+03 -2.217399932861328011e+02 -5.994885999999994652e+01 -1.371140000000000025e+00 -6.251758056640625227e+02 1.816958343505859261e+02 0.000000000000000000e+00 2.887735016958970391e+00
3.800000000000000000e+03 -1.817999938964843807e+02 -5.991999999999994486e+01 -1.571140000000000203e+00 -5.052951556205749739e+02 1.416951800346374455e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.218599945068359318e+02 -8.895113999999992416e+01 -1.771140000000000159e+00 -5.769866351127624284e+02 1.332666552543640250e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -2.418799926757812386e+02 -1.177822799999999006e+02 -1.971140000000000114e+00 -6.086542620658874512e+02 1.248942889213562069e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -2.818799926757812386e+02 -2.887511399999999639e+02 -1.971140000000000114e+00 -6.566164935111999057e+02 9.325657529830932901e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -2.618199951171874886e+02 -2.598911399999999503e+02 -1.771140000000000159e+00 -6.249288226127624739e+02 1.016888934135436955e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -2.817599945068359375e+02 -2.598911399999999503e+02 -1.571140000000000203e+00 -7.047995117187499545e+02 1.416795806884765625e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -3.217799957275390739e+02 -4.308600000000000136e+02 -1.742280000000000273e+00 -7.527479003906249773e+02 1.099880340576171847e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -3.018199981689452898e+02 -4.021999999999999886e+02 -1.742280000000000273e+00 -7.211102783203125455e+02 1.182704071044921932e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -2.818399993896484261e+02 -4.021999999999999886e+02 -1.771140000000000159e+00 -6.994862060546875000e+02 1.362062774658203068e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -2.618799987792968977e+02 -4.021999999999999886e+02 -1.771140000000000159e+00 -6.594962890624999545e+02 1.361363586425781307e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -2.619399993896484489e+02 -4.023999999999999773e+02 -1.942280000000000229e+00 -6.595363586425780795e+02 1.360564300537109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -2.419399993896484489e+02 -4.023999999999999773e+02 -1.771140000000000159e+00 -6.379196838378906023e+02 1.540396881103515625e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.218399993896484261e+02 -4.021999999999999886e+02 -1.571140000000000203e+00 -5.978530639648437273e+02 1.541730621337890739e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSREINFORCEOBSNOSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -9.166665077209472656e-01 -7.154810090780258314e+00 3.051009850549697422e+00 0.000000000000000000e+00 4.237333774566650391e+00 -2.547048805899215118e+00 7.137157904573208089e-01
1.000000000000000000e+02 2.178333759307861328e+00 2.830928528976440539e+00 3.055819914770125934e+00 0.000000000000000000e+00 5.377821922302246094e+00 5.479514611295932536e-01 3.808716057486129181e+00
2.000000000000000000e+02 -6.383332610130310059e-01 -7.169071539831161743e+00 3.709620208120345985e+00 0.000000000000000000e+00 4.736231803894042969e+00 -2.268715559191298858e+00 9.920490371652370687e-01
3.000000000000000000e+02 2.186666965484619141e+00 2.847595010137558003e+00 2.993963238286971418e+00 0.000000000000000000e+00 5.350901603698730469e+00 5.562846673063510661e-01 3.817049263662886993e+00
4.000000000000000000e+02 -1.666666626930236816e+00 -7.252404963302612195e+00 3.119191793823241188e+00 0.000000000000000000e+00 3.950568675994873047e+00 -3.297048925108504669e+00 -3.628432875196874186e-02
5.000000000000000000e+02 2.286668658256530706e-01 -3.179552610960006742e+00 3.185921001110076034e+00 0.000000000000000000e+00 4.730571556091308416e+00 0.000000000000000000e+00 5.119813760360457877e+00
6.000000000000000000e+02 6.683335661888122337e-01 -1.182404900770187339e+00 3.315271789236068578e+00 0.000000000000000000e+00 4.999591159820556463e+00 0.000000000000000000e+00 5.339328534895046552e+00
7.000000000000000000e+02 4.666687250137328824e-02 -3.184809905357360638e+00 3.298157873401641460e+00 0.000000000000000000e+00 4.771164226531982244e+00 0.000000000000000000e+00 4.386504693399974286e+00
8.000000000000000000e+02 -1.736665010452270452e-01 -3.200995597391128822e+00 3.310048202276229201e+00 0.000000000000000000e+00 4.578114795684814275e+00 0.000000000000000000e+00 4.653194588212784311e+00
9.000000000000000000e+02 -1.027666544914245694e+00 -5.211957648382187003e+00 3.288403283882141093e+00 0.000000000000000000e+00 4.121716547012328924e+00 0.000000000000000000e+00 2.615260679323881288e+00
1.000000000000000000e+03 -8.453331470489502397e-01 -5.197214961853026338e+00 3.405046070365906452e+00 0.000000000000000000e+00 4.240370225906372248e+00 0.000000000000000000e+00 2.671847058292801336e+00
1.100000000000000000e+03 -7.926664590835571511e-01 -5.190548301544189336e+00 3.433838737096786442e+00 0.000000000000000000e+00 4.318358182907104492e+00 0.000000000000000000e+00 3.013487718936567195e+00
1.200000000000000000e+03 -5.693331420421600120e-01 -3.487190566244124934e+00 3.576936437387465695e+00 0.000000000000000000e+00 4.478010797500610707e+00 0.000000000000000000e+00 3.396814830484248926e+00
1.300000000000000000e+03 -6.026664197444915327e-01 -3.467671577978133968e+00 3.420505430240631028e+00 0.000000000000000000e+00 4.401669216156006037e+00 0.000000000000000000e+00 3.455994520297998029e+00
1.400000000000000000e+03 7.033358216285705289e-02 -1.456228466482161865e+00 3.578134103393554533e+00 0.000000000000000000e+00 4.900168943405151190e+00 0.000000000000000000e+00 3.922784054178480861e+00
1.500000000000000000e+03 4.426668465137481578e-01 5.447335463619235041e-01 3.448335934677123849e+00 0.000000000000000000e+00 5.045724439620971502e+00 0.000000000000000000e+00 4.224299638837642590e+00
1.600000000000000000e+03 3.510001242160797341e-01 5.218812893867496028e-01 3.277373873062133125e+00 0.000000000000000000e+00 4.902949190139770153e+00 0.000000000000000000e+00 3.926527416810870807e+00
1.700000000000000000e+03 1.700001001358032171e-01 -1.177662157020568978e+00 3.294040476150512209e+00 0.000000000000000000e+00 4.818513536453247426e+00 0.000000000000000000e+00 3.977780231336768058e+00
1.800000000000000000e+03 7.940001010894774947e-01 8.218568503189087604e-01 3.435728864612579425e+00 0.000000000000000000e+00 5.225947570800781428e+00 0.000000000000000000e+00 3.072509721039205388e+00
1.900000000000000000e+03 8.146667480468750000e-01 8.280424363613129168e-01 3.454766832695007395e+00 0.000000000000000000e+00 5.262144088745117188e+00 0.000000000000000000e+00 3.135958173390620995e+00
2.000000000000000000e+03 7.806667447090148704e-01 8.242280658626557344e-01 3.424083875236511254e+00 0.000000000000000000e+00 5.213136768341064098e+00 0.000000000000000000e+00 3.072239547634149304e+00
2.100000000000000000e+03 8.170001149177551492e-01 8.394516772079467781e-01 3.571476924924850582e+00 0.000000000000000000e+00 5.275954723358154297e+00 0.000000000000000000e+00 3.161985032036382481e+00
2.200000000000000000e+03 7.846667647361755815e-01 8.413756753730774474e-01 3.428826523618698108e+00 0.000000000000000000e+00 5.209935092926025746e+00 0.000000000000000000e+00 3.320441751093062166e+00
2.300000000000000000e+03 3.096667408943176159e-01 -1.161957634620666369e+00 3.266902419462204055e+00 0.000000000000000000e+00 4.881802797317504883e+00 0.000000000000000000e+00 3.609296255421518218e+00
2.400000000000000000e+03 2.376667380332946888e-01 -1.168624308691024627e+00 3.093569060697555440e+00 0.000000000000000000e+00 4.767951250076293945e+00 0.000000000000000000e+00 3.349024480426677997e+00
2.500000000000000000e+03 -1.673332452774047852e-01 -3.168143316030502366e+00 3.086902400388717549e+00 0.000000000000000000e+00 4.549899148941039861e+00 0.000000000000000000e+00 3.071453138376997849e+00
2.600000000000000000e+03 -6.033332824707031694e-01 -5.165772032642363953e+00 2.943323721199035070e+00 0.000000000000000000e+00 4.286367177963256836e+00 0.000000000000000000e+00 1.859607940332213216e+00
2.700000000000000000e+03 -2.049998998641967829e-01 -3.171957618684768221e+00 2.936209775667189881e+00 0.000000000000000000e+00 4.485716485977173207e+00 0.000000000000000000e+00 2.924613543400056859e+00
2.800000000000000000e+03 1.003334403038024930e-01 -1.469114555959701418e+00 3.110024127092361201e+00 0.000000000000000000e+00 4.805671501159667791e+00 0.000000000000000000e+00 2.909757576787781463e+00
2.900000000000000000e+03 3.333334565162658913e-01 -1.470076459674835023e+00 3.131188134431838854e+00 0.000000000000000000e+00 4.849876213073730291e+00 0.000000000000000000e+00 4.038103351105180039e+00
3.000000000000000000e+03 3.586668133735656516e-01 -1.462447800283432020e+00 3.136445496673583300e+00 0.000000000000000000e+00 4.886121749877929688e+00 0.000000000000000000e+00 3.978078836758627723e+00
3.100000000000000000e+03 5.406667971517891136e-01 2.423192330837256880e-01 3.108581121587753238e+00 0.000000000000000000e+00 4.983420467376708629e+00 0.000000000000000000e+00 3.723589287231391154e+00
3.200000000000000000e+03 2.973334485199302657e-01 -5.720908294677649192e-02 3.072159713859558217e+00 0.000000000000000000e+00 4.840981292724609197e+00 0.000000000000000000e+00 3.421691808280107328e+00
3.300000000000000000e+03 6.476668411400169356e-01 2.475765274810795002e-01 2.926657036504745513e+00 0.000000000000000000e+00 4.817239665985107777e+00 0.000000000000000000e+00 4.469541569267907022e+00
3.400000000000000000e+03 5.340002113487571922e-01 2.461335357379918487e-01 3.248345376195907797e+00 0.000000000000000000e+00 4.958493328094482067e+00 0.000000000000000000e+00 3.985990564659254609e+00
3.500000000000000000e+03 7.820002013351767811e-01 1.949904957952500073e+00 3.283804621629715204e+00 0.000000000000000000e+00 5.185247611999511896e+00 0.000000000000000000e+00 3.512151378061255436e+00
3.600000000000000000e+03 1.075666883587837130e+00 2.247061922750473340e+00 3.468099922256469458e+00 0.000000000000000000e+00 5.405766582489013317e+00 0.000000000000000000e+00 3.608630933758140813e+00
3.700000000000000000e+03 1.337666833400726230e+00 2.552775892667770385e+00 3.649062008256912293e+00 0.000000000000000000e+00 5.584840869903564098e+00 0.000000000000000000e+00 3.159497451189242412e+00
3.800000000000000000e+03 1.151666796207428067e+00 2.529442629270553855e+00 3.651914379673004252e+00 0.000000000000000000e+00 5.611073017120361328e+00 0.000000000000000000e+00 2.550391254690885123e+00
3.900000000000000000e+03 4.593334317207336537e-01 5.204045086002354603e-01 3.325964384260177376e+00 0.000000000000000000e+00 5.104981088638306019e+00 0.000000000000000000e+00 4.113783596066133974e+00
4.000000000000000000e+03 8.970001220703125444e-01 8.232997466945647380e-01 3.459062141771316767e+00 0.000000000000000000e+00 5.205135679244994762e+00 0.000000000000000000e+00 5.235774729439511610e+00
4.100000000000000000e+03 4.566668033599853294e-01 -1.182438540363311752e+00 3.442876531343459501e+00 0.000000000000000000e+00 4.955993890762329102e+00 0.000000000000000000e+00 5.070770242881470047e+00
4.200000000000000000e+03 2.880001842975616344e-01 -1.481966870155333904e+00 3.448100118303298878e+00 0.000000000000000000e+00 4.933888006210326971e+00 0.000000000000000000e+00 4.764846759774150620e+00
4.300000000000000000e+03 -5.506665170192718284e-01 -3.471038635730742783e+00 3.413121783924103259e+00 0.000000000000000000e+00 4.290152597427367986e+00 0.000000000000000000e+00 5.088208269935542205e+00
4.400000000000000000e+03 -3.639998853206634633e-01 -3.470076636648177892e+00 3.426902403526305818e+00 0.000000000000000000e+00 4.431417942047119141e+00 0.000000000000000000e+00 4.995025118362248939e+00
4.500000000000000000e+03 -8.356665641069411787e-01 -3.768676511583327393e+00 3.289028371801376416e+00 0.000000000000000000e+00 4.267377662658691229e+00 0.000000000000000000e+00 2.727434257330219936e+00
4.600000000000000000e+03 -4.899999171495437733e-01 -1.775790457115173027e+00 3.118547316608428766e+00 0.000000000000000000e+00 4.374602603912353338e+00 0.000000000000000000e+00 3.708036730355575905e+00
4.700000000000000000e+03 -7.826665967702866045e-01 -3.481038483142852691e+00 2.932842731676101433e+00 0.000000000000000000e+00 4.084547519683837891e+00 0.000000000000000000e+00 3.244797537477872140e+00
4.800000000000000000e+03 -1.956665799021720942e-01 -1.771976086616515289e+00 2.929990441865920836e+00 0.000000000000000000e+00 4.568638229370117543e+00 0.000000000000000000e+00 2.068437375077933904e+00
4.900000000000000000e+03 -3.929998680949211010e-01 -1.766271343784331815e+00 2.918614813089370763e+00 0.000000000000000000e+00 4.399373865127563121e+00 0.000000000000000000e+00 2.615902610258184602e+00
5.000000000000000000e+03 -3.596665397286414878e-01 -1.762457041130065294e+00 3.053155548582076939e+00 0.000000000000000000e+00 4.455684041976928356e+00 0.000000000000000000e+00 2.705344734984485022e+00
}\FULLOBSREINFORCEOBSNOSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 -8.798832702636718750e+01 -8.995002093734741777e+01 -8.507847907257080067e+01 -9.042348480224609375e+01 -8.555316925048828125e+01 -8.907164256424904636e+01 -8.690501148848532864e+01
1.000000000000000000e+02 -9.086500549316406250e+01 -9.085730846481322942e+01 -8.997854383544921575e+01 -9.189678192138671875e+01 -8.983322906494140625e+01 -9.194832103104592136e+01 -8.978168995528220364e+01
2.000000000000000000e+02 -9.043833923339843750e+01 -9.058329010009765625e+01 -8.994762195205689181e+01 -9.115582275390625000e+01 -8.972085571289062500e+01 -9.152165477128029636e+01 -8.935502369551657864e+01
3.000000000000000000e+02 -9.092833709716796875e+01 -9.087156664962768104e+01 -9.049191030197142993e+01 -9.192301177978515625e+01 -8.993366241455078125e+01 -9.201165263504982761e+01 -8.984502155928610989e+01
4.000000000000000000e+02 -9.025169372558593750e+01 -9.000724595794677896e+01 -8.992854731216431219e+01 -9.098954010009765625e+01 -8.951384735107421875e+01 -9.133500926346779636e+01 -8.916837818770407864e+01
5.000000000000000000e+02 -9.009434051513672159e+01 -9.045388642196655837e+01 -8.908502049484253860e+01 -9.127772827148437784e+01 -8.891095275878906534e+01 0.000000000000000000e+00 0.000000000000000000e+00
6.000000000000000000e+02 -9.066101226806640057e+01 -9.064104850708008598e+01 -9.006836749282837218e+01 -9.156759948730469034e+01 -8.975442504882812500e+01 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -9.054701538085937784e+01 -9.047581139312742948e+01 -9.006551585586548470e+01 -9.139199371337890909e+01 -8.970203704833984659e+01 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -9.052201538085937216e+01 -9.038740150741577395e+01 -9.006218181045532845e+01 -9.137085113525390057e+01 -8.967317962646484375e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -9.049468536376953409e+01 -9.039025445007324322e+01 -8.994713715240479246e+01 -9.135966644287108807e+01 -8.962970428466796591e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -9.055567779541016193e+01 -9.050546327850341299e+01 -9.006125261825562234e+01 -9.141031036376952557e+01 -8.970104522705078409e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -9.056667633056640909e+01 -9.050546327850341299e+01 -9.005839923522948709e+01 -9.141595153808593466e+01 -8.971740112304686932e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -9.066967620849609943e+01 -9.067355202941894277e+01 -9.006173328063967176e+01 -9.158623657226561932e+01 -8.975311584472656534e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -9.068101043701172159e+01 -9.076196191513061251e+01 -9.006554973449708257e+01 -9.159753265380859943e+01 -8.976448822021484375e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -9.059067535400390625e+01 -9.061589541381835033e+01 -9.007506946228026834e+01 -9.143718719482421875e+01 -8.974416351318359375e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -9.053767852783202841e+01 -9.052177964279174205e+01 -8.995999201110839749e+01 -9.139694213867187500e+01 -8.967841491699218182e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -9.043901214599608807e+01 -9.046127139022827635e+01 -8.995521792938231442e+01 -9.123891296386719318e+01 -8.963911132812499716e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -9.047001342773437216e+01 -9.076363500122070604e+01 -8.994425533370971948e+01 -9.129321746826171591e+01 -8.964680938720702841e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -9.047601776123046591e+01 -9.063698116867064414e+01 -8.993425319747925073e+01 -9.135031890869140625e+01 -8.960171661376952557e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -9.058268585205078693e+01 -9.077734309036254956e+01 -8.995421857330322268e+01 -9.151674652099609375e+01 -8.964862518310546591e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -9.065001983642578409e+01 -9.087145886138915785e+01 -8.996518116897583184e+01 -9.161796417236328693e+01 -8.968207550048828125e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -9.077368316650390057e+01 -9.093196711395263776e+01 -9.009042384124755642e+01 -9.178349304199218750e+01 -8.976387329101562784e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -9.085868377685547159e+01 -9.093196711395263776e+01 -9.009520053436278886e+01 -9.187660064697266193e+01 -8.984076690673828125e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -9.087468109130858807e+01 -9.095594895889283293e+01 -9.010471895645142126e+01 -9.188871612548828693e+01 -8.986064605712890341e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -9.084067687988280682e+01 -9.090258837402343772e+01 -9.009190102813720102e+01 -9.182700347900390625e+01 -8.985435028076172159e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -9.087934570312499716e+01 -9.096309662658691764e+01 -9.009952935821533515e+01 -9.189209442138671591e+01 -8.986659698486327841e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -9.079434967041015625e+01 -9.090403146209716567e+01 -8.997858141098022600e+01 -9.180735321044922159e+01 -8.978134613037109091e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -9.059401092529296307e+01 -9.054401254119872533e+01 -8.997809791702270843e+01 -9.150921325683593466e+01 -8.967880859375000568e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -9.075934448242188068e+01 -9.100670344970703241e+01 -9.009032395141602478e+01 -9.169940795898438068e+01 -8.981928100585938068e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -9.074201202392578125e+01 -9.100526036163330446e+01 -9.007936135574341563e+01 -9.169060363769531818e+01 -8.979342041015624432e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -9.072101287841796591e+01 -9.099670283935547843e+01 -9.005839859008789006e+01 -9.168128051757813068e+01 -8.976074523925781534e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -9.071234741210938068e+01 -9.099574085403442325e+01 -9.004554503707886681e+01 -9.167773742675781534e+01 -8.974695739746093182e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -9.067501831054687500e+01 -9.088338344238280797e+01 -9.003554573242188042e+01 -9.164126586914062500e+01 -8.970877075195312500e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -9.059934997558593750e+01 -9.058387277404784754e+01 -9.003265955627442452e+01 -9.154493255615234659e+01 -8.965376739501952841e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -9.062235412597655682e+01 -9.063867644699095649e+01 -9.002695497665405355e+01 -9.160224761962891193e+01 -8.964246063232421591e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -9.075201873779296591e+01 -9.094674463760375716e+01 -9.016123735946655415e+01 -9.171791381835937784e+01 -8.978612365722656818e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -9.077367706298828409e+01 -9.094959758026122643e+01 -9.029503885971068655e+01 -9.167380523681640625e+01 -8.987354888916016193e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -9.079400787353515057e+01 -9.096783922088623342e+01 -9.029837421081542459e+01 -9.169701385498046875e+01 -8.989100189208984659e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -9.076000823974609943e+01 -9.095928169860840740e+01 -9.020236900833131699e+01 -9.168025817871094318e+01 -8.983975830078125568e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -9.062967224121094034e+01 -9.078593515182495821e+01 -9.020855599639894251e+01 -9.138094329833984375e+01 -8.987840118408203693e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -9.044933624267578409e+01 -9.042591623092651787e+01 -9.009427439392089809e+01 -9.113291168212890625e+01 -8.976576080322266193e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -9.057734527587891193e+01 -9.078260110641480196e+01 -9.007696041961669664e+01 -9.135930938720703409e+01 -8.979538116455077557e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -9.058068084716796875e+01 -9.077975077514648206e+01 -9.008362567886354100e+01 -9.136085662841796307e+01 -8.980050506591797443e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -9.058001556396484943e+01 -9.077975077514648206e+01 -9.008218128509523126e+01 -9.136065368652343466e+01 -8.979937744140625000e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -9.064801940917968182e+01 -9.077545627029419961e+01 -9.007266025161743528e+01 -9.157411193847656250e+01 -8.972192687988281534e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -9.069835357666015341e+01 -9.077927119827270985e+01 -9.008740237075805624e+01 -9.165953216552733807e+01 -8.973717498779296875e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -9.050368194580077841e+01 -9.032228486938477374e+01 -8.997376778747559456e+01 -9.138757171630859943e+01 -8.961979217529297159e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -9.060968017578125000e+01 -9.047975922424316764e+01 -8.999043496276856047e+01 -9.155156860351561932e+01 -8.966779174804688068e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -9.064101104736327841e+01 -9.047975922424316764e+01 -9.008692257369996526e+01 -9.156786499023436932e+01 -8.971415710449218750e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -9.068533935546875568e+01 -9.060403969100953248e+01 -9.010692532028198798e+01 -9.159840240478516193e+01 -8.977227630615234943e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -9.069067535400390057e+01 -9.065217549331666191e+01 -9.007981205657958412e+01 -9.164663696289062500e+01 -8.973471374511719034e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSREINFORCEOBSSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 -8.188833618164062500e+02 -1.003633361816406250e+03 -1.002433051922607433e+03 -1.000000000000000000e+03 -4.507741699218750000e+02 -1.097578582127901427e+03 -5.401881415049109592e+02
1.000000000000000000e+02 -3.660216064453125000e+02 -2.248869232482909126e+02 -9.394994354248046875e+01 -7.816143188476562500e+02 4.957110595703125000e+01 -6.447168267568077908e+02 -8.732638613381720916e+01
2.000000000000000000e+02 -2.766300659179687500e+02 -9.565003204345703125e+01 -9.559041676788329767e+01 -6.387401123046875000e+02 8.547994995117187500e+01 -5.553252862294640408e+02 2.065154393526540844e+00
3.000000000000000000e+02 -4.561700134277343750e+02 -1.000849975585937500e+03 -9.303092078247070162e+01 -9.008992919921875000e+02 -1.144070434570312500e+01 -7.348652337392296658e+02 -1.774747931162390842e+02
4.000000000000000000e+02 -1.002154968261718750e+03 -1.003000120587158221e+03 -1.000921318737792944e+03 -1.000000000000000000e+03 -1.000000000000000000e+03 -1.280850188573213927e+03 -7.234597479502234592e+02
5.000000000000000000e+02 -5.839720031738281705e+02 -6.656040826562500570e+02 -4.571851303506470003e+02 -8.642507446289062045e+02 -2.654327636718750227e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -6.205440002441406477e+02 -6.652474176171874660e+02 -4.570363684292602784e+02 -8.642507446289062045e+02 -3.752779296874999773e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -6.202923461914062955e+02 -6.650962523376464333e+02 -4.568625644876098590e+02 -8.641642089843750227e+02 -3.748611511230468523e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -7.654936523437500000e+02 -8.465162459289549588e+02 -6.382420526037598165e+02 -9.364161865234375455e+02 -5.919571411132812955e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -8.566786560058593523e+02 -8.469457940466309083e+02 -8.199794201843262726e+02 -9.562363281250000000e+02 -7.176551818847656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -8.568946716308594205e+02 -8.472334016162109265e+02 -8.201651637609862746e+02 -9.562363281250000000e+02 -7.176551818847656250e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -8.389466857910156250e+02 -8.473084369116210155e+02 -8.201680153979492616e+02 -9.562363281250000000e+02 -6.456302307128905795e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -9.117593749999999773e+02 -1.003032217541503996e+03 -9.755177479052736089e+02 -1.000000000000000000e+03 -7.182407714843750455e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -9.116684082031249545e+02 -1.002878197808837854e+03 -9.752068463574220232e+02 -1.000000000000000000e+03 -7.182407714843750455e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -8.203987365722656477e+02 -1.002465324495849586e+03 -7.933351614144897894e+02 -9.801779296874999545e+02 -5.923753234863281705e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -7.836697326660156477e+02 -1.002127692808837992e+03 -7.931518240121461076e+02 -9.801779296874999545e+02 -4.833924804687500227e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -7.837233825683593977e+02 -1.002307687246093678e+03 -7.931518240121461076e+02 -9.801779296874999545e+02 -4.834270751953125114e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -8.385190246582030795e+02 -1.002382724302978545e+03 -8.195294584750366766e+02 -9.801779296874999545e+02 -6.211475341796874545e+02 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -7.115190185546874773e+02 -8.472408210351562730e+02 -6.384627958773803584e+02 -9.365809326171875000e+02 -4.116172241210937273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -6.571133422851562500e+02 -6.658608054711913837e+02 -6.386966414340209894e+02 -8.476229003906249773e+02 -3.917639099121093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -5.298043334960937045e+02 -4.841117552494811207e+02 -4.566566298373413701e+02 -7.387537292480468523e+02 -2.828339172363281477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -4.204316589355468636e+02 -3.284641028422546469e+02 -2.751159175302124140e+02 -6.950346008300781477e+02 -1.447067199707031193e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -2.747486511230468977e+02 -1.466390535783385758e+02 -9.347807814392089654e+01 -6.225591369628906477e+02 7.306184082031249716e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -2.742279785156250114e+02 -1.463566564286803668e+02 -9.250472914489746756e+01 -6.223799377441406477e+02 7.392398681640625568e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -2.922979797363281023e+02 -1.463538047917174652e+02 -9.194567511932373804e+01 -6.586524719238281023e+02 7.405651245117186932e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -2.924966400146484489e+02 -1.463538047917174936e+02 -9.259900458709716986e+01 -6.587840209960937727e+02 7.379074401855469034e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -2.922339752197265739e+02 -1.463480999919127896e+02 -9.194567511932373804e+01 -6.586931640625000455e+02 7.422522277832031534e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -2.740996429443359261e+02 -1.463547665568542016e+02 -9.194567511932373804e+01 -6.223885253906249773e+02 7.418924255371094034e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -2.379949615478515739e+02 -1.201897410649108622e+02 -9.260567115203858179e+01 -5.574293334960937045e+02 8.143941345214844318e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -2.199906280517578239e+02 -1.201925927018737639e+02 -9.325900061981201361e+01 -5.212004028320312727e+02 8.121915588378905682e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -2.380946289062499943e+02 -1.201982972814941206e+02 -9.325900061981201361e+01 -5.574796020507812955e+02 8.129035034179688068e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -2.564946289062500000e+02 -2.753966125488281023e+02 -9.391518303024292891e+01 -5.814670288085937955e+02 6.847777099609375284e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -2.566269622802734602e+02 -2.753966125488281023e+02 -9.401564415481568915e+01 -5.815548095703125000e+02 6.830088806152343750e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -2.563942962646484602e+02 -2.753966125488281023e+02 -9.335564812210084540e+01 -5.814002380371093750e+02 6.861164855957031250e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -2.381922912597656250e+02 -2.753966125488281023e+02 -9.326137267990112889e+01 -5.090456436157226676e+02 3.266106414794921875e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -2.199242950439453068e+02 -2.753966125488281023e+02 -9.260804321212768286e+01 -4.726577041625976676e+02 3.280912017822265625e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -1.474452880859375057e+02 -9.403327178955078125e+01 -9.261185683441161132e+01 -3.114180358886718523e+02 1.652746582031250000e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -1.652832977294921761e+02 -9.402756720993042450e+01 -9.195234168426513577e+01 -3.475530944824218977e+02 1.698650207519531108e+01 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.018532989501953239e+02 -1.201982975016784394e+02 -9.261137573165893855e+01 -4.127468139648437386e+02 9.040219116210938211e+00 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.198889739990234489e+02 -1.201925929220580684e+02 -9.205232170608520903e+01 -4.849911056518554915e+02 4.521315765380859375e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.000000000000000000e+03 -2.563923034667968750e+02 -1.463633232138060976e+02 -9.270565117385864085e+01 -5.501407638549804915e+02 3.735614776611328125e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -2.743286407470703239e+02 -1.463566566488646856e+02 -9.204565514114379710e+01 -6.223780822753906250e+02 7.372079162597655966e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -2.744939727783203125e+02 -1.463623612284850708e+02 -9.260470916671752661e+01 -6.224605773925781023e+02 7.347262268066405966e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -2.198856323242187614e+02 -1.201849643717956297e+02 -9.194567511932373804e+01 -4.850179672241210938e+02 4.524669342041015341e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -2.017179565429687500e+02 -1.201849643717956440e+02 -9.194567511932373804e+01 -4.126687622070312500e+02 9.232843017578124645e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -1.835156250000000000e+02 -9.401423408004760063e+01 -9.194567511932373804e+01 -3.839232299804687614e+02 1.689198608398437429e+01 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -2.381226318359375114e+02 -2.753842414042663904e+02 -9.259900458709716986e+01 -4.729372741699218636e+02 -3.307983398437500000e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -2.380579589843750057e+02 -2.753842414042663904e+02 -9.203995056152344034e+01 -4.729049621582031477e+02 -3.210943603515624911e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -2.381252929687499886e+02 -2.753909079692077739e+02 -9.259900458709716986e+01 -4.729527191162109148e+02 -3.297854614257812678e+00 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -2.744639617919921761e+02 -2.753966125488281023e+02 -9.259900458709716986e+01 -5.816413040161132812e+02 3.271339874267577841e+01 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -2.743636322021484375e+02 -2.753904270866394199e+02 -9.250472914489746756e+01 -5.815915237426758040e+02 3.286426544189453125e+01 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSREINFORCEOBSNOSHIELDOBSTACLE

\pgfplotstableread{
0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
1.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
2.000000000000000000e+02 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 1.000000000000000000e+01 5.101020514433644237e+00 1.489897948556635576e+01
3.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
4.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 -4.898979485566355763e+00 4.898979485566355763e+00
5.000000000000000000e+02 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 4.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 2.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSREINFORCEOBSSHIELDROCKS

\pgfplotstableread{
0.000000000000000000e+00 2.613283081054687500e+02 -4.370240517578125150e+01 1.012466108764642740e+02 -2.046820068359375000e+02 7.273386230468750000e+02 -1.435057126456607648e+02 6.661623288565982648e+02
1.000000000000000000e+02 6.759300537109375000e+02 8.233594842163087151e+02 9.873857051940917700e+02 2.047759399414062500e+02 1.000000000000000000e+03 2.710960329598079852e+02 1.080764074462067128e+03
2.000000000000000000e+02 9.797515869140625000e+02 9.800687659240722951e+02 9.873547844116210399e+02 9.689036865234375000e+02 9.905994873046875000e+02 5.749175661629329852e+02 1.384585607665192128e+03
3.000000000000000000e+02 -4.372999954223632812e+01 -4.376667022705078125e+01 -4.368333053588867188e+01 -4.377989196777343750e+01 -4.368010711669921875e+01 -4.485640202933658429e+02 3.611040212088931867e+02
4.000000000000000000e+02 -4.371999740600585938e+01 -4.375240441284179838e+01 -4.369278260879516296e+01 -4.377666473388671875e+01 -4.366333007812500000e+01 -4.485540181571353742e+02 3.611140233451236554e+02
5.000000000000000000e+02 3.659119903564453011e+02 3.344413540649414358e+02 3.977221974674986313e+02 1.762882125854492301e+02 5.261189346313476562e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 3.049089958190917855e+02 3.344380213252258045e+02 3.687400235702514806e+02 2.084742172241211051e+02 3.719269409179687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 1.609756515502929801e+02 1.610084951687622095e+02 1.625266973068237064e+02 1.587554473876953125e+02 1.631958557128906193e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -4.371433181762695597e+01 -4.374859003532409218e+01 -4.368044480010986774e+01 -4.377169723510742472e+01 -4.365696640014648722e+01 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -4.370499877929687216e+01 -4.373955195304870358e+01 -4.367614953231811370e+01 -4.376555175781250284e+01 -4.364444580078124858e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -4.371033248901367330e+01 -4.374288534561157604e+01 -4.368092557258606234e+01 -4.377007217407226847e+01 -4.365059280395507812e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -4.372133331298827841e+01 -4.374670027359008628e+01 -4.369140793853760130e+01 -4.377836456298827983e+01 -4.366430206298828409e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -4.371533279418945028e+01 -4.373955195304870358e+01 -4.369329748008728131e+01 -4.376869430541992045e+01 -4.366197128295898722e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -4.372933349609375142e+01 -4.376003547210693512e+01 -4.369711229797363217e+01 -4.379251785278320597e+01 -4.366614913940429688e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -4.373933258056640483e+01 -4.376907366447448311e+01 -4.370425985557555748e+01 -4.379889678955078125e+01 -4.367976837158202841e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -4.373833236694336080e+01 -4.376907366447448311e+01 -4.370426072860717426e+01 -4.379773178100585795e+01 -4.367893295288085653e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -4.373199844360351562e+01 -4.376670247741699171e+01 -4.369092607284545693e+01 -4.379805297851562784e+01 -4.366594390869140341e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -4.373699874877929972e+01 -4.376955487731932948e+01 -4.369570363899231324e+01 -4.380234985351562216e+01 -4.367164764404297017e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -4.372199859619140483e+01 -4.375003464927673491e+01 -4.369236970367431638e+01 -4.378176040649414347e+01 -4.366223678588867330e+01 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -4.372533340454101847e+01 -4.375336651596069260e+01 -4.369570374908447263e+01 -4.378937454223633097e+01 -4.366129226684570597e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -4.372166748046875284e+01 -4.375336673614501848e+01 -4.368807389312743794e+01 -4.378989868164062216e+01 -4.365343627929687642e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -4.372733459472656392e+01 -4.376288613365173319e+01 -4.369474187385559105e+01 -4.379057846069336080e+01 -4.366409072875976705e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -4.372700195312499716e+01 -4.376003449668884571e+01 -4.369092759872437171e+01 -4.379091415405273580e+01 -4.366308975219726562e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -4.373100280761718750e+01 -4.376622039924622243e+01 -4.368759496910095663e+01 -4.379630508422851420e+01 -4.366570053100586080e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -4.372233581542968750e+01 -4.375288704917907978e+01 -4.367807654701233844e+01 -4.378630371093750284e+01 -4.365836791992187216e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -4.372866821289062500e+01 -4.375336793174743377e+01 -4.368855781974792052e+01 -4.378935089111327983e+01 -4.366798553466797017e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -4.372800140380859091e+01 -4.375192441101073371e+01 -4.369188903358459442e+01 -4.378590469360351278e+01 -4.367009811401366903e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -4.372500000000000142e+01 -4.374859047569275106e+01 -4.369188827064514413e+01 -4.377936019897460795e+01 -4.367063980102538778e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -4.372633285522461222e+01 -4.374858905990599567e+01 -4.369996403732299939e+01 -4.378336944580077983e+01 -4.366929626464843750e+01 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -4.373499984741211222e+01 -4.376288581108093467e+01 -4.370566742134094795e+01 -4.379312744140624858e+01 -4.367687225341796875e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -4.373233337402344034e+01 -4.376621920364380003e+01 -4.369281539421081817e+01 -4.379506530761718608e+01 -4.366960144042968750e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -4.373499984741211222e+01 -4.376670008621216112e+01 -4.369615063522338971e+01 -4.379710998535156108e+01 -4.367288970947265625e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -4.374166717529296733e+01 -4.377670058647155571e+01 -4.370663234832763067e+01 -4.381206283569336080e+01 -4.367127151489258097e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -4.374466629028320597e+01 -4.377955407188415649e+01 -4.370807478355408193e+01 -4.381305541992187358e+01 -4.367627716064453125e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -4.373766632080078409e+01 -4.377192421592711469e+01 -4.370903731163024730e+01 -4.380195465087890483e+01 -4.367337799072265625e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -4.374033355712890625e+01 -4.377144452896117599e+01 -4.372378029609680539e+01 -4.380329132080078125e+01 -4.367737579345703125e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -4.373133316040038920e+01 -4.376429620841980039e+01 -4.371329826042175171e+01 -4.379660339355469034e+01 -4.366606292724609517e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -4.373266601562500000e+01 -4.376762938079833987e+01 -4.371566933738709082e+01 -4.379510726928710795e+01 -4.367022476196289205e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -4.372400054931640767e+01 -4.376144326576233112e+01 -4.369900357788085898e+01 -4.378749084472656250e+01 -4.366051025390625284e+01 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -4.373466644287109517e+01 -4.376907301162719932e+01 -4.370804220291137199e+01 -4.379957504272461222e+01 -4.366975784301757812e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -4.372566604614257812e+01 -4.376240481071472033e+01 -4.369996643623352384e+01 -4.378807754516601847e+01 -4.366325454711913778e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -4.372566680908202841e+01 -4.375955306365967346e+01 -4.370044873458861900e+01 -4.378654861450195312e+01 -4.366478500366211080e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -4.372166748046875284e+01 -4.375573889862060639e+01 -4.368711549461364996e+01 -4.378332824707031534e+01 -4.366000671386719034e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -4.372800064086914062e+01 -4.376622093429565297e+01 -4.369044659835815025e+01 -4.379335479736327841e+01 -4.366264648437500284e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -4.372200012207031250e+01 -4.375907272384643676e+01 -4.368140732048034636e+01 -4.378936920166015767e+01 -4.365463104248046733e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -4.372433319091796733e+01 -4.375859195137023505e+01 -4.367807262222289921e+01 -4.379168930053710795e+01 -4.365697708129882670e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -4.372666549682617188e+01 -4.375859140861511065e+01 -4.368425830459595005e+01 -4.379047622680663920e+01 -4.366285476684570455e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -4.372866516113280966e+01 -4.375525758338928028e+01 -4.369140542953491746e+01 -4.378643569946289205e+01 -4.367089462280273438e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -4.373233108520507528e+01 -4.375477582778930241e+01 -4.369522177330017598e+01 -4.378933792114257528e+01 -4.367532424926757528e+01 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -4.372866516113280966e+01 -4.375429483512878193e+01 -4.369474034797669049e+01 -4.378556442260742188e+01 -4.367176589965820455e+01 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -4.372366561889648295e+01 -4.374525697303771210e+01 -4.368807432579040295e+01 -4.378090667724609375e+01 -4.366642456054687216e+01 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSREINFORCEOBSSHIELDAVOID

\pgfplotstableread{
0.000000000000000000e+00 -3.361334228515625000e+01 -5.304953948059081625e+01 -1.157508372907638794e+01 0.000000000000000000e+00 0.000000000000000000e+00 -8.317703958330514524e+01 1.595035501299265235e+01
1.000000000000000000e+02 -1.581999206542968750e+02 -1.583266729858398492e+02 -1.579641940979003891e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.077636179524457702e+02 -1.086362233561479798e+02
2.000000000000000000e+02 -1.577849426269531250e+02 -1.580356533142089859e+02 -1.576731744262695258e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.073486399251020202e+02 -1.082212453288042298e+02
3.000000000000000000e+02 -1.567282714843750000e+02 -1.579690051254272589e+02 -1.558999328613281250e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.062919687825238952e+02 -1.071645741862261048e+02
4.000000000000000000e+02 -1.573532562255859375e+02 -1.579928809616088756e+02 -1.559451118286132782e+02 0.000000000000000000e+00 0.000000000000000000e+00 -2.069169535237348327e+02 -1.077895589274370423e+02
5.000000000000000000e+02 -1.327359466552734375e+02 -1.370747503735351813e+02 -1.278114993886375430e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -1.574839324951171875e+02 -1.580629377871704264e+02 -1.570249385943603500e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
7.000000000000000000e+02 -1.572345977783203068e+02 -1.579980692541504084e+02 -1.566149353726196409e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
8.000000000000000000e+02 -1.570262603759765625e+02 -1.579852200585937112e+02 -1.562659898931885039e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
9.000000000000000000e+02 -1.570702606201171818e+02 -1.579918846572875850e+02 -1.562659898931885039e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.000000000000000000e+03 -1.570282653808593807e+02 -1.579932962579345599e+02 -1.562531402572631976e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.100000000000000000e+03 -1.569465942382812500e+02 -1.579890019732666246e+02 -1.559098928289794799e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.200000000000000000e+03 -1.568632629394531364e+02 -1.579890041442871222e+02 -1.559070438034057702e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.300000000000000000e+03 -1.569009338378906193e+02 -1.579918562216186331e+02 -1.559003792047118964e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.400000000000000000e+03 -1.570226013183593636e+02 -1.579885237020874058e+02 -1.559032312820434640e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.500000000000000000e+03 -1.569815979003906250e+02 -1.579851855194091854e+02 -1.559094158789062590e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.600000000000000000e+03 -1.570669342041015568e+02 -1.579913696759033144e+02 -1.562559932153320403e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.700000000000000000e+03 -1.571876007080078068e+02 -1.579813668945312770e+02 -1.562588448522949420e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.800000000000000000e+03 -1.571872650146484318e+02 -1.579847020254516679e+02 -1.562531411380005011e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.900000000000000000e+03 -1.570215942382812386e+02 -1.579846989736938383e+02 -1.562498081781006078e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.000000000000000000e+03 -1.571509277343749886e+02 -1.579918505584716684e+02 -1.565987558285522425e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.100000000000000000e+03 -1.569822631835937443e+02 -1.579923310006713848e+02 -1.562436235812377845e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.200000000000000000e+03 -1.570289306640625000e+02 -1.580028120532226694e+02 -1.562464778295898782e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.300000000000000000e+03 -1.571135986328125114e+02 -1.579989955993652586e+02 -1.566016100769043078e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.400000000000000000e+03 -1.572399322509765511e+02 -1.580018502880859330e+02 -1.566073133508300828e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.500000000000000000e+03 -1.569456024169921875e+02 -1.576467158697509774e+02 -1.562574039352417117e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.600000000000000000e+03 -1.569026000976562614e+02 -1.572892133084106376e+02 -1.562569234930419952e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.700000000000000000e+03 -1.568182647705078239e+02 -1.572882519836425672e+02 -1.562592916360473794e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.800000000000000000e+03 -1.567352630615234261e+02 -1.572854003466796655e+02 -1.559131956225585895e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
2.900000000000000000e+03 -1.566502655029296989e+02 -1.572787383593749837e+02 -1.559098626626586963e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+03 -1.569035949707031250e+02 -1.576333918951416138e+02 -1.559141569473266884e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.100000000000000000e+03 -1.569869293212890682e+02 -1.579856694537353405e+02 -1.559236736233520730e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.200000000000000000e+03 -1.568602661132812557e+02 -1.579823364938354473e+02 -1.558492905853271679e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.300000000000000000e+03 -1.569059326171874886e+02 -1.579885210906982422e+02 -1.562044223922729600e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.400000000000000000e+03 -1.570329284667968750e+02 -1.580524562942504758e+02 -1.562020520782470783e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.500000000000000000e+03 -1.568602630615234261e+02 -1.576963570590209827e+02 -1.561958679217529493e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.600000000000000000e+03 -1.569462646484375057e+02 -1.576977691000366235e+02 -1.561968296868896573e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.700000000000000000e+03 -1.570692626953124886e+02 -1.576982504229736151e+02 -1.562598061770630125e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.800000000000000000e+03 -1.569422668457031307e+02 -1.573398193145751804e+02 -1.558989710961914170e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
3.900000000000000000e+03 -1.568996002197265511e+02 -1.572858786178588844e+02 -1.558956359652709978e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -1.569826019287109489e+02 -1.576353102026367310e+02 -1.558984876022338995e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.100000000000000000e+03 -1.569352630615234432e+02 -1.576319772427368093e+02 -1.558884900436401608e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.200000000000000000e+03 -1.569342620849609489e+02 -1.576319768023681434e+02 -1.558880091610718068e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.300000000000000000e+03 -1.568879272460937386e+02 -1.576352756634521484e+02 -1.558832339938354323e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.400000000000000000e+03 -1.568929290771484375e+02 -1.576390916769409216e+02 -1.558870500073242056e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.500000000000000000e+03 -1.569789276123046875e+02 -1.576424241964721773e+02 -1.558927532812500090e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.600000000000000000e+03 -1.570272644042968864e+02 -1.576524221954345535e+02 -1.558989374377441379e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.700000000000000000e+03 -1.567359313964843750e+02 -1.572986989373779352e+02 -1.554827496191406340e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.800000000000000000e+03 -1.568212615966796761e+02 -1.576547925094604636e+02 -1.554808593069458027e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
4.900000000000000000e+03 -1.567769317626953125e+02 -1.576447923394775330e+02 -1.554870434634399601e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
5.000000000000000000e+03 -1.565655975341796875e+02 -1.572252746127319369e+02 -1.554780076699829294e+02 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00 0.000000000000000000e+00
}\FULLOBSREINFORCEOBSSHIELDFUEL

\pgfplotstableread{
0.000000000000000000e+00 7.641479492187500000e+00 7.600063323974609375e+00 7.695086824369430367e+00 7.548742771148681641e+00 7.734216213226318359e+00 6.869910457823678485e+00 8.413048526551321515e+00
1.000000000000000000e+02 9.555113792419433594e+00 9.548761632061005145e+00 9.563777986621856186e+00 9.536291122436523438e+00 9.573936462402343750e+00 8.783544758055612078e+00 1.032668282678325511e+01
2.000000000000000000e+02 9.574293136596679688e+00 9.566985608196258539e+00 9.581470108890533410e+00 9.556259155273437500e+00 9.592327117919921875e+00 8.802724102232858172e+00 1.034586217096050120e+01
3.000000000000000000e+02 9.574957847595214844e+00 9.561119928359985920e+00 9.595724631309510144e+00 9.547523498535156250e+00 9.602392196655273438e+00 8.803388813231393328e+00 1.034652688195903636e+01
4.000000000000000000e+02 9.576840400695800781e+00 9.567609542751311480e+00 9.587454808521270522e+00 9.553452491760253906e+00 9.600228309631347656e+00 8.805271366331979266e+00 1.034840943505962230e+01
5.000000000000000000e+02 9.184536933898925781e+00 9.168908007068633736e+00 9.204702871942519238e+00 9.148453807830810192e+00 9.220620059967041371e+00 6.869829830807459459e+00 1.000000000000000000e+01
6.000000000000000000e+02 9.572075843811035156e+00 9.561765068721772565e+00 9.581632229557039082e+00 9.549526596069336293e+00 9.594625091552734020e+00 9.546129088981052391e+00 9.598022598641017922e+00
7.000000000000000000e+02 9.574229049682617898e+00 9.561737891445158510e+00 9.585711621570588648e+00 9.549718856811523438e+00 9.598739242553710582e+00 9.560711264012853761e+00 9.587746835352382035e+00
8.000000000000000000e+02 9.574402046203612571e+00 9.561243891677856155e+00 9.586796049842835288e+00 9.550060081481934304e+00 9.598744010925292613e+00 9.560837110054968946e+00 9.587966982352256196e+00
9.000000000000000000e+02 9.576878738403319602e+00 9.566440239410400892e+00 9.586728874874115292e+00 9.555991554260254262e+00 9.597765922546386719e+00 9.556151714321870827e+00 9.597605762484768377e+00
1.000000000000000000e+03 9.576465797424315696e+00 9.566831397609709242e+00 9.587368746490477989e+00 9.555977630615235086e+00 9.596953964233398082e+00 9.555584388991487543e+00 9.597347205857143848e+00
1.100000000000000000e+03 9.577335929870605113e+00 9.568614922561646807e+00 9.589885948066712018e+00 9.557631683349608664e+00 9.597040176391601562e+00 9.554847989149861220e+00 9.599823870591349007e+00
1.200000000000000000e+03 9.579178619384766336e+00 9.570695811214445570e+00 9.591124706134795730e+00 9.560844421386718750e+00 9.597512817382812145e+00 9.563431723167306941e+00 9.594925515602225730e+00
1.300000000000000000e+03 9.577865982055664418e+00 9.569654247112273637e+00 9.590858758640289139e+00 9.558341026306152344e+00 9.597390937805176492e+00 9.557741678366877380e+00 9.597990285744451455e+00
1.400000000000000000e+03 9.573642921447753196e+00 9.563378128280637824e+00 9.586652646961212554e+00 9.552408790588378551e+00 9.594877052307129617e+00 9.555566625843063377e+00 9.591719217052443014e+00
1.500000000000000000e+03 9.573342704772949574e+00 9.562249310054777851e+00 9.585680700359343831e+00 9.551195716857909801e+00 9.595489692687987571e+00 9.555346156627214427e+00 9.591339252918684721e+00
1.600000000000000000e+03 9.571303176879883523e+00 9.560538586540221928e+00 9.583389845867156254e+00 9.548731613159180398e+00 9.593874740600586648e+00 9.561311804345612231e+00 9.581294549414154815e+00
1.700000000000000000e+03 9.571563339233398082e+00 9.562135111961364231e+00 9.581428335285185227e+00 9.549228858947753196e+00 9.593897819519042969e+00 9.560608300479296773e+00 9.582518377987499392e+00
1.800000000000000000e+03 9.571639060974121094e+00 9.561400601444242753e+00 9.579138338451384627e+00 9.550489997863769176e+00 9.592788124084473012e+00 9.560860685508282941e+00 9.582417436439959246e+00
1.900000000000000000e+03 9.571229743957520242e+00 9.559822758235931417e+00 9.579593437652587085e+00 9.548292732238769176e+00 9.594166755676269531e+00 9.558498418994316737e+00 9.583961068920723747e+00
2.000000000000000000e+03 9.571673583984374289e+00 9.562445196437835193e+00 9.582070546817780254e+00 9.547875404357910156e+00 9.595471763610840199e+00 9.558053190495492402e+00 9.585293977473256177e+00
2.100000000000000000e+03 9.572000122070312145e+00 9.562108758449554102e+00 9.582262305622100129e+00 9.549737167358397727e+00 9.594263076782226562e+00 9.557890822520711538e+00 9.586109421619912752e+00
2.200000000000000000e+03 9.571532630920410512e+00 9.563069115657807373e+00 9.583294459648133312e+00 9.549514961242675071e+00 9.593550300598144176e+00 9.558495545529604343e+00 9.584569716311216681e+00
2.300000000000000000e+03 9.572582817077636363e+00 9.566543679943084300e+00 9.584946555366517629e+00 9.550679588317871449e+00 9.594486045837403054e+00 9.559882647765368446e+00 9.585282986389904281e+00
2.400000000000000000e+03 9.576998519897461648e+00 9.573297765369414236e+00 9.587690423069000545e+00 9.556667518615721946e+00 9.597329521179199574e+00 9.563023055931385130e+00 9.590973983863538166e+00
2.500000000000000000e+03 9.577728080749512429e+00 9.573156944465637253e+00 9.586177440700529573e+00 9.558857727050781961e+00 9.596598434448242898e+00 9.563774050571909768e+00 9.591682110927115090e+00
2.600000000000000000e+03 9.577237892150879617e+00 9.573117674140929623e+00 9.586386677246093058e+00 9.558911514282225852e+00 9.595564270019531605e+00 9.562145137442477960e+00 9.592330646859281273e+00
2.700000000000000000e+03 9.579582023620606179e+00 9.574014453258513413e+00 9.587092385158538121e+00 9.562896156311035512e+00 9.596267890930175071e+00 9.562512225944905353e+00 9.596651821296307006e+00
2.800000000000000000e+03 9.580449104309082031e+00 9.571698713397980285e+00 9.588347666759490906e+00 9.561748313903809304e+00 9.599149894714354758e+00 9.565125067547242566e+00 9.595773141070921497e+00
2.900000000000000000e+03 9.578935813903807883e+00 9.570361160507200537e+00 9.586600280113220407e+00 9.560545730590821023e+00 9.597325897216796520e+00 9.566324716509058135e+00 9.591546911298557632e+00
3.000000000000000000e+03 9.578089714050292969e+00 9.566787935543057841e+00 9.584948175239563994e+00 9.559762191772460227e+00 9.596417236328125711e+00 9.564610941873045391e+00 9.591568486227540546e+00
3.100000000000000000e+03 9.579256820678711648e+00 9.565704041252136136e+00 9.588038437042238016e+00 9.558263587951660867e+00 9.600250053405762429e+00 9.568604538192429843e+00 9.589909103164993454e+00
3.200000000000000000e+03 9.575726318359375711e+00 9.563773061408998188e+00 9.585380893020630566e+00 9.554207420349120738e+00 9.597245216369628906e+00 9.563568107694031539e+00 9.587884529024719882e+00
3.300000000000000000e+03 9.575992965698242543e+00 9.566282006950379113e+00 9.586005782451630708e+00 9.555461502075194957e+00 9.596524429321288352e+00 9.563187427680427177e+00 9.588798503716057908e+00
3.400000000000000000e+03 9.575563240051270242e+00 9.564513838996887785e+00 9.586477755661011457e+00 9.554800605773925426e+00 9.596325874328613281e+00 9.563325735464438537e+00 9.587800744638101946e+00
3.500000000000000000e+03 9.575752449035643821e+00 9.567530302352906801e+00 9.585214269123076392e+00 9.556991958618164418e+00 9.594512939453125000e+00 9.563553090605534379e+00 9.587951807465753262e+00
3.600000000000000000e+03 9.574002647399902699e+00 9.568459925804138066e+00 9.582731949329376775e+00 9.555536651611328480e+00 9.592468643188476918e+00 9.560682967135781141e+00 9.587322327664024257e+00
3.700000000000000000e+03 9.576256370544433238e+00 9.570148144645690635e+00 9.585532147331239372e+00 9.557376861572265625e+00 9.595135879516600852e+00 9.565219177691433927e+00 9.587293563397432550e+00
3.800000000000000000e+03 9.575426292419432883e+00 9.567337101783753184e+00 9.585638640441894509e+00 9.556536102294922230e+00 9.594316482543945312e+00 9.565819697767755869e+00 9.585032887071109897e+00
3.900000000000000000e+03 9.573886108398436789e+00 9.565612919368744471e+00 9.582154078445435985e+00 9.554783630371094461e+00 9.592988586425780895e+00 9.561772897750026701e+00 9.585999319046846878e+00
4.000000000000000000e+03 9.575566101074219461e+00 9.565869897346496842e+00 9.584854152889251466e+00 9.556210327148438211e+00 9.594921875000000711e+00 9.558017887441078386e+00 9.593114314707360535e+00
4.100000000000000000e+03 9.576015853881836293e+00 9.564506909389496769e+00 9.583650412387848760e+00 9.557244300842285156e+00 9.594787406921387429e+00 9.559679233304825274e+00 9.592352474458847311e+00
4.200000000000000000e+03 9.573413085937499289e+00 9.563069803600310337e+00 9.580717778644562088e+00 9.554894065856933238e+00 9.591932106018067117e+00 9.554637389264060587e+00 9.592188782610937992e+00
4.300000000000000000e+03 9.572266006469726918e+00 9.562662557182310508e+00 9.578888447036742804e+00 9.552170944213866477e+00 9.592361068725585582e+00 9.553509826602899935e+00 9.591022186336553901e+00
4.400000000000000000e+03 9.572269630432128196e+00 9.562774819488524258e+00 9.580281043090820958e+00 9.551987266540526988e+00 9.592551994323731179e+00 9.553519393120996739e+00 9.591019867743259653e+00
4.500000000000000000e+03 9.570790290832519531e+00 9.561348170871735164e+00 9.579352051181794891e+00 9.549981498718262074e+00 9.591599082946776988e+00 9.560247470410693893e+00 9.581333111254345170e+00
4.600000000000000000e+03 9.568956947326659801e+00 9.560283404808043173e+00 9.576775747985838194e+00 9.547021865844726562e+00 9.590892028808593039e+00 9.554907873395688256e+00 9.583006021257631346e+00
4.700000000000000000e+03 9.570792579650879262e+00 9.559387355995177415e+00 9.578466385841370112e+00 9.548701477050780539e+00 9.592883682250976207e+00 9.555511242307995090e+00 9.586073916993763433e+00
4.800000000000000000e+03 9.573502922058105824e+00 9.562825694770811680e+00 9.580580367641449158e+00 9.554089355468750711e+00 9.592916488647460938e+00 9.552063143935697553e+00 9.594942700180514095e+00
4.900000000000000000e+03 9.573115921020507457e+00 9.562640920429227975e+00 9.581447939605713060e+00 9.554509162902832031e+00 9.591722679138182883e+00 9.550813497288006104e+00 9.595418344753008810e+00
5.000000000000000000e+03 9.573132133483886363e+00 9.561141418704986350e+00 9.582549519386290626e+00 9.553225326538086648e+00 9.593038940429687855e+00 9.550805013092622531e+00 9.595459253875150196e+00
}\FULLOBSREINFORCEOBSSHIELDEVADE

\pgfplotstableread{
0.000000000000000000e+00 -4.136714935302734375e+01 -4.505920398941039906e+01 -4.414774462585449299e+01 -6.728993530273437500e+02 5.901651000976562500e+02 -1.910466685208612887e+02 1.083123698148066012e+02
1.000000000000000000e+02 -1.401257171630859375e+02 -4.429070730895995922e+01 -4.348543627433777203e+01 -6.756585693359375000e+02 3.954071044921875000e+02 -2.898052363309199109e+02 9.553802004748007448e+00
2.000000000000000000e+02 -2.403514099121093750e+02 -4.373475837364196650e+01 -4.321828725395202753e+01 -6.344337158203125000e+02 1.537308654785156250e+02 -3.900309290799433484e+02 -9.067189074427543005e+01
3.000000000000000000e+02 -3.450858306884765625e+01 -4.442695369148254514e+01 -4.345082841873168888e+01 -6.657108764648437500e+02 5.966936645507812500e+02 -1.841881022366816012e+02 1.151709360989862887e+02
4.000000000000000000e+02 -4.376971130371093750e+02 -1.022479226922607381e+03 -4.379780381546020607e+01 -9.203296508789062500e+02 4.493542480468750000e+01 -5.873766322049433484e+02 -2.880175938692754016e+02
5.000000000000000000e+02 -1.788099945068359489e+02 -2.399981700572204204e+02 -4.362002007766724176e+01 -7.138064331054687273e+02 3.561864318847656250e+02 0.000000000000000000e+00 1.000000000000000000e+01
6.000000000000000000e+02 -1.573234252929687500e+02 -2.398216433287047948e+02 -1.420453570816052391e+01 -7.059418701171874773e+02 3.912949890136718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
7.000000000000000000e+02 -2.361705718994140568e+02 -4.338796568437194878e+02 -1.421110444580090260e+01 -7.708101562499999773e+02 3.035801269531249886e+02 0.000000000000000000e+00 1.000000000000000000e+01
8.000000000000000000e+02 -2.160488616943359261e+02 -4.339449609912109054e+02 -1.424860109664928665e+01 -7.789597656250000455e+02 3.519731628417968636e+02 0.000000000000000000e+00 1.000000000000000000e+01
9.000000000000000000e+02 -2.168785743713378906e+02 -4.339285851668549299e+02 -1.430368149711620696e+01 -7.425875793457031477e+02 3.139415649414062273e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.000000000000000000e+03 -7.766029434204101278e+01 -2.382041693357849113e+02 1.478975639610267123e+01 -5.991520996093750000e+02 4.489426391601562614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.100000000000000000e+03 -7.900686416625975994e+01 -2.381680645442199307e+02 -1.454755108116161466e+01 -5.225137695312499773e+02 3.696111816406249773e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.200000000000000000e+03 3.952113876342773580e+01 -4.394089444534301947e+01 -1.447034939559948086e+01 -3.718395385742187500e+02 4.508818176269531364e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.300000000000000000e+03 4.018056869506835938e+01 -7.217329965461729557e+01 -1.450770165504467357e+01 -4.033255493164062386e+02 4.836867004394531477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.400000000000000000e+03 -2.029256744384765554e+01 -1.006413816022490835e+02 -1.439182371612560551e+01 -4.657653015136718864e+02 4.251801696777343977e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.500000000000000000e+03 -7.974285049438476847e+01 -1.006186406731414280e+02 -4.331221446228027361e+01 -5.583858032226562500e+02 3.989001159667968750e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.600000000000000000e+03 -1.187225639343261747e+02 -1.290127668628691993e+02 -4.318279111038207674e+01 -6.758388427734374773e+02 4.383937194824218864e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.700000000000000000e+03 -2.371785697937011719e+02 -3.233752786756132878e+02 -4.331201594978332281e+01 -8.265130737304687045e+02 3.570781799316406477e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.800000000000000000e+03 -2.179434303283691463e+02 -2.951710324907684253e+02 -4.329757776626586718e+01 -7.585427673339843295e+02 3.275781372070312614e+02 0.000000000000000000e+00 1.000000000000000000e+01
1.900000000000000000e+03 -1.775582954406738168e+02 -2.666172351686096249e+02 -4.334202681228637744e+01 -7.343001281738281705e+02 3.841057678222656477e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.000000000000000000e+03 -2.379188705444335881e+02 -2.949033169519805710e+02 -4.352158509147643883e+01 -7.598732238769531477e+02 2.889577148437500114e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.100000000000000000e+03 -1.989943008422851562e+02 -2.665030638304137938e+02 -4.357257379714965850e+01 -6.880921569824218977e+02 2.950257934570312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.200000000000000000e+03 -7.973800964355469034e+01 -7.223769579254147288e+01 -4.342543883354186818e+01 -5.837128662109374773e+02 4.242368408203125227e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.300000000000000000e+03 -1.175025802612304631e+02 -2.648540451853942841e+02 -4.340627103950500043e+01 -6.797184509277343523e+02 4.447132751464843636e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.400000000000000000e+03 -1.561845779418945312e+02 -4.584273768642425466e+02 -4.335484183372497569e+01 -7.381975769042968523e+02 4.258284118652343864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.500000000000000000e+03 -7.626857833862304403e+01 -4.301730492203520839e+02 -4.326179095695495391e+01 -6.291749298095703580e+02 4.766377563476562500e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.600000000000000000e+03 -1.145171470642089844e+02 -4.580223492266844687e+02 -4.324514505012512444e+01 -6.991001495361327898e+02 4.700658325195312273e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.700000000000000000e+03 -1.751734321594238395e+02 -4.579692998081968653e+02 -4.321698733139038495e+01 -7.308640106201171420e+02 3.805171325683593864e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.800000000000000000e+03 -1.356917098999023494e+02 -4.581595826206969946e+02 1.574971158536529572e+02 -7.202510833740234375e+02 4.488676574707031364e+02 0.000000000000000000e+00 1.000000000000000000e+01
2.900000000000000000e+03 -7.582628555297851847e+01 -2.647070739212798571e+02 1.574456279568481420e+02 -6.589798553466796420e+02 5.073272888183593636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.000000000000000000e+03 -1.545497192382812557e+02 -4.631983413600921153e+02 1.573252439516448931e+02 -8.091784545898437955e+02 5.237902221679687500e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.100000000000000000e+03 -2.142205718994140682e+02 -6.291201641835784812e+02 1.572337866085052269e+02 -8.435042846679687045e+02 4.561471435546874886e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.200000000000000000e+03 -1.930634307861328125e+02 -6.571173622466278630e+02 1.571106913123321647e+02 -8.829182006835937955e+02 5.378753479003905795e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.300000000000000000e+03 -1.743571563720703068e+02 -4.642258682249450317e+02 -4.349442053222656313e+01 -7.951739013671874545e+02 4.875435974121093636e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.400000000000000000e+03 -1.559288696289062557e+02 -4.639744413079832839e+02 -4.340623181945800724e+01 -7.593607177734375000e+02 4.885869812011718523e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.500000000000000000e+03 -1.368694335937499886e+02 -2.940843776568602834e+02 -4.325359491630554487e+01 -7.275280273437499545e+02 4.711619689941406364e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.600000000000000000e+03 -9.777487182617187500e+01 -1.283114210064696294e+02 -4.314308543052673173e+01 -6.934317871093750227e+02 4.978820678710937386e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.700000000000000000e+03 -1.177045837402343693e+02 -1.283895286175536228e+02 -4.321224343017577496e+01 -6.928957275390624773e+02 4.574865661621093977e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.800000000000000000e+03 -2.161928733825683651e+02 -3.230824568994902393e+02 -4.348776631439208984e+01 -7.966953125000000000e+02 3.826558837890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
3.900000000000000000e+03 -2.758608734130859261e+02 -3.233016015102385836e+02 -4.365265664855957084e+01 -8.264661987304687045e+02 2.930907623291015511e+02 0.000000000000000000e+00 0.000000000000000000e+00
4.000000000000000000e+03 -2.363785903930664176e+02 -2.946897939202117414e+02 -4.366493762397765721e+01 -7.558686767578125227e+02 3.014577972412109261e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.100000000000000000e+03 -2.173220169067382699e+02 -2.666995180811309751e+02 -4.364900447074889911e+01 -7.255521728515625455e+02 3.092544342041015852e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.200000000000000000e+03 -1.979663040161132699e+02 -2.387361710350036503e+02 -4.363725897254943931e+01 -6.934178955078125455e+02 3.158315948486327898e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.300000000000000000e+03 -9.940800781250000284e+01 -4.409912160751342469e+01 -4.347879070350646913e+01 -5.887293090820312500e+02 3.899132904052734148e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.400000000000000000e+03 -7.901657714843750568e+01 -7.259958644371030800e+01 -4.338774293403625393e+01 -6.311841064453125227e+02 4.731509460449218523e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.500000000000000000e+03 -9.795086212158203409e+01 -7.265631798332211133e+01 -4.350070583900451027e+01 -6.686476440429687500e+02 4.727459228515625114e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.600000000000000000e+03 -7.775485839843750568e+01 -7.266686266197203281e+01 -4.333198135154724184e+01 -6.669982666015624773e+02 5.114885620117187273e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.700000000000000000e+03 -3.820942840576172017e+01 -7.252633379989620721e+01 -4.323391638099671042e+01 -5.828162414550781705e+02 5.063973876953124886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.800000000000000000e+03 -5.847857437133789205e+01 -7.252921953567502555e+01 -4.320490412094116550e+01 -5.849840515136718295e+02 4.680269042968749886e+02 0.000000000000000000e+00 1.000000000000000000e+01
4.900000000000000000e+03 -3.893057479858398295e+01 -4.398631410133361896e+01 -4.318078451866149692e+01 -5.134623352050781477e+02 4.356011962890625000e+02 0.000000000000000000e+00 1.000000000000000000e+01
5.000000000000000000e+03 -3.730200729370117330e+01 -2.391091992093658405e+02 1.578728868657684359e+02 -5.784290100097656477e+02 5.176051574707031477e+02 0.000000000000000000e+00 1.000000000000000000e+01
}\FULLOBSREINFORCEOBSNOSHIELDINTERCEPT

\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 2,vertical sep=1.95cm,horizontal sep=1.35cm}]
\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {Average Reward},
ylabel style={yshift=-0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=3,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
\addlegendentry{Random Policy}
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDFUEL}{6}{7}
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDFUEL}{6}{7}
\addlegendentry{Observation}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
ymin= 0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDEVADE}{6}{7}
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDEVADE}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.5em},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
scaled x ticks=base 10:-3,
xticklabel style={/pgf/number format/precision=2},
no markers]
\addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDROCKS}{6}{7}
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDROCKS}{6}{7}

\nextgroupplot[
xlabel = {Number of episodes},
xlabel style={yshift=0.15cm,xshift=-0.5cm},
ylabel = {},
ylabel style={yshift=0.35cm},
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
xmin=0,
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDINTERCEPT}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDINTERCEPT}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
ylabel style={yshift=-0.35cm},
xmin=0,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
width = 0.35*\textwidth,
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]
\addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDAVOID}{6}{7}
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDAVOID}{6}{7}

\nextgroupplot[
xlabel = {},
ylabel = {},
xmin=0,
width = 0.35*\textwidth,
scaled x ticks=base 10:-3,
xmax=5000,
xticklabel style={/pgf/number format/precision=2},
height = \rlgraphheight,
no markers,
legend cell align={left},
legend columns=2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
very thick]

\addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
\tubeplotindex{red}{\FULLOBSREINFORCEOBSSHIELDOBSTACLE}{6}{7}
\tubeplotindex{dashed,red,forget plot}{\FULLOBSREINFORCEOBSNOSHIELDOBSTACLE}{6}{7}

\end{groupplot}
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r1.south) {\subcaption{\domain{Refuel} (N=6, Energy=8) \label{fig:FULLOBSREINFORCE_refuel}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r1.south) {\subcaption{\domain{Evade} (N=6, Radius=2) \label{fig:FULLOBSREINFORCE_evade}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r1.south) {\subcaption{\domain{Rocks} (N=4) \label{fig:FULLOBSREINFORCE_rocks}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c1r2.south){\subcaption{\domain{Intercept} (N=7, Radius=1) \label{fig:FULLOBSREINFORCE_intercept}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c2r2.south){\subcaption{\domain{Avoid} (N=6, Radius=3) \label{fig:FULLOBSREINFORCE_avoid}}};
\node[text width=6cm,align=center,anchor=north] at ([yshift=-7.5mm]group c3r2.south){\subcaption{\domain{Obstacle} (N=6) \label{fig:FULLOBSREINFORCE_obstacle}}};
\end{tikzpicture}

==> figs/rl_graph_avoid.tex <==


% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
    \addplot +[mark=none,randomgray] coordinates {(0, -100.30) (5000, -100.30)};
    \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (5000, -380)};


	\tubeplotindex{dashed,red,forget plot}{\avoidnoshieldREINFORCEObs}{2}{3}
	\tubeplotindex{red}{\avoidshieldREINFORCEObs}{2}{3}
	\tubeplotindex{dashed,blue,forget plot}{\avoidnoshieldREINFORCESupp}{6}{7}
	\tubeplotindex{blue}{\avoidshieldREINFORCESupp}{2}{4}
	
    % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \avoidnoshieldREINFORCEObs;
    % \addplot[red] table[x index={0}, y index={1}] from \avoidshieldREINFORCEObs;
    % \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from\avoidnoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \avoidshieldREINFORCESupp;

% \end{tikzpicture}

==> figs/rl_graph_evade.tex <==



% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=5000,
	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.05,0.90)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
    \addplot +[mark=none,randomgray] coordinates {(0, 0.8) (5000, 0.8)};
    \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.5) (5000, 0.5)};
	\tubeplotindex{dashed,red,forget plot}{\evadenoshieldREINFORCEObs}{2}{3}
	\tubeplotindex{red}{\evadeshieldREINFORCEObs}{2}{3}
	\tubeplotindex{dashed,blue,forget plot}{\evadenoshieldREINFORCESupp}{2}{3}
	\tubeplotindex{blue}{\evadeshieldREINFORCESupp}{2}{3}
	
    % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \evadenoshieldREINFORCEObs;
    % % \addplot[name path=A,dashed,red,forget plot] table[x index={0}, y index={2}] from \evadenoshieldREINFORCEObs;
    % % \addplot[name path=B,dashed,red,forget plot] table[x index={0}, y index={3}] from \evadenoshieldREINFORCEObs;
    % % \addplot[red!25] fill between[of=A and B];
    % \addplot[red] table[x index={0}, y index={1}] from \evadeshieldREINFORCEObs;
    % \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \evadenoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \evadeshieldREINFORCESupp;


% \end{tikzpicture}

==> figs/rl_graph_intercept.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.15cm,xshift=-0.5cm},
	ylabel = {},
	ylabel style={yshift=0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
	
    % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \interceptnoshieldREINFORCEObs;
    % \addplot[red] table[x index={0}, y index={1}] from \interceptshieldREINFORCEObs;
    % \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \interceptshieldREINFORCESupp;
    \addplot +[mark=none,randomgray] coordinates {(0, 11) (5000, 11)};
    \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 5) (5000, 5)};
    \tubeplotindex{dashed,red,forget plot}{\interceptnoshieldREINFORCEObs}{2}{3}
	\tubeplotindex{red}{\interceptshieldREINFORCEObs}{2}{3}
	\tubeplotindex{dashed,blue,forget plot}{\interceptnoshieldREINFORCESupp}{2}{3}
	\tubeplotindex{blue}{\interceptshieldREINFORCESupp}{2}{3}
    
% \end{tikzpicture}

==> figs/rl_graph_obstacle.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	xmin=0,
	xmax=5000,
% 	yticks={-1000,-500,0,500,1000},
% % 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.15)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
    \addplot +[mark=none,randomgray] coordinates {(0,136.84 ) (5000, 136.84)};
    \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,-951.35) (5000, -951.35)};
	\tubeplotindex{dashed,red,forget plot}{\obstaclenoshieldREINFORCEObs}{2}{3}
	\tubeplotindex{red}{\obstacleshieldREINFORCEObs}{4}{5}
	\tubeplotindex{dashed,blue,forget plot}{\obstaclenoshieldREINFORCESupp}{2}{3}
	\tubeplotindex{blue}{\obstacleshieldREINFORCESupp}{2}{3}
	
    % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \obstaclenoshieldREINFORCEObs;
    % \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldREINFORCEObs;
    % \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldREINFORCESupp;


% \end{tikzpicture}

==> figs/rl_graph_refuel.tex <==

% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {Number of episodes},
	xlabel style={yshift=0.15cm,xshift=-0.5cm},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers,
	legend cell align={left},
    legend columns=3,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.75,1.25)}, anchor=north, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	very thick]
	
    \addplot +[mark=none,randomgray] coordinates {(0, 1.9) (5000, 1.9)};
    \addlegendentry{Random Policy}
	\addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
	\tubeplotindex{dashed,red,forget plot}{\fuelnoshieldREINFORCEObs}{6}{7}
	\tubeplotindex{red}{\fuelshieldREINFORCEObs}{6}{7}
    \addlegendentry{Observation}
    \tubeplotindex{dashed,blue, forget plot}{\fuelnoshieldREINFORCESupp}{7}{6}
    \tubeplotindex{blue}{\fuelshieldREINFORCESupp}{6}{7}
    \addlegendentry{Belief Support}
	
%     % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \fuelnoshieldREINFORCEObs;
%     \addplot[red] table[x index={0}, y index={1}] from \fuelshieldREINFORCEObs;
%     \addlegendentry{Observation}
%     \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \fuelnoshieldREINFORCESupp;
%     \addplot[blue] table[x index={0}, y index={1},col sep=space] from \fuelshieldREINFORCESupp;
%     \addlegendentry{Belief Support}
%     \addplot +[mark=none,black] coordinates {(0, 1.9) (5000, 1.9)};
%     \addlegendentry{Random Policy}
% 	\addplot +[mark=none,black,dashed,forget plot] coordinates {(0, 0.1) (5000, 0.1)};
% \end{tikzpicture}


==> figs/rl_graph_rocks2.tex <==
% \begin{tikzpicture}
\nextgroupplot[
	xlabel = {},
	ylabel = {},
	ylabel style={yshift=-0.5em},
	xmin=0,
	xmax=5000,
% 	yticks={-1000,-500,0,500,1000},
% 	ymin= 0,
% 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.35*\textwidth,
	height = \rlgraphheight,
	scaled x ticks=base 10:-3,
	xticklabel style={/pgf/number format/precision=2},
	no markers]
    \addplot +[mark=none,randomgray] coordinates {(0,11.7) (5000, 11.7)};
    \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0,8) (5000, 8)};
    % \addplot[dashed,red,forget plot] table[x index={0}, y index={1}] from \rocksnoshieldREINFORCEObs;
	
    % \addplot[red] table[x index={0}, y index={1}] from \rocksshieldREINFORCEObs;
    % \addplot[dashed,blue, forget plot] table[x index={0}, y index={1},col sep=space] from \rocksnoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1},col sep=space] from \rocksshieldREINFORCESupp;
    \tubeplotindex{dashed,red, forget plot}{\rocksnoshieldREINFORCEObs}{2}{3}
    % \tubeplotindex{dashed,blue, forget plot]}{\rocksnoshieldREINFORCESupp}{2}{3}
    \tubeplotindex{blue,forget plot}{\rocksshieldREINFORCESupp}{2}{3}
    \tubeplotindex{red,forget plot}{\rocksshieldREINFORCEObs}{2}{3}
    % \tubeplotindex{dashed,red}{\rocksnoshieldREINFORCEObs}{2}{3}
    % \tubeplotindex{dashed,blue,forget plot}{\rocksnoshieldREINFORCESupp}{2}{3}
    % \tubeplotindex{blue}{\rocksshieldREINFORCESupp}{2}{3}
    
% \end{tikzpicture}

==> figs/rl_graph_rocks3.tex <==
\begin{tikzpicture}
	\begin{axis}[name=rl_rocks3,
	xlabel = {Number of steps},
	ylabel = {Avg. Reward},
	xmin=0,
	xmax=10000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.35*\textwidth,
	no markers,
	very thick]
	\input{figs/data/rocks3/noshield_dqn_obs_valuation}
	\input{figs/data/rocks3/shield_dqn_obs_valuation}
	\input{figs/data/rocks3/noshield_dqn_belief_supp}
	\input{figs/data/rocks3/shield_dqn_belief_supp}
	\end{axis}
\end{tikzpicture}

==> figs/rl_methods_intercept_supp.tex <==
\input{figs/data/intercept/noshield_ddqn_belief_supp}
\input{figs/data/intercept/shield_ddqn_belief_supp}
\input{figs/data/intercept/noshield_dqn_belief_supp}
\input{figs/data/intercept/shield_dqn_belief_supp}
\input{figs/data/intercept/noshield_reinforce_belief_supp}
\input{figs/data/intercept/shield_reinforce_belief_supp}
\input{figs/data/intercept/shield_reinforce_belief_supp}
\input{figs/data/intercept/noshield_ppo_belief_supp}
\input{figs/data/intercept/shield_ppo_belief_supp}
\input{figs/data/intercept/noshield_sac_belief_supp}
\input{figs/data/intercept/shield_sac_belief_supp}

\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}

\begin{tikzpicture}
	\begin{axis}[name=rl_methods,
	xlabel = {Number of steps},
	ylabel = {Average Reward},
% 	ylabel style={yshift=0.0cm},
	xmin=0,
	xmax=100000,
	ymin= -1200,
	ymax= 1200,
% 	yticks={-1000,0,1000},
% 	ymin= 0,
% % 	ymax= 1.0,
% 	label style={font=\small},
% 	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.27*\textwidth,	
	legend cell align={left},
    legend columns=1,
	legend style={fill opacity=0.95, draw opacity=1, text opacity=1, at={(1.0,0.0), font=\small}, anchor=south east, draw=none, /tikz/every even column/.append style={column sep=0.01cm}},
	no markers]
    % \addplot[dashed,blue] table[x index={0}, y index={1}] from \interceptnoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1}] from \interceptshieldREINFORCESupp;
    
    % \addplot +[mark=none,randomgray] coordinates {(0, -100.30) (100000, -100.30)};
    % \addplot +[mark=none,randomgray,dashed,forget plot] coordinates {(0, -380) (100000, -380)};
    % \addlegendentry{Random Policy}
    \addplot[dashed,red,forget plot,very thick] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldDQNSupp;
    \addplot[red,very thick] table[x index={0}, y index={1},col sep=space] from \interceptshieldDQNSupp;
    \addlegendentry{DQN}
    \addplot[dashed,steve_highlight,forget plot,very thick] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldDDQNSupp;
    \addplot[steve_highlight,very thick] table[x index={0}, y index={1},col sep=space] from \interceptshieldDDQNSupp;
      \addlegendentry{DDQN}
         \addplot[dashed,brightblue,forget plot,very thick] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldPPOSupp;
    \addplot[brightblue,very thick] table[x index={0}, y index={1},col sep=space] from \interceptshieldPPOSupp;
    \addlegendentry{PPO}
    \addplot[dashed,steve_green,forget plot,very thick] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldSACSupp;
    \addplot[steve_green,very thick] table[x index={0}, y index={1},col sep=space] from \interceptshieldSACSupp;
      \addlegendentry{SAC}
    % \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space] from \interceptnoshieldSACObs;
    % \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \interceptshieldSACObs;
    
	\end{axis}
\end{tikzpicture}

==> figs/rl_methods_obstacle_obs.tex <==
\input{figs/data/obstacle/noshield_ddqn_obs_valuation}
\input{figs/data/obstacle/shield_ddqn_obs_valuation}
\input{figs/data/obstacle/noshield_dqn_obs_valuation}
\input{figs/data/obstacle/shield_dqn_obs_valuation}
\input{figs/data/obstacle/noshield_reinforce_obs_valuation}
\input{figs/data/obstacle/shield_reinforce_obs_valuation}
\input{figs/data/obstacle/shield_reinforce_belief_supp}
\input{figs/data/obstacle/noshield_ppo_obs_valuation}
\input{figs/data/obstacle/shield_ppo_obs_valuation}
\input{figs/data/obstacle/noshield_sac_obs_valuation}
\input{figs/data/obstacle/shield_sac_obs_valuation}



\begin{tikzpicture}
	\begin{axis}[name=rl_obstacle,
	xlabel = {Number of episodes},
	ylabel = {Avg. Reward},
	xmin=0,
	xmax=5000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.45*\textwidth,
	height = 0.35*\textwidth,
	no markers,
	very thick]
	
    \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDQNObs;
    \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDQNObs;
    \addplot[dashed,red] table[x index={0}, y index={1}] from \obstaclenoshieldREINFORCEObs;
    \addplot[red] table[x index={0}, y index={1}] from \obstacleshieldREINFORCESupp;
    \addplot[dashed,blue] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDDQNObs;
    \addplot[blue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDDQNObs;
    % \addplot[dashed,green] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldPPOObs;
    % \addplot[green] table[x index={0}, y index={1},col sep=space] from \obstacleshieldPPOObs;
    % \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldSACObs;
    % \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \obstacleshieldSACObs;
% 	\input{figs/data/obstacle/noshield_dqn_belief_supp}
% 	\input{figs/data/obstacle/shield_dqn_belief_supp}
	\end{axis}
\end{tikzpicture}

==> figs/rl_methods_obstacle_supp.tex <==
\input{figs/data/obstacle/noshield_ddqn_belief_supp}
\input{figs/data/obstacle/shield_ddqn_belief_supp}
\input{figs/data/obstacle/noshield_dqn_belief_supp}
\input{figs/data/obstacle/shield_dqn_belief_supp}
\input{figs/data/obstacle/noshield_reinforce_belief_supp}
\input{figs/data/obstacle/shield_reinforce_belief_supp}
\input{figs/data/obstacle/shield_reinforce_belief_supp}
\input{figs/data/obstacle/noshield_ppo_belief_supp}
\input{figs/data/obstacle/shield_ppo_belief_supp}
\input{figs/data/obstacle/noshield_sac_belief_supp}
\input{figs/data/obstacle/shield_sac_belief_supp}

\definecolor{amethyst}{rgb}{0.6, 0.4, 0.8}
\definecolor{brightgreen}{rgb}{0.616, 0.847, 0.40}
\definecolor{orangehue}{rgb}{1.0,0.627,0.337}
\definecolor{brightblue}{rgb}{0.553, 0.867, 0.8167}

\begin{tikzpicture}
	\begin{axis}[name=rl_methods,
	xlabel = {Number of steps},
	ylabel = {Average Reward},
	ylabel style={yshift=-0.35cm},
	xmin=0,
	xmax=100000,
% 	ymin= 0,
% 	ymax= 1.0,
	label style={font=\small},
	tick label style={font=\small},
	width = 0.48*\textwidth,
	height = 0.35*\textwidth,	
	legend cell align={left},
    legend columns=2,
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,1.25)}, anchor=north, draw=white!80!black, /tikz/every even column/.append style={column sep=0.01cm}},
	no markers,
	very thick]
    % \addplot[dashed,blue] table[x index={0}, y index={1}] from \obstaclenoshieldREINFORCESupp;
    % \addplot[blue] table[x index={0}, y index={1}] from \obstacleshieldREINFORCESupp;
    \addplot[dashed,red,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDQNSupp;
    \addplot[red] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDQNSupp;
    \addlegendentry{DQN}
    \addplot[dashed,orangehue,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldDDQNSupp;
    \addplot[orangehue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldDDQNSupp;
      \addlegendentry{DDQN}
    \addplot[dashed,brightgreen,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldSACSupp;
    \addplot[brightgreen] table[x index={0}, y index={1},col sep=space] from \obstacleshieldSACSupp;
      \addlegendentry{Discrete SAC}
    \addplot[dashed,brightblue,forget plot] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldPPOSupp;
    \addplot[brightblue] table[x index={0}, y index={1},col sep=space] from \obstacleshieldPPOSupp;
    \addlegendentry{PPO}
    % \addplot[dashed,green] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldPPOObs;
    % \addplot[green] table[x index={0}, y index={1},col sep=space] from \obstacleshieldPPOObs;
    % \addplot[dashed,magenta] table[x index={0}, y index={1},col sep=space] from \obstaclenoshieldSACObs;
    % \addplot[magenta] table[x index={0}, y index={1},col sep=space] from \obstacleshieldSACObs;
% 	\input{figs/data/obstacle/noshield_dqn_belief_supp}
% 	\input{figs/data/obstacle/shield_dqn_belief_supp}
	\end{axis}
\end{tikzpicture}
